Time-integration of Gaussian variational approximation for the magnetic Schr\"odinger equation

In the present paper we consider the semiclassical magnetic Schr\"odinger equation, which describes the dynamics of charged particles under the influence of a electro-magnetic field. The solution of the time-dependent Schr\"odinger equation is approximated by a single Gaussian wave packet via the time-dependent Dirac--Frenkel variational principle. For the approximation we use ordinary differential equations of motion for the parameters of the variational solution and extend the second-order Boris algorithm for classical mechanics to the quantum mechanical case. In addition, we propose a modified version of the classical fourth order Runge--Kutta method. Numerical experiments explore parameter convergence and geometric properties. Moreover, we benchmark against the analytical solution of the Penning trap.

==> tikz/penning-trap/comp_errors_boris_rk4_group.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.2cm},
    width=5.3cm,
    height=5.5cm,
    enlarge x limits=false,
    legend columns=-1]
    
\nextgroupplot[
    log basis x={10},
    log basis y={10},
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xmajorgrids,
    ymajorgrids,
    xminorticks=false,
    xlabel={$\tau$},
    ylabel={parameter errors},
    xmin=3.8e-5, xmax=0.027,
    ymin=1.6e-19, ymax=1410,
    xmode=log, ymode=log,
    xtick style={color=black},
    ytick style={color=black},
    % xtick={0.001,0.002},
    % xticklabels={
    %     \(\displaystyle {10^{-3}}\),
    %     \(\displaystyle {2\cdot 10^{-3}}\)
    % },
    legend to name=penning-component-group
]

\addplot [semithick, steelblue31119180, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.107595174259605
0.0100050721451904 0.0603029184871188
0.00500253607259521 0.0489832485168994
0.00250027270480684 0.0462107151745587
0.00125013635240342 0.025985058219468
0.000625005998923663 0.00688076279709179
0.000312502999461832 0.00172626399314075
0.000156251499730916 0.00043165588772792
0.000100001357724365 0.000176809305209839
5.00002809671867e-05 4.42016525294986e-05
};
\addlegendentry{$q$}
\addplot [semithick, crimson2143940, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0.0200101442903808 3.33178113028481
0.0100050721451904 2.53659967507577
0.00500253607259521 2.5406921629705
0.00250027270480684 2.54147807969509
0.00125013635240342 1.45407673082637
0.000625005998923663 0.387189859898878
0.000312502999461832 0.0972549277748026
0.000156251499730916 0.0243257048018852
0.000100001357724365 0.00996453104504871
5.00002809671867e-05 0.00249116628231487
};
\addlegendentry{$p$}
\addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.0685311120372279
0.0100050721451904 0.0393573500277356
0.00500253607259521 0.0320758583147019
0.00250027270480684 0.0302669749745419
0.00125013635240342 0.0170199459824592
0.000625005998923663 0.00450682885631675
0.000312502999461832 0.00113068514076713
0.000156251499730916 0.00028273012035933
0.000100001357724365 0.000115808258141598
5.00002809671867e-05 2.89516226695316e-05
};
\addlegendentry{$Q$}
\addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
table {%
0.0200101442903808 2.1766158455479
0.0100050721451904 1.66091104915582
0.00500253607259521 1.66408072039605
0.00250027270480684 1.66464861555974
0.00125013635240342 0.952410795882016
0.000625005998923663 0.253606939603795
0.000312502999461832 0.0637013788989419
0.000156251499730916 0.0159331874560535
0.000100001357724365 0.0065267067698991
5.00002809671867e-05 0.00163169865476301
};
\addlegendentry{$P$}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0200101442903808 239.766292097358
0.0100050721451904 61.1815796862136
0.00500253607259521 15.1489035618407
0.00250027270480684 4.48994114239827
0.00125013635240342 1.57845218172938
0.000625005998923663 0.404995566097829
0.000312502999461832 0.101377274951752
0.000156251499730916 0.0253502243145023
0.000100001357724365 0.0103835106362574
5.00002809671867e-05 0.00259583890011772
};
\addlegendentry{$\zeta_R$}
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0200101442903808 7.69174841567197e-09
0.0100050721451904 3.00145756466475e-09
0.00500253607259521 9.02037416597424e-10
0.00250027270480684 2.38435719030673e-10
0.00125013635240342 6.05012240204212e-11
0.000625005998923663 1.51805914548191e-11
0.000312502999461832 3.79879692572034e-12
0.000156251499730916 9.49928147470682e-13
0.000100001357724365 3.89112424679583e-13
5.00002809671867e-05 9.72789266073318e-14
};
\addlegendentry{$\zeta_I$}

\node at (1e-3,1e-16) {Boris};

\draw (5e-5, 1e-5) -- (1.25e-3, 1e-5) -- (1.25e-3, 25^2*1e-5) -- cycle;
\draw (1e-3, 5e-3) coordinate[label=below:$2$];

\nextgroupplot[
    log basis x={10},
    log basis y={10},
    scaled y ticks=manual:{}{\pgfmathparse{#1}},
    tick align=inside,
    tick pos=left,
    xmajorgrids,
    ymajorgrids,
    xminorticks=false,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xlabel={$\tau$},
    xmin=3.8e-5, xmax=0.027,
    ymin=1.6e-19, ymax=1410,
    xmode=log,
    ymode=log,
    xtick style={color=black},
    ytick style={color=black},
    % xtick={0.001,0.002},
    % xticklabels={
    %     \(\displaystyle {10^{-3}}\),
    %     \(\displaystyle {2\cdot 10^{-3}}\)
    % },
    yticklabel=\empty
]

\addplot [semithick, steelblue31119180, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.0227823948008298
0.0100050721451904 0.0233156146627747
0.00500253607259521 0.0118981779773764
0.00250027270480684 0.000858524920945606
0.00125013635240342 5.39246123900547e-05
0.000625005998923663 3.36990817972206e-06
0.000312502999461832 2.10627993396723e-07
0.000156251499730916 1.31643599555143e-08
0.000100001357724365 2.20863971486917e-09
5.00002809671867e-05 1.3802312044171e-10
};
%\addlegendentry{$q$}
\addplot [semithick, crimson2143940, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0.0200101442903808 1.2786446565374
0.0100050721451904 1.30857171004012
0.00500253607259521 0.667776471679081
0.00250027270480684 0.048184078695139
0.00125013635240342 0.00302647914430379
0.000625005998923663 0.000189133614084373
0.000312502999461832 1.18213410621173e-05
0.000156251499730916 7.38840088598568e-07
0.000100001357724365 1.23958321954355e-07
5.00002809671867e-05 7.74641503164733e-09
};
%\addlegendentry{$p$}
\addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.0149223772810983
0.0100050721451904 0.0152716394600934
0.00500253607259521 0.00779326135766387
0.00250027270480684 0.000562330561512149
0.00125013635240342 3.53204162582133e-05
0.000625005998923663 2.2072770562396e-06
0.000312502999461832 1.37960536239335e-07
0.000156251499730916 8.62260641426832e-09
0.000100001357724365 1.44665113943919e-09
5.00002809671867e-05 9.04043304078032e-11
};
%\addlegendentry{$Q$}
\addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.837507396229648
0.0100050721451904 0.857109485097462
0.00500253607259521 0.437391052531675
0.00250027270480684 0.0315603885371646
0.00125013635240342 0.00198233234458992
0.000625005998923663 0.000123881798848357
0.000312502999461832 7.74293346366727e-06
0.000156251499730916 4.83937431943495e-07
0.000100001357724365 8.11922434321975e-08
5.00002809671867e-05 5.07386621952384e-09
};
%\addlegendentry{$P$}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.570878198434138
0.0100050721451904 0.582121210774428
0.00500253607259521 0.296524559472129
0.00250027270480684 0.0214057571061085
0.00125013635240342 0.00134819890256849
0.000625005998923663 8.42855873089965e-05
0.000312502999461832 5.27086914553498e-06
0.000156251499730916 3.29419667211006e-07
0.000100001357724365 5.52691954980311e-08
5.00002809671867e-05 3.45387735078972e-09
};
%\addlegendentry{$\zeta_R$}
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0200101442903808 8.19626988001697e-09
0.0100050721451904 1.45054392217299e-20
0.00500253607259521 0
0.00250027270480684 0
0.00125013635240342 0
0.000625005998923663 0
0.000312502999461832 0
0.000156251499730916 0
0.000100001357724365 0
5.00002809671867e-05 0
};
%\addlegendentry{$\zeta_I$}

\node at (1e-3,1e-16) {RK4};

\draw (5e-5, 2e-11) -- (1.25e-3, 2e-11) -- (1.25e-3, 25^4*2e-11) -- cycle;
\draw (1e-3, 1e-7) coordinate[label=below:$4$];

\nextgroupplot[
    log basis x={10},
    log basis y={10},
    scaled y ticks=manual:{}{\pgfmathparse{#1}},
    tick align=inside,
    tick pos=left,
    xmajorgrids,
    ymajorgrids,
    xminorticks=false,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xlabel={$\tau$},
    xmin=3.8e-5, xmax=0.027,
    ymin=1.6e-19, ymax=1410,
    xmode=log,
    ymode=log,
    xtick style={color=black},
    ytick style={color=black},
    % xtick={0.001,0.002},
    % xticklabels={
    %     \(\displaystyle {10^{-3}}\),
    %     \(\displaystyle {2\cdot 10^{-3}}\)
    % },
    yticklabel=\empty
]

\addplot [semithick, steelblue31119180, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.0227823948008298
0.0100050721451904 0.0233156146627747
0.00500253607259521 0.0118981779773764
0.00250027270480684 0.000858524920945767
0.00125013635240342 5.39246123902195e-05
0.000625005998923663 3.3699081796769e-06
0.000312502999461832 2.10627993265377e-07
0.000156251499730916 1.31643596890832e-08
0.000100001357724365 2.20863960434676e-09
5.00002809671867e-05 1.38023137887252e-10
};
%\addlegendentry{$q$}
\addplot [semithick, crimson2143940, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0.0200101442903808 1.2786446565374
0.0100050721451904 1.30857171004012
0.00500253607259521 0.667776471679086
0.00250027270480684 0.0481840786951432
0.00125013635240342 0.00302647914431008
0.000625005998923663 0.000189133614066864
0.000312502999461832 1.18213410225403e-05
0.000156251499730916 7.38840053780902e-07
0.000100001357724365 1.23958293425563e-07
5.00002809671867e-05 7.74643731259694e-09
};
%\addlegendentry{$p$}
\addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.0149223772810983
0.0100050721451904 0.0152716394600934
0.00500253607259521 0.00779326135766391
0.00250027270480684 0.000562330561512235
0.00125013635240342 3.53204162582604e-05
0.000625005998923663 2.20727705634512e-06
0.000312502999461832 1.37960536207026e-07
0.000156251499730916 8.62260640935142e-09
0.000100001357724365 1.44665113116336e-09
5.00002809671867e-05 9.04040093209494e-11
};
%\addlegendentry{$Q$}
\addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.837507396229649
0.0100050721451904 0.857109485097462
0.00500253607259521 0.437391052531678
0.00250027270480684 0.0315603885371682
0.00125013635240342 0.00198233234459379
0.000625005998923663 0.000123881798847601
0.000312502999461832 7.74293346290289e-06
0.000156251499730916 4.83937419378342e-07
0.000100001357724365 8.11922317085121e-08
5.00002809671867e-05 5.07386244825901e-09
};
%\addlegendentry{$P$}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0200101442903808 0.570873373705425
0.0100050721451904 0.582122373312277
0.00500253607259521 0.29652513401955
0.00250027270480684 0.0214057379491531
0.00125013635240342 0.00134819828158167
0.000625005998923663 8.42855667847475e-05
0.000312502999461832 5.27086842755375e-06
0.000156251499730916 3.29419640732187e-07
0.000100001357724365 5.52691931110516e-08
5.00002809671867e-05 3.45390033240633e-09
};
%\addlegendentry{$\zeta_R$}
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0200101442903808 2.21897693878885e-07
0.0100050721451904 4.65608836337451e-08
0.00500253607259521 1.64338091678985e-09
0.00250027270480684 5.28491674986365e-11
0.00125013635240342 1.66406997786621e-12
0.000625005998923663 5.20742128479545e-14
0.000312502999461832 1.62791995345699e-15
0.000156251499730916 5.17984470047646e-17
0.000100001357724365 5.24972491862494e-18
5.00002809671867e-05 1.30008969491694e-18
};
%\addlegendentry{$\zeta_I$}

\node at (1e-3,1e-16) {mRK4};

\draw (5e-5, 2e-11) -- (1.25e-3, 2e-11) -- (1.25e-3, 25^4*2e-11) -- cycle;
\draw (1e-3, 1e-7) coordinate[label=below:$4$];
    
\end{groupplot}

\node (l1) at ($(group c2r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{penning-component-group}}; % non - clickable
      %{\ref{penning-component-group}}; % clickable
    
\end{tikzpicture}

==> tikz/penning-trap/energy_group.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.2cm},
    width=6.9cm,
    height=5.5cm,
    enlarge x limits=false,
    legend columns=-1]
    
\nextgroupplot[
    log basis x={10},
    log basis y={10},
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xmajorgrids,
    ymajorgrids,
    xminorticks=false,
    xlabel={$\tau$},
    %ylabel={\(\displaystyle \max_{n}\vert\langle H\rangle_{u^n} - \langle H\rangle_{u^0}\vert\)},
    ylabel={energy error},
    xmin=3.8e-5, xmax=0.027,
    ymin=5.87e-10, ymax=141,
    xmode=log, ymode=log,
    xtick style={color=black},
    ytick style={color=black},
    % xtick={1e-01,1e-02},
    % xticklabels={
    %   \(\displaystyle {10^{-1}}\),
    %   \(\displaystyle {10^{-2}}\)
    % },
    legend to name=penning-energy-group
]

\addplot [semithick, steelblue31119180, mark=o, mark size=3, mark options={solid}]
table {%
0.0200101442903808 1.74735015189405
0.0100050721451904 0.49919044649593
0.00500253607259521 0.139163154091335
0.00250027270480684 0.0355671353313625
0.00125013635240342 0.00897949396676267
0.000625005998923663 0.00224803520934103
0.000312502999461832 0.000562240954522508
0.000156251499730916 0.00014057880893148
0.000100001357724365 5.75825866064861e-05
5.00002809671867e-05 1.43955583595812e-05
};
\addlegendentry{Boris}

\draw (1.25e-3, 4e-3) -- (1e-2, 4e-3) -- (1e-2, 8^2*4e-3) -- cycle;
\draw (0.8e-2, 1e-1) coordinate[label=below:$2$];

\addplot [semithick, darkorange25512714, mark=+, mark size=3, mark options={solid}]
table {%
0.0200101442903808 43.1386775896272
0.0100050721451904 42.8653377329165
0.00500253607259521 16.4360218770512
0.00250027270480684 0.707001944805292
0.00125013635240342 0.0224855533728672
0.000625005998923663 0.0007038696766557
0.000312502999461832 2.20064831850664e-05
0.000156251499730916 6.87782794273062e-07
0.000100001357724365 7.3854053539435e-08
5.00002809671867e-05 2.30900099040809e-09
};
\addlegendentry{RK4}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.0200101442903808 29.3783545329092
0.0100050721451904 29.3315500733403
0.00500253607259521 12.4713112031291
0.00250027270480684 0.517677597334448
0.00125013635240342 0.0164411495250434
0.000625005998923663 0.000514637728549872
0.000312502999461832 1.60907203436977e-05
0.000156251499730916 4.99550502297552e-07
0.000100001357724365 5.47764074099177e-08
5.00002809671867e-05 2.41505659914765e-09
};
\addlegendentry{RK4 modified}

\draw (1e-4, 4e-8) -- (6.25e-4, 4e-8) -- (6.25e-4, 6.25^4*4e-8) -- cycle;
\draw (5e-4, 2e-5) coordinate[label=below:$4$];

\nextgroupplot[
    log basis x={10},
    scaled y ticks=manual:{}{\pgfmathparse{#1}},
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xlabel={time $t$},
    xmin=-0.3, xmax=6.6,
    ymin=1.8e-6, ymax=1.3,
    ymode=log,
    xtick style={color=black},
    ytick style={color=black},
    xtick={0, 6.283},
    xticklabels={
        \(\displaystyle {0}\),
        \(\displaystyle {2\pi}\)
    },
    yminorticks=false
    % ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
    % yticklabels={
    %     \(\displaystyle {10^{-5}}\),
    %     \(\displaystyle {10^{-4}}\),
    %     \(\displaystyle {10^{-3}}\),
    %     \(\displaystyle {10^{-2}}\),
    %     \(\displaystyle {10^{-1}}\),
    %     \(\displaystyle {1}\)
    % }
]
    
\addplot [semithick, steelblue31119180]
table {%
0 0
0.00250027270480684 0.00512794332637156
0.00500054540961368 0.00907518126207663
0.00750081811442052 0.0115227773746156
0.0100010908192274 0.0122677147313084
0.0125013635240342 0.0112386466133003
0.015001636228841 0.00850148218820834
0.0175019089336479 0.00425437553590768
0.0200021816384547 0.00118749560936493
0.0225024543432615 0.00741618688623902
0.0250027270480684 0.0139624080959422
0.0275029997528752 0.0203316827597106
0.0300032724576821 0.0260424556396401
0.0325035451624889 0.0306632070352464
0.0350038178672957 0.0338457093124944
0.0375040905721026 0.035351858878478
0.0400043632769094 0.0350720127059247
0.0425046359817163 0.0330334142450681
0.0450049086865231 0.0293980585417799
0.0475051813913299 0.0244501615346806
0.0500054540961368 0.0185742009327683
0.0525057268009436 0.0122252238210834
0.0550059995057505 0.00589371304074859
0.0575062722105573 6.77243660618387e-05
0.0600065449153641 0.0048047828691864
0.062506817620171 0.00835051400546405
0.0650070903249778 0.0102996378741906
0.0675073630297846 0.0105065932933428
0.0700076357345915 0.00896129730069362
0.0725079084393983 0.00578989010977438
0.0750081811442052 0.00124495947396497
0.077508453849012 0.00431400073998134
0.0800087265538188 0.010448389104198
0.0825089992586257 0.0166744062500044
0.0850092719634325 0.0225004577514554
0.0875095446682394 0.0274651627975544
0.0900098173730462 0.031173034398229
0.092510090077853 0.0333250765775759
0.0950103627826599 0.0337419363572309
0.0975106354874667 0.0323778230086731
0.100010908192274 0.0293241197211245
0.10251118089708 0.0248024084655114
0.105011453601887 0.0191474460229699
0.107511726306694 0.0127814048135519
0.110011999011501 0.00618136642609812
0.112512271716308 0.000157423426756509
0.115012544421115 0.00575970262619308
0.117512817125921 0.0102067988626189
0.120013089830728 0.0131688691490481
0.122513362535535 0.0144302844974931
0.125013635240342 0.0139062007281368
0.127513907945149 0.0116490367212094
0.130014180649956 0.00784436044917669
0.132514453354762 0.00279650073146342
0.135014726059569 0.00309500429036547
0.137514998764376 0.00936630366386026
0.140015271469183 0.015525089888925
0.14251554417399 0.0210886468823688
0.145015816878797 0.0256211524426959
0.147516089583603 0.0287673555863961
0.15001636228841 0.0302800289887131
0.152516634993217 0.0300390772900059
0.155016907698024 0.0280608261550199
0.157517180402831 0.0244967749527518
0.160017453107638 0.0196219092681318
0.162517725812445 0.0138134753711228
0.165017998517251 0.00752185504433811
0.167518271222058 0.00123578898215726
0.170018543926865 0.00455536675821833
0.172518816631672 0.00939943772122831
0.175019089336479 0.0129163637409633
0.177519362041286 0.0148275707202217
0.180019634746092 0.0149775140838813
0.182519907450899 0.0133457307273162
0.185020180155706 0.0100484689047278
0.187520452860513 0.00532976995885548
0.19002072556532 0.000457310014809309
0.192520998270127 0.00687788939746525
0.195021270974933 0.0134487627789923
0.19752154367974 0.0196756295580016
0.200021816384547 0.0250911761160779
0.202522089089354 0.0292910724021169
0.205022361794161 0.0319651047629961
0.207522634498968 0.0329210423064197
0.210022907203774 0.0320993949922439
0.212523179908581 0.0295779247252383
0.215023452613388 0.0255655616983645
0.217523725318195 0.0203861960464948
0.220023998023002 0.0144535964010828
0.222524270727809 0.00823939184186173
0.225024543432615 0.00223658917926173
0.227524816137422 0.00307855788572198
0.230025088842229 0.00728338396439199
0.232525361547036 0.0100415078136677
0.235025634251843 0.0111288645964578
0.23752590695665 0.0104510647488851
0.240026179661457 0.00805073915427812
0.242526452366263 0.00410430330938283
0.24502672507107 0.00109161005431702
0.247526997775877 0.00714300290582059
0.250027270480684 0.0135888847132222
0.252527543185491 0.0199368218401688
0.255027815890298 0.0257009196649634
0.257528088595104 0.0304393057289474
0.260028361299911 0.0337882207094466
0.262528634004718 0.0354900858173508
0.265028906709525 0.0354133801545444
0.267529179414332 0.0335627937202361
0.270029452119139 0.0300788723491365
0.272529724823945 0.0252271819529852
0.275029997528752 0.0193778284091835
0.277530270233559 0.0129769138556242
0.280030542938366 0.00651213255059702
0.282530815643173 0.000475161786752665
0.28503108834798 0.00467624928849375
0.287531361052786 0.00855356680716568
0.290031633757593 0.0108674117081975
0.2925319064624 0.011449840902614
0.295032179167207 0.010267250501478
0.297532451872014 0.00742290543755786
0.300032724576821 0.00314890058197648
0.302532997281627 0.00221182573844914
0.305033269986434 0.00823203703536279
0.307533542691241 0.0144332533031388
0.310033815396048 0.0203227630811114
0.312534088100855 0.0254317355143314
0.315034360805662 0.0293514900772394
0.317534633510469 0.0317651238316117
0.320034906215275 0.0324720544394381
0.322535178920082 0.0314035839891176
0.325035451624889 0.0286282818016232
0.327535724329696 0.0243467702656233
0.330035997034503 0.0188763157400729
0.33253626973931 0.0126264135264762
0.335036542444116 0.00606725108765005
0.337536815148923 0.000306516559959391
0.34003708785373 0.00601388348757581
0.342537360558537 0.010624559667562
0.345037633263344 0.0137921271127368
0.347537905968151 0.0152807263336499
0.350038178672957 0.0149832134803916
0.352538451377764 0.0129293868810478
0.355038724082571 0.00928364821730554
0.357538996787378 0.00433227908600742
0.360039269492185 0.00153868473591245
0.362539542196992 0.00787327327208942
0.365039814901798 0.0141807946329919
0.367540087606605 0.0199737214651918
0.370040360311412 0.0248053270387132
0.372540633016219 0.0283041658066523
0.375040905721026 0.0302027368840285
0.377541178425833 0.0303581179500227
0.380041451130639 0.0287629769197864
0.382541723835446 0.0255461115089943
0.385041996540253 0.0209624751943451
0.38754226924506 0.0153734596531407
0.390042541949867 0.00921895590045807
0.392542814654674 0.00298335097875935
0.395043087359481 0.00284191480685791
0.397543360064287 0.00779633958769921
0.400043632769094 0.0114859676556094
0.402543905473901 0.0136138642871302
0.405044178178708 0.014003104935874
0.407544450883515 0.0126105038568767
0.410044723588322 0.00953002203300457
0.412544996293128 0.00498559092263662
0.415045268997935 0.00068609446864798
0.417545541702742 0.00706148542756324
0.420045814407549 0.0136627927401989
0.422546087112356 0.01999478629903
0.425046359817163 0.0255829409881798
0.427546632521969 0.030009984812331
0.430046905226776 0.0329480285610373
0.432547177931583 0.0341837973578336
0.43504745063639 0.0336350169095709
0.437547723341197 0.0313566900267546
0.440047996046004 0.0275367793536603
0.44254826875081 0.0224816299661939
0.445048541455617 0.0165922574610491
0.447548814160424 0.0103333322376216
0.450049086865231 0.00419725442856844
0.452549359570038 0.00133390713065751
0.455049632274845 0.00582567365503195
0.457549904979651 0.00892473660226756
0.460050177684458 0.0103862669924197
0.462550450389265 0.0100928456281437
0.465050723094072 0.00806355279710402
0.467550995798879 0.00445251567072091
0.470051268503686 0.000462974591322052
0.472551541208493 0.0063038588653157
0.475051813913299 0.0126185676945312
0.477552086618106 0.0189178821283846
0.480052359322913 0.0247127068243671
0.48255263202772 0.0295518396331715
0.485052904732527 0.0330568221269303
0.487553177437334 0.0349511808199736
0.49005345014214 0.035081801785033
0.492553722846947 0.033430788560409
0.495053995551754 0.0301168878161775
0.497554268256561 0.0253863724808454
0.500054540961368 0.0195940857884338
0.502554813666175 0.0131761091569516
0.505055086370981 0.00661616334539872
0.507555359075788 0.000408336036358037
0.510055631780595 0.00498098745849518
0.512555904485402 0.0091490521875599
0.515056177190209 0.0117877473562586
0.517556449895016 0.0127073123908303
0.520056722599822 0.011850905821241
0.522556995304629 0.00929891284707196
0.525057268009436 0.00526265953730132
0.527557540714243 6.80193198121515e-05
0.53005781341905 0.00586982235343925
0.532558086123857 0.0120784967817258
0.535058358828663 0.0180649937420512
0.53755863153347 0.0233537950431355
0.540058904238277 0.0275236559248526
0.542559176943084 0.0302401946974484
0.545059449647891 0.0312817746040395
0.547559722352698 0.0305566796698926
0.550059995057505 0.0281102583519584
0.552560267762311 0.0241214832052634
0.555060540467118 0.0188891917883254
0.557560813171925 0.0128090705639892
0.560061085876732 0.00634315812558839
0.562561358581539 1.57784607281997e-05
0.565061631286346 0.0057822446273903
0.567561903991152 0.0105154634934266
0.570062176695959 0.0138533750309051
0.572562449400766 0.0155405649428744
0.575062722105573 0.0154479675146675
0.57756299481038 0.0135828216350475
0.580063267515187 0.0100881115150173
0.582563540219993 0.00523153527238662
0.5850638129248 0.000615147126538318
0.587564085629607 0.00700479249456976
0.590064358334414 0.0134493660041244
0.592564631039221 0.0194575834319295
0.595064903744028 0.0245727986172071
0.597565176448834 0.0284082117788387
0.600065449153641 0.030676681179223
0.602565721858448 0.0312128372211262
0.605065994563255 0.0299857922656486
0.607566267268062 0.0271014654145674
0.610066539972869 0.022794343142273
0.612566812677676 0.0174093121384757
0.615067085382482 0.0113749670738628
0.617567358087289 0.00517045406611771
0.620067630792096 0.000711590373803972
0.622567903496903 0.00580314373805635
0.62506817620171 0.00969700353003589
0.627568448906517 0.0120782996823081
0.630068721611323 0.0127488804742626
0.63256899431613 0.0116426891282657
0.635069267020937 0.00883094369508797
0.637569539725744 0.0045167199335836
0.640069812430551 0.000980645126155366
0.642570085135358 0.00725012548301152
0.645070357840164 0.0138206580232705
0.647570630544971 0.0201974311419093
0.650070903249778 0.0259000094034008
0.652571175954585 0.030499351785032
0.655071448659392 0.0336508664215884
0.657571721364199 0.0351209507068404
0.660071994069005 0.034804968443602
0.662572266773812 0.0327352766915396
0.665072539478619 0.0290786830048972
0.667572812183426 0.0241235295916837
0.670073084888233 0.0182574016037265
0.67257335759304 0.0119371804558739
0.675073630297847 0.00565375393084366
0.677573903002653 0.000105892760863924
0.68007417570746 0.00489627867101206
0.682574448412267 0.00834781900078241
0.685074721117074 0.010195352437826
0.687574993821881 0.010298601908751
0.690075266526687 0.00865298941000248
0.692575539231494 0.00538997019002352
0.695075811936301 0.000766860591383534
0.697576084641108 0.00485305511186596
0.700076357345915 0.011028603142762
0.702576630050722 0.0172748163280545
0.705076902755528 0.0231004157476846
0.707577175460335 0.028045784441602
0.710077448165142 0.0317185016730548
0.712577720869949 0.0338236945282304
0.715077993574756 0.0341868636583769
0.717578266279563 0.0327674208727302
0.72007853898437 0.0296618932304895
0.722578811689176 0.0250965459052495
0.725079084393983 0.0194099928490132
0.72757935709879 0.0130271371172057
0.730079629803597 0.00642645196538183
0.732579902508404 0.000103127850785256
0.735080175213211 0.00546907042527067
0.737580447918017 0.00987429263554418
0.740080720622824 0.0127866219724453
0.742580993327631 0.01399515273134
0.745081266032438 0.0134201915252916
0.747581538737245 0.0111193318942711
0.750081811442052 0.00728293384162981
0.752582084146858 0.00221935765459591
0.755082356851665 0.00366890777261375
0.757582629556472 0.00991637905730158
0.760082902261279 0.0160305712575521
0.762583174966086 0.0215300709516839
0.765083447670893 0.0259817502630995
0.7675837203757 0.029034248961409
0.770083993080506 0.0304451398686751
0.772584265785313 0.0300996804153755
0.77508453849012 0.0280197026918643
0.777584811194927 0.0243619555822221
0.780085083899734 0.0194060267998495
0.782585356604541 0.0135327770093596
0.785085629309347 0.00719495062007525
0.787585902014154 0.000882231764101959
0.790086174718961 0.00491655722582607
0.792586447423768 0.00975119691311477
0.795086720128575 0.013244838131321
0.797586992833382 0.0151231118488155
0.800087265538188 0.0152353343990868
0.802587538242995 0.0135661710857207
0.805087810947802 0.0102368576568139
0.807588083652609 0.00549588514608246
0.810088356357416 0.000300133121172053
0.812588629062223 0.00671393574753409
0.815088901767029 0.0132613082588762
0.817589174471836 0.0194483982684091
0.820089447176643 0.0248097707867032
0.82258971988145 0.0289442665397033
0.825089992586257 0.0315458957706554
0.827590265291064 0.0324273832258442
0.830090537995871 0.0315345473025062
0.832590810700677 0.0289504038644068
0.835091083405484 0.02488867839417
0.837591356110291 0.0196772277389172
0.840091628815098 0.0137326515862242
0.842591901519905 0.00752805388008682
0.845092174224712 0.00155644314167347
0.847592446929518 0.00370740271134196
0.850092719634325 0.00784366292769789
0.852592992339132 0.0105199564918479
0.855093265043939 0.0115170729233114
0.857593537748746 0.0107459647114752
0.860093810453552 0.00825468932794138
0.862594083158359 0.00422476456589749
0.865094355863166 0.001042781826186
0.867594628567973 0.00715059172983956
0.87009490127278 0.0136355965399488
0.872595173977587 0.0200047140774942
0.875095446682394 0.0257728673441306
0.8775957193872 0.0305003906730263
0.880095992092007 0.0338269360906125
0.882596264796814 0.0354992628258159
0.885096537501621 0.0353907650286658
0.887596810206428 0.0335112304641854
0.890097082911235 0.0300060769849182
0.892597355616041 0.0251451257662794
0.895097628320848 0.0193017779179598
0.897597901025655 0.0129242018090849
0.900098173730462 0.00650075511188675
0.902598446435269 0.000522310551865246
0.905098719140076 0.00455560667766974
0.907598991844882 0.00834794736729805
0.910099264549689 0.01056982122698
0.912599537254496 0.0110584432851439
0.915099809959303 0.009785649948995
0.91760008266411 0.00686001888375642
0.920100355368917 0.00251842937768743
0.922600628073723 0.00289228501391392
0.92510090077853 0.00894217495473271
0.927601173483337 0.0151514328914075
0.930101446188144 0.0210275021339186
0.932601718892951 0.0261031725803491
0.935101991597758 0.029972722030422
0.937602264302565 0.0323233128942704
0.940102537007371 0.0329592203240239
0.942602809712178 0.0318170211378472
0.945103082416985 0.0289705706433878
0.947603355121792 0.0246253827389893
0.950103627826599 0.0191028466400738
0.952603900531406 0.0128154980911219
0.955104173236212 0.00623525343956288
0.957604445941019 0.000142941848359612
0.960104718645826 0.00583924468074315
0.962604991350633 0.0104258828743298
0.96510526405544 0.0135601075212222
0.967605536760247 0.015010585961555
0.970105809465053 0.0146751984386313
0.97260608216986 0.0125888650423178
0.975106354874667 0.00892079908658872
0.977606627579474 0.00396139922533933
0.980106900284281 0.0019002076328789
0.982607172989088 0.00820623890250971
0.985107445693895 0.0144656228739919
0.987607718398701 0.0201919291128476
0.990107991103508 0.0249409347019451
0.992608263808315 0.0283449264694653
0.995108536513122 0.0301410913318918
0.997608809217929 0.0301918032520518
1.00010908192274 0.0284952408575236
1.00260935462754 0.0251855161744672
1.00510962733235 0.0205223046113474
1.00760990003716 0.0148707767576184
1.01011017274196 0.00867338120829686
1.01261044544677 0.00241565667112553
1.01511071815158 0.00341128746941877
1.01761099085638 0.00834872576906776
1.02011126356119 0.0120057765332646
1.022611536266 0.0140896293761017
1.0251118089708 0.0144282069418438
1.02761208167561 0.0129835111772323
1.03011235438042 0.00985462358697475
1.03261262708522 0.00527012750401212
1.03511289979003 0.000429463103003513
1.03761317249484 0.00681791236749518
1.04011344519964 0.0134160861747361
1.04261371790445 0.0197288574879266
1.04511399060926 0.0252832450638039
1.04761426331407 0.0296648420697778
1.05011453601887 0.0325497231193168
1.05261480872368 0.0337293672724002
1.05511508142849 0.0331266736446878
1.05761535413329 0.0308018338282778
1.0601156268381 0.0269476082826898
1.06261589954291 0.0218743717503997
1.06511617224771 0.0159860824785838
1.06761644495252 0.00974903059941568
1.07011671765733 0.00365577838957876
1.07261699036213 0.00181292375255282
1.07511726306694 0.00622530554263534
1.07761753577175 0.00923195989290093
1.08011780847655 0.0105928636834705
1.08261808118136 0.0101959501900879
1.08511835388617 0.00806579930159756
1.08761862659097 0.00436177449333286
1.09011889929578 0.000634249830376632
1.09261917200059 0.00653962345236181
1.0951194447054 0.0129004403077886
1.0976197174102 0.0192265647338985
1.10011999011501 0.0250294603713641
1.10262026281982 0.0298599017207479
1.10512053552462 0.0333426573728275
1.10762080822943 0.0352054676645253
1.11012108093424 0.0353000798826741
1.11262135363904 0.0336137171984987
1.11512162634385 0.0302700958985938
1.11762189904866 0.0255199122171632
1.12012217175346 0.0197215328919214
1.12262244445827 0.0133133797098992
1.12512271716308 0.00678013942159339
1.12762298986788 0.000615406997212631
1.13012326257269 0.00471635451785346
1.1326235352775 0.00881560156116734
1.1351238079823 0.0113784829371966
1.13762408068711 0.0122202230400887
1.14012435339192 0.0112893108533427
1.14262462609673 0.00867139988936572
1.14512489880153 0.00458261845864882
1.14762517150634 0.000647192908338923
1.15012544421115 0.00660002252214298
1.15262571691595 0.0128020350990425
1.15512598962076 0.0187602284461335
1.15762626232557 0.024000569262455
1.16012653503037 0.0281046638793967
1.16262680773518 0.0307421328620521
1.16512708043999 0.0316961900161061
1.16762735314479 0.0308804509149709
1.1701276258496 0.0283456730683866
1.17262789855441 0.0242759070525196
1.17512817125921 0.0189743553050477
1.17762844396402 0.0128400297820974
1.18012871666883 0.00633700992879938
1.18262898937363 4.13263772500727e-05
1.18512926207844 0.00581033818871646
1.18762953478325 0.0105314874739761
1.19012980748806 0.0138461516776829
1.19263008019286 0.0155032730728166
1.19513035289767 0.015378710820606
1.19763062560248 0.0134848020966558
1.20013089830728 0.00996939437479938
1.20263117101209 0.00510442365145991
1.2051314437169 0.000735079684616835
1.2076317164217 0.00709993677355669
1.21013198912651 0.0135014836602423
1.21263226183132 0.0194492764981931
1.21513253453612 0.0244889281832599
1.21763280724093 0.0282371559107304
1.22013307994574 0.0304113344735271
1.22263335265054 0.0308512742572589
1.22513362535535 0.0295315430944214
1.22763389806016 0.0265633810977093
1.23013417076496 0.0221860609419551
1.23263444346977 0.0167483608002144
1.23513471617458 0.0106815803683844
1.23763498887939 0.00446618323384484
1.24013526158419 0.00140535915878104
1.242635534289 0.00646665347132824
1.24513580699381 0.0103134600905932
1.24763607969861 0.0126349732886126
1.25013635240342 0.0132378909660886
1.25263662510823 0.0120614155734984
1.25513689781303 0.00918202783055477
1.25763717051784 0.0048076642961945
1.26013744322265 0.000738252231549552
1.26263771592745 0.00704169724855319
1.26513798863226 0.0136299236176569
1.26763826133707 0.0200078748697194
1.27013853404187 0.0256963224202522
1.27263880674668 0.0302687833074344
1.27513907945149 0.033384369171209
1.27763935215629 0.0348140312604102
1.2801396248611 0.0344581759870195
1.28263989756591 0.0323542916510178
1.28514017027072 0.0286739979680775
1.28764044297552 0.0237097464759088
1.29014071568033 0.0178521987159215
1.29264098838514 0.0115600286422435
1.29514126108994 0.00532448046285339
1.29764153379475 0.000368582091802239
1.30014180649956 0.0050762054640856
1.30264207920436 0.00843255785822805
1.30514235190917 0.0101771818021845
1.30764262461398 0.0101751067760034
1.31014289731878 0.00842726935985638
1.31264317002359 0.0050704365499783
1.3151434427284 0.00036663818613647
1.3176437154332 0.00531707573406237
1.32014398813801 0.0115369902201081
1.32264426084282 0.0178070040564933
1.32514453354762 0.0236361860226424
1.32764480625243 0.0285667093892172
1.33014507895724 0.0322092362913367
1.33264535166205 0.0342730203946715
1.33514562436685 0.0345884039343929
1.33764589707166 0.0331199722707893
1.34014616977647 0.0299693502259402
1.34264644248127 0.0253674239963502
1.34514671518608 0.0196565886644322
1.34764698789089 0.013264391234884
1.35014726059569 0.00667060328759561
1.3526475333005 0.00037026449208355
1.35514780600531 0.00516445077116856
1.35764807871011 0.00952060060414794
1.36014835141492 0.0123762698578105
1.36264862411973 0.0135253377159472
1.36514889682453 0.0128933072334974
1.36764916952934 0.0105429753973567
1.37014944223415 0.0066695064866451
1.37264971493895 0.001585289470313
1.37514998764376 0.00430425125423284
1.37765026034857 0.010532024171269
1.38015053305337 0.0166053962548105
1.38265080575818 0.0220442869275033
1.38515107846299 0.0264182894945009
1.3876513511678 0.0293799542765498
1.3901516238726 0.0306916639668842
1.39265189657741 0.0302440263757404
1.39515216928222 0.0280643645362488
1.39765244198702 0.0243146485570236
1.40015271469183 0.0192790286346707
1.40265298739664 0.0133419313560879
1.40515326010144 0.00695840987600604
1.40765353280625 0.000619036514308391
1.41015380551106 0.00518795238536285
1.41265407821586 0.0100143373529633
1.41515435092067 0.0134865138816949
1.41765462362548 0.0153343370733481
1.42015489633028 0.0154119862715945
1.42265516903509 0.0137092390648377
1.4251554417399 0.0103522843053483
1.4276557144447 0.00559401125384795
1.43015598714951 0.000205475737239169
1.43265625985432 0.00660661312213762
1.43515653255913 0.0131242623774952
1.43765680526393 0.019265107261127
1.44015707796874 0.0245656776920242
1.44265735067355 0.028628065480973
1.44515762337835 0.0311505753453289
1.44765789608316 0.0319509456017926
1.45015816878797 0.0309803465080378
1.45265844149277 0.0283270761145005
1.45515871419758 0.0242096687621256
1.45765898690239 0.0189599486157874
1.46015925960719 0.0129973367728056
1.462659532312 0.00679639564505408
1.46515980501681 0.000850116325239014
1.46766007772161 0.00436821674855281
1.47016035042642 0.00844163968837108
1.47266062313123 0.0110417749202512
1.47516089583603 0.0119542577498919
1.47766116854084 0.011095360599505
1.48016144124565 0.00851853123896973
1.48266171395046 0.0044103398935178
1.48516198665526 0.000923852337464837
1.48766225936007 0.00708339788772605
1.49016253206488 0.0136032260200238
1.49266280476968 0.0199896830092996
1.49516307747449 0.025758583032399
1.4976633501793 0.0304725329042412
1.5001636228841 0.0337746498355145
1.50266389558891 0.0354160697741577
1.50516416829372 0.0352751231805257
1.50766444099852 0.033366698245203
1.51016471370333 0.0298410689613178
1.51266498640814 0.0249722786458051
1.51516525911294 0.0191369756849085
1.51766553181775 0.0127853352438123
1.52016580452256 0.00640631152632665
1.52266607722736 0.000489902766069861
1.52516634993217 0.00451065831791908
1.52766662263698 0.00821387014975272
1.53016689534179 0.0103393851102282
1.53266716804659 0.0107296185170824
1.5351674407514 0.00936187594327009
1.53766771345621 0.00635006296199947
1.54016798616101 0.00193584557982973
1.54266825886582 0.00353005604687695
1.54516853157063 0.00961499636915164
1.54766880427543 0.0158378612775749
1.55016907698024 0.0217062701178321
1.55266934968505 0.026754650881017
1.55516962238985 0.0305802491471496
1.55766989509466 0.0328742908334192
1.56017016779947 0.0334458928626944
1.56267044050427 0.0322368756513356
1.56517071320908 0.0293263335923584
1.56767098591389 0.02492461029005
1.57017125861869 0.0193571431439921
1.5726715313235 0.0130394238689888
1.57517180402831 0.00644500729780617
1.57767207673312 6.90374163383467e-05
1.58017234943792 0.00560989438258019
1.58267262214273 0.0101666151010846
1.58517289484754 0.0132621147469152
1.58767316755234 0.0146696426041402
1.59017344025715 0.0142921411893582
1.59267371296196 0.0121696725443172
1.59517398566676 0.00847626399923485
1.59767425837157 0.00350641722756251
1.60017453107638 0.00234767770710675
1.60267480378118 0.00862646415107093
1.60517507648599 0.0148385356824434
1.6076753491908 0.020498606148351
1.6101756218956 0.0251650017768839
1.61267589460041 0.0284737811511206
1.61517616730522 0.0301668491552078
1.61767644001002 0.0301118946517178
1.62017671271483 0.0283126128038447
1.62267698541964 0.0249084229328744
1.62517725812445 0.0201637036724946
1.62767753082925 0.0144473763804527
1.63017780353406 0.00820441282435524
1.63267807623887 0.00192146655916048
1.63517834894367 0.00391071896274298
1.63767862164848 0.00883522366767409
1.64017889435329 0.0124642588007831
1.64267916705809 0.014509143882151
1.6451794397629 0.0148026384996598
1.64767971246771 0.0133119048612613
1.65017998517251 0.01014110021503
1.65268025787732 0.00552339870216656
1.65518053058213 0.000196941873241485
1.65768080328693 0.0065910844570567
1.66018107599174 0.0131786428374312
1.66268134869655 0.0194646882239979
1.66518162140135 0.0249778761758535
1.66768189410616 0.0293067512871161
1.67018216681097 0.0321314276949707
1.67268243951578 0.0332482004381518
1.67518271222058 0.0325851883642088
1.67768298492539 0.0302078015604721
1.6801832576302 0.0263136117425944
1.682683530335 0.0212170220141132
1.68518380303981 0.0153249197938408
1.68768407574462 0.00910519271567267
1.69018434844942 0.00305053819768375
1.69268462115423 0.00235963934859029
1.69518489385904 0.00669630210439465
1.69768516656384 0.00961396111372181
1.70018543926865 0.0108774055195511
1.70268571197346 0.0103799151807422
1.70518598467826 0.00815155050540284
1.70768625738307 0.00435687930563233
1.71018653008788 0.000717684125781659
1.71268680279268 0.00668595065750566
1.71518707549749 0.0130917351676629
1.7176873482023 0.0194440441314256
1.7201876209071 0.025254955946437
1.72268789361191 0.0300772701111356
1.72518816631672 0.0335390191786047
1.72768843902153 0.0353721795351873
1.73018871172633 0.0354333648215786
1.73268898443114 0.0337149046370016
1.73518925713595 0.030345453300761
1.73768952984075 0.0255800815859004
1.74018980254556 0.0197806161248053
1.74269007525037 0.0133877439329879
1.74519034795517 0.00688703511918476
1.74769062065998 0.000771506275519585
1.75019089336479 0.00449638596385427
1.75269116606959 0.00852038775027353
1.7551914387744 0.0110009762571863
1.75769171147921 0.0117584171728424
1.76019198418401 0.0107465719828568
1.76269225688882 0.00805638962768995
1.76519252959363 0.00390881340462812
1.76769280229844 0.00136234895800413
1.77019307500324 0.00733626935680576
1.77269334770805 0.013537662152757
1.77519362041286 0.0194735518041824
1.77769389311766 0.0246714067294533
1.78019416582247 0.0287156953755527
1.78269443852728 0.0312800422528738
1.78519471123208 0.032152501345216
1.78769498393689 0.0312519955735411
1.7901952566417 0.0286346529011112
1.7926955293465 0.0244895495555824
1.79519580205131 0.0191241885218005
1.79769607475612 0.0129408338139925
1.80019634746092 0.00640552689407059
1.80269662016573 1.21764841907179e-05
1.80519689287054 0.00575550666716396
1.80769716557534 0.0104612921403202
1.81019743828015 0.0137500517956752
1.81269771098496 0.0153751263207624
1.81519798368976 0.0152173241938129
1.81769825639457 0.0132940867536888
1.82019852909938 0.00975811212078526
1.82269880180419 0.00488554435204236
1.82519907450899 0.000945360348133306
1.8276993472138 0.00728344349305132
1.83019961991861 0.0136394754643945
1.83269989262341 0.0195239192833867
1.83520016532822 0.0244847119991149
1.83770043803303 0.0281421473701826
1.84020071073783 0.0302181673007098
1.84270098344264 0.0305578011190946
1.84520125614745 0.0291410979301361
1.84770152885225 0.0260846311499563
1.85020180155706 0.0216324592931656
1.85270207426187 0.0161372409824665
1.85520234696667 0.0100329621842334
1.85770261967148 0.00380138114991269
1.86020289237629 0.00206521849525387
1.86270316508109 0.00710209108293469
1.8652034377859 0.0109079701667483
1.86770371049071 0.013176113023647
1.87020398319552 0.0137180516552391
1.87270425590032 0.0124782165184598
1.87520452860513 0.00953830374217546
1.87770480130994 0.00511104828127884
1.88020507401474 0.000476116790864012
1.88270534671955 0.00680625395931855
1.88520561942436 0.0134050236629975
1.88770589212916 0.019777217865979
1.89020616483397 0.0254449052243331
1.89270643753878 0.0299842438600635
1.89520671024358 0.0330581205948874
1.89770698294839 0.0344420976494106
1.9002072556532 0.0340416643991119
1.902707528358 0.0318994629284433
1.90520780106281 0.0281919300405775
1.90770807376762 0.0232156153032363
1.91020834647242 0.0173642316051001
1.91270861917723 0.0110982100263683
1.91520889188204 0.00490910940430922
1.91770916458685 0.000718371892020286
1.92020943729165 0.00534384940534949
1.92270970999646 0.00860527998425198
1.92520998270127 0.0102469363471513
1.92771025540607 0.0101391692901061
1.93021052811088 0.0082884319507599
1.93271080081569 0.00483679225674649
1.93521107352049 5.09711301575066e-05
1.9377113462253 0.00569824743114111
1.94021161893011 0.0119646450419282
1.94271189163491 0.0182610264826124
1.94521216433972 0.0240968462434665
1.94771243704453 0.0290160995420692
1.95021270974933 0.0326325528427205
1.95271298245414 0.0346595942481969
1.95521325515895 0.0349323993862996
1.95771352786375 0.0334207015672305
1.96021380056856 0.0302311802096327
1.96271407327337 0.0255992828782468
1.96521434597818 0.0198711118771229
1.96771461868298 0.0134767732335987
1.97021489138779 0.0068972449067104
1.9727151640926 0.000627321287119287
1.9752154367974 0.00486250609204575
1.97771570950221 0.00916228961383325
1.98021598220702 0.0119541913789263
1.98271625491182 0.0130369376147002
1.98521652761663 0.0123412744944034
1.98771680032144 0.00993523277875141
1.99021707302624 0.00601879535707184
1.99271734573105 0.000908379758243427
1.99521761843586 0.0049876661053716
1.99771789114066 0.0112006630185064
2.00021816384547 0.0172378547725174
2.00271843655028 0.0226205187864537
2.00521870925508 0.026920990841468
2.00771898195989 0.0297957455648756
2.0102192546647 0.0310119787860472
2.01271952736951 0.030465639483495
2.01521980007431 0.0281895190907804
2.01772007277912 0.0243507734166641
2.02022034548393 0.0192380681650093
2.02272061818873 0.0132393400278801
2.02522089089354 0.00681188973353386
2.02772116359835 0.000447115358383599
2.03022143630315 0.00536739202860304
2.03272170900796 0.01018546470128
2.03522198171277 0.013636783090746
2.03772225441757 0.0154554518981058
2.04022252712238 0.0155005217554702
2.04272279982719 0.013766872375335
2.04522307253199 0.0103856170851557
2.0477233452368 0.00561399747336111
2.05022361794161 0.000184451905560934
2.05272389064641 0.00656793779594977
2.05522416335122 0.0130504776480009
2.05772443605603 0.0191393745174082
2.06022470876084 0.0243732049807548
2.06272498146564 0.0283573879974242
2.06522525417045 0.0307945894311956
2.06772552687526 0.0315076155916927
2.07022579958006 0.0304530289606859
2.07272607228487 0.0277244354626021
2.07522634498968 0.0235451898984564
2.07772661769448 0.0182510830092895
2.08022689039929 0.0122643469752717
2.0827271631041 0.00606098629071283
2.0852274358089 0.000133956191397999
2.08772770851371 0.00504496864945736
2.09022798121852 0.00906169134344736
2.09272825392332 0.0115918382377913
2.09522852662813 0.0124258785267202
2.09772879933294 0.0114853785768432
2.10022907203774 0.00882913582695721
2.10272934474255 0.00464871832681979
2.10522961744736 0.000746246219939906
2.10772989015217 0.00695189679329644
2.11023016285697 0.0135012420367389
2.11273043556178 0.019900139416805
2.11523070826659 0.0256653737128758
2.11773098097139 0.0303618959012653
2.1202312536762 0.0336363482924966
2.12273152638101 0.0352442884307607
2.12523179908581 0.0350690106206244
2.12773207179062 0.0331305125092669
2.13023234449543 0.0295839148360812
2.13273261720023 0.0247074565335765
2.13523288990504 0.0188809920209252
2.13773316260985 0.0125566506387216
2.14023343531465 0.00622392313965037
2.14273370801946 0.000371870293733423
2.14523398072427 0.00454862921743882
2.14773425342907 0.00815967751749014
2.15023452613388 0.0101855167653468
2.15273479883869 0.0104737981396141
2.15523507154349 0.00900731891749018
2.1577353442483 0.00590532177491809
2.16023561695311 0.00141425617991331
2.16273588965792 0.00411128479514389
2.16523616236272 0.0102359805283427
2.16773643506753 0.016477435251204
2.17023670777234 0.0223434688755972
2.17273698047714 0.0273701674449711
2.17523725318195 0.0311577557428819
2.17773752588676 0.0334015226809896
2.18023779859156 0.0339154119541547
2.18273807129637 0.0326464565910385
2.18523834400118 0.0296789427829083
2.18773861670598 0.0252279811620966
2.19023888941079 0.0196229813275508
2.1927391621156 0.0132823047772135
2.1952394348204 0.006681052346309
2.19773970752521 0.000314472187554315
2.20023998023002 0.00534018761991462
2.20274025293483 0.00986043767887423
2.20524052563963 0.0129110801515679
2.20774079834444 0.0142700051236773
2.21024107104925 0.013845259663924
2.21274134375405 0.0116820724371678
2.21524161645886 0.00795929204645773
2.21774188916367 0.00297551443102861
2.22024216186847 0.00287402946695181
2.22274243457328 0.00912804135977296
2.22524270727809 0.0152948187226229
2.22774297998289 0.0208902601879757
2.2302432526877 0.025475279293623
2.23274352539251 0.0286897383356362
2.23524379809731 0.0302802827321074
2.23774407080212 0.0301199271580757
2.24024434350693 0.0282178814203462
2.24274461621173 0.0247188574765005
2.24524488891654 0.0198919109950495
2.24774516162135 0.0141096787110371
2.25024543432616 0.00781961421945709
2.25274570703096 0.00150944253200436
2.25524597973577 0.00433050000248869
2.25774625244058 0.0092451333455088
2.26024652514538 0.0128497858682763
2.26274679785019 0.0148599173642339
2.265247070555 0.0151131184655071
2.2677473432598 0.0135816881213273
2.27024761596461 0.0103748180405319
2.27274788866942 0.00573021521188366
2.27524816137422 4.19112091520901e-06
2.27774843407903 0.00639704629791993
2.28024870678384 0.0129668027812784
2.28274897948864 0.0192188235137962
2.28524925219345 0.0246834924546562
2.28774952489826 0.0289523909343146
2.29024979760306 0.0317097477670885
2.29275007030787 0.0327567359103398
2.29525034301268 0.0320267406463657
2.29775061571748 0.0295904211784261
2.30025088842229 0.0256501753898419
2.3027511611271 0.0205244355040861
2.30525143383191 0.0146230073161107
2.30775170653671 0.00841535704075369
2.31025197924152 0.00239429416905068
2.31275225194633 0.00296214588880162
2.31525252465113 0.007227676643069
2.31775279735594 0.0100607383258904
2.32025307006075 0.0112309326761064
2.32275334276555 0.0106368737911211
2.32525361547036 0.00831407675997298
2.32775388817517 0.00443227479299679
2.33025416087997 0.000717628399556247
2.33275443358478 0.00674596412864048
2.33525470628959 0.0131943329348445
2.33775497899439 0.0195709493886511
2.3402552516992 0.0253885694169469
2.34275552440401 0.0302020727212806
2.34525579710881 0.0336427994522381
2.34775606981362 0.0354469907976949
2.35025634251843 0.0354761382420321
2.35275661522324 0.0337276707938017
2.35525688792804 0.0303351552490554
2.35775716063285 0.0255579940330577
2.36025743333766 0.0197614157990529
2.36275770604246 0.0133883032387487
2.36525797874727 0.00692503261625887
2.36775825145208 0.000863961730992457
2.37025852415688 0.00433453830466135
2.37275879686169 0.00827757690113629
2.3752590695665 0.0106700239020299
2.3777593422713 0.0113372385195376
2.38025961497611 0.0102384931273107
2.38275988768092 0.00747005604551276
2.38526016038572 0.00325769569990797
2.38776043309053 0.00206081487690568
2.39026070579534 0.00806184232412477
2.39276097850014 0.0142686675184223
2.39526125120495 0.0201883601304189
2.39776152390976 0.0253499063646956
2.40026179661457 0.0293406463564452
2.40276206931937 0.0318382081493667
2.40526234202418 0.0326354728047562
2.40776261472899 0.031656643120229
2.41026288743379 0.0289631751490518
2.4127631601386 0.0247491142062017
2.41526343284341 0.0193261949334342
2.41776370554821 0.0130998551066313
2.42026397825302 0.00653801425373501
2.42276425095783 0.000135026653644843
2.42526452366263 0.00562640921769031
2.42776479636744 0.0103124449624517
2.43026506907225 0.0135715095875355
2.43276534177705 0.0151613899649305
2.43526561448186 0.0149678743990407
2.43776588718667 0.0130135204878599
2.44026615989147 0.00945587075791821
2.44276643259628 0.00457525405094827
2.44526670530109 0.00124688551306207
2.4477669780059 0.00755745900607963
2.4502672507107 0.0138667276169571
2.45276752341551 0.019686120631512
2.45526779612032 0.0245659571991936
2.45776806882512 0.0281301600836272
2.46026834152993 0.0301052818077494
2.46276861423474 0.0303416026758256
2.46526888693954 0.0288246721695415
2.46776915964435 0.0256764029157708
2.47026943234916 0.0211456329084641
2.47276970505396 0.0155888846523524
2.47526997775877 0.00944280661603614
2.47777025046358 0.00319042446989926
2.48027052316838 0.00267619256656104
2.48277079587319 0.00769396819848112
2.485271068578 0.0114646220059527
2.4877713412828 0.0136854748911759
2.49027161398761 0.0141728787937083
2.49277188669242 0.0128764617492294
2.49527215939723 0.00988308830584828
2.49777243210203 0.00541022919524892
2.50027270480684 0.000210748383153714
2.50277297751165 0.00656008045946521
2.50527325021645 0.0131619280861699
2.50777352292126 0.0195210267512778
2.51027379562607 0.0251608348790455
2.51277406833087 0.0296602371784616
2.51527434103568 0.0326859701609479
2.51777461374049 0.0340182673377285
2.52027488644529 0.0335677449864562
2.5227751591501 0.0313822255206375
2.52527543185491 0.027642972187607
2.52777570455971 0.022650626163653
2.53027597726452 0.0168019319758201
2.53277624996933 0.0105590482031559
2.53527652267413 0.00441381273726194
2.53777679537894 0.00115027867347806
2.54027706808375 0.00569544539776956
2.54277734078856 0.00886346128816484
2.54527761349336 0.0104033480950747
2.54777788619817 0.0101907850336502
2.55027815890298 0.00823773605195299
2.55277843160778 0.00469155149572487
2.55527870431259 0.000176386631451919
2.5577789770174 0.00599159945108596
2.5602792497222 0.0123054101389499
2.56277952242701 0.0186295763216435
2.56527979513182 0.0244739826610783
2.56778006783662 0.0293844840880411
2.57028034054143 0.0329779784870254
2.57278061324624 0.0349720014682404
2.57528088595104 0.0352065586600219
2.57778115865585 0.0336565101183837
2.58028143136066 0.0304335507078548
2.58278170406546 0.0257776333611446
2.58528197677027 0.0200384970046414
2.58778224947508 0.0136487247404844
2.59028252217988 0.00709041161464086
2.59278279488469 0.000858014570141563
2.5952830675895 0.00457974815648754
2.59778334029431 0.0088160075735999
2.60028361299911 0.0115370774183745
2.60278388570392 0.0125465923559247
2.60528415840873 0.0117805880813719
2.60778443111353 0.00931235971626165
2.61028470381834 0.00534672392684143
2.61278497652315 0.000204128126121361
2.61528524922795 0.00570416616780278
2.61778552193276 0.0119079097462205
2.62028579463757 0.0179142447430394
2.62278606734237 0.0232458277230023
2.62528634004718 0.027477753635452
2.62778661275199 0.03027043001984
2.63028688545679 0.0313958634671181
2.6327871581616 0.0307553288580351
2.63528743086641 0.0283870570857516
2.63778770357121 0.0244633474742244
2.64028797627602 0.0192773274189193
2.64278824898083 0.0132203809520561
2.64528852168564 0.00675198821074474
2.64778879439044 0.000364303625246976
2.65028906709525 0.0054557932109276
2.65278933980006 0.0102642449156534
2.65528961250486 0.0136940638449872
2.65778988520967 0.0154836363533022
2.66029015791448 0.015496899107049
2.66279043061928 0.0137338301314571
2.66529070332409 0.0103304448404273
2.6677909760289 0.00554829739121487
2.6702912487337 0.000245702244100698
2.67279152143851 0.00660759760290119
2.67529179414332 0.013050636309849
2.67779206684812 0.0190828181941498
2.68029233955293 0.0242448427367563
2.68279261225774 0.0281455268351465
2.68529288496255 0.0304919591747321
2.68779315766735 0.0311120638248426
2.69029343037216 0.0299678316163181
2.69279370307697 0.0271581982698734
2.69529397578177 0.0229113474248379
2.69779424848658 0.0175670330392634
2.70029452119139 0.0115502860740619
2.70279479389619 0.00533853542566476
2.705295066601 0.000575318545891434
2.70779533930581 0.00572102710810185
2.71029561201061 0.0096873697091695
2.71279588471542 0.0121539756351936
2.71529615742023 0.0129161339879289
2.71779643012503 0.0119006764392964
2.72029670282984 0.00917170630471986
2.72279697553465 0.004925731237158
2.72529724823945 0.000523425202615613
2.72779752094426 0.00676876886881672
2.73029779364907 0.0133414739117299
2.73279806635387 0.0197469965855461
2.73529833905868 0.025503176765362
2.73779861176349 0.0301773865228512
2.7402988844683 0.0334198586260399
2.7427991571731 0.0349906227132806
2.74529942987791 0.0347779702735664
2.74779970258272 0.0328070234494362
2.75029997528752 0.0292377465453555
2.75280024799233 0.0243525540102638
2.75530052069714 0.0185344716929308
2.75780079340194 0.0122375373344994
2.76030106610675 0.00595172528110055
2.76280133881156 0.000165103045141279
2.76530161151636 0.00467385901107775
2.76780188422117 0.00819091545287165
2.77030215692598 0.0101149380246923
2.77280242963078 0.0102988421424328
2.77530270233559 0.00873093231309241
2.7778029750404 0.00553579076875366
2.7803032477452 0.000964640791877969
2.78280352045001 0.00462407128576103
2.78530379315482 0.0107923763891264
2.78780406585963 0.0170566269253882
2.79030433856443 0.022924872268888
2.79280461126924 0.027934880237801
2.79530488397405 0.0316898693982282
2.79780515667885 0.0338891937045247
2.80030542938366 0.0343516106045172
2.80280570208847 0.0330293361834748
2.80530597479327 0.0300118020599669
2.80780624749808 0.0255188236583948
2.81030652020289 0.0198837067928039
2.81280679290769 0.0135275961521444
2.8153070656125 0.00692704530843713
2.81780733831731 0.000577311079112519
2.82030761102211 0.00504579488826096
2.82280788372692 0.00952255307587535
2.82530815643173 0.0125216532717403
2.82780842913653 0.0138256878456247
2.83030870184134 0.0133478537380256
2.83280897454615 0.011138574385356
2.83530924725096 0.00738153086530957
2.83780951995576 0.002379409057788
2.84030979266057 0.00346953657478366
2.84281006536538 0.00970229313227122
2.84531033807018 0.0158268947064144
2.84781061077499 0.0213604588858942
2.8503108834798 0.0258665179427098
2.8528111561846 0.0289887627600294
2.85531142888941 0.0304785944971329
2.85781170159422 0.0302143570009648
2.86031197429902 0.0282107651625765
2.86281224700383 0.0246178012275706
2.86531251970864 0.0197091640810996
2.86781279241344 0.0138611629574044
2.87031306511825 0.00752368466064013
2.87281333782306 0.00118547526747648
2.87531361052786 0.00466358382692533
2.87781388323267 0.00957029361277506
2.88031415593748 0.0131531297309877
2.88281442864228 0.0151317081928894
2.88531470134709 0.0153484499792427
2.8878149740519 0.0137807721041838
2.89031524675671 0.0105428639489844
2.89281551946151 0.00587691155622849
2.89531579216632 0.000134447070081478
2.89781606487113 0.006250737279764
2.90031633757593 0.0127960201524431
2.90281661028074 0.0190071467733617
2.90531688298555 0.0244163184927402
2.90781715569035 0.0286182364369267
2.91031742839516 0.0313013173946146
2.91281770109997 0.0322716727639545
2.91531797380477 0.0314680000367744
2.91781824650958 0.0289662377563857
2.92031851921439 0.0249736250731303
2.92281879191919 0.0198126248934329
2.925319064624 0.013895952051179
2.92781933732881 0.00769463454132335
2.93031961003362 0.00170157364496504
2.93281988273842 0.00360658380137835
2.93532015544323 0.00780631743680971
2.93782042814804 0.0105600030996413
2.94032070085284 0.0116420502938723
2.94282097355765 0.0109563893973075
2.94532124626246 0.00854395835293786
2.94782151896726 0.0045796105358491
2.95032179167207 0.000641317911480144
2.95282206437688 0.00672574476264742
2.95532233708168 0.0132131276937173
2.95782260978649 0.0196109621112939
2.9603228824913 0.0254327510130281
2.9628231551961 0.0302355162362886
2.96532342790091 0.033653955830026
2.96782370060572 0.0354286111281681
2.97032397331052 0.0354258694714034
2.97282424601533 0.033648258711402
2.97532451872014 0.0302342389634376
2.97782479142495 0.0254475077594876
2.98032506412975 0.0196566441895527
2.98282533683456 0.0133066633032755
2.98532560953937 0.00688467647607638
2.98782588224417 0.000882308358157502
2.99032615494898 0.00424222864799617
2.99282642765379 0.00809947502423825
2.99532670035859 0.0103987521001443
2.9978269730634 0.0109705596670295
3.00032724576821 0.00977961458113441
3.00282751847301 0.0069275241573834
3.00532779117782 0.00264488827525611
3.00782806388263 0.0027265598569457
3.01032833658743 0.00876039537771334
3.01282860929224 0.01497848448453
3.01532888199705 0.0208879618601117
3.01782915470185 0.0260193481062174
3.02032942740666 0.02996286447258
3.02282970011147 0.0324001413124648
3.02532997281627 0.0331288722283176
3.02783024552108 0.0320785104083967
3.03033051822589 0.0293157950910938
3.0328307909307 0.0250396811107336
3.0353310636355 0.0195660624610596
3.03783133634031 0.013303468611312
3.04033160904512 0.00672160912815656
3.04283188174992 0.000315194210088521
3.04533215445473 0.00543417660640699
3.04783242715954 0.0100951161753429
3.05033269986434 0.0133196784209986
3.05283297256915 0.0148701494342944
3.05533324527396 0.0146373333490573
3.05783351797876 0.0126489218551171
3.06033379068357 0.00906730163713831
3.06283406338838 0.00417696929781641
3.06533433609318 0.00163747451035334
3.06783460879799 0.00792105283766631
3.0703348815028 0.0141835671472279
3.0728351542076 0.0199374651853077
3.07533542691241 0.0247354987979307
3.07783569961722 0.0282052647496513
3.08033597232203 0.0300779622215188
3.08283624502683 0.0302091471184767
3.08533651773164 0.028589881132838
3.08783679043645 0.0253474149623543
3.09033706314125 0.0207353529849286
3.09283733584606 0.0151140586640324
3.09533760855087 0.00892281329848288
3.09783788125567 0.00264587733200017
3.10033815396048 0.00322492586195011
3.10283842666529 0.00822821535668794
3.10533869937009 0.0119687133267234
3.1078389720749 0.0141478080561512
3.11033924477971 0.0145866598420454
3.11283951748451 0.0132400659194616
3.11533979018932 0.0102000138194356
3.11784006289413 0.00568864851511819
3.12034033559893 4.11958400974299e-05
3.12284060830374 0.00631984008011699
3.12534088100855 0.0129172140768645
3.12784115371336 0.0192557007451839
3.13034142641816 0.0248602416586792
3.13284169912297 0.0293125348449905
3.13534197182778 0.0322832426256454
3.13784224453258 0.0335573321409228
3.14034251723739 0.0330505929727281
3.1428427899422 0.0308160573329204
3.145343062647 0.0270398276877373
3.14784333535181 0.0220266343356101
3.15034360805662 0.0161762381961168
3.15284388076142 0.00995250070830878
3.15534415346623 0.00384750874955841
3.15784442617104 0.00165647581674477
3.16034469887584 0.00612430447248613
3.16284497158065 0.00920158960455808
3.16534524428546 0.0106421136880357
3.16784551699026 0.0103268840663162
3.17034578969507 0.00827336220136488
3.17284606239988 0.00463415472211892
3.17534633510469 0.000314732898040404
3.17784660780949 0.00619517353536025
3.1803468805143 0.0125560842326422
3.18284715321911 0.0189082294424239
3.18534742592391 0.0247619753141066
3.18784769862872 0.0296650808075114
3.19034797133353 0.0332376085432529
3.19284824403833 0.0352012606019159
3.19534851674314 0.0354008747792776
3.19784878944795 0.0338164219129382
3.20034906215275 0.0305645780968504
3.20284933485756 0.0258897502703661
3.20534960756237 0.0201452477447432
3.20784988026717 0.0137660528350239
3.21035015297198 0.00723529219611407
3.21285042567679 0.0010469966785891
3.21535069838159 0.00433197600943913
3.2178509710864 0.00849791696875712
3.22035124379121 0.0111413634643611
3.22285151649602 0.0120709179286038
3.22535178920082 0.0112279503966519
3.22785206190563 0.00869104988683489
3.23035233461044 0.00466988154336434
3.23285260731524 0.0005110758563589
3.23535288002005 0.00643765628152693
3.23785315272486 0.0126380567418636
3.24035342542966 0.0186193370630505
3.24285369813447 0.0239055512561421
3.24535397083928 0.0280745666385513
3.24785424354408 0.0307907281708282
3.25035451624889 0.0318308461880221
3.2528547889537 0.0311015010766624
3.2553550616585 0.0286463287113392
3.25785533436331 0.024642723869853
3.26035560706812 0.0193882156868384
3.26285587977292 0.0132775664383189
3.26535615247773 0.00677236104959889
3.26785642518254 0.000365434366052853
3.27035669788735 0.00545711826244144
3.27285697059215 0.0102534149711317
3.27535724329696 0.0136598535876757
3.27785751600177 0.0154191407118063
3.28035778870657 0.0154001203056282
3.28285806141138 0.013607871396502
3.28535833411619 0.0101832955865504
3.28785860682099 0.00539222632944814
3.2903588795258 0.000395099286251366
3.29285915223061 0.00673262162075616
3.29535942493541 0.013132886230153
3.29785969764022 0.0191046608023697
3.30035997034503 0.0241908376803579
3.30286024304983 0.0280036963414361
3.30536051575464 0.0302548040356783
3.30786078845945 0.0307772467039058
3.31036106116425 0.0295384743456992
3.31286133386906 0.0266427695220983
3.31536160657387 0.022323148706505
3.31786187927867 0.0169233218900118
3.32036215198348 0.0108711033021933
3.32286242468829 0.00464532600509671
3.3253626973931 0.00126118541457032
3.3278629700979 0.00637972552884492
3.33036324280271 0.0103019599653322
3.33286351550752 0.0127115198112548
3.33536378821232 0.0134084993109909
3.33786406091713 0.0123249654352549
3.34036433362194 0.00953028168450487
3.34286460632674 0.00522583471547478
3.34536487903155 0.000270429604192657
3.34786515173636 0.00654846750712323
3.35036542444116 0.0131377082877506
3.35286569714597 0.0195432983861963
3.35536596985078 0.025284221347988
3.35786624255558 0.0299303516130109
3.36036651526039 0.0331355823603587
3.3628667879652 0.034664470676006
3.36536706067001 0.0344103437047352
3.36786733337481 0.0324034685369128
3.37036760607962 0.0288086555740676
3.37286787878443 0.0239124807042117
3.37536815148923 0.018101112932932
3.37786842419404 0.0118304592596772
3.38036869689885 0.00559093158392443
3.38286896960365 0.000130444471530211
3.38536924230846 0.00488765378178613
3.38786951501327 0.00831014458988477
3.39036978771807 0.0101314504588146
3.39287006042288 0.0102097718496452
3.39537033312769 0.00853892855450056
3.39787060583249 0.00524883752001415
3.4003708785373 0.000595479165788504
3.40287115124211 0.00505887326225007
3.40537142394691 0.0112736351351543
3.40787169665172 0.0175639426859391
3.41037196935653 0.0234381089551547
3.41287224206134 0.0284356120316573
3.41537251476614 0.0321626830716752
3.41787278747095 0.034322746804655
3.42037306017576 0.0347393645663914
3.42287333288056 0.0333699085892505
3.42537360558537 0.0303089117169009
3.42787387829018 0.0257808336488949
3.43037415099498 0.0201228017316737
3.43287442369979 0.013758658161926
3.4353746964046 0.00716631651502553
3.4378749691094 0.00084094693932002
3.44037524181421 0.00474316866658597
3.44287551451902 0.00916916751894092
3.44537578722382 0.0121097034785294
3.44787605992863 0.0133521340787865
3.45037633263344 0.0128148533056276
3.45287660533824 0.0105535098577292
3.45537687804305 0.00675663135026383
3.45787715074786 0.00173099268119614
3.46037742345266 0.00412214156138191
3.46287769615747 0.0103380663630475
3.46537796886228 0.0164245800761549
3.46787824156709 0.021900047812764
3.47037851427189 0.0263306459163672
3.4728787869767 0.0293639122119984
3.47537905968151 0.0307560119231383
3.47787933238631 0.0303906142560493
3.48037960509112 0.0282879222511738
3.48287987779593 0.0246031585991204
3.48538015050073 0.0196146240528776
3.48788042320554 0.013702249983055
3.49038069591035 0.00731830041433312
3.49288096861515 0.00095248490340083
3.49538124131996 0.00490582493260661
3.49788151402477 0.00980535881863887
3.50038178672957 0.0133677762467528
3.50288205943438 0.0153168715400867
3.50538233213919 0.0154999011984884
3.50788260484399 0.0138993872109054
3.5103828775488 0.0106344851664417
3.51288315025361 0.00595181143749102
3.51538342295842 0.000206437355174671
3.51788369566322 0.00616548272797246
3.52038396836803 0.0126803368475379
3.52288424107284 0.0188443389763862
3.52538451377764 0.0241915930450176
3.52788478648245 0.028319999554455
3.53038505918726 0.0309222334465886
3.53288533189206 0.0318094023820095
3.53538560459687 0.0309255596051017
3.53788587730168 0.0283519515219126
3.54038615000648 0.0243006725247454
3.54288642271129 0.0190982172734309
3.5453866954161 0.0131602004666362
3.5478869681209 0.00695919593254501
3.55038724082571 0.000988178006089413
3.55288751353052 0.00427761238904623
3.55538778623532 0.00841743292631492
3.55788805894013 0.0110975979462751
3.56038833164494 0.0120973157955007
3.56288860434975 0.011325810571428
3.56538887705455 0.00882940619724337
3.56788914975936 0.00478802556650493
3.57038942246417 0.000498625444251388
3.57288969516897 0.0066341230343312
3.57538996787378 0.0131558595994221
3.57789024057859 0.0195706903535608
3.58039051328339 0.0253929412163671
3.5828907859882 0.0301818444539137
3.58539105869301 0.0335755127098807
3.58789133139781 0.0353188292300928
3.59039160410262 0.0352831016747217
3.59289187680743 0.0334759626590255
3.59539214951223 0.0300407529819111
3.59789242221704 0.0252454353099907
3.60039269492185 0.0194618942028555
3.60289296762665 0.0131372204053406
3.60539324033146 0.00675919603500574
3.60789351303627 0.000818644900896004
3.61039378574108 0.00422844588111815
3.61289405844588 0.00799610917143667
3.61539433115069 0.0101981702652907
3.6178946038555 0.010670310494632
3.6203948765603 0.00938271901603827
3.62289514926511 0.00644235636995205
3.62539542196992 0.00208465529768631
3.62789569467472 0.00334470032940715
3.63039596737953 0.00941651170092683
3.63289624008434 0.0156512522999037
3.63539651278914 0.0215561441215399
3.63789678549395 0.0266632605960382
3.64039705819876 0.0305657146668921
3.64289733090356 0.032949138268215
3.64539760360837 0.033616022879329
3.64789787631318 0.0325010418800034
3.65039814901798 0.0296761715415528
3.65289842172279 0.0253452149129174
3.6553986944276 0.0198281508643703
3.65789896713241 0.0135365159306744
3.66039923983721 0.00694171877815108
3.66289951254202 0.000538732657517471
3.66539978524683 0.00519203203110408
3.66790005795163 0.00982173244229045
3.67040033065644 0.0130061192966267
3.67290060336125 0.0145120353424915
3.67540087606605 0.0142353412618306
3.67790114877086 0.0122088857089935
3.68040142147567 0.00859990466081229
3.68290169418047 0.00369705119182839
3.68540196688528 0.00211194280890226
3.68790223959009 0.00837024834740419
3.69040251229489 0.0145872498628563
3.6929027849997 0.0202764586922868
3.69540305770451 0.0249931026596499
3.69790333040931 0.028368490022153
3.70040360311412 0.0301384950344854
3.70290387581893 0.030163966162668
3.70540414852374 0.0284414815271461
3.70790442122854 0.0251036212723719
3.71040469393335 0.0204087357967424
3.71290496663816 0.0147209996295956
3.71540523934296 0.00848229062266626
3.71790551204777 0.00217806516766217
3.72040578475258 0.00370013636431565
3.72290605745738 0.00869265962430177
3.72540633016219 0.012407250657958
3.727906602867 0.0145493730842574
3.7304068755718 0.0149449876717895
3.73290714827661 0.0135540356926924
3.73540742098142 0.0104735849824138
3.73790769368622 0.00593039555739239
3.74040796639103 0.000263478323127231
3.74290823909584 0.00610200718674037
3.74540851180064 0.0126875015621479
3.74790878450545 0.0189979132606553
3.75040905721026 0.0245597599282448
3.75290932991506 0.0289576395603319
3.75540960261987 0.0318662167334054
3.75790987532468 0.0330752553137401
3.76041014802949 0.0325057658148467
3.76291042073429 0.0302160214500447
3.7654106934391 0.0263969789531231
3.76791096614391 0.0213574580971567
3.77041123884871 0.0155002243739801
3.77291151155352 0.00929082146222271
3.77541178425833 0.00322155975851501
3.77791205696313 0.00222655885905709
3.78041232966794 0.00662104058508106
3.78291260237275 0.00961135171336736
3.78541287507755 0.0109560405704201
3.78791314778236 0.0105414354456812
3.79041342048717 0.00839047487205136
3.79291369319197 0.00466098831919481
3.79541396589678 0.000366440272834723
3.79791423860159 0.00631008956403178
3.80041451130639 0.012716530098551
3.8029147840112 0.0190955943350701
3.80541505671601 0.0249581882537981
3.80791532942082 0.0298540259794891
3.81041560212562 0.033406374775538
3.81291587483043 0.0353411285084917
3.81541614753524 0.0355079654227737
3.81791642024004 0.0338919570568308
3.82041669294485 0.0306147321777246
3.82291696564966 0.0259251058232124
3.82541723835446 0.020179896699176
3.82791751105927 0.0138164135198835
3.83041778376408 0.00731873390521542
3.83291805646888 0.00118037858164399
3.83541832917369 0.00413373815059259
3.8379186018785 0.00822314489063558
3.8404188745833 0.0107826706062468
3.84291914728811 0.0116259415069848
3.84541941999292 0.01069970392372
3.84791969269773 0.00808786796255134
3.85041996540253 0.00400496017323348
3.85292023810734 0.00122050897123671
3.85542051081215 0.00717147850706112
3.85792078351695 0.0133746076722261
3.86042105622176 0.0193368924306938
3.86292132892657 0.0245838009398369
3.86542160163137 0.0286959838082552
3.86792187433618 0.0313417250088506
3.87042214704099 0.0323026280919549
3.87292241974579 0.0314905545098654
3.8754226924506 0.0289545061253875
3.87792296515541 0.0248769201996524
3.88042323786021 0.0195596624086605
3.88292351056502 0.0134007986705669
3.88542378326983 0.00686393836186028
3.88792405597463 0.000442514931052074
3.89042432867944 0.0053782392806454
3.89292460138425 0.0101586891901277
3.89542487408905 0.0135386778159514
3.89792514679386 0.0152652768425909
3.90042541949867 0.0152122651142435
3.90292569220348 0.0133898317573724
3.90542596490828 0.00994375516422252
3.90792623761309 0.00514412140801568
3.9104265103179 0.000635546915674468
3.9129267830227 0.00694714024054832
3.91542705572751 0.0133025629633039
3.91792732843232 0.0192114148334142
3.92042760113712 0.0242188441341042
3.92292787384193 0.0279406507520363
3.92542814654674 0.0300929295570356
3.92792841925154 0.0305139659886748
3.93042869195635 0.0291766938272957
3.93292896466116 0.026190753671024
3.93542923736596 0.0217939934081883
3.93792951007077 0.016334066968497
3.94042978277558 0.0102415519889902
3.94293005548038 0.00399666172194912
3.94543032818519 0.00190787901490808
3.94793060089 0.00700492790331708
3.95043087359481 0.0108890483751622
3.95293114629961 0.0132478733208643
3.95543141900442 0.0138862878858035
3.95793169170923 0.0127415642765314
3.96043196441403 0.00988827989326069
3.96293223711884 0.00553263871655219
3.96543250982365 3.36615411811181e-06
3.96793278252845 0.00630672675993793
3.97043305523326 0.0129052194653383
3.97293332793807 0.019303774924353
3.97543360064287 0.0250226118748458
3.97793387334768 0.0296341916638596
3.98043414605249 0.0327961414133711
3.98293441875729 0.0342776049234246
3.9854346914621 0.0339769877182192
3.98793496416691 0.0319297269089276
3.99043523687171 0.0283054865246228
3.99293550957652 0.0233949952087045
3.99543578228133 0.0175875426446694
3.99793605498614 0.0113408721350581
4.00043632769094 0.00514579365552237
4.00293660039575 0.000511750786571952
4.00543687310056 0.00518824101371962
4.00793714580536 0.00851685274178493
4.01043741851017 0.0102358059719023
4.01293769121498 0.0102085993195544
4.01543796391978 0.00843456821539235
4.01793823662459 0.00504895186094956
4.0204385093294 0.000312463689667197
4.0229387820342 0.00540882967822398
4.02543905473901 0.0116717678363187
4.02793932744382 0.0179903129899515
4.03043960014862 0.0238730821172979
4.03293987285343 0.0288612976920675
4.03544014555824 0.0325642274093383
4.03794041826304 0.0346893771738479
4.04044069096785 0.0350651065462344
4.04294096367266 0.033653920748506
4.04544123637747 0.0305554129715802
4.04794150908227 0.0259986295963088
4.05044178178708 0.0203244473593429
4.05294205449189 0.0139593224614245
4.05544232719669 0.00738243757582779
4.0579425999015 0.00108878232375531
4.06044287260631 0.00444898334325927
4.06294314531111 0.00881693949153117
4.06544341801592 0.0116917801671477
4.06794369072073 0.0128656910530651
4.07044396342553 0.0122623109386808
4.07294423613034 0.0099425453819606
4.07544450883515 0.00609978425602264
4.07794478153995 0.00104489280493425
4.08044505424476 0.00481786479721791
4.08294532694957 0.011022110443534
4.08544559965437 0.0170754303015599
4.08794587235918 0.0224974608914508
4.09044614506399 0.0268570427251547
4.0929464177688 0.0298055731752385
4.0954466904736 0.0311039836601026
4.09794696317841 0.0306412583691298
4.10044723588322 0.0284430647007596
4.10294750858802 0.024669828881791
4.10544778129283 0.0196044049929469
4.10794805399764 0.0136302889331219
4.11044832670244 0.00720205873520996
4.11294859940725 0.000810322702861299
4.11544887211206 0.00505611917123616
4.11794914481686 0.00994797991771179
4.12044941752167 0.0134901461457773
4.12294969022648 0.0154106190837737
4.12544996293128 0.0155615022247559
4.12795023563609 0.0139304155667048
4.1304505083409 0.0106414553891057
4.1329507810457 0.00594562545131083
4.13545105375051 0.000201478181480752
4.13795132645532 0.00615253993350251
4.14045159916012 0.0126319041970433
4.14295187186493 0.0187433786977138
4.14545214456974 0.0240230502634589
4.14795241727455 0.0280720937428285
4.15045268997935 0.0305875081195524
4.15295296268416 0.0313854512252263
4.15545323538897 0.0304153721250984
4.15795350809377 0.0277638506356936
4.16045378079858 0.0236478479565889
4.16295405350339 0.0183978897716415
4.16545432620819 0.0124324803319098
4.167954598913 0.00622572290075141
4.17045487161781 0.000270646384159079
4.17295514432261 0.00495893059478192
4.17545541702742 0.00904505400402655
4.17795568973223 0.0116579772911081
4.18045596243703 0.0125816958181346
4.18295623514184 0.0117307013835841
4.18545650784665 0.00915666307083995
4.18795678055146 0.00504451827212904
4.19045705325626 0.000301724832901584
4.19295732596107 0.00648237785937056
4.19545759866588 0.0130328507800641
4.19795787137068 0.0194594430552755
4.20045814407549 0.0252773850083088
4.2029584167803 0.0300481933956007
4.2054586894851 0.0334134580459349
4.20795896218991 0.0351224518973439
4.21045923489472 0.0350514335327929
4.21295950759952 0.03321315252375
4.21545978030433 0.0297558241310369
4.21796005300914 0.0249516527433684
4.22046032571394 0.0191757901289478
4.22296059841875 0.0128773529060666
4.22546087112356 0.00654473652684828
4.22796114382836 0.000667903311878604
4.23046141653317 0.00429944440070784
4.23296168923798 0.00797488608672126
4.23546196194278 0.0100767965033697
4.23796223464759 0.0104460726574374
4.2404625073524 0.00905839723559865
4.2429627800572 0.00602609196698722
4.24546305276201 0.00158941799310242
4.24796332546682 0.00390200506542726
4.25046359817163 0.0100162268675206
4.25296387087643 0.0162723544347472
4.25546414358124 0.0221777230457363
4.25796441628605 0.0272659804267974
4.26046468899085 0.0311331441912372
4.26296496169566 0.0334688488957084
4.26546523440047 0.0340803703955359
4.26796550710527 0.0329075726587718
4.27046577981008 0.0300276228996168
4.27296605251489 0.0256491106543066
4.27546632521969 0.0200960243253405
4.2779665979245 0.0137828216070659
4.28046687062931 0.00718251767656142
4.28296714333411 0.00079025396563992
4.28546741603892 0.0049148408004811
4.28796768874373 0.00950655380403731
4.29046796144854 0.0126444074607761
4.29296823415334 0.014099861994012
4.29546850685815 0.013773879104896
4.29796877956296 0.011704491437591
4.30046905226776 0.00806379396526324
4.30296932497257 0.00314458994689915
4.30546959767738 0.00266227734176994
4.30796987038218 0.0088981569601998
4.31047014308699 0.0150720527224735
4.3129704157918 0.0206985779967823
4.3154706884966 0.0253354728269954
4.31797096120141 0.0286177871338893
4.32047123390622 0.0302860911212193
4.32297150661102 0.0302065351021028
4.32547177931583 0.0283812101153273
4.32797205202064 0.0249480094390435
4.33047232472545 0.0201700015616169
4.33297259743025 0.014415134821725
4.33547287013506 0.00812784025595903
4.33797314283987 0.00179472462218655
4.34047341554467 0.00409299824109155
4.34297368824948 0.0090774377368632
4.34547396095429 0.0127693905888293
4.34797423365909 0.0148784087990137
4.3504745063639 0.0152352503900062
4.35297477906871 0.0138049797585325
4.35547505177351 0.0106897062225997
4.35797532447832 0.00612074912489646
4.36047559718313 0.000440834005324575
4.36297586988793 0.00592230615676215
4.36547614259274 0.0124888872336868
4.36797641529755 0.0187640441900925
4.37047668800235 0.0242759618976081
4.37297696070716 0.0286122235743989
4.37547723341197 0.0314515715046184
4.37797750611677 0.0325886288242003
4.38047777882158 0.0319496745405985
4.38297805152639 0.0295982545323028
4.38547832423119 0.0257301958770597
4.387978596936 0.0206584098091227
4.39047886964081 0.0147886568335878
4.39297914234562 0.00858814514883477
4.39547941505042 0.00254938674587635
4.39797968775523 0.00284789841995803
4.40047996046004 0.00717388910501171
4.40298023316484 0.010081915587385
4.40548050586965 0.011335291401565
4.40798077857446 0.0108256524160879
4.41048105127926 0.00858138727812019
4.41298132398407 0.00476550808632936
4.41548159668888 0.000336874689629951
4.41798186939368 0.00634050656093166
4.42048214209849 0.0127896782673744
4.4229824148033 0.0191933584879038
4.4254826875081 0.0250630583349079
4.42798296021291 0.0299505050827733
4.43048323291772 0.0334822172647193
4.43298350562253 0.035388312429447
4.43548377832733 0.0355233239907875
4.43798405103214 0.0338774204128143
4.44048432373695 0.0305771607588596
4.44298459644175 0.0258757283137641
4.44548486914656 0.0201333961321808
4.44798514185137 0.0137897323379832
4.45048541455617 0.00732969056510768
4.45298568726098 0.00124620292164934
4.45548595996579 0.00399783722643576
4.45798623267059 0.00800526826874659
4.4604865053754 0.0104752742196297
4.46298677808021 0.0112265565968315
4.46548705078501 0.0102112759206889
4.46798732348982 0.00751868699273928
4.47048759619463 0.00336818766113112
4.47298786889943 0.00190768200806701
4.47548814160424 0.00788897748374495
4.47798841430905 0.014100837342319
4.48048868701385 0.0200502125340876
4.48298895971866 0.0252640017601422
4.48548923242347 0.0293256488496851
4.48798950512828 0.0319073767235167
4.49048977783308 0.0327955693429587
4.49299005053789 0.03190734193997
4.4954903232427 0.0292970200200671
4.4979905959475 0.0251520265538829
4.50049086865231 0.0197784943775758
4.50299114135712 0.0135777139385027
4.50549141406192 0.00701523394215542
4.50799168676673 0.000584999610374837
4.51049195947154 0.00522870370365069
4.51299223217634 0.00998856435716533
4.51549250488115 0.013337935840255
4.51799277758596 0.015028305487796
4.52049305029076 0.0149384205117116
4.52299332299557 0.0130835953128212
4.52549359570038 0.00961448194204451
4.52799386840518 0.00480539887858811
4.53049414110999 0.000966880725208341
4.5329944138148 0.00725224378231104
4.53549468651961 0.0135620074250653
4.53799495922441 0.0194066605201755
4.54049523192922 0.0243336631347049
4.54299550463403 0.0279623861261058
4.54549577733883 0.0300134938120493
4.54799605004364 0.030330501642915
4.55049632274845 0.0288918448737761
4.55299659545325 0.0258125266967397
4.55549686815806 0.0213352187176099
4.55799714086287 0.0158115008608206
4.56049741356767 0.00967468896382684
4.56299768627248 0.00340634769204229
4.56549795897729 0.00250092611332775
4.56799823168209 0.00758157665156745
4.5704985043869 0.011433079773532
4.57299877709171 0.0137470725545086
4.57549904979652 0.0143332185909202
4.57799932250132 0.0131339664992041
4.58049959520613 0.0102290620080723
4.58299986791094 0.00582946497338099
4.58550014061574 0.00026114044140968
4.58800041332055 0.00606002548648377
4.59050068602536 0.0126602491726118
4.59300095873016 0.0190443408716305
4.59550123143497 0.0247338477512429
4.59800150413978 0.0293039046704919
4.60050177684458 0.0324159486571176
4.60300204954939 0.0338437723038183
4.6055023222542 0.0334909054550181
4.608002594959 0.0313979839564951
4.61050286766381 0.0277395370947957
4.61300314036862 0.0228104421496127
4.61550341307342 0.0170030920484123
4.61800368577823 0.0107770389663315
4.62050395848304 0.00462345746166193
4.62300423118784 0.000972829374148887
4.62550450389265 0.00557082921800145
4.62800477659746 0.00880747190424813
4.63050504930227 0.0104256810886056
4.63300532200707 0.0102942590582344
4.63550559471188 0.00841804954464465
4.63800586741669 0.0049375938481262
4.64050614012149 0.000118306660866097
4.6430064128263 0.00566999303493532
4.64550668553111 0.0119816160787494
4.64800695823591 0.0183293997525098
4.65050723094072 0.0242223118731957
4.65300750364553 0.0292033596645069
4.65550777635033 0.0328848771849266
4.65800804905514 0.0349784673889673
4.66050832175995 0.0353172874862722
4.66300859446475 0.0338689572404078
4.66550886716956 0.0307380936601973
4.66800913987437 0.0261582762175721
4.67050941257917 0.0204740625809734
4.67300968528398 0.0141144428149786
4.67550995798879 0.00755978083945053
4.6780102306936 0.00130479462823985
4.6805105033984 0.00417956761327787
4.68301077610321 0.0084824128726666
4.68551104880802 0.0112845498473888
4.68801132151282 0.0123830541484722
4.69051159421763 0.0117068564020073
4.69301186692244 0.00932215042924867
4.69551213962724 0.00542720447109701
4.69801241233205 0.000336976439761827
4.70051268503686 0.00554127879830446
4.70301295774166 0.011739526765183
4.70551323044647 0.0177651620362127
4.70801350315128 0.023139112815926
4.71051377585608 0.027432899654741
4.71301404856089 0.0303017872858007
4.7155143212657 0.0315114701430801
4.7180145939705 0.0309562312690801
4.72051486667531 0.0286671725052585
4.72301513938012 0.0248098802911798
4.72551541208492 0.0196717068632353
4.72801568478973 0.013639648276083
4.73051595749454 0.00717052651351224
4.73301623019935 0.00075577703531593
4.73551650290415 0.00511644046950011
4.73801677560896 0.00999888368502866
4.74051704831377 0.013519716294482
4.74301732101857 0.0154111816282381
4.74551759372338 0.0155302481622286
4.74801786642819 0.0138696333659709
4.75051813913299 0.0105583550430666
4.7530184118378 0.00585176767992124
4.75551868454261 0.000111852916489852
4.75801895724741 0.00622071447398298
4.76051922995222 0.0126605689074992
4.76301950265703 0.0187151000222485
4.76551977536183 0.0239224520762704
4.76802004806664 0.0278871436474759
4.77052032077145 0.0303105583243095
4.77302059347626 0.0310139530032956
4.77552086618106 0.0299522080176331
4.77802113888587 0.0272172579792596
4.78052141159068 0.0230309388173993
4.78302168429548 0.0177278034614119
4.78552195700029 0.011729232984024
4.7880222297051 0.00551084194047036
4.7905225024099 0.000434305727459616
4.79302277511471 0.00563383043079568
4.79552304781952 0.00967257635895891
4.79802332052432 0.0122247356582506
4.80052359322913 0.0130790772482996
4.80302386593394 0.0121553323955581
4.80552413863874 0.00951047178639897
4.80802441134355 0.00533438908981054
4.81052468404836 6.46762447118476e-05
4.81302495675316 0.00628385220267802
4.81552522945797 0.012856653446967
4.81802550216278 0.0192889126479017
4.82052577486759 0.0250968507689748
4.82302604757239 0.0298443480896893
4.8255263202772 0.0331765393890748
4.82802659298201 0.034847140468159
4.83052686568681 0.0347373970349523
4.83302713839162 0.0328651936374342
4.83552741109643 0.0293836198402033
4.83802768380123 0.02456910464538
4.84052795650604 0.0188000353236504
4.84302822921085 0.0125275113336656
4.84552850191565 0.00624049105946511
4.84802877462046 0.000428021875002571
4.85052904732527 0.00445853082413095
4.85302932003007 0.00804033996350029
4.85552959273488 0.0100403678396574
4.85802986543969 0.0103047539246646
4.86053013814449 0.00881468846857558
4.8630304108493 0.00568785539400807
4.86553068355411 0.00116933313898215
4.86803095625891 0.00438734408410824
4.87053122896372 0.0105475026132353
4.87303150166853 0.0168289145308975
4.87553177437334 0.0227390590892966
4.87803204707814 0.0278131839182834
4.88053231978295 0.031650227824187
4.88303259248776 0.0339438319973056
4.88553286519256 0.0345060455688895
4.88803313789737 0.0332818953518697
4.89053341060218 0.0303536947678822
4.89303368330698 0.0259347589945307
4.89553395601179 0.0203530110655095
4.8980342287166 0.0140257439732778
4.9005345014214 0.00742748647190439
4.90303477412621 0.00105345259650136
4.90553504683102 0.00461860421149396
4.90803531953582 0.00916518832424629
4.91053559224063 0.0122496705701636
4.91303586494544 0.0136481916787616
4.91553613765025 0.0132668614896687
4.91803641035505 0.0111489267615781
4.92053668305986 0.0074713547504075
4.92303695576467 0.00253109670113361
4.92553722846947 0.00327790797657457
4.92803750117428 0.00949521137662401
4.93053777387909 0.0156294674681163
4.93303804658389 0.0211964239939633
4.9355383192887 0.0257563629345654
4.93803859199351 0.0289480991343964
4.94053886469831 0.0305169124112155
4.94303913740312 0.0303342567625791
4.94553941010793 0.0284077250443957
4.94803968281273 0.0248804997021139
4.95053995551754 0.0200203317560721
4.95304022822235 0.0141988985733406
4.95554050092715 0.00786313366688773
4.95804077363196 0.00150074147166634
4.96054104633677 0.00439744105425888
4.96304131904157 0.0093753307368587
4.96554159174638 0.0130468079411585
4.96804186445119 0.0151255319095043
4.970542137156 0.0154470601552035
4.9730424098608 0.0139815644117149
4.97554268256561 0.0108361614550745
4.97804295527042 0.00624667872835971
4.98054322797522 0.000559490173124289
4.98304350068003 0.00579517583766176
4.98554377338484 0.0123363963561616
4.98804404608964 0.0185696221615643
4.99054431879445 0.024024793487051
4.99304459149926 0.0282925613541281
4.99554486420406 0.0310558189126482
4.99804513690887 0.0321141092582238
5.00054540961368 0.0313990260707584
5.00304568231848 0.0289794187113586
5.00554595502329 0.0250560004106717
5.0080462277281 0.0199457762037554
5.0105465004329 0.0140574930539188
5.01304677313771 0.00786000764473016
5.01554704584252 0.00184601399192985
5.01804731854733 0.00350606878393478
5.02054759125213 0.00776910618435522
5.02304786395694 0.0106002982932836
5.02554813666175 0.0117677184001082
5.02804840936655 0.011168291306646
5.03054868207136 0.0088358231307808
5.03304895477617 0.00493846237725393
5.03554922748097 0.000234212163576331
5.03804950018578 0.00629348036294175
5.04054977289059 0.01278142642267
5.04305004559539 0.0192062300821263
5.0455503183002 0.0250800795369983
5.04805059100501 0.0299567798333342
5.05055086370981 0.0334661540082664
5.05305113641462 0.0353425817540227
5.05555140911943 0.0354454729064244
5.05805168182424 0.0337700955696931
5.06055195452904 0.0304479231922627
5.06305222723385 0.0257364738975454
5.06555249993866 0.0199994264639187
5.06805277264346 0.0136785478269132
5.07055304534827 0.00725959903815721
5.07305331805308 0.00123485137206814
5.07555359075788 0.00393489409461978
5.07805386346269 0.00785585182023141
5.0805541361675 0.0102316184208107
5.0830544088723 0.0108860167446352
5.08555468157711 0.00977665424759522
5.08805495428192 0.00699814931912357
5.09055522698672 0.00277477678341853
5.09305549969153 0.00255689945317528
5.09555577239634 0.00857406568802332
5.09805604510114 0.0148003593257826
5.10055631780595 0.0207427068398687
5.10305659051076 0.0259294548727524
5.10555686321556 0.0299468507159943
5.10805713592037 0.0324710558218939
5.11055740862518 0.0332932207729826
5.11305768132998 0.0323356857300183
5.11555795403479 0.0296580553917494
5.1180582267396 0.025452679086392
5.12055849944441 0.0200298844262292
5.12305877214921 0.0137941038984764
5.12555904485402 0.00721273671796752
5.12805931755883 0.000780149059991686
5.13055959026363 0.00502040894423317
5.13305986296844 0.00975403025446298
5.13556013567325 0.0130676488590638
5.13806040837805 0.0147172233064339
5.14056068108286 0.0145865079092786
5.14306095378767 0.0126959630401444
5.14556122649247 0.0092011170787174
5.14806149919728 0.00438050679061774
5.15056177190209 0.00138587268045143
5.15306204460689 0.00764594445721656
5.1555623173117 0.013910485370495
5.15806259001651 0.0196909232875697
5.16056286272132 0.0245370785472829
5.16306313542612 0.0280719360562003
5.16556340813093 0.0300207638616214
5.16806368083574 0.0302323304191248
5.17056395354054 0.02869058273739
5.17306422624535 0.0255158839345597
5.17556449895016 0.0209557146839856
5.17806477165496 0.0153655563664046
5.18056504435977 0.00918143162927265
5.18306531706458 0.0028862220774144
5.18556558976938 0.00302763681720108
5.18806586247419 0.00809620381614451
5.190566135179 0.0119198858828824
5.1930664078838 0.014194330183777
5.19556668058861 0.0147339693027959
5.19806695329342 0.0134864018996623
5.20056722599822 0.0105364984396061
5.20306749870303 0.00609991472399685
5.20556777140784 0.000506513555173171
5.20806804411265 0.00582502617668723
5.21056831681745 0.0124194534367845
5.21306858952226 0.0187815535229561
5.21556886222707 0.0244342956818713
5.21806913493187 0.0289555756803921
5.22056940763668 0.0320107175987658
5.22306968034149 0.0333782264954152
5.22556995304629 0.0329668045266729
5.2280702257511 0.0308223175134543
5.23057049845591 0.0271241746625108
5.23307077116071 0.0221714013370757
5.23557104386552 0.0163594803887932
5.23807131657033 0.0101497500938521
5.24057158927513 0.00403372130970325
5.24307186197994 0.0015049313771911
5.24557213468475 0.00602777020347389
5.24807240738955 0.0091754991608255
5.25057268009436 0.0106957558053153
5.25307295279917 0.0104626443739093
5.25557322550397 0.00848650212260083
5.25807349820878 0.00491314474681559
5.26057377091359 1.26488783678269e-05
5.2630740436184 0.00584146266242414
5.2655743163232 0.0122010263610335
5.26807458902801 0.0185778108761028
5.27057486173282 0.0244811887132173
5.27307513443762 0.0294559988978591
5.27557540714243 0.0331176780560654
5.27807567984724 0.0351819481520295
5.28057595255204 0.0354867692450256
5.28307622525685 0.0340048626800211
5.28557649796166 0.0308458379566332
5.28807677066646 0.0262477589868908
5.29057704337127 0.0205588005873025
5.29307731607608 0.0142104109745915
5.29557758878088 0.00768405163331209
5.29807786148569 0.00147408167322283
5.3005781341905 0.00395034863166899
5.30307840689531 0.00818145397658299
5.30557867960011 0.0109042292579531
5.30807895230492 0.0119206992913163
5.31057922500973 0.0111651315471093
5.31307949771453 0.00870903801016709
5.31557977041934 0.00475558047310187
5.31808004312415 0.000376188457650528
5.32058031582895 0.00627603175841784
5.32308058853376 0.0124742742564052
5.32558086123857 0.0184781377959311
5.32808113394337 0.0238098601253043
5.33058140664818 0.0280436546316736
5.33308167935299 0.0308386575238799
5.33558195205779 0.0319653188106841
5.3380822247626 0.0313231994869767
5.34058249746741 0.0289488007207694
5.34308277017221 0.0250128202727495
5.34558304287702 0.0198070475105538
5.34808331558183 0.013721908190945
5.35058358828663 0.00721639195853641
5.35308386099144 0.000782683492658975
5.35558413369625 0.00509177290549445
5.35808440640106 0.00996184736156636
5.36058467910586 0.0134590370532521
5.36308495181067 0.0153198690797112
5.36558522451548 0.0154062013728762
5.36808549722028 0.0137158548288241
5.37058576992509 0.0103827561291823
5.3730860426299 0.00566658036789391
5.3755863153347 6.73069077308242e-05
5.37808658803951 0.00637605989651746
5.38058686074432 0.0127735373686164
5.38308713344912 0.0187678233753772
5.38558740615393 0.0238991876277979
5.38808767885874 0.0277755554320436
5.39058795156354 0.0301027493284423
5.39308822426835 0.0307071682178162
5.39558849697316 0.0295491535112049
5.39808876967796 0.0267260107700267
5.40058904238277 0.0224644538186354
5.40308931508758 0.0171030548300877
5.40558958779239 0.0110660553440951
5.40808986049719 0.0048305600754901
5.410590133202 0.00111035384774283
5.41309040590681 0.00628576424641381
5.41559067861161 0.0102833244115175
5.41809095131642 0.0127811650874818
5.42059122402123 0.0135728149617336
5.42309149672603 0.012583215625348
5.42559176943084 0.00987459435235394
5.42809204213565 0.00564174092904324
5.43059231484045 0.000197052658108987
5.43309258754526 0.00605349852739323
5.43559286025007 0.0126416222086334
5.43809313295487 0.0190727766484358
5.44059340565968 0.0248642634070038
5.44309367836449 0.0295824093119066
5.4455939510693 0.0328759661350801
5.4480942237741 0.0345031502611519
5.45059449647891 0.0343502355802769
5.45309476918372 0.0324402647947437
5.45559504188852 0.0289312071050674
5.45809531459333 0.0241037048428012
5.46059558729814 0.01833935523522
5.46309586000294 0.0120912040445305
5.46559613270775 0.00584872898949129
5.46809640541256 0.000100016132890346
5.47059667811736 0.00470595091236703
5.47309695082217 0.00819397784935205
5.47559722352698 0.0100916449867228
5.47809749623178 0.0102503534128786
5.48059776893659 0.00865680740049157
5.4830980416414 0.00543404663265079
5.4855983143462 0.000831948537886262
5.48809858705101 0.00479206613837846
5.49059885975582 0.0110006351365968
5.49309913246062 0.0173102332094501
5.49559940516543 0.023228519872319
5.49809967787024 0.0282923733627456
5.50059995057505 0.0321036747770336
5.50310022327985 0.0343600799955084
5.50560049598466 0.0348784038608443
5.50810076868947 0.0336088113284632
5.51060104139427 0.0306387198703959
5.51310131409908 0.0261861115985411
5.51560158680389 0.0205827710100124
5.51810185950869 0.0142487418723718
5.5206021322135 0.0076599745594379
5.52310240491831 0.00131166073882127
5.52560267762311 0.00431991479430138
5.52810295032792 0.00881406090029913
5.53060322303273 0.0118380740686419
5.53310349573753 0.0131728395343416
5.53560376844234 0.0127296638181846
5.53810404114715 0.0105570398460415
5.54060431385195 0.00683682289531617
5.54310458655676 0.00187011300879902
5.54560485926157 0.00394606593293645
5.54810513196638 0.0101494898708268
5.55060540467118 0.0162484889631855
5.55310567737599 0.0217599723802522
5.5556059500808 0.0262467879455812
5.5581062227856 0.0293515324237603
5.56060649549041 0.0308242022428118
5.56310676819522 0.0305415499412049
5.56560704090002 0.0285166518657789
5.56810731360483 0.0248979482882277
5.57060758630964 0.0199578297552776
5.57310785901444 0.0140716504475407
5.57560813171925 0.00768878828422714
5.57810840442406 0.00129798547492044
5.58060867712886 0.0046103552823098
5.58310894983367 0.00958200870781667
5.58560922253848 0.0132339783313782
5.58810949524328 0.0152840557908362
5.59060976794809 0.0155726063778019
5.5931100406529 0.0140748991685768
5.5956103133577 0.010903029936749
5.59811058606251 0.00629728832982579
5.60061085876732 0.00060763556948018
5.60311113147213 0.00573327772895027
5.60561140417693 0.0122434710178467
5.60811167688174 0.0184287957568614
5.61061194958655 0.0238210315046743
5.61311222229135 0.0280139757902518
5.61561249499616 0.0306947422675918
5.61811276770097 0.0316678515501891
5.62061304040577 0.0308702555080629
5.62311331311058 0.0283761356488696
5.62561358581539 0.0243911055934731
5.62811385852019 0.0192362655617657
5.630614131225 0.0133233401329136
5.63311440392981 0.00712281882959331
5.63561467663461 0.00112755922014429
5.63811494933942 0.00418533753799721
5.64061522204423 0.00839143541070086
5.64311549474904 0.0111518070055894
5.64561576745384 0.0122392762282431
5.64811604015865 0.0115560339452614
5.65061631286346 0.00914126642288693
5.65311658556826 0.00516820726777212
5.65561685827307 6.91600137727733e-05
5.65811713097788 0.00617872282528964
5.66061740368268 0.0127004379443605
5.66311767638749 0.0191417770166709
5.6656179490923 0.0250156833783066
5.6681182217971 0.0298781106643276
5.67061849450191 0.0333622459035468
5.67311876720672 0.035206775711643
5.67561903991152 0.0352760139670991
5.67811931261633 0.0335703375716463
5.68061958532114 0.030226124953785
5.68311985802594 0.0255052022595379
5.68562013073075 0.0197746120308082
5.68812040343556 0.0134782661575414
5.69062067614037 0.00710267129708342
5.69312094884517 0.00113937248808327
5.69562122154998 0.00395298604993144
5.69812149425479 0.00778405440559027
5.70062176695959 0.0100618927730096
5.7031220396644 0.0106154849909288
5.70562231236921 0.00940791211974101
5.70812258507401 0.00653916932109411
5.71062285777882 0.00223840880131831
5.71312313048363 0.00315379220256773
5.71562340318843 0.00921176940490653
5.71812367589324 0.0154576820965033
5.72062394859805 0.0213984557389892
5.72312422130285 0.0265639045722281
5.72562449400766 0.0305430911909568
5.72812476671247 0.0330161161083637
5.73062503941727 0.0337788830679173
5.73312531212208 0.032758928045169
5.73562558482689 0.0300210896863078
5.73812585753169 0.0257625830319483
5.7406261302365 0.0202978563545457
5.74312640294131 0.0140343995591223
5.74562667564612 0.00744137105217391
5.74812694835092 0.00101346431407023
5.75062722105573 0.00476719712607832
5.75312749376054 0.00946819544007127
5.75562776646534 0.0127401189008651
5.75812803917015 0.0143434569031129
5.76062831187496 0.0141670140031209
5.76312858457976 0.0122364219939897
5.76562885728457 0.00871209337802981
5.76812912998938 0.00387677458314784
5.77062940269418 0.00188633993519716
5.77312967539899 0.00812324298425438
5.7756299481038 0.0143442114285008
5.7781302208086 0.0200616550708403
5.78063049351341 0.0248277957704843
5.78313076621822 0.0282692681029104
5.78563103892303 0.0301159705133855
5.78813131162783 0.0302219397636989
5.79063158433264 0.0285766372129146
5.79313185703745 0.0253057756506081
5.79563212974225 0.0206616227691825
5.79813240244706 0.0150035297233515
5.80063267515187 0.00877018777866567
5.80313294785667 0.00244575458631147
5.80563322056148 0.00347753511643134
5.80813349326629 0.00853738820897831
5.81063376597109 0.0123371664789929
5.8131340386759 0.0145765376242295
5.81563431138071 0.0150746978001095
5.81813458408551 0.0137843729385949
5.82063485679032 0.0107955177964953
5.82313512949513 0.00632842693109836
5.82563540219993 0.000716789053612388
5.82813567490474 0.00561800753176556
5.83063594760955 0.0121993353859295
5.83313622031435 0.018532049021438
5.83563649301916 0.0241406325144453
5.83813676572397 0.0286058294062883
5.84063703842877 0.0315969278572155
5.84313731113358 0.0328972093826323
5.84563758383839 0.0324205972276346
5.8481378565432 0.0302182197310401
5.850638129248 0.0264743825284697
5.85313840195281 0.0214922609463102
5.85563867465762 0.015670417465472
5.85813894736242 0.00947195733557749
5.86063922006723 0.00338870366461919
5.86313949277204 0.00209684222333806
5.86563976547684 0.00654881846180899
5.86814003818165 0.00961171735988842
5.87064031088646 0.0110378943160185
5.87314058359126 0.0107067471193503
5.87564085629607 0.00863408482718597
5.87814112900088 0.00497096267406505
5.88064140170568 7.92735146148971e-06
5.88314167441049 0.00592541442217254
5.8856419471153 0.0123309223462087
5.88814221982011 0.0187352146372461
5.89064249252491 0.0246481293832588
5.89314276522972 0.0296163913255896
5.89564303793453 0.0332585825383802
5.89814331063933 0.035294572416781
5.90064358334414 0.0355671353313625
5.90314385604895 0.0340540872980668
5.90564412875375 0.0308700048455748
5.90814440145856 0.0262573933504697
5.91064467416337 0.0205679864999198
5.91314494686817 0.014235620275528
5.91564521957298 0.00774277518845423
5.91814549227779 0.00158336920337376
5.92064576498259 0.00377532681716986
5.9231460376874 0.00792871163312725
5.92564631039221 0.0105660337784386
5.92814658309702 0.0114943228245679
5.93064685580182 0.0106532248052176
5.93314712850663 0.00811959699053233
5.93564740121144 0.00410150768915685
5.93814767391624 0.00107789537408109
5.94064794662105 0.00700540250114301
5.94314821932586 0.0132097137601122
5.94564849203066 0.0191978966796924
5.94814876473547 0.0244935152653554
5.95064903744028 0.0286734867061682
5.95314931014508 0.0314008203212808
5.95564958284989 0.0324507111621628
5.9581498555547 0.0317279736383398
5.9606501282595 0.0292744689957658
5.96315040096431 0.0252659528787333
5.96565067366912 0.0199985858567118
5.96815094637392 0.0138661477468318
5.97065121907873 0.00732971413728478
5.97315149178354 0.000882135383001525
5.97565176448834 0.00498994045081957
5.97815203719315 0.00984356960372423
5.98065230989796 0.0133136451640752
5.98315258260276 0.0151410257649545
5.98565285530757 0.0151924894718363
5.98815312801238 0.0134709728865658
5.99065340071719 0.0101153053642378
5.99315367342199 0.00538945906330213
5.9956539461268 0.000337855172695356
5.99815421883161 0.0066216709491016
6.00065449153641 0.0129751297173542
6.00315476424122 0.0189070718099771
6.00565503694603 0.0239599534012669
6.00815530965083 0.0277451625312253
6.01065558235564 0.0299730081534122
6.01315585506045 0.0304750673875205
6.01565612776525 0.0292171660638871
6.01815640047006 0.0263019906982862
6.02065667317487 0.0219611304391094
6.02315694587967 0.0165371634393594
6.02565721858448 0.0104571706332806
6.02815749128929 0.00419972163472693
6.0306577639941 0.0017421186019746
6.0331580366989 0.00689890654421532
6.03565830940371 0.0108611176877247
6.03815858210852 0.013310822850805
6.04065885481332 0.0140462976741276
6.04315912751813 0.0129976653178616
6.04565940022294 0.0102323644930422
6.04815967292774 0.00595002030564729
6.05065994563255 0.000467113420526744
6.05316021833736 0.005807369516873
6.05566049104216 0.0124034250923941
6.05816076374697 0.018826231761274
6.06066103645178 0.0245942641750574
6.06316130915658 0.0292763816118722
6.06566158186139 0.0325250280794194
6.0681618545662 0.0341029818255194
6.070662127271 0.0339015898919683
6.07316239997581 0.0319490806207838
6.07566267268062 0.0284083128794705
6.07816294538542 0.0235641361714869
6.08066321809023 0.017801337681199
6.08316349079504 0.0115748789114249
6.08566376349985 0.0053747196990841
6.08816403620465 0.000312054817349861
6.09066430890946 0.00503888056073976
6.09316458161427 0.00843422798504889
6.09566485431907 0.0102303183177241
6.09816512702388 0.0102838257314062
6.10066539972869 0.00858696725078545
6.10316567243349 0.00526812421540512
6.1056659451383 0.00058194719349558
6.10816621784311 0.00511029191678603
6.11066649054791 0.0113685840261866
6.11316676325272 0.0177081508547516
6.11566703595753 0.0236368747736506
6.11816730866233 0.0286933011976416
6.12066758136714 0.0324822800363762
6.12316785407195 0.0347054948887049
6.12566812677675 0.0351845232763992
6.12816839948156 0.0338746476974521
6.13066867218637 0.0308683512080208
6.13316894489118 0.0263882274533245
6.13566921759598 0.0207698521623243
6.13816949030079 0.0144359379485905
6.1406697630056 0.0078637670944488
6.1431700357104 0.00154841583931642
6.14567030841521 0.00403539147824006
6.14817058112002 0.00846985431997638
6.15067085382482 0.0114262713087285
6.15317112652963 0.0126903358393378
6.15567139923444 0.0121785997979487
6.15817167193924 0.00994483498690357
6.16067194464405 0.00617580167185849
6.16317221734886 0.00117675132302253
6.16567249005366 0.00465221692837758
6.16817276275847 0.0108471206118068
6.17067303546328 0.0169159884067653
6.17317330816809 0.0223769136433134
6.17567358087289 0.0267953289973946
6.1781738535777 0.0298176247156832
6.18067412628251 0.0311985149337559
6.18317439898731 0.0308200392812168
6.18567467169212 0.0287007326441753
6.18817494439693 0.0249942549097284
6.19067521710173 0.0199775861165676
6.19317548980654 0.0140296979259489
6.19567576251135 0.00760234746795163
6.19817603521615 0.00118524773524342
6.20067630792096 0.00473169720417843
6.20317658062577 0.00969617731288253
6.20567685333057 0.013328365529425
6.20817712603538 0.015350217613765
6.21067739874019 0.0156069213283772
6.21317767144499 0.0140788393565003
6.2156779441498 0.0108830241131557
6.21817821685461 0.00626418753250846
6.22067848955941 0.000575822833425832
6.22317876226422 0.00574706456735186
6.22567903496903 0.0122215121849152
6.22817930767384 0.0183538516333712
6.23067958037864 0.0236777805623092
6.23317985308345 0.02779031676166
6.23568012578826 0.0303828593646784
6.23818039849306 0.0312649597651742
6.24068067119787 0.0303789676546629
6.24318094390268 0.0278044219617399
6.24568121660748 0.0237518480801739
6.24818148931229 0.0185464405581328
6.2506817620171 0.0126028911490721
6.2531820347219 0.00639330566354346
6.25568230742671 0.000410686537620109
6.25818258013152 0.00486919966050436
6.26068285283632 0.0090246258997837
6.26318312554113 0.0117205381791123
6.26568339824594 0.0127344994152523
6.26818367095074 0.0119739406342134
6.27068394365555 0.00948338738232479
6.27318421636036 0.00544110308085521
6.27568448906517 0.000145407979964318
6.27818476176997 0.00600827070852716
6.28068503447478 0.0125578464094431
6.28318530717959 0.0190101686897535
};
%\addlegendentry{Boris}
\addplot [semithick, darkorange25512714]
table {%
0 0
0.00250027270480684 0.000284261197805336
0.00500054540961368 0.000568520051032806
0.00750081811442052 0.000852776559725044
0.0100010908192274 0.00113703072386784
0.0125013635240342 0.00142128254355356
0.015001636228841 0.001705532018768
0.0175019089336479 0.00198977914950405
0.0200021816384547 0.00227402393579723
0.0225024543432615 0.00255826637765466
0.0250027270480684 0.00284250647512607
0.0275029997528752 0.0031267442282541
0.0300032724576821 0.00341097963701031
0.0325035451624889 0.00369521270139472
0.0350038178672957 0.00397944342154943
0.0375040905721026 0.00426367179732523
0.0400043632769094 0.0045478978288358
0.0425046359817163 0.00483212151612378
0.0450049086865231 0.00511634285916784
0.0475051813913299 0.00540056185799642
0.0500054540961368 0.00568477851263083
0.0525057268009436 0.00596899282309948
0.0550059995057505 0.0062532047894166
0.0575062722105573 0.00653741441160349
0.0600065449153641 0.00682162168969569
0.062506817620171 0.00710582662367187
0.0650070903249778 0.00739002921361731
0.0675073630297846 0.00767422945951068
0.0700076357345915 0.0079584273613591
0.0725079084393983 0.00824262291922651
0.0750081811442052 0.00852681613304895
0.077508453849012 0.00881100700292592
0.0800087265538188 0.00909519552891425
0.0825089992586257 0.00937938171092867
0.0850092719634325 0.00966356554900472
0.0875095446682394 0.00994774704324186
0.0900098173730462 0.0102319261936188
0.092510090077853 0.0105161030001284
0.0950103627826599 0.0108002774627991
0.0975106354874667 0.0110844495816735
0.100010908192274 0.0113686193567801
0.10251118089708 0.0116527867881118
0.105011453601887 0.0119369518757324
0.107511726306694 0.0122211146195994
0.110011999011501 0.0125052750197909
0.112512271716308 0.0127894330762786
0.115012544421115 0.0130735887891333
0.117512817125921 0.0133577421583198
0.120013089830728 0.0136418931839017
0.122513362535535 0.0139260418658722
0.125013635240342 0.0142101882042525
0.127513907945149 0.0144943321991491
0.130014180649956 0.0147784738504981
0.132514453354762 0.0150626131582925
0.135014726059569 0.0153467501225819
0.137514998764376 0.0156308847433664
0.140015271469183 0.0159150170207312
0.14251554417399 0.0161991469546763
0.145015816878797 0.0164832745452017
0.147516089583603 0.016767399792343
0.15001636228841 0.0170515226960717
0.152516634993217 0.0173356432564375
0.155016907698024 0.0176197614735116
0.157517180402831 0.0179038773472655
0.160017453107638 0.0181879908777205
0.162517725812445 0.0184721020648908
0.165017998517251 0.0187562109088475
0.167518271222058 0.0190403174095621
0.170018543926865 0.0193244215670347
0.172518816631672 0.0196085233813861
0.175019089336479 0.0198926228525167
0.177519362041286 0.0201767199805332
0.180019634746092 0.0204608147653644
0.182519907450899 0.0207449072071384
0.185020180155706 0.0210289973058053
0.187520452860513 0.0213130850614007
0.19002072556532 0.0215971704739388
0.192520998270127 0.0218812535434907
0.195021270974933 0.0221653342699923
0.19752154367974 0.0224494126535149
0.200021816384547 0.0227334886941009
0.202522089089354 0.023017562391729
0.205022361794161 0.0233016337464349
0.207522634498968 0.0235857027582469
0.210022907203774 0.0238697694271437
0.212523179908581 0.0241538337531892
0.215023452613388 0.0244378957364049
0.217523725318195 0.0247219553767977
0.220023998023002 0.025006012674389
0.222524270727809 0.0252900676291929
0.225024543432615 0.0255741202412523
0.227524816137422 0.0258581705105883
0.230025088842229 0.0261422184371867
0.232525361547036 0.0264262640210617
0.235025634251843 0.0267103072622845
0.23752590695665 0.0269943481608479
0.240026179661457 0.0272783867167874
0.242526452366263 0.0275624229300817
0.24502672507107 0.027846456800809
0.247526997775877 0.0281304883289124
0.250027270480684 0.0284145175145056
0.252527543185491 0.0286985443575318
0.255027815890298 0.0289825688580478
0.257528088595104 0.029266591016075
0.260028361299911 0.0295506108316559
0.262528634004718 0.0298346283047266
0.265028906709525 0.030118643435415
0.267529179414332 0.0304026562236643
0.270029452119139 0.0306866666695385
0.272529724823945 0.0309706747730374
0.275029997528752 0.0312546805341611
0.277530270233559 0.0315386839529666
0.280030542938366 0.0318226850294678
0.282530815643173 0.0321066837636863
0.28503108834798 0.032390680155622
0.287531361052786 0.0326746742053174
0.290031633757593 0.0329586659128154
0.2925319064624 0.0332426552780518
0.295032179167207 0.0335266423011333
0.297532451872014 0.0338106269820173
0.300032724576821 0.0340946093207677
0.302532997281627 0.0343785893173916
0.305033269986434 0.0346625669719103
0.307533542691241 0.0349465422843593
0.310033815396048 0.0352305152547032
0.312534088100855 0.0355144858830201
0.315034360805662 0.0357984541693455
0.317534633510469 0.0360824201136154
0.320034906215275 0.0363663837159365
0.322535178920082 0.0366503449762732
0.325035451624889 0.0369343038946894
0.327535724329696 0.0372182604711995
0.330035997034503 0.0375022147058033
0.33253626973931 0.037786166598508
0.335036542444116 0.0380701161493064
0.337536815148923 0.0383540633583053
0.34003708785373 0.0386380082255044
0.342537360558537 0.038921950750904
0.345037633263344 0.0392058909344897
0.347537905968151 0.0394898287763681
0.350038178672957 0.0397737642764397
0.352538451377764 0.0400576974348468
0.355038724082571 0.0403416282515323
0.357538996787378 0.0406255567265745
0.360039269492185 0.0409094828599237
0.362539542196992 0.0411934066516579
0.365039814901798 0.0414773281017915
0.367540087606605 0.0417612472102746
0.370040360311412 0.0420451639772068
0.372540633016219 0.0423290784026165
0.375040905721026 0.0426129904864752
0.377541178425833 0.04289690022879
0.380041451130639 0.043180807629625
0.382541723835446 0.0434647126890013
0.385041996540253 0.0437486154069191
0.38754226924506 0.044032515783428
0.390042541949867 0.0443164138184855
0.392542814654674 0.0446003095121768
0.395043087359481 0.0448842028644947
0.397543360064287 0.0451680938754535
0.400043632769094 0.0454519825450959
0.402543905473901 0.0457358688734431
0.405044178178708 0.046019752860488
0.407544450883515 0.0463036345062449
0.410044723588322 0.0465875138107563
0.412544996293128 0.0468713907740721
0.415045268997935 0.0471552653961922
0.417545541702742 0.0474391376771024
0.420045814407549 0.0477230076168169
0.422546087112356 0.0480068752153997
0.425046359817163 0.0482907404728792
0.427546632521969 0.0485746033892056
0.430046905226776 0.048858463964514
0.432547177931583 0.0491423221986906
0.43504745063639 0.0494261780918634
0.437547723341197 0.0497100316440182
0.440047996046004 0.0499938828551194
0.44254826875081 0.0502777317252807
0.445048541455617 0.0505615782544808
0.447548814160424 0.0508454224427553
0.450049086865231 0.0511292642900969
0.452549359570038 0.0514131037965413
0.455049632274845 0.0516969409620955
0.457549904979651 0.0519807757868023
0.460050177684458 0.0522646082706615
0.462550450389265 0.0525484384137016
0.465050723094072 0.0528322662159582
0.467550995798879 0.0531160916774382
0.470051268503686 0.0533999147981419
0.472551541208493 0.0536837355781117
0.475051813913299 0.0539675540173619
0.477552086618106 0.0542513701159351
0.480052359322913 0.0545351838737531
0.48255263202772 0.0548189952910008
0.485052904732527 0.0551028043675998
0.487553177437334 0.0553866111035646
0.49005345014214 0.0556704154989234
0.492553722846947 0.0559542175536976
0.495053995551754 0.056238017267944
0.497554268256561 0.0565218146417052
0.500054540961368 0.0568056096749032
0.502554813666175 0.0570894023676303
0.505055086370981 0.0573731927199006
0.507555359075788 0.0576569807316645
0.510055631780595 0.0579407664030711
0.512555904485402 0.0582245497340139
0.515056177190209 0.0585083307245853
0.517556449895016 0.0587921093748065
0.520056722599822 0.0590758856846492
0.522556995304629 0.0593596596541772
0.525057268009436 0.0596434312834049
0.527557540714243 0.0599272005723108
0.53005781341905 0.0602109675209874
0.532558086123857 0.060494732129392
0.535058358828663 0.0607784943975815
0.53755863153347 0.0610622543255488
0.540058904238277 0.0613460119133293
0.542559176943084 0.0616297671609232
0.545059449647891 0.0619135200684013
0.547559722352698 0.0621972706357568
0.550059995057505 0.0624810188630036
0.552560267762311 0.0627647647501632
0.555060540467118 0.0630485082972569
0.557560813171925 0.0633322495043274
0.560061085876732 0.0636159883713887
0.562561358581539 0.0638997248984268
0.565061631286346 0.0641834590854913
0.567561903991152 0.0644671909326036
0.570062176695959 0.0647509204397281
0.572562449400766 0.0650346476070069
0.575062722105573 0.065318372434362
0.57756299481038 0.0656020949218075
0.580063267515187 0.0658858150694073
0.582563540219993 0.0661695328772041
0.5850638129248 0.0664532483451055
0.587564085629607 0.0667369614732678
0.590064358334414 0.0670206722616342
0.592564631039221 0.067304380710226
0.595064903744028 0.0675880868191001
0.597565176448834 0.0678717905882564
0.600065449153641 0.0681554920176879
0.602565721858448 0.0684391911074584
0.605065994563255 0.0687228878575965
0.607566267268062 0.069006582268095
0.610066539972869 0.0692902743389681
0.612566812677676 0.0695739640702797
0.615067085382482 0.069857651462037
0.617567358087289 0.0701413365141832
0.620067630792096 0.070425019226839
0.622567903496903 0.0707086995999333
0.62506817620171 0.070992377633587
0.627568448906517 0.0712760533277645
0.630068721611323 0.0715597266824801
0.63256899431613 0.0718433976977693
0.635069267020937 0.0721270663736604
0.637569539725744 0.0724107327101464
0.640069812430551 0.0726943967072629
0.642570085135358 0.0729780583650452
0.645070357840164 0.0732617176834509
0.647570630544971 0.0735453746625723
0.650070903249778 0.0738290293024377
0.652571175954585 0.0741126816029762
0.655071448659392 0.0743963315643015
0.657571721364199 0.074679979186385
0.660071994069005 0.0749636244692482
0.662572266773812 0.0752472674129692
0.665072539478619 0.0755309080175124
0.667572812183426 0.0758145462829205
0.670073084888233 0.0760981822092148
0.67257335759304 0.0763818157963883
0.675073630297847 0.0766654470444834
0.677573903002653 0.0769490759535358
0.68007417570746 0.0772327025235029
0.682574448412267 0.0775163267544912
0.685074721117074 0.0777999486464722
0.687574993821881 0.07808356819951
0.690075266526687 0.0783671854135193
0.692575539231494 0.0786508002885924
0.695075811936301 0.0789344128247436
0.697576084641108 0.0792180230220367
0.700076357345915 0.0795016308803724
0.702576630050722 0.0797852363999212
0.705076902755528 0.0800688395806404
0.707577175460335 0.0803524404224802
0.710077448165142 0.0806360389255261
0.712577720869949 0.0809196350898276
0.715077993574756 0.0812032289153635
0.717578266279563 0.0814868204021693
0.72007853898437 0.0817704095502449
0.722578811689176 0.0820539963596403
0.725079084393983 0.0823375808303624
0.72757935709879 0.0826211629623828
0.730079629803597 0.0829047427558294
0.732579902508404 0.0831883202106738
0.735080175213211 0.0834718953268947
0.737580447918017 0.0837554681045631
0.740080720622824 0.0840390385436649
0.742580993327631 0.0843226066441787
0.745081266032438 0.0846061724062963
0.747581538737245 0.0848897358298544
0.750081811442052 0.0851732969149452
0.752582084146858 0.0854568556615902
0.755082356851665 0.0857404120698035
0.757582629556472 0.0860239661395994
0.760082902261279 0.0863075178710133
0.762583174966086 0.0865910672640453
0.765083447670893 0.0868746143187451
0.7675837203757 0.0871581590350914
0.770083993080506 0.0874417014131765
0.772584265785313 0.0877252414529508
0.77508453849012 0.0880087791544426
0.777584811194927 0.0882923145176875
0.780085083899734 0.0885758475427565
0.782585356604541 0.0888593782295501
0.785085629309347 0.0891429065782248
0.787585902014154 0.0894264325887093
0.790086174718961 0.0897099562610748
0.792586447423768 0.0899934775953071
0.795086720128575 0.0902769965914061
0.797586992833382 0.0905605132494287
0.800087265538188 0.0908440275693962
0.802587538242995 0.0911275395513371
0.805087810947802 0.0914110491952584
0.807588083652609 0.0916945565011389
0.810088356357416 0.0919780614690708
0.812588629062223 0.092261564099033
0.815088901767029 0.0925450643910537
0.817589174471836 0.0928285623451472
0.820089447176643 0.0931120579613562
0.82258971988145 0.0933955512396665
0.825089992586257 0.093679042180085
0.827590265291064 0.0939625307827257
0.830090537995871 0.0942460170475172
0.832590810700677 0.0945295009744953
0.835091083405484 0.0948129825637167
0.837591356110291 0.0950964618151744
0.840091628815098 0.0953799387289322
0.842591901519905 0.0956634133049619
0.845092174224712 0.0959468855432775
0.847592446929518 0.0962303554439572
0.850092719634325 0.0965138230069442
0.852592992339132 0.0967972882322812
0.855093265043939 0.0970807511200249
0.857593537748746 0.0973642116701967
0.860093810453552 0.0976476698827966
0.862594083158359 0.0979311257578246
0.865094355863166 0.098214579295302
0.867594628567973 0.0984980304952856
0.87009490127278 0.0987814793577826
0.872595173977587 0.0990649258828284
0.875095446682394 0.0993483700703521
0.8775957193872 0.0996318119204886
0.880095992092007 0.0999152514332238
0.882596264796814 0.100198688608543
0.885096537501621 0.100482123446511
0.887596810206428 0.10076555594712
0.890097082911235 0.101048986110435
0.892597355616041 0.101332413936397
0.895097628320848 0.101615839425108
0.897597901025655 0.101899262576538
0.900098173730462 0.102182683390751
0.902598446435269 0.102466101867691
0.905098719140076 0.102749518007464
0.907598991844882 0.103032931810041
0.910099264549689 0.103316343275438
0.912599537254496 0.103599752403724
0.915099809959303 0.103883159194865
0.91760008266411 0.104166563648853
0.920100355368917 0.104449965765824
0.922600628073723 0.104733365545712
0.92510090077853 0.105016762988548
0.927601173483337 0.10530015809433
0.930101446188144 0.105583550863194
0.932601718892951 0.105866941295012
0.935101991597758 0.106150329389862
0.937602264302565 0.10643371514783
0.940102537007371 0.106717098568794
0.942602809712178 0.107000479652918
0.945103082416985 0.107283858400123
0.947603355121792 0.107567234810496
0.950103627826599 0.10785060888405
0.952603900531406 0.108133980620778
0.955104173236212 0.108417350020716
0.957604445941019 0.108700717083821
0.960104718645826 0.108984081810227
0.962604991350633 0.109267444199915
0.96510526405544 0.109550804252834
0.967605536760247 0.109834161969083
0.970105809465053 0.110117517348634
0.97260608216986 0.110400870391523
0.975106354874667 0.11068422109782
0.977606627579474 0.110967569467476
0.980106900284281 0.111250915500499
0.982607172989088 0.111534259196993
0.985107445693895 0.111817600556897
0.987607718398701 0.112100939580323
0.990107991103508 0.112384276267207
0.992608263808315 0.112667610617599
0.995108536513122 0.112950942631493
0.997608809217929 0.113234272308965
1.00010908192274 0.113517599650002
1.00260935462754 0.113800924654662
1.00510962733235 0.1140842473229
1.00760990003716 0.114367567654753
1.01011017274196 0.114650885650299
1.01261044544677 0.114934201309524
1.01511071815158 0.115217514632377
1.01761099085638 0.115500825618994
1.02011126356119 0.115784134269333
1.022611536266 0.116067440583436
1.0251118089708 0.116350744561288
1.02761208167561 0.116634046202989
1.03011235438042 0.116917345508391
1.03261262708522 0.117200642477705
1.03511289979003 0.117483937110826
1.03761317249484 0.11776722940786
1.04011344519964 0.118050519368801
1.04261371790445 0.118333806993618
1.04511399060926 0.118617092282378
1.04761426331407 0.1189003752351
1.05011453601887 0.119183655851785
1.05261480872368 0.119466934132497
1.05511508142849 0.119750210077214
1.05761535413329 0.120033483685944
1.0601156268381 0.120316754958772
1.06261589954291 0.120600023895669
1.06511617224771 0.120883290496643
1.06761644495252 0.121166554761778
1.07011671765733 0.12144981669104
1.07261699036213 0.12173307628445
1.07511726306694 0.122016333542014
1.07761753577175 0.122299588463832
1.08011780847655 0.122582841049869
1.08261808118136 0.122866091300104
1.08511835388617 0.123149339214656
1.08761862659097 0.12343258479347
1.09011889929578 0.123715828036538
1.09261917200059 0.123999068943981
1.0951194447054 0.124282307515756
1.0976197174102 0.124565543751856
1.10011999011501 0.124848777652389
1.10262026281982 0.125132009217268
1.10512053552462 0.125415238446642
1.10762080822943 0.12569846534042
1.11012108093424 0.125981689898666
1.11262135363904 0.126264912121435
1.11512162634385 0.126548132008686
1.11762189904866 0.126831349560426
1.12012217175346 0.127114564776768
1.12262244445827 0.127397777657691
1.12512271716308 0.127680988203146
1.12762298986788 0.127964196413252
1.13012326257269 0.128247402287975
1.1326235352775 0.128530605827343
1.1351238079823 0.128813807031406
1.13762408068711 0.129097005900149
1.14012435339192 0.129380202433602
1.14262462609673 0.12966339663177
1.14512489880153 0.129946588494697
1.14762517150634 0.130229778022411
1.15012544421115 0.130512965214876
1.15262571691595 0.130796150072158
1.15512598962076 0.131079332594311
1.15762626232557 0.131362512781301
1.16012653503037 0.131645690633171
1.16262680773518 0.131928866149877
1.16512708043999 0.132212039331534
1.16762735314479 0.132495210178121
1.1701276258496 0.132778378689686
1.17262789855441 0.133061544866216
1.17512817125921 0.133344708707746
1.17762844396402 0.133627870214298
1.18012871666883 0.133911029385878
1.18262898937363 0.134194186222537
1.18512926207844 0.134477340724217
1.18762953478325 0.134760492891097
1.19012980748806 0.135043642723041
1.19263008019286 0.135326790220113
1.19513035289767 0.135609935382313
1.19763062560248 0.135893078209747
1.20013089830728 0.13617621870236
1.20263117101209 0.136459356860243
1.2051314437169 0.136742492683297
1.2076317164217 0.137025626171599
1.21013198912651 0.137308757325194
1.21263226183132 0.137591886144129
1.21513253453612 0.137875012628321
1.21763280724093 0.138158136777875
1.22013307994574 0.138441258592835
1.22263335265054 0.138724378073142
1.22513362535535 0.139007495218834
1.22763389806016 0.13929061003001
1.23013417076496 0.139573722506618
1.23263444346977 0.139856832648626
1.23513471617458 0.140139940456166
1.23763498887939 0.140423045929211
1.24013526158419 0.140706149067796
1.242635534289 0.140989249871936
1.24513580699381 0.141272348341595
1.24763607969861 0.141555444476879
1.25013635240342 0.141838538277788
1.25263662510823 0.142121629744302
1.25513689781303 0.14240471887647
1.25763717051784 0.142687805674278
1.26013744322265 0.142970890137811
1.26263771592745 0.143253972266997
1.26513798863226 0.143537052061937
1.26763826133707 0.143820129522616
1.27013853404187 0.144103204649127
1.27263880674668 0.144386277441349
1.27513907945149 0.144669347899395
1.27763935215629 0.144952416023287
1.2801396248611 0.145235481813032
1.28263989756591 0.145518545268672
1.28514017027072 0.145801606390158
1.28764044297552 0.146084665177618
1.29014071568033 0.146367721630959
1.29264098838514 0.146650775750302
1.29514126108994 0.146933827535591
1.29764153379475 0.147216876986867
1.30014180649956 0.147499924104132
1.30264207920436 0.147782968887469
1.30514235190917 0.148066011336894
1.30764262461398 0.148349051452392
1.31014289731878 0.148632089233928
1.31264317002359 0.148915124681615
1.3151434427284 0.149198157795411
1.3176437154332 0.149481188575372
1.32014398813801 0.14976421702152
1.32264426084282 0.150047243133884
1.32514453354762 0.150330266912412
1.32764480625243 0.150613288357228
1.33014507895724 0.150896307468244
1.33264535166205 0.151179324245561
1.33514562436685 0.151462338689207
1.33764589707166 0.151745350799182
1.34014616977647 0.152028360575436
1.34264644248127 0.152311368018069
1.34514671518608 0.152594373127116
1.34764698789089 0.152877375902555
1.35014726059569 0.153160376344431
1.3526475333005 0.153443374452678
1.35514780600531 0.153726370227481
1.35764807871011 0.154009363668742
1.36014835141492 0.154292354776508
1.36264862411973 0.154575343550803
1.36514889682453 0.154858329991633
1.36764916952934 0.155141314098991
1.37014944223415 0.155424295872997
1.37264971493895 0.15570727531356
1.37514998764376 0.155990252420729
1.37765026034857 0.156273227194568
1.38015053305337 0.15655619963507
1.38265080575818 0.156839169742256
1.38515107846299 0.15712213751614
1.3876513511678 0.157405102956751
1.3901516238726 0.157688066064118
1.39265189657741 0.15797102683824
1.39515216928222 0.158253985279167
1.39765244198702 0.15853694138692
1.40015271469183 0.158819895161486
1.40265298739664 0.159102846602892
1.40515326010144 0.159385795711231
1.40765353280625 0.159668742486382
1.41015380551106 0.159951686928501
1.41265407821586 0.160234629037532
1.41515435092067 0.160517568813525
1.41765462362548 0.160800506256486
1.42015489633028 0.161083441366387
1.42265516903509 0.161366374143384
1.4251554417399 0.161649304587364
1.4276557144447 0.161932232698391
1.43015598714951 0.162215158476485
1.43265625985432 0.162498081921683
1.43515653255913 0.162781003033956
1.43765680526393 0.163063921813411
1.44015707796874 0.163346838260026
1.44265735067355 0.163629752373765
1.44515762337835 0.163912664154701
1.44765789608316 0.164195573602925
1.45015816878797 0.16447848071828
1.45265844149277 0.164761385500974
1.45515871419758 0.16504428795097
1.45765898690239 0.165327188068218
1.46015925960719 0.165610085852798
1.462659532312 0.16589298130468
1.46515980501681 0.166175874423963
1.46766007772161 0.166458765210642
1.47016035042642 0.166741653664687
1.47266062313123 0.167024539786169
1.47516089583603 0.167307423575068
1.47766116854084 0.167590305031453
1.48016144124565 0.167873184155255
1.48266171395046 0.168156060946629
1.48516198665526 0.168438935405469
1.48766225936007 0.168721807531881
1.49016253206488 0.169004677325844
1.49266280476968 0.169287544787387
1.49516307747449 0.169570409916538
1.4976633501793 0.169853272713318
1.5001636228841 0.170136133177714
1.50266389558891 0.170418991309788
1.50516416829372 0.170701847109548
1.50766444099852 0.170984700577009
1.51016471370333 0.171267551712198
1.51266498640814 0.171550400515144
1.51516525911294 0.171833246985834
1.51766553181775 0.17211609112433
1.52016580452256 0.172398932930648
1.52266607722736 0.172681772404758
1.52516634993217 0.172964609546739
1.52766662263698 0.173247444356576
1.53016689534179 0.173530276834349
1.53266716804659 0.173813106979942
1.5351674407514 0.174095934793527
1.53766771345621 0.174378760275026
1.54016798616101 0.174661583424516
1.54266825886582 0.174944404241984
1.54516853157063 0.175227222727415
1.54766880427543 0.175510038880923
1.55016907698024 0.175792852702479
1.55266934968505 0.176075664192105
1.55516962238985 0.176358473349815
1.55766989509466 0.176641280175637
1.56017016779947 0.176924084669622
1.56267044050427 0.177206886831726
1.56517071320908 0.177489686661993
1.56767098591389 0.177772484160492
1.57017125861869 0.178055279327147
1.5726715313235 0.178338072162092
1.57517180402831 0.178620862665291
1.57767207673312 0.178903650836723
1.58017234943792 0.179186436676481
1.58267262214273 0.179469220184536
1.58517289484754 0.179752001360932
1.58767316755234 0.180034780205709
1.59017344025715 0.180317556718855
1.59267371296196 0.180600330900383
1.59517398566676 0.180883102750308
1.59767425837157 0.181165872268664
1.60017453107638 0.181448639455517
1.60267480378118 0.181731404310803
1.60517507648599 0.182014166834627
1.6076753491908 0.182296927026954
1.6101756218956 0.182579684887784
1.61267589460041 0.182862440417203
1.61517616730522 0.183145193615196
1.61767644001002 0.183427944481799
1.62017671271483 0.183710693017019
1.62267698541964 0.183993439220856
1.62517725812445 0.184276183093374
1.62767753082925 0.184558924634608
1.63017780353406 0.184841663844487
1.63267807623887 0.185124400723119
1.63517834894367 0.185407135270495
1.63767862164848 0.185689867486666
1.64017889435329 0.185972597371574
1.64267916705809 0.186255324925298
1.6451794397629 0.186538050147867
1.64767971246771 0.186820773039216
1.65017998517251 0.187103493599494
1.65268025787732 0.187386211828617
1.65518053058213 0.187668927726655
1.65768080328693 0.187951641293601
1.66018107599174 0.188234352529527
1.66268134869655 0.188517061434396
1.66518162140135 0.188799768008245
1.66768189410616 0.189082472251087
1.67018216681097 0.189365174163001
1.67268243951578 0.189647873743915
1.67518271222058 0.189930570993894
1.67768298492539 0.190213265912995
1.6801832576302 0.190495958501188
1.682683530335 0.190778648758531
1.68518380303981 0.191061336684996
1.68768407574462 0.191344022280653
1.69018434844942 0.191626705545495
1.69268462115423 0.191909386479537
1.69518489385904 0.192192065082864
1.69768516656384 0.192474741355412
1.70018543926865 0.192757415297166
1.70268571197346 0.193040086908276
1.70518598467826 0.193322756188664
1.70768625738307 0.193605423138443
1.71018653008788 0.193888087757486
1.71268680279268 0.194170750045949
1.71518707549749 0.194453410003803
1.7176873482023 0.194736067631027
1.7201876209071 0.195018722927735
1.72268789361191 0.19530137589387
1.72518816631672 0.195584026529488
1.72768843902153 0.195866674834598
1.73018871172633 0.196149320809219
1.73268898443114 0.196431964453424
1.73518925713595 0.196714605767134
1.73768952984075 0.196997244750435
1.74018980254556 0.19727988140334
1.74269007525037 0.197562515725835
1.74519034795517 0.197845147717963
1.74769062065998 0.198127777379781
1.75019089336479 0.198410404711304
1.75269116606959 0.198693029712501
1.7551914387744 0.198975652383346
1.75769171147921 0.199258272724023
1.76019198418401 0.199540890734426
1.76269225688882 0.199823506414646
1.76519252959363 0.200106119764591
1.76769280229844 0.20038873078439
1.77019307500324 0.200671339473992
1.77269334770805 0.200953945833525
1.77519362041286 0.201236549862905
1.77769389311766 0.201519151562131
1.78019416582247 0.201801750931359
1.78269443852728 0.202084347970512
1.78519471123208 0.202366942679596
1.78769498393689 0.20264953505869
1.7901952566417 0.202932125107758
1.7926955293465 0.203214712826906
1.79519580205131 0.203497298216021
1.79769607475612 0.203779881275288
1.80019634746092 0.204062462004607
1.80269662016573 0.204345040404014
1.80519689287054 0.20462761647353
1.80769716557534 0.204910190213226
1.81019743828015 0.205192761623096
1.81269771098496 0.205475330703116
1.81519798368976 0.205757897453367
1.81769825639457 0.206040461873854
1.82019852909938 0.206323023964586
1.82269880180419 0.206605583725562
1.82519907450899 0.206888141156782
1.8276993472138 0.207170696258395
1.83019961991861 0.207453249030308
1.83269989262341 0.207735799472516
1.83520016532822 0.208018347585138
1.83770043803303 0.208300893368119
1.84020071073783 0.208583436821542
1.84270098344264 0.208865977945401
1.84520125614745 0.209148516739681
1.84770152885225 0.20943105320444
1.85020180155706 0.209713587339699
1.85270207426187 0.209996119145451
1.85520234696667 0.210278648621752
1.85770261967148 0.210561175768618
1.86020289237629 0.210843700586068
1.86270316508109 0.211126223074061
1.8652034377859 0.211408743232717
1.86770371049071 0.211691261062015
1.87020398319552 0.211973776561933
1.87270425590032 0.212256289732522
1.87520452860513 0.21253880057381
1.87770480130994 0.212821309085832
1.88020507401474 0.213103815268553
1.88270534671955 0.213386319122002
1.88520561942436 0.213668820646291
1.88770589212916 0.213951319841343
1.89020616483397 0.214233816707214
1.89270643753878 0.214516311243926
1.89520671024358 0.214798803451458
1.89770698294839 0.215081293329902
1.9002072556532 0.215363780879251
1.902707528358 0.215646266099483
1.90520780106281 0.215928748990706
1.90770807376762 0.216211229552862
1.91020834647242 0.216493707786029
1.91270861917723 0.216776183690143
1.91520889188204 0.217058657265312
1.91770916458685 0.217341128511521
1.92020943729165 0.217623597428798
1.92270970999646 0.217906064017114
1.92520998270127 0.218188528276556
1.92771025540607 0.218470990207088
1.93021052811088 0.218753449808808
1.93271080081569 0.21903590708169
1.93521107352049 0.219318362025746
1.9377113462253 0.219600814640977
1.94021161893011 0.219883264927411
1.94271189163491 0.220165712885127
1.94521216433972 0.220448158514053
1.94771243704453 0.220730601814324
1.95021270974933 0.221013042785884
1.95271298245414 0.221295481428783
1.95521325515895 0.22157791774297
1.95771352786375 0.22186035172858
1.96021380056856 0.2221427833855
1.96271407327337 0.222425212713922
1.96521434597818 0.222707639713725
1.96771461868298 0.222990064384987
1.97021489138779 0.22327248672773
1.9727151640926 0.223554906741903
1.9752154367974 0.223837324427635
1.97771570950221 0.224119739784854
1.98021598220702 0.22440215281366
1.98271625491182 0.224684563514046
1.98521652761663 0.224966971886005
1.98771680032144 0.225249377929529
1.99021707302624 0.225531781644747
1.99271734573105 0.225814183031588
1.99521761843586 0.22609658209003
1.99771789114066 0.2263789788202
2.00021816384547 0.226661373222136
2.00271843655028 0.226943765295744
2.00521870925508 0.227226155041102
2.00771898195989 0.227508542458239
2.0102192546647 0.227790927547183
2.01271952736951 0.22807331030792
2.01521980007431 0.228355690740493
2.01772007277912 0.228638068844937
2.02022034548393 0.228920444621266
2.02272061818873 0.229202818069467
2.02522089089354 0.229485189189575
2.02772116359835 0.229767557981667
2.03022143630315 0.230049924445694
2.03272170900796 0.230332288581714
2.03522198171277 0.230614650389676
2.03772225441757 0.230897009869665
2.04022252712238 0.231179367021696
2.04272279982719 0.23146172184579
2.04522307253199 0.23174407434194
2.0477233452368 0.232026424510195
2.05022361794161 0.232308772350557
2.05272389064641 0.23259111786308
2.05522416335122 0.232873461047674
2.05772443605603 0.233155801904509
2.06022470876084 0.233438140433535
2.06272498146564 0.233720476634808
2.06522525417045 0.234002810508265
2.06772552687526 0.234285142053984
2.07022579958006 0.234567471272022
2.07272607228487 0.234849798162358
2.07522634498968 0.23513212272502
2.07772661769448 0.235414444960021
2.08022689039929 0.235696764867392
2.0827271631041 0.23597908244713
2.0852274358089 0.236261397699252
2.08772770851371 0.236543710623813
2.09022798121852 0.236826021220793
2.09272825392332 0.237108329490276
2.09522852662813 0.237390635432234
2.09772879933294 0.237672939046668
2.10022907203774 0.237955240333669
2.10272934474255 0.238237539293166
2.10522961744736 0.238519835925224
2.10772989015217 0.238802130229864
2.11023016285697 0.239084422207135
2.11273043556178 0.239366711857009
2.11523070826659 0.239648999179501
2.11773098097139 0.239931284174688
2.1202312536762 0.240213566842534
2.12273152638101 0.240495847183105
2.12523179908581 0.2407781251964
2.12773207179062 0.241060400882468
2.13023234449543 0.241342674241253
2.13273261720023 0.241624945272854
2.13523288990504 0.241907213977299
2.13773316260985 0.242189480354519
2.14023343531465 0.242471744404625
2.14273370801946 0.242754006127598
2.14523398072427 0.243036265523472
2.14773425342907 0.243318522592219
2.15023452613388 0.243600777333889
2.15273479883869 0.243883029748545
2.15523507154349 0.244165279836146
2.1577353442483 0.244447527596733
2.16023561695311 0.244729773030329
2.16273588965792 0.245012016136926
2.16523616236272 0.24529425691663
2.16773643506753 0.245576495369363
2.17023670777234 0.245858731495197
2.17273698047714 0.246140965294117
2.17523725318195 0.246423196766195
2.17773752588676 0.246705425911394
2.18023779859156 0.246987652729821
2.18273807129637 0.247269877221449
2.18523834400118 0.24755209938624
2.18773861670598 0.247834319224268
2.19023888941079 0.248116536735566
2.1927391621156 0.24839875192017
2.1952394348204 0.24868096477806
2.19773970752521 0.24896317530925
2.20023998023002 0.24924538351376
2.20274025293483 0.24952758939164
2.20524052563963 0.249809792942898
2.20774079834444 0.250091994167569
2.21024107104925 0.250374193065674
2.21274134375405 0.250656389637143
2.21524161645886 0.250938583882117
2.21774188916367 0.251220775800491
2.22024216186847 0.251502965392433
2.22274243457328 0.251785152657867
2.22524270727809 0.252067337596856
2.22774297998289 0.252349520209386
2.2302432526877 0.252631700495535
2.23274352539251 0.25291387845521
2.23524379809731 0.253196054088583
2.23774407080212 0.25347822739554
2.24024434350693 0.253760398376151
2.24274461621173 0.25404256703046
2.24524488891654 0.254324733358516
2.24774516162135 0.254606897360247
2.25024543432616 0.254889059035754
2.25274570703096 0.255171218384973
2.25524597973577 0.255453375408024
2.25774625244058 0.255735530104872
2.26024652514538 0.256017682475523
2.26274679785019 0.256299832520014
2.265247070555 0.256581980238408
2.2677473432598 0.256864125630607
2.27024761596461 0.257146268696758
2.27274788866942 0.257428409436805
2.27524816137422 0.257710547850827
2.27774843407903 0.257992683938795
2.28024870678384 0.258274817700737
2.28274897948864 0.258556949136683
2.28524925219345 0.258839078246638
2.28774952489826 0.259121205030667
2.29024979760306 0.259403329488727
2.29275007030787 0.259685451620925
2.29525034301268 0.259967571427211
2.29775061571748 0.260249688907621
2.30025088842229 0.260531804062182
2.3027511611271 0.260813916890896
2.30525143383191 0.261096027393833
2.30775170653671 0.261378135570972
2.31025197924152 0.261660241422327
2.31275225194633 0.261942344947926
2.31525252465113 0.26222444614784
2.31775279735594 0.262506545021985
2.32025307006075 0.262788641570438
2.32275334276555 0.263070735793242
2.32525361547036 0.263352827690412
2.32775388817517 0.263634917261896
2.33025416087997 0.26391700450781
2.33275443358478 0.264199089428132
2.33525470628959 0.264481172022862
2.33775497899439 0.264763252292042
2.3402552516992 0.265045330235687
2.34275552440401 0.26532740585386
2.34525579710881 0.265609479146555
2.34775606981362 0.2658915501137
2.35025634251843 0.266173618755452
2.35275661522324 0.266455685071811
2.35525688792804 0.266737749062756
2.35775716063285 0.26701981072825
2.36025743333766 0.26730187006843
2.36275770604246 0.267583927083287
2.36525797874727 0.267865981772765
2.36775825145208 0.268148034136978
2.37025852415688 0.268430084175868
2.37275879686169 0.268712131889586
2.3752590695665 0.268994177277982
2.3777593422713 0.269276220341169
2.38025961497611 0.26955826107914
2.38275988768092 0.269840299491968
2.38526016038572 0.270122335579579
2.38776043309053 0.270404369342081
2.39026070579534 0.270686400779411
2.39276097850014 0.270968429891632
2.39526125120495 0.271250456678828
2.39776152390976 0.27153248114093
2.40026179661457 0.271814503278009
2.40276206931937 0.272096523090042
2.40526234202418 0.272378540577115
2.40776261472899 0.272660555739144
2.41026288743379 0.272942568576227
2.4127631601386 0.273224579088435
2.41526343284341 0.273506587275719
2.41776370554821 0.27378859313805
2.42026397825302 0.274070596675529
2.42276425095783 0.274352597888146
2.42526452366263 0.274634596775954
2.42776479636744 0.274916593338922
2.43026506907225 0.275198587577087
2.43276534177705 0.275480579490498
2.43526561448186 0.275762569079085
2.43776588718667 0.276044556343017
2.44026615989147 0.276326541282202
2.44276643259628 0.27660852389667
2.44526670530109 0.276890504186447
2.4477669780059 0.277172482151606
2.4502672507107 0.277454457792054
2.45276752341551 0.277736431107982
2.45526779612032 0.278018402099192
2.45776806882512 0.278300370765926
2.46026834152993 0.278582337108098
2.46276861423474 0.278864301125729
2.46526888693954 0.279146262818799
2.46776915964435 0.279428222187413
2.47026943234916 0.279710179231607
2.47276970505396 0.279992133951282
2.47526997775877 0.280274086346559
2.47777025046358 0.280556036417444
2.48027052316838 0.280837984163881
2.48277079587319 0.281119929585991
2.485271068578 0.281401872683745
2.4877713412828 0.281683813457107
2.49027161398761 0.281965751906228
2.49277188669242 0.282247688031077
2.49527215939723 0.2825296218316
2.49777243210203 0.282811553307894
2.50027270480684 0.28309348245989
2.50277297751165 0.283375409287764
2.50527325021645 0.283657333791396
2.50777352292126 0.283939255970878
2.51027379562607 0.284221175826197
2.51277406833087 0.284503093357372
2.51527434103568 0.284785008564427
2.51777461374049 0.285066921447459
2.52027488644529 0.285348832006413
2.5227751591501 0.285630740241281
2.52527543185491 0.285912646152148
2.52777570455971 0.28619454973898
2.53027597726452 0.286476451001889
2.53277624996933 0.286758349940769
2.53527652267413 0.287040246555762
2.53777679537894 0.287322140846818
2.54027706808375 0.287604032813917
2.54277734078856 0.287885922457193
2.54527761349336 0.288167809776574
2.54777788619817 0.288449694772126
2.55027815890298 0.288731577443819
2.55277843160778 0.289013457791704
2.55527870431259 0.289295335815865
2.5577789770174 0.28957721151621
2.5602792497222 0.289859084892782
2.56277952242701 0.290140955945674
2.56527979513182 0.290422824674842
2.56778006783662 0.290704691080343
2.57028034054143 0.290986555162164
2.57278061324624 0.291268416920332
2.57528088595104 0.291550276354947
2.57778115865585 0.291832133465881
2.58028143136066 0.292113988253298
2.58278170406546 0.292395840717177
2.58528197677027 0.292677690857388
2.58778224947508 0.292959538674211
2.59028252217988 0.29324138416748
2.59278279488469 0.293523227337282
2.5952830675895 0.293805068183609
2.59778334029431 0.294086906706546
2.60028361299911 0.294368742906023
2.60278388570392 0.294650576782118
2.60528415840873 0.29493240833478
2.60778443111353 0.295214237564146
2.61028470381834 0.295496064470157
2.61278497652315 0.295777889052829
2.61528524922795 0.296059711312182
2.61778552193276 0.296341531248281
2.62028579463757 0.296623348861146
2.62278606734237 0.296905164150743
2.62528634004718 0.297186977117157
2.62778661275199 0.297468787760373
2.63028688545679 0.297750596080348
2.6327871581616 0.298032402077226
2.63528743086641 0.298314205750941
2.63778770357121 0.298596007101573
2.64028797627602 0.298877806129084
2.64278824898083 0.299159602833548
2.64528852168564 0.299441397214942
2.64778879439044 0.299723189273344
2.65028906709525 0.300004979008698
2.65278933980006 0.300286766421067
2.65528961250486 0.300568551510445
2.65778988520967 0.300850334276895
2.66029015791448 0.30113211472041
2.66279043061928 0.301413892841005
2.66529070332409 0.3016956686387
2.6677909760289 0.301977442113504
2.6702912487337 0.302259213265486
2.67279152143851 0.302540982094598
2.67529179414332 0.302822748600903
2.67779206684812 0.303104512784444
2.68029233955293 0.303386274645156
2.68279261225774 0.303668034183211
2.68529288496255 0.303949791398502
2.68779315766735 0.304231546291064
2.69029343037216 0.304513298860954
2.69279370307697 0.304795049108193
2.69529397578177 0.305076797032726
2.69779424848658 0.3053585426347
2.70029452119139 0.305640285914073
2.70279479389619 0.305922026870846
2.705295066601 0.306203765505046
2.70779533930581 0.306485501816631
2.71029561201061 0.306767235805751
2.71279588471542 0.307048967472383
2.71529615742023 0.307330696816507
2.71779643012503 0.307612423838144
2.72029670282984 0.307894148537287
2.72279697553465 0.30817587091407
2.72529724823945 0.308457590968466
2.72779752094426 0.308739308700424
2.73029779364907 0.309021024109995
2.73279806635387 0.309302737197292
2.73529833905868 0.309584447962237
2.73779861176349 0.309866156404873
2.7402988844683 0.310147862525227
2.7427991571731 0.310429566323279
2.74529942987791 0.310711267799135
2.74779970258272 0.310992966952767
2.75029997528752 0.311274663784175
2.75280024799233 0.311556358293466
2.75530052069714 0.311838050480517
2.75780079340194 0.312119740345466
2.76030106610675 0.312401427888311
2.76280133881156 0.312683113109074
2.76530161151636 0.312964796007705
2.76780188422117 0.31324647658429
2.77030215692598 0.313528154838806
2.77280242963078 0.313809830771326
2.77530270233559 0.314091504381857
2.7778029750404 0.314373175670383
2.7803032477452 0.314654844636948
2.78280352045001 0.31493651128158
2.78530379315482 0.315218175604272
2.78780406585963 0.315499837605074
2.79030433856443 0.315781497283965
2.79280461126924 0.316063154641064
2.79530488397405 0.316344809676274
2.79780515667885 0.316626462389699
2.80030542938366 0.316908112781299
2.80280570208847 0.317189760851157
2.80530597479327 0.317471406599232
2.80780624749808 0.317753050025601
2.81030652020289 0.318034691130272
2.81280679290769 0.318316329913223
2.8153070656125 0.318597966374469
2.81780733831731 0.318879600514087
2.82030761102211 0.319161232332092
2.82280788372692 0.319442861828463
2.82530815643173 0.319724489003214
2.82780842913653 0.320006113856401
2.83030870184134 0.320287736388032
2.83280897454615 0.320569356598142
2.83530924725096 0.320850974486724
2.83780951995576 0.321132590053786
2.84030979266057 0.321414203299419
2.84281006536538 0.321695814223546
2.84531033807018 0.321977422826244
2.84781061077499 0.322259029107556
2.8503108834798 0.322540633067462
2.8528111561846 0.32282223470601
2.85531142888941 0.323103834023215
2.85781170159422 0.323385431019069
2.86031197429902 0.323667025693616
2.86281224700383 0.323948618046884
2.86531251970864 0.324230208078895
2.86781279241344 0.324511795789647
2.87031306511825 0.324793381179177
2.87281333782306 0.325074964247499
2.87531361052786 0.325356544994612
2.87781388323267 0.325638123420532
2.88031415593748 0.325919699525357
2.88281442864228 0.326201273309017
2.88531470134709 0.326482844771633
2.8878149740519 0.326764413913075
2.89031524675671 0.327045980733466
2.89281551946151 0.327327545232819
2.89531579216632 0.327609107411121
2.89781606487113 0.327890667268413
2.90031633757593 0.328172224804739
2.90281661028074 0.32845378002007
2.90531688298555 0.328735332914491
2.90781715569035 0.329016883487945
2.91031742839516 0.329298431740504
2.91281770109997 0.329579977672203
2.91531797380477 0.329861521283
2.91781824650958 0.330143062572994
2.92031851921439 0.330424601542155
2.92281879191919 0.330706138190543
2.925319064624 0.330987672518134
2.92781933732881 0.331269204524936
2.93031961003362 0.331550734210992
2.93281988273842 0.331832261576373
2.93532015544323 0.332113786620965
2.93782042814804 0.332395309344925
2.94032070085284 0.33267682974823
2.94282097355765 0.332958347830889
2.94532124626246 0.33323986359288
2.94782151896726 0.333521377034295
2.95032179167207 0.333802888155105
2.95282206437688 0.334084396955376
2.95532233708168 0.334365903435049
2.95782260978649 0.334647407594247
2.9603228824913 0.334928909432932
2.9628231551961 0.335210408951127
2.96532342790091 0.335491906148903
2.96782370060572 0.335773401026195
2.97032397331052 0.336054893583089
2.97282424601533 0.336336383819607
2.97532451872014 0.336617871735719
2.97782479142495 0.336899357331468
2.98032506412975 0.337180840606912
2.98282533683456 0.337462321562015
2.98532560953937 0.337743800196861
2.98782588224417 0.338025276511402
2.99032615494898 0.338306750505673
2.99282642765379 0.338588222179737
2.99532670035859 0.338869691533525
2.9978269730634 0.339151158567148
3.00032724576821 0.33943262328058
3.00282751847301 0.339714085673805
3.00532779117782 0.339995545746959
3.00782806388263 0.340277003499963
3.01032833658743 0.340558458932875
3.01282860929224 0.340839912045716
3.01532888199705 0.341121362838479
3.01782915470185 0.341402811311212
3.02032942740666 0.341684257463932
3.02282970011147 0.341965701296687
3.02532997281627 0.342247142809455
3.02783024552108 0.342528582002267
3.03033051822589 0.342810018875142
3.0328307909307 0.34309145342813
3.0353310636355 0.343372885661189
3.03783133634031 0.34365431557444
3.04033160904512 0.343935743167769
3.04283188174992 0.344217168441332
3.04533215445473 0.344498591395066
3.04783242715954 0.344780012028941
3.05033269986434 0.345061430343115
3.05283297256915 0.345342846337545
3.05533324527396 0.345624260012173
3.05783351797876 0.345905671367085
3.06033379068357 0.346187080402323
3.06283406338838 0.346468487117882
3.06533433609318 0.346749891513802
3.06783460879799 0.347031293590078
3.0703348815028 0.347312693346751
3.0728351542076 0.347594090783808
3.07533542691241 0.347875485901305
3.07783569961722 0.348156878699257
3.08033597232203 0.34843826917772
3.08283624502683 0.348719657336652
3.08533651773164 0.349001043176052
3.08783679043645 0.349282426696085
3.09033706314125 0.349563807896615
3.09283733584606 0.34984518677777
3.09533760855087 0.350126563339451
3.09783788125567 0.350407937581799
3.10033815396048 0.350689309504716
3.10283842666529 0.350970679108315
3.10533869937009 0.351252046392588
3.1078389720749 0.351533411357515
3.11033924477971 0.351814774003209
3.11283951748451 0.352096134329571
3.11533979018932 0.352377492336721
3.11784006289413 0.352658848024646
3.12034033559893 0.352940201393309
3.12284060830374 0.353221552442889
3.12534088100855 0.353502901173229
3.12784115371336 0.353784247584436
3.13034142641816 0.354065591676495
3.13284169912297 0.354346933449463
3.13534197182778 0.354628272903398
3.13784224453258 0.354909610038213
3.14034251723739 0.355190944854002
3.1428427899422 0.355472277350792
3.145343062647 0.355753607528627
3.14784333535181 0.356034935387427
3.15034360805662 0.356316260927237
3.15284388076142 0.356597584148133
3.15534415346623 0.35687890505011
3.15784442617104 0.357160223633201
3.16034469887584 0.357441539897387
3.16284497158065 0.357722853842702
3.16534524428546 0.35800416546919
3.16784551699026 0.358285474776835
3.17034578969507 0.358566781765674
3.17284606239988 0.3588480864357
3.17534633510469 0.359129388786982
3.17784660780949 0.359410688819558
3.1803468805143 0.35969198653337
3.18284715321911 0.359973281928511
3.18534742592391 0.360254575004944
3.18784769862872 0.360535865762735
3.19034797133353 0.360817154201889
3.19284824403833 0.361098440322444
3.19534851674314 0.361379724124355
3.19784878944795 0.361661005607786
3.20034906215275 0.361942284772589
3.20284933485756 0.362223561618841
3.20534960756237 0.362504836146634
3.20784988026717 0.362786108355913
3.21035015297198 0.363067378246711
3.21285042567679 0.363348645819045
3.21535069838159 0.363629911072962
3.2178509710864 0.363911174008422
3.22035124379121 0.36419243462548
3.22285151649602 0.364473692924186
3.22535178920082 0.364754948904512
3.22785206190563 0.365036202566486
3.23035233461044 0.365317453910187
3.23285260731524 0.365598702935529
3.23535288002005 0.365879949642654
3.23785315272486 0.366161194031505
3.24035342542966 0.366442436102105
3.24285369813447 0.366723675854487
3.24535397083928 0.367004913288689
3.24785424354408 0.367286148404744
3.25035451624889 0.367567381202633
3.2528547889537 0.36784861168239
3.2553550616585 0.368129839844016
3.25785533436331 0.368411065687596
3.26035560706812 0.36869228921308
3.26285587977292 0.368973510420552
3.26535615247773 0.369254729309937
3.26785642518254 0.369535945881346
3.27035669788735 0.369817160134744
3.27285697059215 0.370098372070167
3.27535724329696 0.370379581687629
3.27785751600177 0.370660788987188
3.28035778870657 0.370941993968799
3.28285806141138 0.371223196632513
3.28535833411619 0.371504396978388
3.28785860682099 0.371785595006365
3.2903588795258 0.372066790716538
3.29285915223061 0.372347984108856
3.29535942493541 0.372629175183434
3.29785969764022 0.37291036394025
3.30035997034503 0.373191550379296
3.30286024304983 0.373472734500631
3.30536051575464 0.373753916304246
3.30786078845945 0.374035095790148
3.31036106116425 0.374316272958438
3.31286133386906 0.374597447809059
3.31536160657387 0.374878620342052
3.31786187927867 0.375159790557468
3.32036215198348 0.375440958455258
3.32286242468829 0.375722124035491
3.3253626973931 0.376003287298211
3.3278629700979 0.376284448243361
3.33036324280271 0.376565606871054
3.33286351550752 0.376846763181213
3.33536378821232 0.377127917173894
3.33786406091713 0.377409068849104
3.34036433362194 0.377690218206951
3.34286460632674 0.377971365247319
3.34536487903155 0.378252509970359
3.34786515173636 0.378533652375999
3.35036542444116 0.378814792464276
3.35286569714597 0.379095930235252
3.35536596985078 0.379377065688942
3.35786624255558 0.379658198825354
3.36036651526039 0.379939329644486
3.3628667879652 0.380220458146383
3.36536706067001 0.380501584331057
3.36786733337481 0.380782708198552
3.37036760607962 0.381063829748825
3.37286787878443 0.381344948981969
3.37536815148923 0.381626065897976
3.37786842419404 0.381907180496839
3.38036869689885 0.382188292778615
3.38286896960365 0.382469402743297
3.38536924230846 0.382750510390913
3.38786951501327 0.383031615721507
3.39036978771807 0.383312718735048
3.39287006042288 0.383593819431582
3.39537033312769 0.38387491781117
3.39787060583249 0.384156013873742
3.4003708785373 0.384437107619398
3.40287115124211 0.384718199048145
3.40537142394691 0.384999288159939
3.40787169665172 0.385280374954903
3.41037196935653 0.385561459432999
3.41287224206134 0.385842541594251
3.41537251476614 0.386123621438692
3.41787278747095 0.386404698966352
3.42037306017576 0.386685774177231
3.42287333288056 0.386966847071321
3.42537360558537 0.387247917648715
3.42787387829018 0.387528985909405
3.43037415099498 0.387810051853357
3.43287442369979 0.388091115480655
3.4353746964046 0.388372176791286
3.4378749691094 0.388653235785299
3.44037524181421 0.388934292462643
3.44287551451902 0.389215346823406
3.44537578722382 0.389496398867642
3.44787605992863 0.389777448595268
3.45037633263344 0.390058496006361
3.45287660533824 0.390339541100943
3.45537687804305 0.39062058387902
3.45787715074786 0.390901624340614
3.46037742345266 0.391182662485747
3.46287769615747 0.391463698314446
3.46537796886228 0.391744731826755
3.46787824156709 0.392025763022644
3.47037851427189 0.392306791902193
3.4728787869767 0.392587818465401
3.47537905968151 0.39286884271224
3.47787933238631 0.393149864642737
3.48037960509112 0.393430884257029
3.48287987779593 0.393711901554994
3.48538015050073 0.393992916536725
3.48788042320554 0.394273929202242
3.49038069591035 0.39455493955154
3.49288096861515 0.394835947584632
3.49538124131996 0.395116953301532
3.49788151402477 0.395397956702311
3.50038178672957 0.395678957786913
3.50288205943438 0.395959956555423
3.50538233213919 0.396240953007862
3.50788260484399 0.39652194714418
3.5103828775488 0.396802938964441
3.51288315025361 0.397083928468703
3.51538342295842 0.397364915656929
3.51788369566322 0.397645900529213
3.52038396836803 0.397926883085503
3.52288424107284 0.398207863325787
3.52538451377764 0.398488841250206
3.52788478648245 0.398769816858731
3.53038505918726 0.399050790151314
3.53288533189206 0.399331761128074
3.53538560459687 0.399612729788963
3.53788587730168 0.39989369613405
3.54038615000648 0.400174660163287
3.54288642271129 0.400455621876795
3.5453866954161 0.400736581274487
3.5478869681209 0.40101753835647
3.55038724082571 0.401298493122709
3.55288751353052 0.40157944557324
3.55538778623532 0.40186039570807
3.55788805894013 0.402141343527219
3.56038833164494 0.402422289030774
3.56288860434975 0.402703232218656
3.56538887705455 0.402984173090914
3.56788914975936 0.403265111647613
3.57038942246417 0.403546047888717
3.57288969516897 0.403826981814291
3.57538996787378 0.40410791342434
3.57789024057859 0.404388842718859
3.58039051328339 0.404669769697925
3.5828907859882 0.404950694361517
3.58539105869301 0.405231616709642
3.58789133139781 0.405512536742386
3.59039160410262 0.405793454459733
3.59289187680743 0.406074369861685
3.59539214951223 0.406355282948248
3.59789242221704 0.406636193719521
3.60039269492185 0.406917102175449
3.60289296762665 0.407198008316044
3.60539324033146 0.407478912141343
3.60789351303627 0.407759813651452
3.61039378574108 0.408040712846258
3.61289405844588 0.408321609725824
3.61539433115069 0.408602504290243
3.6178946038555 0.408883396539458
3.6203948765603 0.409164286473491
3.62289514926511 0.409445174092383
3.62539542196992 0.409726059396121
3.62789569467472 0.410006942384776
3.63039596737953 0.410287823058361
3.63289624008434 0.410568701416899
3.63539651278914 0.41084957746039
3.63789678549395 0.411130451188846
3.64039705819876 0.411411322602333
3.64289733090356 0.411692191700801
3.64539760360837 0.411973058484378
3.64789787631318 0.412253922952985
3.65039814901798 0.412534785106658
3.65289842172279 0.412815644945404
3.6553986944276 0.413096502469315
3.65789896713241 0.413377357678392
3.66039923983721 0.413658210572606
3.66289951254202 0.413939061151972
3.66539978524683 0.414219909416573
3.66790005795163 0.414500755366404
3.67040033065644 0.414781599001422
3.67290060336125 0.415062440321748
3.67540087606605 0.415343279327303
3.67790114877086 0.415624116018186
3.68040142147567 0.415904950394406
3.68290169418047 0.416185782455919
3.68540196688528 0.416466612202825
3.68790223959009 0.416747439635095
3.69040251229489 0.417028264752808
3.6929027849997 0.417309087555921
3.69540305770451 0.417589908044476
3.69790333040931 0.41787072621851
3.70040360311412 0.418151542078057
3.70290387581893 0.418432355623047
3.70540414852374 0.418713166853635
3.70790442122854 0.418993975769752
3.71040469393335 0.419274782371396
3.71290496663816 0.419555586658646
3.71540523934296 0.419836388631509
3.71790551204777 0.420117188290021
3.72040578475258 0.420397985634111
3.72290605745738 0.420678780663899
3.72540633016219 0.420959573379413
3.727906602867 0.421240363780583
3.7304068755718 0.421521151867481
3.73290714827661 0.421801937640083
3.73540742098142 0.422082721098498
3.73790769368622 0.422363502242689
3.74040796639103 0.422644281072692
3.74290823909584 0.422925057588529
3.74540851180064 0.423205831790177
3.74790878450545 0.423486603677738
3.75040905721026 0.423767373251174
3.75290932991506 0.424048140510529
3.75540960261987 0.424328905455816
3.75790987532468 0.424609668087058
3.76041014802949 0.424890428404254
3.76291042073429 0.425171186407418
3.7654106934391 0.425451942096629
3.76791096614391 0.425732695471844
3.77041123884871 0.426013446533126
3.77291151155352 0.426294195280498
3.77541178425833 0.42657494171393
3.77791205696313 0.426855685833488
3.78041232966794 0.427136427639176
3.78291260237275 0.427417167131011
3.78541287507755 0.42769790430895
3.78791314778236 0.427978639173162
3.79041342048717 0.428259371723556
3.79291369319197 0.428540101960174
3.79541396589678 0.428820829883072
3.79791423860159 0.429101555492146
3.80041451130639 0.429382278787607
3.8029147840112 0.42966299976937
3.80541505671601 0.429943718437436
3.80791532942082 0.430224434791882
3.81041560212562 0.430505148832665
3.81291587483043 0.430785860559894
3.81541614753524 0.431066569973545
3.81791642024004 0.431347277073598
3.82041669294485 0.431627981860117
3.82291696564966 0.431908684333095
3.82541723835446 0.432189384492602
3.82791751105927 0.432470082338575
3.83041778376408 0.432750777871085
3.83291805646888 0.433031471090146
3.83541832917369 0.433312161995836
3.8379186018785 0.433592850588084
3.8404188745833 0.433873536866933
3.84291914728811 0.434154220832383
3.84541941999292 0.43443490248454
3.84791969269773 0.434715581823355
3.85041996540253 0.434996258848848
3.85292023810734 0.435276933561106
3.85542051081215 0.435557605960035
3.85792078351695 0.435838276045757
3.86042105622176 0.436118943818244
3.86292132892657 0.436399609277544
3.86542160163137 0.436680272423679
3.86792187433618 0.436960933256628
3.87042214704099 0.43724159177642
3.87292241974579 0.437522247983111
3.8754226924506 0.43780290187668
3.87792296515541 0.438083553457204
3.88042323786021 0.438364202724657
3.88292351056502 0.438644849679051
3.88542378326983 0.438925494320436
3.88792405597463 0.439206136648821
3.89042432867944 0.439486776664204
3.89292460138425 0.439767414366635
3.89542487408905 0.440048049756136
3.89792514679386 0.440328682832664
3.90042541949867 0.440609313596354
3.90292569220348 0.440889942047143
3.90542596490828 0.441170568185036
3.90792623761309 0.441451192010092
3.9104265103179 0.441731813522338
3.9129267830227 0.442012432721818
3.91542705572751 0.44229304960853
3.91792732843232 0.442573664182419
3.92042760113712 0.442854276443605
3.92292787384193 0.443134886392102
3.92542814654674 0.443415494027846
3.92792841925154 0.443696099350952
3.93042869195635 0.443976702361368
3.93292896466116 0.444257303059203
3.93542923736596 0.444537901444399
3.93792951007077 0.444818497516991
3.94042978277558 0.445099091276973
3.94293005548038 0.445379682724422
3.94543032818519 0.445660271859339
3.94793060089 0.445940858681752
3.95043087359481 0.446221443191625
3.95293114629961 0.446502025389037
3.95543141900442 0.446782605273953
3.95793169170923 0.447063182846492
3.96043196441403 0.447343758106555
3.96293223711884 0.447624331054271
3.96543250982365 0.447904901689562
3.96793278252845 0.448185470012547
3.97043305523326 0.44846603602317
3.97293332793807 0.448746599721467
3.97543360064287 0.44902716110748
3.97793387334768 0.449307720181245
3.98043414605249 0.449588276942741
3.98293441875729 0.44986883139201
3.9854346914621 0.450149383529073
3.98793496416691 0.450429933353924
3.99043523687171 0.450710480866618
3.99293550957652 0.450991026067157
3.99543578228133 0.451271568955541
3.99793605498614 0.451552109531846
4.00043632769094 0.45183264779606
4.00293660039575 0.452113183748153
4.00543687310056 0.452393717388198
4.00793714580536 0.452674248716242
4.01043741851017 0.452954777732202
4.01293769121498 0.453235304436234
4.01543796391978 0.45351582882828
4.01793823662459 0.453796350908341
4.0204385093294 0.454076870676488
4.0229387820342 0.454357388132728
4.02543905473901 0.45463790327706
4.02793932744382 0.454918416109535
4.03043960014862 0.455198926630139
4.03293987285343 0.455479434838956
4.03544014555824 0.455759940735931
4.03794041826304 0.456040444321147
4.04044069096785 0.456320945594605
4.04294096367266 0.456601444556263
4.04544123637747 0.456881941206227
4.04794150908227 0.45716243554444
4.05044178178708 0.457442927571023
4.05294205449189 0.457723417285898
4.05544232719669 0.458003904689129
4.0579425999015 0.458284389780744
4.06044287260631 0.458564872560743
4.06294314531111 0.45884535302914
4.06544341801592 0.459125831185943
4.06794369072073 0.459406307031202
4.07044396342553 0.459686780564951
4.07294423613034 0.459967251787127
4.07544450883515 0.460247720697886
4.07794478153995 0.460528187297164
4.08044505424476 0.460808651584969
4.08294532694957 0.461089113561364
4.08544559965437 0.461369573226357
4.08794587235918 0.461650030579975
4.09044614506399 0.46193048562219
4.0929464177688 0.462210938353074
4.0954466904736 0.462491388772662
4.09794696317841 0.46277183688094
4.10044723588322 0.463052282677886
4.10294750858802 0.463332726163642
4.10544778129283 0.463613167338103
4.10794805399764 0.46389360620136
4.11044832670244 0.464174042753385
4.11294859940725 0.464454476994227
4.11544887211206 0.464734908923894
4.11794914481686 0.465015338542415
4.12044941752167 0.465295765849781
4.12294969022648 0.465576190846079
4.12544996293128 0.465856613531294
4.12795023563609 0.466137033905447
4.1304505083409 0.466417451968525
4.1329507810457 0.466697867720562
4.13545105375051 0.466978281161637
4.13795132645532 0.467258692291715
4.14045159916012 0.467539101110816
4.14295187186493 0.467819507618991
4.14545214456974 0.468099911816253
4.14795241727455 0.468380313702589
4.15045268997935 0.468660713278062
4.15295296268416 0.468941110542673
4.15545323538897 0.469221505496471
4.15795350809377 0.469501898139406
4.16045378079858 0.469782288471549
4.16295405350339 0.470062676492923
4.16545432620819 0.47034306220354
4.167954598913 0.470623445603415
4.17045487161781 0.470903826692542
4.17295514432261 0.471184205470955
4.17545541702742 0.471464581938655
4.17795568973223 0.471744956095783
4.18045596243703 0.472025327942184
4.18295623514184 0.472305697478028
4.18545650784665 0.472586064703215
4.18795678055146 0.472866429617824
4.19045705325626 0.473146792221883
4.19295732596107 0.473427152515391
4.19545759866588 0.473707510498407
4.19795787137068 0.473987866170923
4.20045814407549 0.474268219532952
4.2029584167803 0.47454857058451
4.2054586894851 0.474828919325653
4.20795896218991 0.47510926575638
4.21045923489472 0.475389609876686
4.21295950759952 0.475669951686612
4.21545978030433 0.475950291186187
4.21796005300914 0.47623062837544
4.22046032571394 0.476510963254384
4.22296059841875 0.476791295822999
4.22546087112356 0.477071626081333
4.22796114382836 0.477351954029444
4.23046141653317 0.477632279667276
4.23296168923798 0.477912602994891
4.23546196194278 0.478192924012284
4.23796223464759 0.478473242719517
4.2404625073524 0.478753559116591
4.2429627800572 0.47903387320352
4.24546305276201 0.479314184980353
4.24796332546682 0.479594494447063
4.25046359817163 0.479874801603714
4.25296387087643 0.480155106450297
4.25546414358124 0.48043540898685
4.25796441628605 0.480715709213378
4.26046468899085 0.480996007129967
4.26296496169566 0.481276302736532
4.26546523440047 0.481556596033137
4.26796550710527 0.481836887019867
4.27046577981008 0.482117175696636
4.27296605251489 0.48239746206351
4.27546632521969 0.482677746120501
4.2779665979245 0.482958027867646
4.28046687062931 0.483238307304937
4.28296714333411 0.483518584432474
4.28546741603892 0.48379885925015
4.28796768874373 0.484079131758051
4.29046796144854 0.484359401956183
4.29296823415334 0.484639669844597
4.29546850685815 0.484919935423292
4.29796877956296 0.485200198692283
4.30046905226776 0.485480459651626
4.30296932497257 0.485760718301329
4.30546959767738 0.486040974641341
4.30796987038218 0.486321228671791
4.31047014308699 0.486601480392615
4.3129704157918 0.486881729803912
4.3154706884966 0.487161976905618
4.31797096120141 0.487442221697833
4.32047123390622 0.487722464180493
4.32297150661102 0.488002704353683
4.32547177931583 0.488282942217424
4.32797205202064 0.488563177771709
4.33047232472545 0.488843411016518
4.33297259743025 0.489123641951963
4.33547287013506 0.489403870577988
4.33797314283987 0.489684096894649
4.34047341554467 0.489964320901912
4.34297368824948 0.490244542599861
4.34547396095429 0.49052476198851
4.34797423365909 0.490804979067882
4.3504745063639 0.491085193837947
4.35297477906871 0.491365406298804
4.35547505177351 0.491645616450349
4.35797532447832 0.4919258242928
4.36047559718313 0.492206029825958
4.36297586988793 0.492486233050002
4.36547614259274 0.492766433964874
4.36797641529755 0.493046632570646
4.37047668800235 0.493326828867268
4.37297696070716 0.493607022854881
4.37547723341197 0.493887214533338
4.37797750611677 0.4941674039028
4.38047777882158 0.494447590963247
4.38297805152639 0.494727775714615
4.38547832423119 0.495007958157032
4.387978596936 0.495288138290519
4.39047886964081 0.495568316114998
4.39297914234562 0.495848491630561
4.39547941505042 0.496128664837208
4.39797968775523 0.496408835734975
4.40047996046004 0.496689004323891
4.40298023316484 0.49696917060394
4.40548050586965 0.49724933457513
4.40798077857446 0.497529496237561
4.41048105127926 0.497809655591176
4.41298132398407 0.498089812636017
4.41548159668888 0.498369967372106
4.41798186939368 0.498650119799493
4.42048214209849 0.498930269918148
4.4229824148033 0.49921041772815
4.4254826875081 0.499490563229443
4.42798296021291 0.499770706422169
4.43048323291772 0.500050847306269
4.43298350562253 0.500330985881696
4.43548377832733 0.500611122148555
4.43798405103214 0.50089125610684
4.44048432373695 0.501171387756614
4.44298459644175 0.501451517097856
4.44548486914656 0.501731644130579
4.44798514185137 0.502011768854821
4.45048541455617 0.502291891270573
4.45298568726098 0.502572011377907
4.45548595996579 0.502852129176816
4.45798623267059 0.503132244667299
4.4604865053754 0.503412357849399
4.46298677808021 0.503692468723138
4.46548705078501 0.503972577288515
4.46798732348982 0.504252683545594
4.47048759619463 0.504532787494327
4.47298786889943 0.504812889134783
4.47548814160424 0.505092988467041
4.47798841430905 0.505373085491023
4.48048868701385 0.505653180206757
4.48298895971866 0.505933272614321
4.48548923242347 0.506213362713666
4.48798950512828 0.506493450504877
4.49048977783308 0.506773535987939
4.49299005053789 0.507053619162875
4.4954903232427 0.507333700029754
4.4979905959475 0.507613778588485
4.50049086865231 0.50789385483921
4.50299114135712 0.508173928781858
4.50549141406192 0.508454000416471
4.50799168676673 0.508734069743113
4.51049195947154 0.509014136761735
4.51299223217634 0.509294201472436
4.51549250488115 0.509574263875152
4.51799277758596 0.509854323969961
4.52049305029076 0.510134381756814
4.52299332299557 0.510414437235887
4.52549359570038 0.510694490407019
4.52799386840518 0.510974541270329
4.53049414110999 0.511254589825832
4.5329944138148 0.511534636073527
4.53549468651961 0.511814680013458
4.53799495922441 0.512094721645582
4.54049523192922 0.512374760970076
4.54299550463403 0.512654797986791
4.54549577733883 0.512934832695784
4.54799605004364 0.513214865097112
4.55049632274845 0.513494895190824
4.55299659545325 0.513774922976808
4.55549686815806 0.514054948455261
4.55799714086287 0.514334971626063
4.56049741356767 0.514614992489321
4.56299768627248 0.514895011044977
4.56549795897729 0.515175027293132
4.56799823168209 0.5154550412337
4.5704985043869 0.515735052866795
4.57299877709171 0.516015062192437
4.57549904979652 0.516295069210621
4.57799932250132 0.516575073921338
4.58049959520613 0.516855076324632
4.58299986791094 0.517135076420544
4.58550014061574 0.51741507420909
4.58800041332055 0.517695069690269
4.59050068602536 0.517975062864146
4.59300095873016 0.518255053730627
4.59550123143497 0.518535042289891
4.59800150413978 0.518815028541816
4.60050177684458 0.519095012486559
4.60300204954939 0.519374994124028
4.6055023222542 0.519654973454266
4.608002594959 0.519934950477314
4.61050286766381 0.520214925193208
4.61300314036862 0.520494897601949
4.61550341307342 0.520774867703537
4.61800368577823 0.521054835497985
4.62050395848304 0.521334800985365
4.62300423118784 0.521614764165669
4.62550450389265 0.521894725038919
4.62800477659746 0.522174683605094
4.63050504930227 0.522454639864264
4.63300532200707 0.522734593816416
4.63550559471188 0.523014545461635
4.63800586741669 0.523294494799892
4.64050614012149 0.523574441831158
4.6430064128263 0.52385438655557
4.64550668553111 0.524134328973105
4.64800695823591 0.524414269083721
4.65050723094072 0.524694206887503
4.65300750364553 0.524974142384437
4.65550777635033 0.525254075574608
4.65800804905514 0.52553400645796
4.66050832175995 0.525813935034556
4.66300859446475 0.526093861304368
4.66550886716956 0.526373785267474
4.66800913987437 0.526653706923852
4.67050941257917 0.526933626273532
4.67300968528398 0.527213543316549
4.67550995798879 0.527493458052867
4.6780102306936 0.527773370482613
4.6805105033984 0.528053280605675
4.68301077610321 0.528333188422202
4.68551104880802 0.52861309393208
4.68801132151282 0.528892997135465
4.69051159421763 0.529172898032307
4.69301186692244 0.529452796622628
4.69551213962724 0.529732692906428
4.69801241233205 0.530012586883821
4.70051268503686 0.530292478554713
4.70301295774166 0.530572367919163
4.70551323044647 0.530852254977248
4.70801350315128 0.531132139728932
4.71051377585608 0.531412022174266
4.71301404856089 0.531691902313234
4.7155143212657 0.531971780145859
4.7180145939705 0.532251655672191
4.72051486667531 0.532531528892235
4.72301513938012 0.532811399806
4.72551541208492 0.5330912684135
4.72801568478973 0.533371134714798
4.73051595749454 0.533650998709867
4.73301623019935 0.533930860398733
4.73551650290415 0.534210719781449
4.73801677560896 0.534490576857998
4.74051704831377 0.534770431628417
4.74301732101857 0.535050284092748
4.74551759372338 0.535330134250913
4.74801786642819 0.535609982103068
4.75051813913299 0.535889827649164
4.7530184118378 0.536169670889215
4.75551868454261 0.536449511823243
4.75801895724741 0.53672935045136
4.76051922995222 0.53700918677341
4.76301950265703 0.537289020789615
4.76551977536183 0.537568852499859
4.76802004806664 0.537848681904165
4.77052032077145 0.53812850900259
4.77302059347626 0.538408333795218
4.77552086618106 0.5386881562819
4.77802113888587 0.5389679764628
4.78052141159068 0.539247794337896
4.78302168429548 0.539527609907182
4.78552195700029 0.539807423170679
4.7880222297051 0.540087234128507
4.7905225024099 0.540367042780574
4.79302277511471 0.540646849126873
4.79552304781952 0.540926653167503
4.79802332052432 0.541206454902493
4.80052359322913 0.541486254331815
4.80302386593394 0.541766051455511
4.80552413863874 0.542045846273609
4.80802441134355 0.542325638786117
4.81052468404836 0.542605428993035
4.81302495675316 0.542885216894433
4.81552522945797 0.543165002490319
4.81802550216278 0.543444785780665
4.82052577486759 0.543724566765562
4.82302604757239 0.544004345444954
4.8255263202772 0.544284121818919
4.82802659298201 0.544563895887499
4.83052686568681 0.544843667650674
4.83302713839162 0.54512343710843
4.83552741109643 0.545403204260815
4.83802768380123 0.545682969107865
4.84052795650604 0.545962731649595
4.84302822921085 0.546242491886005
4.84552850191565 0.54652224981713
4.84802877462046 0.54680200544297
4.85052904732527 0.547081758763589
4.85302932003007 0.547361509778966
4.85552959273488 0.547641258489165
4.85802986543969 0.547921004894143
4.86053013814449 0.548200748993956
4.8630304108493 0.548480490788656
4.86553068355411 0.548760230278198
4.86803095625891 0.549039967462647
4.87053122896372 0.549319702342018
4.87303150166853 0.549599434916338
4.87553177437334 0.549879165185615
4.87803204707814 0.550158893149877
4.88053231978295 0.550438618809132
4.88303259248776 0.550718342163393
4.88553286519256 0.550998063212731
4.88803313789737 0.551277781957054
4.89053341060218 0.551557498396527
4.89303368330698 0.551837212531048
4.89553395601179 0.552116924360703
4.8980342287166 0.552396633885472
4.9005345014214 0.552676341105411
4.90303477412621 0.552956046020505
4.90553504683102 0.553235748630847
4.90803531953582 0.553515448936345
4.91053559224063 0.553795146937134
4.91303586494544 0.554074842633135
4.91553613765025 0.554354536024434
4.91803641035505 0.55463422711103
4.92053668305986 0.554913915892946
4.92303695576467 0.555193602370196
4.92553722846947 0.555473286542821
4.92803750117428 0.5557529684108
4.93053777387909 0.556032647974192
4.93303804658389 0.556312325233002
4.9355383192887 0.556592000187273
4.93803859199351 0.556871672836991
4.94053886469831 0.557151343182177
4.94303913740312 0.557431011222889
4.94553941010793 0.557710676959118
4.94803968281273 0.557990340390845
4.95053995551754 0.558270001518174
4.95304022822235 0.558549660341086
4.95554050092715 0.558829316859565
4.95804077363196 0.559108971073663
4.96054104633677 0.559388622983441
4.96304131904157 0.559668272588816
4.96554159174638 0.559947919889893
4.96804186445119 0.560227564886674
4.970542137156 0.560507207579185
4.9730424098608 0.560786847967449
4.97554268256561 0.561066486051431
4.97804295527042 0.561346121831185
4.98054322797522 0.56162575530675
4.98304350068003 0.561905386478209
4.98554377338484 0.562185015345456
4.98804404608964 0.562464641908562
4.99054431879445 0.562744266167577
4.99304459149926 0.563023888122487
4.99554486420406 0.563303507773313
4.99804513690887 0.563583125120083
5.00054540961368 0.563862740162833
5.00304568231848 0.564142352901563
5.00554595502329 0.564421963336208
5.0080462277281 0.564701571466969
5.0105465004329 0.564981177293738
5.01304677313771 0.565260780816573
5.01554704584252 0.565540382035479
5.01804731854733 0.565819980950479
5.02054759125213 0.566099577561609
5.02304786395694 0.566379171868888
5.02554813666175 0.566658763872283
5.02804840936655 0.566938353571935
5.03054868207136 0.567217940967751
5.03304895477617 0.567497526059789
5.03554922748097 0.567777108848105
5.03804950018578 0.568056689332657
5.04054977289059 0.568336267513473
5.04305004559539 0.568615843390603
5.0455503183002 0.568895416964089
5.04805059100501 0.569174988233961
5.05055086370981 0.569454557200075
5.05305113641462 0.569734123862666
5.05555140911943 0.570013688221636
5.05805168182424 0.570293250277011
5.06055195452904 0.570572810028828
5.06305222723385 0.57085236747713
5.06555249993866 0.571131922621923
5.06805277264346 0.571411475463229
5.07055304534827 0.57169102600102
5.07305331805308 0.57197057423533
5.07555359075788 0.572250120166288
5.07805386346269 0.572529663793766
5.0805541361675 0.572809205117849
5.0830544088723 0.573088744138545
5.08555468157711 0.573368280855902
5.08805495428192 0.57364781526995
5.09055522698672 0.573927347380661
5.09305549969153 0.574206877188089
5.09555577239634 0.574486404692237
5.09805604510114 0.574765929893132
5.10055631780595 0.575045452790825
5.10305659051076 0.575324973385278
5.10555686321556 0.575604491676515
5.10805713592037 0.575884007664627
5.11055740862518 0.576163521349564
5.11305768132998 0.576443032731376
5.11555795403479 0.576722541810049
5.1180582267396 0.577002048585655
5.12055849944441 0.577281553058171
5.12305877214921 0.577561055227612
5.12555904485402 0.577840555094035
5.12805931755883 0.578120052657447
5.13055959026363 0.578399547917833
5.13305986296844 0.578679040875279
5.13556013567325 0.578958531529771
5.13806040837805 0.579238019881316
5.14056068108286 0.579517505929942
5.14306095378767 0.579796989675685
5.14556122649247 0.580076471118566
5.14806149919728 0.580355950258593
5.15056177190209 0.5806354270958
5.15306204460689 0.580914901630173
5.1555623173117 0.581194373861749
5.15806259001651 0.581473843790569
5.16056286272132 0.581753311416627
5.16306313542612 0.582032776739979
5.16556340813093 0.582312239760604
5.16806368083574 0.582591700478567
5.17056395354054 0.582871158893816
5.17306422624535 0.583150615006424
5.17556449895016 0.583430068816405
5.17806477165496 0.583709520323765
5.18056504435977 0.583988969528541
5.18306531706458 0.584268416430724
5.18556558976938 0.584547861030352
5.18806586247419 0.584827303327479
5.190566135179 0.585106743322072
5.1930664078838 0.585386181014179
5.19556668058861 0.58566561640383
5.19806695329342 0.585945049490967
5.20056722599822 0.586224480275746
5.20306749870303 0.586503908758068
5.20556777140784 0.586783334938048
5.20806804411265 0.587062758815613
5.21056831681745 0.587342180390884
5.21306858952226 0.587621599663777
5.21556886222707 0.587901016634362
5.21806913493187 0.588180431302725
5.22056940763668 0.588459843668737
5.22306968034149 0.588739253732527
5.22556995304629 0.589018661494102
5.2280702257511 0.58929806695344
5.23057049845591 0.589577470110648
5.23307077116071 0.589856870965612
5.23557104386552 0.590136269518453
5.23807131657033 0.590415665769143
5.24057158927513 0.590695059717731
5.24307186197994 0.590974451364254
5.24557213468475 0.591253840708653
5.24807240738955 0.591533227751043
5.25057268009436 0.591812612491417
5.25307295279917 0.592091994929781
5.25557322550397 0.592371375066108
5.25807349820878 0.592650752900504
5.26057377091359 0.592930128432968
5.2630740436184 0.59320950166348
5.2655743163232 0.593488872592076
5.26807458902801 0.593768241218811
5.27057486173282 0.594047607543686
5.27307513443762 0.594326971566709
5.27557540714243 0.594606333287864
5.27807567984724 0.594885692707258
5.28057595255204 0.595165049824843
5.28307622525685 0.595444404640666
5.28557649796166 0.59572375715473
5.28807677066646 0.596003107367075
5.29057704337127 0.596282455277709
5.29307731607608 0.596561800886647
5.29557758878088 0.596841144193938
5.29807786148569 0.597120485199518
5.3005781341905 0.597399823903515
5.30307840689531 0.597679160305901
5.30557867960011 0.597958494406697
5.30807895230492 0.59823782620586
5.31057922500973 0.598517155703583
5.31307949771453 0.598796482899772
5.31557977041934 0.599075807794407
5.31808004312415 0.599355130387551
5.32058031582895 0.599634450679254
5.32308058853376 0.599913768669502
5.32558086123857 0.600193084358352
5.32808113394337 0.600472397745783
5.33058140664818 0.600751708831865
5.33308167935299 0.601031017616513
5.33558195205779 0.601310324099842
5.3380822247626 0.601589628281864
5.34058249746741 0.601868930162574
5.34308277017221 0.602148229741978
5.34558304287702 0.602427527020104
5.34808331558183 0.602706821996968
5.35058358828663 0.602986114672653
5.35308386099144 0.603265405047118
5.35558413369625 0.603544693120377
5.35808440640106 0.603823978892457
5.36058467910586 0.604103262363438
5.36308495181067 0.604382543533234
5.36558522451548 0.604661822401972
5.36808549722028 0.604941098969597
5.37058576992509 0.605220373236186
5.3730860426299 0.605499645201718
5.3755863153347 0.605778914866256
5.37808658803951 0.606058182229759
5.38058686074432 0.606337447292312
5.38308713344912 0.606616710053849
5.38558740615393 0.606895970514486
5.38808767885874 0.607175228674208
5.39058795156354 0.607454484532965
5.39308822426835 0.607733738090893
5.39558849697316 0.608012989347927
5.39808876967796 0.608292238304145
5.40058904238277 0.608571484959512
5.40308931508758 0.608850729314078
5.40558958779239 0.609129971367878
5.40808986049719 0.609409211120848
5.410590133202 0.609688448573124
5.41309040590681 0.609967683724662
5.41559067861161 0.610246916575456
5.41809095131642 0.610526147125654
5.42059122402123 0.610805375375108
5.42309149672603 0.611084601323974
5.42559176943084 0.611363824972187
5.42809204213565 0.611643046319791
5.43059231484045 0.611922265366836
5.43309258754526 0.612201482113313
5.43559286025007 0.612480696559253
5.43809313295487 0.612759908704675
5.44059340565968 0.613039118549601
5.44309367836449 0.613318326094031
5.4455939510693 0.613597531338002
5.4480942237741 0.613876734281519
5.45059449647891 0.614155934924668
5.45309476918372 0.614435133267321
5.45559504188852 0.61471432930967
5.45809531459333 0.614993523051581
5.46059558729814 0.615272714493202
5.46309586000294 0.615551903634447
5.46559613270775 0.615831090475453
5.46809640541256 0.616110275016148
5.47059667811736 0.616389457256581
5.47309695082217 0.616668637196767
5.47559722352698 0.616947814836671
5.47809749623178 0.617226990176455
5.48059776893659 0.617506163216021
5.4830980416414 0.617785333955418
5.4855983143462 0.618064502394724
5.48809858705101 0.618343668533925
5.49059885975582 0.618622832372985
5.49309913246062 0.618901993911962
5.49559940516543 0.619181153150883
5.49809967787024 0.61946031008975
5.50059995057505 0.619739464728639
5.50310022327985 0.620018617067494
5.50560049598466 0.620297767106386
5.50810076868947 0.620576914845294
5.51060104139427 0.620856060284304
5.51310131409908 0.621135203423329
5.51560158680389 0.621414344262476
5.51810185950869 0.621693482801724
5.5206021322135 0.621972619041124
5.52310240491831 0.622251752980695
5.52560267762311 0.622530884620424
5.52810295032792 0.622810013960347
5.53060322303273 0.623089141000506
5.53310349573753 0.623368265740858
5.53560376844234 0.62364738818151
5.53810404114715 0.623926508322434
5.54060431385195 0.624205626163693
5.54310458655676 0.624484741705224
5.54560485926157 0.624763854947155
5.54810513196638 0.625042965889406
5.55060540467118 0.625322074532086
5.55310567737599 0.625601180875101
5.5556059500808 0.625880284918594
5.5581062227856 0.626159386662486
5.56060649549041 0.626438486106835
5.56310676819522 0.626717583251718
5.56560704090002 0.626996678097072
5.56810731360483 0.62727577064291
5.57060758630964 0.627554860889362
5.57310785901444 0.627833948836269
5.57560813171925 0.628113034483846
5.57810840442406 0.628392117831964
5.58060867712886 0.628671198880703
5.58310894983367 0.628950277630075
5.58560922253848 0.629229354080145
5.58810949524328 0.629508428230857
5.59060976794809 0.629787500082301
5.5931100406529 0.630066569634458
5.5956103133577 0.630345636887355
5.59811058606251 0.630624701841015
5.60061085876732 0.630903764495457
5.60311113147213 0.631182824850747
5.60561140417693 0.631461882906805
5.60811167688174 0.631740938663732
5.61061194958655 0.632019992121499
5.61311222229135 0.63229904328017
5.61561249499616 0.632578092139717
5.61811276770097 0.632857138700203
5.62061304040577 0.633136182961636
5.62311331311058 0.63341522492405
5.62561358581539 0.633694264587405
5.62811385852019 0.633973301951748
5.630614131225 0.634252337017145
5.63311440392981 0.634531369783595
5.63561467663461 0.634810400251013
5.63811494933942 0.63508942841959
5.64061522204423 0.635368454289257
5.64311549474904 0.63564747786004
5.64561576745384 0.635926499131976
5.64811604015865 0.636205518105065
5.65061631286346 0.636484534779356
5.65311658556826 0.636763549154857
5.65561685827307 0.637042561231517
5.65811713097788 0.63732157100948
5.66061740368268 0.637600578488708
5.66311767638749 0.637879583669225
5.6656179490923 0.638158586551043
5.6681182217971 0.638437587134142
5.67061849450191 0.638716585418635
5.67311876720672 0.638995581404465
5.67561903991152 0.63927457509169
5.67811931261633 0.639553566480288
5.68061958532114 0.639832555570329
5.68311985802594 0.640111542361758
5.68562013073075 0.640390526854716
5.68812040343556 0.640669509049125
5.69062067614037 0.640948488945057
5.69312094884517 0.641227466542496
5.69562122154998 0.6415064418415
5.69812149425479 0.641785414842033
5.70062176695959 0.642064385544138
5.7031220396644 0.642343353947872
5.70562231236921 0.642622320053256
5.70812258507401 0.642901283860247
5.71062285777882 0.643180245368939
5.71312313048363 0.643459204579258
5.71562340318843 0.643738161491342
5.71812367589324 0.644017116105161
5.72062394859805 0.644296068420658
5.72312422130285 0.644575018437969
5.72562449400766 0.644853966157072
5.72812476671247 0.645132911577925
5.73062503941727 0.645411854700669
5.73312531212208 0.645690795525205
5.73562558482689 0.64596973405164
5.73812585753169 0.646248670279931
5.7406261302365 0.646527604210121
5.74312640294131 0.646806535842245
5.74562667564612 0.647085465176282
5.74812694835092 0.64736439221226
5.75062722105573 0.647643316950308
5.75312749376054 0.647922239390311
5.75562776646534 0.648201159532356
5.75812803917015 0.648480077376433
5.76062831187496 0.648758992922581
5.76312858457976 0.649037906170811
5.76562885728457 0.649316817121154
5.76812912998938 0.649595725773636
5.77062940269418 0.649874632128245
5.77312967539899 0.65015353618503
5.7756299481038 0.650432437943984
5.7781302208086 0.650711337405163
5.78063049351341 0.650990234568546
5.78313076621822 0.651269129434198
5.78563103892303 0.651548022002103
5.78813131162783 0.651826912272327
5.79063158433264 0.652105800244811
5.79313185703745 0.652384685919607
5.79563212974225 0.652663569296799
5.79813240244706 0.652942450376273
5.80063267515187 0.653221329158207
5.80313294785667 0.653500205642473
5.80563322056148 0.653779079829199
5.80813349326629 0.6540579517184
5.81063376597109 0.654336821310068
5.8131340386759 0.654615688604174
5.81563431138071 0.654894553600833
5.81813458408551 0.655173416299974
5.82063485679032 0.65545227670173
5.82313512949513 0.655731134805976
5.82563540219993 0.656009990612858
5.82813567490474 0.656288844122336
5.83063594760955 0.656567695334452
5.83313622031435 0.656846544249227
5.83563649301916 0.657125390866625
5.83813676572397 0.65740423518676
5.84063703842877 0.657683077209562
5.84313731113358 0.657961916935079
5.84563758383839 0.658240754363376
5.8481378565432 0.658519589494418
5.850638129248 0.658798422328246
5.85313840195281 0.659077252864876
5.85563867465762 0.65935608110432
5.85813894736242 0.659634907046645
5.86063922006723 0.659913730691777
5.86313949277204 0.660192552039838
5.86563976547684 0.660471371090786
5.86814003818165 0.660750187844663
5.87064031088646 0.661029002301547
5.87314058359126 0.661307814461331
5.87564085629607 0.661586624324116
5.87814112900088 0.661865431889922
5.88064140170568 0.662144237158756
5.88314167441049 0.662423040130598
5.8856419471153 0.662701840805582
5.88814221982011 0.662980639183615
5.89064249252491 0.663259435264727
5.89314276522972 0.663538229049003
5.89564303793453 0.663817020536442
5.89814331063933 0.664095809727044
5.90064358334414 0.664374596620839
5.90314385604895 0.664653381217761
5.90564412875375 0.664932163517989
5.90814440145856 0.665210943521409
5.91064467416337 0.665489721228113
5.91314494686817 0.665768496638108
5.91564521957298 0.666047269751402
5.91814549227779 0.666326040568016
5.92064576498259 0.666604809087964
5.9231460376874 0.66688357531131
5.92564631039221 0.66716233923804
5.92814658309702 0.667441100868182
5.93064685580182 0.667719860201728
5.93314712850663 0.667998617238716
5.93564740121144 0.668277371979208
5.93814767391624 0.668556124423183
5.94064794662105 0.66883487457067
5.94314821932586 0.669113622421676
5.94564849203066 0.669392367976236
5.94814876473547 0.669671111234386
5.95064903744028 0.669949852196119
5.95314931014508 0.670228590861427
5.95564958284989 0.670507327230354
5.9581498555547 0.670786061303005
5.9606501282595 0.671064793079218
5.96315040096431 0.671343522559198
5.96565067366912 0.67162224974286
5.96815094637392 0.671900974630219
5.97065121907873 0.672179697221317
5.97315149178354 0.672458417516211
5.97565176448834 0.672737135514893
5.97815203719315 0.673015851217365
5.98065230989796 0.673294564623674
5.98315258260276 0.673573275733851
5.98565285530757 0.673851984547916
5.98815312801238 0.674130691065805
5.99065340071719 0.67440939528764
5.99315367342199 0.674688097213377
5.9956539461268 0.674966796843094
5.99815421883161 0.675245494176821
6.00065449153641 0.675524189214464
6.00315476424122 0.675802881956152
6.00565503694603 0.676081572401856
6.00815530965083 0.676360260551625
6.01065558235564 0.676638946405497
6.01315585506045 0.676917629963427
6.01565612776525 0.677196311225408
6.01815640047006 0.677474990191563
6.02065667317487 0.677753666861847
6.02315694587967 0.678032341236353
6.02565721858448 0.678311013314982
6.02815749128929 0.678589683097826
6.0306577639941 0.678868350584928
6.0331580366989 0.67914701577628
6.03565830940371 0.679425678671834
6.03815858210852 0.679704339271723
6.04065885481332 0.67998299757592
6.04315912751813 0.680261653584481
6.04565940022294 0.680540307297356
6.04815967292774 0.680818958714617
6.05065994563255 0.681097607836286
6.05316021833736 0.681376254662332
6.05566049104216 0.681654899192807
6.05816076374697 0.681933541427789
6.06066103645178 0.682212181367149
6.06316130915658 0.682490819011093
6.06566158186139 0.68276945435948
6.0681618545662 0.683048087412438
6.070662127271 0.683326718169923
6.07316239997581 0.683605346631957
6.07566267268062 0.683883972798611
6.07816294538542 0.684162596669822
6.08066321809023 0.684441218245674
6.08316349079504 0.684719837526217
6.08566376349985 0.684998454511366
6.08816403620465 0.685277069201298
6.09066430890946 0.685555681595872
6.09316458161427 0.685834291695151
6.09566485431907 0.686112899499214
6.09816512702388 0.686391505008046
6.10066539972869 0.686670108221662
6.10316567243349 0.686948709140125
6.1056659451383 0.687227307763415
6.10816621784311 0.687505904091516
6.11066649054791 0.687784498124529
6.11316676325272 0.688063089862418
6.11566703595753 0.688341679305239
6.11816730866233 0.688620266452958
6.12066758136714 0.688898851305666
6.12316785407195 0.689177433863279
6.12566812677675 0.689456014125895
6.12816839948156 0.689734592093558
6.13066867218637 0.690013167766253
6.13316894489118 0.69029174114393
6.13566921759598 0.690570312226725
6.13816949030079 0.690848881014574
6.1406697630056 0.69112744750759
6.1431700357104 0.691406011705666
6.14567030841521 0.691684573608903
6.14817058112002 0.691963133217335
6.15067085382482 0.692241690530963
6.15317112652963 0.692520245549822
6.15567139923444 0.692798798273841
6.15817167193924 0.693077348703177
6.16067194464405 0.693355896837801
6.16317221734886 0.693634442677663
6.16567249005366 0.69391298622287
6.16817276275847 0.694191527473386
6.17067303546328 0.694470066429268
6.17317330816809 0.694748603090474
6.17567358087289 0.695027137457117
6.1781738535777 0.695305669529183
6.18067412628251 0.695584199306644
6.18317439898731 0.695862726789585
6.18567467169212 0.696141251977977
6.18817494439693 0.696419774871842
6.19067521710173 0.696698295471258
6.19317548980654 0.696976813776146
6.19567576251135 0.697255329786628
6.19817603521615 0.697533843502676
6.20067630792096 0.697812354924288
6.20317658062577 0.698090864051501
6.20567685333057 0.698369370884343
6.20817712603538 0.698647875422878
6.21067739874019 0.698926377667043
6.21317767144499 0.699204877616921
6.2156779441498 0.699483375272543
6.21817821685461 0.69976187063385
6.22067848955941 0.700040363700943
6.22317876226422 0.700318854473764
6.22567903496903 0.70059734295247
6.22817930767384 0.700875829136905
6.23067958037864 0.701154313027182
6.23317985308345 0.701432794623322
6.23568012578826 0.701711273925326
6.23818039849306 0.70198975093323
6.24068067119787 0.702268225647003
6.24318094390268 0.702546698066726
6.24568121660748 0.702825168192405
6.24818148931229 0.703103636024046
6.2506817620171 0.703382101561694
6.2531820347219 0.703660564805361
6.25568230742671 0.70393902575502
6.25818258013152 0.704217484410748
6.26068285283632 0.704495940772546
6.26318312554113 0.704774394840435
6.26568339824594 0.705052846614436
6.26818367095074 0.705331296094585
6.27068394365555 0.705609743280867
6.27318421636036 0.705888188173326
6.27568448906517 0.706166630771939
6.27818476176997 0.706445071076814
6.28068503447478 0.706723509087936
6.28318530717959 0.707001944805292
};
%\addlegendentry{RK4}
\addplot [semithick, forestgreen4416044]
table {%
0 0
0.00250027270480684 0.000207838729046728
0.00500054540961368 0.000415675985209418
0.00750081811442052 0.000623511768772289
0.0100010908192274 0.000831346079458228
0.0125013635240342 0.00103917891750882
0.015001636228841 0.00124701028281038
0.0175019089336479 0.00145484017527764
0.0200021816384547 0.00166266859505271
0.0225024543432615 0.00187049554223506
0.0250027270480684 0.0020783210166968
0.0275029997528752 0.0022861450183953
0.0300032724576821 0.00249396754747977
0.0325035451624889 0.00270178860372994
0.0350038178672957 0.00290960818755792
0.0375040905721026 0.00311742629861556
0.0400043632769094 0.00332524293713732
0.0425046359817163 0.00353305810307347
0.0450049086865231 0.00374087179624638
0.0475051813913299 0.00394868401687631
0.0500054540961368 0.00415649476477853
0.0525057268009436 0.00436430404017329
0.0550059995057505 0.00457211184306772
0.0575062722105573 0.00477991817340495
0.0600065449153641 0.00498772303113526
0.062506817620171 0.00519552641647891
0.0650070903249778 0.00540332832906643
0.0675073630297846 0.00561112876924597
0.0700076357345915 0.00581892773694648
0.0725079084393983 0.00602672523213243
0.0750081811442052 0.00623452125483226
0.077508453849012 0.00644231580499621
0.0800087265538188 0.0066501088827593
0.0825089992586257 0.00685790048799362
0.0850092719634325 0.00706569062084128
0.0875095446682394 0.0072734792811886
0.0900098173730462 0.0074812664692061
0.092510090077853 0.00768905218461668
0.0950103627826599 0.00789683642778982
0.0975106354874667 0.0081046191985692
0.100010908192274 0.00831240049706139
0.10251118089708 0.0085201803231314
0.105011453601887 0.00872795867671528
0.107511726306694 0.00893573555799065
0.110011999011501 0.00914351096688648
0.112512271716308 0.00935128490354487
0.115012544421115 0.00955905736793738
0.117512817125921 0.00976682835976561
0.120013089830728 0.0099745978794985
0.122513362535535 0.0101823659268092
0.125013635240342 0.0103901325019535
0.127513907945149 0.0105978976046259
0.130014180649956 0.010805661235203
0.132514453354762 0.0110134233935639
0.135014726059569 0.0112211840796945
0.137514998764376 0.0114289432934171
0.140015271469183 0.0116367010350018
0.14251554417399 0.0118444573044698
0.145015816878797 0.0120522121017075
0.147516089583603 0.0122599654266793
0.15001636228841 0.0124677172795202
0.152516634993217 0.01267546766028
0.155016907698024 0.0128832165689303
0.157517180402831 0.0130909640052934
0.160017453107638 0.013298709969618
0.162517725812445 0.0135064544617549
0.165017998517251 0.0137141974817965
0.167518271222058 0.0139219390296077
0.170018543926865 0.0141296791054444
0.172518816631672 0.0143374177092497
0.175019089336479 0.0145451548409739
0.177519362041286 0.0147528905005032
0.180019634746092 0.0149606246880509
0.182519907450899 0.0151683574036454
0.185020180155706 0.0153760886471446
0.187520452860513 0.0155838184185839
0.19002072556532 0.0157915467180345
0.192520998270127 0.0159992735455887
0.195021270974933 0.0162069989009908
0.19752154367974 0.0164147227845248
0.200021816384547 0.0166224451960559
0.202522089089354 0.016830166135783
0.205022361794161 0.0170378856034077
0.207522634498968 0.0172456035992639
0.210022907203774 0.0174533201229465
0.212523179908581 0.0176610351748465
0.215023452613388 0.017868748754708
0.217523725318195 0.0180764608628294
0.220023998023002 0.0182841714990047
0.222524270727809 0.0184918806632837
0.225024543432615 0.0186995883557159
0.227524816137422 0.0189072945763797
0.230025088842229 0.0191149993251258
0.232525361547036 0.0193227026019898
0.235025634251843 0.0195304044071776
0.23752590695665 0.0197381047405827
0.240026179661457 0.0199458036020488
0.242526452366263 0.0201535009917393
0.24502672507107 0.0203611969097039
0.247526997775877 0.0205688913559214
0.250027270480684 0.0207765843302994
0.252527543185491 0.0209842758329799
0.255027815890298 0.0211919658638138
0.257528088595104 0.0213996544231208
0.260028361299911 0.0216073415106806
0.262528634004718 0.0218150271264079
0.265028906709525 0.0220227112705444
0.267529179414332 0.0222303939429906
0.270029452119139 0.0224380751437607
0.272529724823945 0.0226457548727481
0.275029997528752 0.0228534331301518
0.277530270233559 0.0230611099159006
0.280030542938366 0.0232687852301439
0.282530815643173 0.023476459072711
0.28503108834798 0.0236841314435807
0.287531361052786 0.0238918023429235
0.290031633757593 0.0240994717706258
0.2925319064624 0.0243071397267656
0.295032179167207 0.024514806211279
0.297532451872014 0.0247224712243437
0.300032724576821 0.0249301347657109
0.302532997281627 0.0251377968356792
0.305033269986434 0.0253454574340495
0.307533542691241 0.0255531165608502
0.310033815396048 0.0257607742162023
0.312534088100855 0.0259684304000984
0.315034360805662 0.026176085112354
0.317534633510469 0.0263837383532959
0.320034906215275 0.0265913901227108
0.322535178920082 0.0267990404207126
0.325035451624889 0.0270066892471945
0.327535724329696 0.0272143366023414
0.330035997034503 0.0274219824859898
0.33253626973931 0.0276296268983032
0.335036542444116 0.0278372698390044
0.337536815148923 0.0280449113084984
0.34003708785373 0.0282525513065366
0.342537360558537 0.0284601898332966
0.345037633263344 0.0286678268886291
0.347537905968151 0.0288754624725058
0.350038178672957 0.029083096585282
0.352538451377764 0.0292907292266662
0.355038724082571 0.0294983603966088
0.357538996787378 0.0297059900953229
0.360039269492185 0.0299136183226807
0.362539542196992 0.0301212450788313
0.365039814901798 0.0303288703636326
0.367540087606605 0.030536494177241
0.370040360311412 0.0307441165194646
0.372540633016219 0.0309517373906019
0.375040905721026 0.031159356790468
0.377541178425833 0.0313669747190772
0.380041451130639 0.0315745911765219
0.382541723835446 0.0317822061626032
0.385041996540253 0.0319898196776478
0.38754226924506 0.0321974317214213
0.390042541949867 0.0324050422941653
0.392542814654674 0.0326126513957306
0.395043087359481 0.0328202590260318
0.397543360064287 0.0330278651851827
0.400043632769094 0.0332354698730839
0.402543905473901 0.0334430730900124
0.405044178178708 0.0336506748357124
0.407544450883515 0.0338582751104397
0.410044723588322 0.0340658739140309
0.412544996293128 0.0342734712466353
0.415045268997935 0.0344810671081461
0.417545541702742 0.0346886614984143
0.420045814407549 0.034896254417653
0.422546087112356 0.0351038458659829
0.425046359817163 0.0353114358432265
0.427546632521969 0.0355190243495045
0.430046905226776 0.0357266113847459
0.432547177931583 0.0359341969490288
0.43504745063639 0.0361417810422395
0.437547723341197 0.0363493636645629
0.440047996046004 0.0365569448157501
0.44254826875081 0.0367645244961778
0.445048541455617 0.036972102705576
0.447548814160424 0.0371796794441437
0.450049086865231 0.0373872547117244
0.452549359570038 0.0375948285083325
0.455049632274845 0.0378024008340461
0.457549904979651 0.0380099716888651
0.460050177684458 0.0382175410728252
0.462550450389265 0.0384251089859475
0.465050723094072 0.0386326754281043
0.467550995798879 0.0388402403994803
0.470051268503686 0.0390478039000612
0.472551541208493 0.0392553659298969
0.475051813913299 0.0394629264887811
0.477552086618106 0.0396704855768917
0.480052359322913 0.0398780431941503
0.48255263202772 0.0400855993407063
0.485052904732527 0.0402931540164175
0.487553177437334 0.0405007072214119
0.49005345014214 0.0407082589555969
0.492553722846947 0.040915809219122
0.495053995551754 0.0411233580118022
0.497554268256561 0.0413309053337869
0.500054540961368 0.0415384511849339
0.502554813666175 0.0417459955654707
0.505055086370981 0.04195353847539
0.507555359075788 0.0421610799146279
0.510055631780595 0.0423686198831277
0.512555904485402 0.0425761583809319
0.515056177190209 0.0427836954080902
0.517556449895016 0.0429912309647165
0.520056722599822 0.0431987650506187
0.522556995304629 0.0434062976659675
0.525057268009436 0.043613828810642
0.527557540714243 0.0438213584847773
0.53005781341905 0.0440288866881815
0.532558086123857 0.0442364134210891
0.535058358828663 0.0444439386834432
0.53755863153347 0.0446514624752936
0.540058904238277 0.0448589847965053
0.542559176943084 0.0450665056472204
0.545059449647891 0.0452740250274033
0.547559722352698 0.0454815429371251
0.550059995057505 0.0456890593761941
0.552560267762311 0.0458965743449298
0.555060540467118 0.0461040878429841
0.557560813171925 0.0463115998706485
0.560061085876732 0.0465191104278517
0.562561358581539 0.0467266195146721
0.565061631286346 0.0469341271309247
0.567561903991152 0.0471416332767447
0.570062176695959 0.0473491379522599
0.572562449400766 0.0475566411574064
0.575062722105573 0.047764142892035
0.57756299481038 0.0479716431562167
0.580063267515187 0.0481791419501434
0.582563540219993 0.048386639273609
0.5850638129248 0.0485941351267627
0.587564085629607 0.0488016295095051
0.590064358334414 0.0490091224218574
0.592564631039221 0.0492166138639405
0.595064903744028 0.0494241038357046
0.597565176448834 0.0496315923373061
0.600065449153641 0.0498390793685388
0.602565721858448 0.05004656492941
0.605065994563255 0.0502540490201042
0.607566267268062 0.0504615316404369
0.610066539972869 0.0506690127905713
0.612566812677676 0.0508764924704295
0.615067085382482 0.051083970680132
0.617567358087289 0.0512914474194233
0.620067630792096 0.0514989226885234
0.622567903496903 0.0517063964874609
0.62506817620171 0.0519138688162144
0.627568448906517 0.0521213396747271
0.630068721611323 0.0523288090632263
0.63256899431613 0.0525362769814848
0.635069267020937 0.0527437434296303
0.637569539725744 0.0529512084074923
0.640069812430551 0.0531586719153694
0.642570085135358 0.0533661339529772
0.645070357840164 0.0535735945205147
0.647570630544971 0.0537810536180316
0.650070903249778 0.0539885112453646
0.652571175954585 0.0541959674025492
0.655071448659392 0.0544034220898766
0.657571721364199 0.0546108753069845
0.660071994069005 0.0548183270541216
0.662572266773812 0.0550257773312381
0.665072539478619 0.0552332261383555
0.667572812183426 0.0554406734754025
0.670073084888233 0.0556481193423721
0.67257335759304 0.0558555637394349
0.675073630297847 0.0560630066664629
0.677573903002653 0.0562704481235698
0.68007417570746 0.056477888110642
0.682574448412267 0.056685326627786
0.685074721117074 0.05689276367508
0.687574993821881 0.0571001992523108
0.690075266526687 0.0573076333596063
0.692575539231494 0.05751506599713
0.695075811936301 0.0577224971646615
0.697576084641108 0.0579299268623785
0.700076357345915 0.0581373550902313
0.702576630050722 0.0583447818481133
0.705076902755528 0.0585522071361808
0.707577175460335 0.0587596309543343
0.710077448165142 0.0589670533026521
0.712577720869949 0.059174474181269
0.715077993574756 0.0593818935898724
0.717578266279563 0.0595893115288604
0.72007853898437 0.0597967279979414
0.722578811689176 0.0600041429972222
0.725079084393983 0.0602115565267596
0.72757935709879 0.0604189685865961
0.730079629803597 0.0606263791764903
0.732579902508404 0.0608337882967405
0.735080175213211 0.0610411959471691
0.737580447918017 0.061248602128039
0.740080720622824 0.0614560068390446
0.742580993327631 0.0616634100804703
0.745081266032438 0.0618708118521454
0.747581538737245 0.0620782121540913
0.750081811442052 0.0622856109865211
0.752582084146858 0.062493008349108
0.755082356851665 0.0627004042422001
0.757582629556472 0.062907798665556
0.760082902261279 0.0631151916193389
0.762583174966086 0.0633225831035631
0.765083447670893 0.0635299731180226
0.7675837203757 0.0637373616629588
0.770083993080506 0.0639447487382796
0.772584265785313 0.0641521343439564
0.77508453849012 0.0643595184802095
0.777584811194927 0.064566901146911
0.780085083899734 0.0647742823439472
0.782585356604541 0.0649816620714816
0.785085629309347 0.0651890403294502
0.787585902014154 0.0653964171180164
0.790086174718961 0.0656037924369173
0.792586447423768 0.0658111662863874
0.795086720128575 0.0660185386664338
0.797586992833382 0.0662259095768931
0.800087265538188 0.0664332790179927
0.802587538242995 0.0666406469895193
0.805087810947802 0.0668480134917218
0.807588083652609 0.0670553785244579
0.810088356357416 0.0672627420877774
0.812588629062223 0.0674701041815666
0.815088901767029 0.0676774648060459
0.817589174471836 0.0678848239611725
0.820089447176643 0.0680921816467617
0.82258971988145 0.0682995378631475
0.825089992586257 0.068506892610074
0.827590265291064 0.0687142458877616
0.830090537995871 0.0689215976960185
0.832590810700677 0.0691289480349795
0.835091083405484 0.0693362969045239
0.837591356110291 0.0695436443047797
0.840091628815098 0.0697509902358959
0.842591901519905 0.069958334697553
0.845092174224712 0.0701656776899924
0.847592446929518 0.0703730192131928
0.850092719634325 0.0705803592671828
0.852592992339132 0.0707876978518627
0.855093265043939 0.0709950349673676
0.857593537748746 0.0712023706135056
0.860093810453552 0.071409704790419
0.862594083158359 0.0716170374981573
0.865094355863166 0.071824368736813
0.867594628567973 0.0720316985063505
0.87009490127278 0.0722390268065709
0.872595173977587 0.0724463536377371
0.875095446682394 0.0726536789996075
0.8775957193872 0.0728610028925445
0.880095992092007 0.0730683253162496
0.882596264796814 0.0732756462707869
0.885096537501621 0.0734829657561349
0.887596810206428 0.0736902837723719
0.890097082911235 0.0738976003196044
0.892597355616041 0.0741049153977755
0.895097628320848 0.074312229006793
0.897597901025655 0.0745195411467776
0.900098173730462 0.0747268518178075
0.902598446435269 0.0749341610197476
0.905098719140076 0.0751414687526619
0.907598991844882 0.0753487750165291
0.910099264549689 0.0755560798115056
0.912599537254496 0.0757633831372857
0.915099809959303 0.0759706849942816
0.91760008266411 0.0761779853822304
0.920100355368917 0.0763852843010611
0.922600628073723 0.0765925817511572
0.92510090077853 0.0767998777321779
0.927601173483337 0.0770071722443504
0.930101446188144 0.0772144652876321
0.932601718892951 0.0774217568619591
0.935101991597758 0.0776290469674024
0.937602264302565 0.0778363356038838
0.940102537007371 0.0780436227715313
0.942602809712178 0.0782509084702667
0.945103082416985 0.0784581927001469
0.947603355121792 0.0786654754612783
0.950103627826599 0.078872756753448
0.952603900531406 0.0790800365767339
0.955104173236212 0.0792873149312356
0.957604445941019 0.0794945918168892
0.960104718645826 0.0797018672337515
0.962604991350633 0.0799091411818296
0.96510526405544 0.0801164136613224
0.967605536760247 0.0803236846719457
0.970105809465053 0.0805309542138133
0.97260608216986 0.0807382222869393
0.975106354874667 0.0809454888912668
0.977606627579474 0.0811527540269736
0.980106900284281 0.0813600176938394
0.982607172989088 0.0815672798921057
0.985107445693895 0.081774540621609
0.987607718398701 0.0819817998824774
0.990107991103508 0.0821890576747535
0.992608263808315 0.0823963139981743
0.995108536513122 0.0826035688530951
0.997608809217929 0.082810822239253
1.00010908192274 0.0830180741567759
1.00260935462754 0.0832253246057348
1.00510962733235 0.0834325735861157
1.00760990003716 0.0836398210977691
1.01011017274196 0.0838470671407876
1.01261044544677 0.0840543117153487
1.01511071815158 0.0842615548212535
1.01761099085638 0.0844687964585944
1.02011126356119 0.0846760366275632
1.022611536266 0.0848832753278614
1.0251118089708 0.08509051255961
1.02761208167561 0.0852977483229509
1.03011235438042 0.0855049826177634
1.03261262708522 0.0857122154440262
1.03511289979003 0.0859194468017392
1.03761317249484 0.0861266766911157
1.04011344519964 0.0863339051119141
1.04261371790445 0.0865411320642693
1.04511399060926 0.086748357548224
1.04761426331407 0.086955581563771
1.05011453601887 0.0871628041107826
1.05261480872368 0.0873700251895073
1.05511508142849 0.0875772447997747
1.05761535413329 0.0877844629417908
1.0601156268381 0.0879916796152713
1.06261589954291 0.0881988948204651
1.06511617224771 0.0884061085571517
1.06761644495252 0.0886133208254662
1.07011671765733 0.0888205316256361
1.07261699036213 0.0890277409574125
1.07511726306694 0.0892349488208168
1.07761753577175 0.0894421552158775
1.08011780847655 0.0896493601427579
1.08261808118136 0.089856563601252
1.08511835388617 0.0900637655914949
1.08761862659097 0.0902709661134722
1.09011889929578 0.0904781651672479
1.09261917200059 0.0906853627526942
1.0951194447054 0.0908925588699674
1.0976197174102 0.091099753518975
1.10011999011501 0.0913069466998238
1.10262026281982 0.0915141384123075
1.10512053552462 0.0917213286568312
1.10762080822943 0.0919285174329971
1.11012108093424 0.0921357047410325
1.11262135363904 0.0923428905808734
1.11512162634385 0.0925500749526122
1.11762189904866 0.0927572578560429
1.12012217175346 0.0929644392914923
1.12262244445827 0.0931716192588041
1.12512271716308 0.0933787977579925
1.12762298986788 0.0935859747890291
1.13012326257269 0.0937931503520701
1.1326235352775 0.094000324446931
1.1351238079823 0.094207497073775
1.13762408068711 0.0944146682325524
1.14012435339192 0.0946218379232207
1.14262462609673 0.0948290061459502
1.14512489880153 0.0950361729005067
1.14762517150634 0.0952433381871245
1.15012544421115 0.0954505020058747
1.15262571691595 0.095657664356473
1.15512598962076 0.0958648252391967
1.15762626232557 0.0960719846539249
1.16012653503037 0.0962791426005651
1.16262680773518 0.0964862990793094
1.16512708043999 0.096693454090186
1.16762735314479 0.0969006076330317
1.1701276258496 0.0971077597080452
1.17262789855441 0.0973149103150845
1.17512817125921 0.0975220594542989
1.17762844396402 0.0977292071254467
1.18012871666883 0.0979363533288904
1.18262898937363 0.098143498064367
1.18512926207844 0.098350641331983
1.18762953478325 0.098557783131767
1.19012980748806 0.0987649234635981
1.19263008019286 0.0989720623276611
1.19513035289767 0.0991791997239062
1.19763062560248 0.0993863356524116
1.20013089830728 0.0995934701129997
1.20263117101209 0.0998006031057841
1.2051314437169 0.10000773463095
1.2076317164217 0.100214864688276
1.21013198912651 0.100421993277706
1.21263226183132 0.100629120399603
1.21513253453612 0.100836246053589
1.21763280724093 0.101043370239886
1.22013307994574 0.101250492958556
1.22263335265054 0.101457614209636
1.22513362535535 0.101664733992877
1.22763389806016 0.101871852308413
1.23013417076496 0.102078969156274
1.23263444346977 0.102286084536559
1.23513471617458 0.102493198449011
1.23763498887939 0.102700310893852
1.24013526158419 0.10290742187118
1.242635534289 0.103114531380797
1.24513580699381 0.10332163942293
1.24763607969861 0.103528745997338
1.25013635240342 0.103735851104247
1.25263662510823 0.10394295474341
1.25513689781303 0.104150056915088
1.25763717051784 0.104357157619305
1.26013744322265 0.104564256855816
1.26263771592745 0.104771354624894
1.26513798863226 0.104978450926396
1.26763826133707 0.105185545760371
1.27013853404187 0.10539263912689
1.27263880674668 0.105599731025933
1.27513907945149 0.105806821457428
1.27763935215629 0.106013910421431
1.2801396248611 0.106220997917966
1.28263989756591 0.106428083947122
1.28514017027072 0.106635168508681
1.28764044297552 0.106842251602828
1.29014071568033 0.10704933322971
1.29264098838514 0.107256413389067
1.29514126108994 0.10746349208106
1.29764153379475 0.107670569305625
1.30014180649956 0.107877645062864
1.30264207920436 0.108084719352561
1.30514235190917 0.108291792175081
1.30764262461398 0.108498863530187
1.31014289731878 0.108705933417816
1.31264317002359 0.108913001838317
1.3151434427284 0.109120068791349
1.3176437154332 0.109327134277152
1.32014398813801 0.109534198295584
1.32264426084282 0.109741260846839
1.32514453354762 0.109948321930723
1.32764480625243 0.110155381547457
1.33014507895724 0.110362439696793
1.33264535166205 0.110569496379014
1.33514562436685 0.110776551593844
1.33764589707166 0.11098360534146
1.34014616977647 0.111190657621933
1.34264644248127 0.111397708435121
1.34514671518608 0.111604757781045
1.34764698789089 0.111811805659883
1.35014726059569 0.112018852071543
1.3526475333005 0.112225897015954
1.35514780600531 0.112432940493278
1.35764807871011 0.112639982503559
1.36014835141492 0.112847023046548
1.36264862411973 0.113054062122579
1.36514889682453 0.113261099731425
1.36764916952934 0.113468135873205
1.37014944223415 0.113675170547793
1.37264971493895 0.113882203755445
1.37514998764376 0.114089235495918
1.37765026034857 0.114296265769262
1.38015053305337 0.114503294575705
1.38265080575818 0.11471032191502
1.38515107846299 0.114917347787312
1.3876513511678 0.115124372192589
1.3901516238726 0.115331395130951
1.39265189657741 0.115538416602199
1.39515216928222 0.11574543660646
1.39765244198702 0.115952455143741
1.40015271469183 0.116159472213987
1.40265298739664 0.116366487817309
1.40515326010144 0.11657350195388
1.40765353280625 0.116780514623471
1.41015380551106 0.116987525825962
1.41265407821586 0.117194535561744
1.41515435092067 0.117401543830518
1.41765462362548 0.117608550632454
1.42015489633028 0.117815555967326
1.42265516903509 0.118022559835488
1.4251554417399 0.118229562236614
1.4276557144447 0.118436563170917
1.43015598714951 0.118643562638503
1.43265625985432 0.118850560639189
1.43515653255913 0.119057557173079
1.43765680526393 0.119264552240196
1.44015707796874 0.119471545840526
1.44265735067355 0.119678537973982
1.44515762337835 0.119885528640722
1.44765789608316 0.120092517840625
1.45015816878797 0.120299505573847
1.45265844149277 0.120506491840338
1.45515871419758 0.120713476639999
1.45765898690239 0.120920459973078
1.46015925960719 0.121127441839214
1.462659532312 0.121334422238661
1.46515980501681 0.121541401171463
1.46766007772161 0.121748378637605
1.47016035042642 0.12195535463713
1.47266062313123 0.122162329169825
1.47516089583603 0.122369302235874
1.47766116854084 0.122576273835321
1.48016144124565 0.122783243968165
1.48266171395046 0.122990212634321
1.48516198665526 0.123197179833895
1.48766225936007 0.123404145566774
1.49016253206488 0.123611109833206
1.49266280476968 0.1238180726331
1.49516307747449 0.12402503396622
1.4976633501793 0.124231993832964
1.5001636228841 0.124438952233064
1.50266389558891 0.124645909166659
1.50516416829372 0.124852864633709
1.50766444099852 0.125059818634305
1.51016471370333 0.125266771168313
1.51266498640814 0.125473722235839
1.51516525911294 0.125680671836854
1.51766553181775 0.125887619971529
1.52016580452256 0.126094566639537
1.52266607722736 0.126301511841078
1.52516634993217 0.126508455576186
1.52766662263698 0.126715397844926
1.53016689534179 0.126922338647127
1.53266716804659 0.127129277982959
1.5351674407514 0.127336215852459
1.53766771345621 0.127543152255463
1.54016798616101 0.127750087192062
1.54266825886582 0.127957020662294
1.54516853157063 0.12816395266622
1.54766880427543 0.12837088320385
1.55016907698024 0.128577812275182
1.55266934968505 0.128784739880089
1.55516962238985 0.128991666018749
1.55766989509466 0.129198590690997
1.56017016779947 0.129405513897055
1.56267044050427 0.129612435636659
1.56517071320908 0.129819355910143
1.56767098591389 0.130026274717309
1.57017125861869 0.130233192058249
1.5726715313235 0.130440107932863
1.57517180402831 0.130647022341336
1.57767207673312 0.13085393528339
1.58017234943792 0.131060846759276
1.58267262214273 0.131267756769077
1.58517289484754 0.131474665312652
1.58767316755234 0.131681572389965
1.59017344025715 0.131888478001137
1.59267371296196 0.132095382146197
1.59517398566676 0.132302284824924
1.59767425837157 0.132509186037694
1.60017453107638 0.132716085784267
1.60267480378118 0.132922984064592
1.60517507648599 0.133129880878926
1.6076753491908 0.133336776227097
1.6101756218956 0.133543670109297
1.61267589460041 0.133750562525194
1.61517616730522 0.13395745347507
1.61767644001002 0.134164342959075
1.62017671271483 0.134371230977003
1.62267698541964 0.134578117528783
1.62517725812445 0.134785002614592
1.62767753082925 0.134991886234261
1.63017780353406 0.135198768388051
1.63267807623887 0.135405649075764
1.63517834894367 0.135612528297443
1.63767862164848 0.135819406053173
1.64017889435329 0.136026282342861
1.64267916705809 0.136233157166771
1.6451794397629 0.136440030524554
1.64767971246771 0.136646902416409
1.65017998517251 0.1368537728425
1.65268025787732 0.137060641802442
1.65518053058213 0.137267509296613
1.65768080328693 0.137474375324899
1.66018107599174 0.1376812398872
1.66268134869655 0.137888102983673
1.66518162140135 0.138094964614318
1.66768189410616 0.138301824779113
1.67018216681097 0.138508683477966
1.67268243951578 0.13871554071104
1.67518271222058 0.138922396478399
1.67768298492539 0.139129250779774
1.6801832576302 0.139336103615506
1.682683530335 0.139542954985366
1.68518380303981 0.139749804889512
1.68768407574462 0.139956653327765
1.69018434844942 0.140163500300211
1.69268462115423 0.140370345807014
1.69518489385904 0.140577189847974
1.69768516656384 0.140784032423234
1.70018543926865 0.140990873532871
1.70268571197346 0.141197713176666
1.70518598467826 0.141404551354931
1.70768625738307 0.141611388067417
1.71018653008788 0.14181822331426
1.71268680279268 0.142025057095417
1.71518707549749 0.142231889410951
1.7176873482023 0.142438720260756
1.7201876209071 0.142645549644861
1.72268789361191 0.142852377563479
1.72518816631672 0.143059204016495
1.72768843902153 0.143266029003847
1.73018871172633 0.14347285252547
1.73268898443114 0.143679674581648
1.73518925713595 0.143886495172232
1.73768952984075 0.144093314297145
1.74018980254556 0.144300131956641
1.74269007525037 0.144506948150571
1.74519034795517 0.144713762878851
1.74769062065998 0.144920576141729
1.75019089336479 0.145127387939027
1.75269116606959 0.145334198270909
1.7551914387744 0.145541007137169
1.75769171147921 0.145747814538055
1.76019198418401 0.145954620473482
1.76269225688882 0.146161424943401
1.76519252959363 0.14636822794796
1.76769280229844 0.146575029487074
1.77019307500324 0.146781829560574
1.77269334770805 0.146988628168764
1.77519362041286 0.147195425311565
1.77769389311766 0.147402220988916
1.78019416582247 0.147609015200921
1.78269443852728 0.147815807947531
1.78519471123208 0.14802259922886
1.78769498393689 0.148229389044644
1.7901952566417 0.148436177395212
1.7926955293465 0.148642964280434
1.79519580205131 0.14884974970024
1.79769607475612 0.149056533654871
1.80019634746092 0.149263316144037
1.80269662016573 0.149470097168091
1.80519689287054 0.149676876726687
1.80769716557534 0.149883654820009
1.81019743828015 0.150090431448199
1.81269771098496 0.150297206611036
1.81519798368976 0.15050398030877
1.81769825639457 0.150710752541173
1.82019852909938 0.15091752330833
1.82269880180419 0.151124292610277
1.82519907450899 0.151331060447156
1.8276993472138 0.151537826818867
1.83019961991861 0.151744591725183
1.83269989262341 0.15195135516646
1.83520016532822 0.152158117142434
1.83770043803303 0.152364877653305
1.84020071073783 0.152571636699086
1.84270098344264 0.152778394279707
1.84520125614745 0.152985150395168
1.84770152885225 0.153191905045631
1.85020180155706 0.153398658230827
1.85270207426187 0.153605409951062
1.85520234696667 0.153812160206144
1.85770261967148 0.154018908996214
1.86020289237629 0.154225656321344
1.86270316508109 0.154432402181229
1.8652034377859 0.154639146576265
1.86770371049071 0.154845889506191
1.87020398319552 0.155052630970971
1.87270425590032 0.155259370970931
1.87520452860513 0.155466109505717
1.87770480130994 0.155672846575634
1.88020507401474 0.155879582180518
1.88270534671955 0.156086316320582
1.88520561942436 0.156293048995643
1.88770589212916 0.156499780205721
1.89020616483397 0.156706509950858
1.89270643753878 0.156913238231155
1.89520671024358 0.157119965046348
1.89770698294839 0.157326690396836
1.9002072556532 0.157533414282284
1.902707528358 0.157740136702948
1.90520780106281 0.157946857658715
1.90770807376762 0.158153577149626
1.91020834647242 0.158360295175633
1.91270861917723 0.158567011736807
1.91520889188204 0.158773726833161
1.91770916458685 0.158980440464681
1.92020943729165 0.159187152631446
1.92270970999646 0.159393863333328
1.92520998270127 0.159600572570483
1.92771025540607 0.159807280342989
1.93021052811088 0.160013986650526
1.93271080081569 0.160220691493478
1.93521107352049 0.160427394871533
1.9377113462253 0.160634096784854
1.94021161893011 0.160840797233575
1.94271189163491 0.161047496217542
1.94521216433972 0.161254193736937
1.94771243704453 0.161460889791421
1.95021270974933 0.161667584381384
1.95271298245414 0.161874277506584
1.95521325515895 0.162080969167157
1.95771352786375 0.162287659363059
1.96021380056856 0.162494348094384
1.96271407327337 0.162701035360953
1.96521434597818 0.162907721163052
1.96771461868298 0.163114405500359
1.97021489138779 0.163321088373138
1.9727151640926 0.163527769781332
1.9752154367974 0.16373444972492
1.97771570950221 0.163941128203952
1.98021598220702 0.164147805218455
1.98271625491182 0.164354480768388
1.98521652761663 0.164561154853864
1.98771680032144 0.164767827474648
1.99021707302624 0.164974498631139
1.99271734573105 0.165181168323016
1.99521761843586 0.165387836550451
1.99771789114066 0.16559450331323
2.00021816384547 0.165801168611601
2.00271843655028 0.166007832445466
2.00521870925508 0.166214494814888
2.00771898195989 0.166421155719995
2.0102192546647 0.166627815160496
2.01271952736951 0.166834473136625
2.01521980007431 0.167041129648453
2.01772007277912 0.167247784695732
2.02022034548393 0.167454438278625
2.02272061818873 0.167661090397274
2.02522089089354 0.167867741051495
2.02772116359835 0.168074390241237
2.03022143630315 0.168281037966821
2.03272170900796 0.168487684227905
2.03522198171277 0.168694329024682
2.03772225441757 0.168900972357278
2.04022252712238 0.169107614225389
2.04272279982719 0.169314254629192
2.04522307253199 0.169520893568865
2.0477233452368 0.169727531044146
2.05022361794161 0.16993416705516
2.05272389064641 0.170140801601981
2.05522416335122 0.170347434684452
2.05772443605603 0.170554066302827
2.06022470876084 0.170760696456881
2.06272498146564 0.170967325146627
2.06522525417045 0.171173952372392
2.06772552687526 0.1713805781338
2.07022579958006 0.171587202431105
2.07272607228487 0.171793825264231
2.07522634498968 0.172000446633113
2.07772661769448 0.172207066537943
2.08022689039929 0.172413684978622
2.0827271631041 0.172620301955057
2.0852274358089 0.172826917467461
2.08772770851371 0.173033531515756
2.09022798121852 0.17324014409995
2.09272825392332 0.173446755219956
2.09522852662813 0.173653364875975
2.09772879933294 0.173859973067906
2.10022907203774 0.174066579795763
2.10272934474255 0.174273185059526
2.10522961744736 0.174479788859266
2.10772989015217 0.174686391195053
2.11023016285697 0.174892992066766
2.11273043556178 0.175099591474449
2.11523070826659 0.17530618941818
2.11773098097139 0.175512785897908
2.1202312536762 0.175719380913634
2.12273152638101 0.175925974465414
2.12523179908581 0.176132566553292
2.12773207179062 0.176339157177104
2.13023234449543 0.176545746337062
2.13273261720023 0.176752334033118
2.13523288990504 0.176958920265186
2.13773316260985 0.1771655050335
2.14023343531465 0.177372088337762
2.14273370801946 0.177578670178136
2.14523398072427 0.177785250554777
2.14773425342907 0.177991829467466
2.15023452613388 0.178198406916422
2.15273479883869 0.178404982901434
2.15523507154349 0.178611557422556
2.1577353442483 0.178818130479925
2.16023561695311 0.179024702073391
2.16273588965792 0.179231272203097
2.16523616236272 0.179437840869021
2.16773643506753 0.179644408071098
2.17023670777234 0.179850973809515
2.17273698047714 0.180057538084156
2.17523725318195 0.180264100895037
2.17773752588676 0.180470662242087
2.18023779859156 0.180677222125539
2.18273807129637 0.180883780545244
2.18523834400118 0.181090337501175
2.18773861670598 0.18129689299348
2.19023888941079 0.181503447022116
2.1927391621156 0.181709999587
2.1952394348204 0.181916550688285
2.19773970752521 0.18212310032591
2.20023998023002 0.182329648499859
2.20274025293483 0.182536195210183
2.20524052563963 0.182742740456824
2.20774079834444 0.182949284239918
2.21024107104925 0.183155826559393
2.21274134375405 0.183362367415228
2.21524161645886 0.183568906807515
2.21774188916367 0.183775444736256
2.22024216186847 0.183981981201327
2.22274243457328 0.184188516203029
2.22524270727809 0.184395049741099
2.22774297998289 0.184601581815571
2.2302432526877 0.184808112426708
2.23274352539251 0.185014641574156
2.23524379809731 0.185221169258099
2.23774407080212 0.185427695478744
2.24024434350693 0.185634220235706
2.24274461621173 0.185840743529276
2.24524488891654 0.186047265359377
2.24774516162135 0.186253785726187
2.25024543432616 0.186460304629428
2.25274570703096 0.186666822069142
2.25524597973577 0.186873338045537
2.25774625244058 0.187079852558504
2.26024652514538 0.187286365608003
2.26274679785019 0.187492877194209
2.265247070555 0.187699387317046
2.2677473432598 0.187905895976492
2.27024761596461 0.188112403172489
2.27274788866942 0.188318908905224
2.27524816137422 0.188525413174744
2.27774843407903 0.188731915980753
2.28024870678384 0.188938417323619
2.28274897948864 0.189144917202995
2.28524925219345 0.1893514156191
2.28774952489826 0.189557912572084
2.29024979760306 0.189764408061677
2.29275007030787 0.189970902087907
2.29525034301268 0.190177394651165
2.29775061571748 0.190383885750954
2.30025088842229 0.190590375387664
2.3027511611271 0.190796863561069
2.30525143383191 0.191003350271224
2.30775170653671 0.191209835518222
2.31025197924152 0.191416319302
2.31275225194633 0.191622801622536
2.31525252465113 0.191829282480072
2.31775279735594 0.192035761874344
2.32025307006075 0.192242239805509
2.32275334276555 0.192448716273553
2.32525361547036 0.192655191278362
2.32775388817517 0.192861664820086
2.33025416087997 0.193068136898788
2.33275443358478 0.193274607514333
2.33525470628959 0.193481076666892
2.33775497899439 0.193687544356301
2.3402552516992 0.193894010582611
2.34275552440401 0.19410047534592
2.34525579710881 0.194306938646207
2.34775606981362 0.194513400483366
2.35025634251843 0.194719860857674
2.35275661522324 0.194926319768769
2.35525688792804 0.19513277721699
2.35775716063285 0.195339233202205
2.36025743333766 0.195545687724355
2.36275770604246 0.195752140783597
2.36525797874727 0.195958592379888
2.36775825145208 0.196165042513137
2.37025852415688 0.196371491183534
2.37275879686169 0.196577938390988
2.3752590695665 0.196784384135533
2.3777593422713 0.196990828417064
2.38025961497611 0.197197271235801
2.38275988768092 0.197403712591665
2.38526016038572 0.197610152484515
2.38776043309053 0.197816590914599
2.39026070579534 0.198023027881838
2.39276097850014 0.198229463386248
2.39526125120495 0.198435897427792
2.39776152390976 0.19864233000645
2.40026179661457 0.19884876112237
2.40276206931937 0.199055190775496
2.40526234202418 0.199261618965743
2.40776261472899 0.199468045693273
2.41026288743379 0.199674470958023
2.4127631601386 0.199880894759978
2.41526343284341 0.200087317099197
2.41776370554821 0.200293737975691
2.42026397825302 0.200500157389399
2.42276425095783 0.200706575340519
2.42526452366263 0.20091299182878
2.42776479636744 0.201119406854403
2.43026506907225 0.201325820417416
2.43276534177705 0.201532232517579
2.43526561448186 0.201738643155061
2.43776588718667 0.201945052329989
2.44026615989147 0.202151460042131
2.44276643259628 0.202357866291699
2.44526670530109 0.202564271078735
2.4477669780059 0.202770674403119
2.4502672507107 0.202977076264979
2.45276752341551 0.203183476664137
2.45526779612032 0.203389875600621
2.45776806882512 0.203596273074695
2.46026834152993 0.203802669086059
2.46276861423474 0.20400906363502
2.46526888693954 0.204215456721357
2.46776915964435 0.204421848345184
2.47026943234916 0.204628238506388
2.47276970505396 0.204834627205074
2.47526997775877 0.205041014441235
2.47777025046358 0.205247400215008
2.48027052316838 0.205453784526263
2.48277079587319 0.205660167375029
2.485271068578 0.205866548761314
2.4877713412828 0.206072928685209
2.49027161398761 0.206279307146708
2.49277188669242 0.206485684145676
2.49527215939723 0.206692059682283
2.49777243210203 0.206898433756344
2.50027270480684 0.207104806368164
2.50277297751165 0.207311177517482
2.50527325021645 0.207517547204503
2.50777352292126 0.207723915429206
2.51027379562607 0.207930282191398
2.51277406833087 0.208136647491223
2.51527434103568 0.208343011328921
2.51777461374049 0.208549373704109
2.52027488644529 0.20875573461695
2.5227751591501 0.208962094067658
2.52527543185491 0.209168452055948
2.52777570455971 0.209374808582005
2.53027597726452 0.209581163645744
2.53277624996933 0.209787517247157
2.53527652267413 0.209993869386402
2.53777679537894 0.210200220063406
2.54027706808375 0.210406569278071
2.54277734078856 0.210612917030595
2.54527761349336 0.210819263320857
2.54777788619817 0.211025608148873
2.55027815890298 0.211231951514826
2.55277843160778 0.211438293418546
2.55527870431259 0.211644633860097
2.5577789770174 0.211850972839486
2.5602792497222 0.212057310356649
2.56277952242701 0.212263646411756
2.56527979513182 0.212469981004638
2.56778006783662 0.212676314135443
2.57028034054143 0.212882645804122
2.57278061324624 0.213088976010845
2.57528088595104 0.213295304755277
2.57778115865585 0.213501632037776
2.58028143136066 0.21370795785819
2.58278170406546 0.213914282216464
2.58528197677027 0.214120605112839
2.58778224947508 0.214326926547017
2.59028252217988 0.214533246519281
2.59278279488469 0.214739565029483
2.5952830675895 0.21494588207775
2.59778334029431 0.215152197663841
2.60028361299911 0.215358511788132
2.60278388570392 0.215564824450254
2.60528415840873 0.215771135650442
2.60778443111353 0.215977445388845
2.61028470381834 0.216183753665078
2.61278497652315 0.216390060479448
2.61528524922795 0.216596365831997
2.61778552193276 0.216802669722519
2.62028579463757 0.217008972151127
2.62278606734237 0.217215273117986
2.62528634004718 0.217421572622818
2.62778661275199 0.217627870665787
2.63028688545679 0.217834167247084
2.6327871581616 0.218040462366282
2.63528743086641 0.218246756023881
2.63778770357121 0.218453048219523
2.64028797627602 0.218659338953344
2.64278824898083 0.218865628225323
2.64528852168564 0.219071916035624
2.64778879439044 0.219278202383983
2.65028906709525 0.219484487270591
2.65278933980006 0.219690770695443
2.65528961250486 0.219897052658489
2.65778988520967 0.220103333159955
2.66029015791448 0.220309612199479
2.66279043061928 0.220515889777289
2.66529070332409 0.220722165893527
2.6677909760289 0.220928440547894
2.6702912487337 0.221134713740611
2.67279152143851 0.221340985471798
2.67529179414332 0.2215472557411
2.67779206684812 0.22175352454876
2.68029233955293 0.221959791894953
2.68279261225774 0.222166057779319
2.68529288496255 0.222372322202212
2.68779315766735 0.22257858516334
2.69029343037216 0.222784846662933
2.69279370307697 0.222991106700931
2.69529397578177 0.223197365277265
2.69779424848658 0.223403622391992
2.70029452119139 0.223609878045274
2.70279479389619 0.223816132237019
2.705295066601 0.224022384967043
2.70779533930581 0.224228636235608
2.71029561201061 0.224434886042644
2.71279588471542 0.224641134388129
2.71529615742023 0.224847381272191
2.71779643012503 0.225053626694603
2.72029670282984 0.22525987065552
2.72279697553465 0.225466113155051
2.72529724823945 0.225672354193016
2.72779752094426 0.225878593769629
2.73029779364907 0.22608483188484
2.73279806635387 0.226291068538494
2.73529833905868 0.226497303730852
2.73779861176349 0.226703537461674
2.7402988844683 0.226909769731087
2.7427991571731 0.227116000539233
2.74529942987791 0.227322229885814
2.74779970258272 0.227528457771228
2.75029997528752 0.227734684195156
2.75280024799233 0.227940909157631
2.75530052069714 0.228147132658904
2.75780079340194 0.228353354698818
2.76030106610675 0.228559575277295
2.76280133881156 0.228765794394569
2.76530161151636 0.228972012050505
2.76780188422117 0.229178228245182
2.77030215692598 0.229384442978549
2.77280242963078 0.229590656250707
2.77530270233559 0.22979686806157
2.7778029750404 0.230003078411094
2.7803032477452 0.230209287299438
2.78280352045001 0.2304154947265
2.78530379315482 0.23062170069241
2.78780406585963 0.230827905197096
2.79030433856443 0.231034108240515
2.79280461126924 0.231240309822908
2.79530488397405 0.231446509943979
2.79780515667885 0.23165270860386
2.80030542938366 0.231858905802618
2.80280570208847 0.232065101540243
2.80530597479327 0.232271295816709
2.80780624749808 0.232477488632107
2.81030652020289 0.232683679986387
2.81280679290769 0.2328898698795
2.8153070656125 0.233096058311624
2.81780733831731 0.233302245282516
2.82030761102211 0.23350843079232
2.82280788372692 0.233714614841254
2.82530815643173 0.233920797428937
2.82780842913653 0.234126978555679
2.83030870184134 0.234333158221354
2.83280897454615 0.234539336426018
2.83530924725096 0.234745513169692
2.83780951995576 0.234951688452284
2.84030979266057 0.235157862273873
2.84281006536538 0.235364034634628
2.84531033807018 0.23557020553428
2.84781061077499 0.235776374973071
2.8503108834798 0.23598254295095
2.8528111561846 0.236188709467719
2.85531142888941 0.236394874523683
2.85781170159422 0.236601038118728
2.86031197429902 0.236807200252741
2.86281224700383 0.237013360926028
2.86531251970864 0.237219520138368
2.86781279241344 0.237425677889789
2.87031306511825 0.237631834180291
2.87281333782306 0.237837989009989
2.87531361052786 0.238044142378811
2.87781388323267 0.238250294286829
2.88031415593748 0.238456444734005
2.88281442864228 0.238662593720392
2.88531470134709 0.238868741246023
2.8878149740519 0.239074887310714
2.89031524675671 0.239281031914594
2.89281551946151 0.239487175057853
2.89531579216632 0.239693316740251
2.89781606487113 0.239899456961886
2.90031633757593 0.240105595722945
2.90281661028074 0.240311733023077
2.90531688298555 0.24051786886249
2.90781715569035 0.240724003241354
2.91031742839516 0.240930136159356
2.91281770109997 0.241136267616831
2.91531797380477 0.241342397613536
2.91781824650958 0.241548526149501
2.92031851921439 0.241754653224852
2.92281879191919 0.241960778839562
2.925319064624 0.242166902993652
2.92781933732881 0.242373025687101
2.93031961003362 0.242579146919816
2.93281988273842 0.24278526669206
2.93532015544323 0.242991385003648
2.93782042814804 0.243197501854581
2.94032070085284 0.243403617244994
2.94282097355765 0.243609731174793
2.94532124626246 0.243815843644214
2.94782151896726 0.244021954652894
2.95032179167207 0.244228064201103
2.95282206437688 0.24443417228882
2.95532233708168 0.244640278915945
2.95782260978649 0.244846384082628
2.9603228824913 0.245052487788882
2.9628231551961 0.245258590034496
2.96532342790091 0.245464690819865
2.96782370060572 0.24567079014453
2.97032397331052 0.245876888008766
2.97282424601533 0.246082984412723
2.97532451872014 0.246289079356082
2.97782479142495 0.246495172839168
2.98032506412975 0.246701264861663
2.98282533683456 0.246907355423794
2.98532560953937 0.247113444525645
2.98782588224417 0.247319532167026
2.99032615494898 0.247525618347964
2.99282642765379 0.247731703068702
2.99532670035859 0.247937786328947
2.9978269730634 0.248143868129027
3.00032724576821 0.248349948468686
3.00282751847301 0.248556027347917
3.00532779117782 0.248762104766946
3.00782806388263 0.248968180725683
3.01032833658743 0.249174255224133
3.01282860929224 0.249380328262191
3.01532888199705 0.249586399840112
3.01782915470185 0.249792469957768
3.02032942740666 0.249998538615145
3.02282970011147 0.250204605812236
3.02532997281627 0.250410671549254
3.02783024552108 0.250616735825979
3.03033051822589 0.250822798642474
3.0328307909307 0.251028859998719
3.0353310636355 0.251234919894749
3.03783133634031 0.251440978330763
3.04033160904512 0.25164703530654
3.04283188174992 0.25185309082223
3.04533215445473 0.252059144877677
3.04783242715954 0.252265197473029
3.05033269986434 0.252471248608273
3.05283297256915 0.252677298283388
3.05533324527396 0.252883346498336
3.05783351797876 0.253089393253219
3.06033379068357 0.253295438548015
3.06283406338838 0.253501482382696
3.06533433609318 0.253707524757438
3.06783460879799 0.253913565672057
3.0703348815028 0.254119605126689
3.0728351542076 0.254325643121255
3.07533542691241 0.25453167965577
3.07783569961722 0.254737714730311
3.08033597232203 0.254943748344886
3.08283624502683 0.255149780499444
3.08533651773164 0.255355811194143
3.08783679043645 0.255561840428683
3.09033706314125 0.255767868203257
3.09283733584606 0.255973894518014
3.09533760855087 0.256179919372713
3.09783788125567 0.256385942767473
3.10033815396048 0.256591964702494
3.10283842666529 0.256797985177485
3.10533869937009 0.257004004192602
3.1078389720749 0.257210021747838
3.11033924477971 0.257416037843115
3.11283951748451 0.257622052478567
3.11533979018932 0.257828065654145
3.11784006289413 0.25803407736985
3.12034033559893 0.258240087625907
3.12284060830374 0.258446096422006
3.12534088100855 0.258652103758259
3.12784115371336 0.258858109634872
3.13034142641816 0.259064114051547
3.13284169912297 0.259270117008427
3.13534197182778 0.259476118505702
3.13784224453258 0.259682118543054
3.14034251723739 0.259888117120816
3.1428427899422 0.26009411423874
3.145343062647 0.260300109896924
3.14784333535181 0.260506104095384
3.15034360805662 0.260712096834126
3.15284388076142 0.260918088113179
3.15534415346623 0.261124077932557
3.15784442617104 0.261330066292331
3.16034469887584 0.261536053192266
3.16284497158065 0.261742038632583
3.16534524428546 0.261948022613332
3.16784551699026 0.262154005134327
3.17034578969507 0.262359986195882
3.17284606239988 0.26256596579767
3.17534633510469 0.262771943939825
3.17784660780949 0.262977920622603
3.1803468805143 0.263183895845536
3.18284715321911 0.263389869608979
3.18534742592391 0.263595841912981
3.18784769862872 0.263801812757343
3.19034797133353 0.264007782142158
3.19284824403833 0.264213750067462
3.19534851674314 0.264419716533361
3.19784878944795 0.264625681539563
3.20034906215275 0.264831645086375
3.20284933485756 0.265037607173532
3.20534960756237 0.265243567801271
3.20784988026717 0.265449526969668
3.21035015297198 0.265655484678376
3.21285042567679 0.265861440927857
3.21535069838159 0.266067395717769
3.2178509710864 0.266273349048355
3.22035124379121 0.266479300919457
3.22285151649602 0.266685251331118
3.22535178920082 0.266891200283347
3.22785206190563 0.267097147776191
3.23035233461044 0.267303093809787
3.23285260731524 0.267509038383885
3.23535288002005 0.267714981498777
3.23785315272486 0.267920923154158
3.24035342542966 0.26812686335019
3.24285369813447 0.268332802087073
3.24535397083928 0.268538739364466
3.24785424354408 0.268744675182582
3.25035451624889 0.268950609541498
3.2528547889537 0.269156542441031
3.2553550616585 0.269362473881252
3.25785533436331 0.269568403862394
3.26035560706812 0.26977433238411
3.26285587977292 0.269980259446733
3.26535615247773 0.270186185050029
3.26785642518254 0.270392109194063
3.27035669788735 0.270598031878926
3.27285697059215 0.270803953104519
3.27535724329696 0.271009872871062
3.27785751600177 0.271215791178349
3.28035778870657 0.271421708026438
3.28285806141138 0.271627623415313
3.28535833411619 0.271833537345131
3.28785860682099 0.272039449815807
3.2903588795258 0.272245360827242
3.29285915223061 0.27245127037974
3.29535942493541 0.272657178472976
3.29785969764022 0.272863085107119
3.30035997034503 0.273068990282219
3.30286024304983 0.273274893998199
3.30536051575464 0.273480796255143
3.30786078845945 0.273686697053037
3.31036106116425 0.273892596391995
3.31286133386906 0.27409849427174
3.31536160657387 0.274304390692542
3.31786187927867 0.274510285654223
3.32036215198348 0.274716179157018
3.32286242468829 0.274922071200749
3.3253626973931 0.275127961785572
3.3278629700979 0.275333850911437
3.33036324280271 0.275539738578225
3.33286351550752 0.275745624786055
3.33536378821232 0.275951509535069
3.33786406091713 0.276157392824977
3.34036433362194 0.276363274656177
3.34286460632674 0.276569155028355
3.34536487903155 0.276775033941554
3.34786515173636 0.276980911395967
3.35036542444116 0.27718678739145
3.35286569714597 0.277392661928019
3.35536596985078 0.277598535005787
3.35786624255558 0.277804406624746
3.36036651526039 0.278010276784833
3.3628667879652 0.278216145486056
3.36536706067001 0.278422012728427
3.36786733337481 0.278627878512033
3.37036760607962 0.278833742836873
3.37286787878443 0.279039605702977
3.37536815148923 0.279245467110201
3.37786842419404 0.279451327058659
3.38036869689885 0.279657185548352
3.38286896960365 0.279863042579272
3.38536924230846 0.280068898151534
3.38786951501327 0.280274752264944
3.39036978771807 0.280480604919667
3.39287006042288 0.280686456115824
3.39537033312769 0.280892305853143
3.39787060583249 0.281098154131833
3.4003708785373 0.281304000951863
3.40287115124211 0.281509846313284
3.40537142394691 0.281715690215997
3.40787169665172 0.281921532660121
3.41037196935653 0.282127373645501
3.41287224206134 0.282333213172308
3.41537251476614 0.282539051240505
3.41787278747095 0.282744887850043
3.42037306017576 0.28295072300098
3.42287333288056 0.28315655669337
3.42537360558537 0.283362388927145
3.42787387829018 0.28356821970241
3.43037415099498 0.283774049019129
3.43287442369979 0.283979876877218
3.4353746964046 0.284185703276883
3.4378749691094 0.284391528218052
3.44037524181421 0.28459735170059
3.44287551451902 0.284803173724768
3.44537578722382 0.285008994290415
3.44787605992863 0.285214813397509
3.45037633263344 0.285420631046215
3.45287660533824 0.285626447236361
3.45537687804305 0.285832261968224
3.45787715074786 0.286038075241528
3.46037742345266 0.286243887056344
3.46287769615747 0.286449697412898
3.46537796886228 0.286655506310936
3.46787824156709 0.286861313750656
3.47037851427189 0.287067119731972
3.4728787869767 0.287272924254836
3.47537905968151 0.287478727319424
3.47787933238631 0.287684528925659
3.48037960509112 0.287890329073576
3.48287987779593 0.28809612776304
3.48538015050073 0.288301924994343
3.48788042320554 0.288507720767122
3.49038069591035 0.288713515081596
3.49288096861515 0.288919307937967
3.49538124131996 0.289125099335898
3.49788151402477 0.28933088927559
3.50038178672957 0.289536677757148
3.50288205943438 0.289742464780304
3.50538233213919 0.289948250345375
3.50788260484399 0.290154034452094
3.5103828775488 0.290359817100708
3.51288315025361 0.290565598291039
3.51538342295842 0.290771378023138
3.51788369566322 0.290977156297039
3.52038396836803 0.2911829331128
3.52288424107284 0.291388708470357
3.52538451377764 0.291594482369732
3.52788478648245 0.291800254811093
3.53038505918726 0.292006025794166
3.53288533189206 0.292211795319147
3.53538560459687 0.292417563386103
3.53788587730168 0.292623329994775
3.54038615000648 0.292829095145379
3.54288642271129 0.293034858838055
3.5453866954161 0.293240621072485
3.5478869681209 0.293446381848881
3.55038724082571 0.293652141167335
3.55288751353052 0.2938578990276
3.55538778623532 0.294063655429987
3.55788805894013 0.29426941037422
3.56038833164494 0.29447516386044
3.56288860434975 0.294680915888812
3.56538887705455 0.294886666459007
3.56788914975936 0.295092415571212
3.57038942246417 0.295298163225631
3.57288969516897 0.29550390942206
3.57538996787378 0.295709654160419
3.57789024057859 0.295915397440893
3.58039051328339 0.296121139263477
3.5828907859882 0.296326879627969
3.58539105869301 0.296532618534712
3.58789133139781 0.29673835598355
3.59039160410262 0.296944091974396
3.59289187680743 0.297149826507344
3.59539214951223 0.297355559582513
3.59789242221704 0.297561291199727
3.60039269492185 0.297767021359192
3.60289296762665 0.297972750060872
3.60539324033146 0.298178477304646
3.60789351303627 0.298384203090592
3.61039378574108 0.298589927418668
3.61289405844588 0.298795650288945
3.61539433115069 0.299001371701529
3.6178946038555 0.299207091656257
3.6203948765603 0.299412810153299
3.62289514926511 0.29961852719255
3.62539542196992 0.299824242774037
3.62789569467472 0.300029956897795
3.63039596737953 0.300235669563911
3.63289624008434 0.30044138077222
3.63539651278914 0.30064709052288
3.63789678549395 0.300852798815839
3.64039705819876 0.301058505651064
3.64289733090356 0.301264211028752
3.64539760360837 0.301469914948711
3.64789787631318 0.301675617411092
3.65039814901798 0.301881318415674
3.65289842172279 0.302087017962585
3.6553986944276 0.302292716052065
3.65789896713241 0.302498412683782
3.66039923983721 0.302704107857863
3.66289951254202 0.302909801574522
3.66539978524683 0.303115493833516
3.66790005795163 0.303321184634939
3.67040033065644 0.30352687397879
3.67290060336125 0.303732561865068
3.67540087606605 0.303938248293932
3.67790114877086 0.304143933265188
3.68040142147567 0.304349616779035
3.68290169418047 0.304555298835155
3.68540196688528 0.304760979433944
3.68790223959009 0.304966658575111
3.69040251229489 0.305172336258856
3.6929027849997 0.305378012485235
3.69540305770451 0.30558368725405
3.69790333040931 0.305789360565377
3.70040360311412 0.305995032419254
3.70290387581893 0.306200702815893
3.70540414852374 0.306406371755088
3.70790442122854 0.306612039236768
3.71040469393335 0.306817705261068
3.71290496663816 0.307023369828066
3.71540523934296 0.307229032937649
3.71790551204777 0.307434694589851
3.72040578475258 0.307640354784674
3.72290605745738 0.307846013522195
3.72540633016219 0.308051670802307
3.727906602867 0.308257326625139
3.7304068755718 0.308462980990754
3.73290714827661 0.308668633898932
3.73540742098142 0.308874285349937
3.73790769368622 0.30907993534354
3.74040796639103 0.309285583879863
3.74290823909584 0.309491230958947
3.74540851180064 0.309696876580865
3.74790878450545 0.309902520745517
3.75040905721026 0.310108163452952
3.75290932991506 0.310313804703078
3.75540960261987 0.310519444496101
3.75790987532468 0.310725082831908
3.76041014802949 0.310930719710456
3.76291042073429 0.311136355131872
3.7654106934391 0.311341989096121
3.76791096614391 0.311547621603246
3.77041123884871 0.31175325265324
3.77291151155352 0.31195888224601
3.77541178425833 0.312164510381571
3.77791205696313 0.312370137060157
3.78041232966794 0.312575762281533
3.78291260237275 0.312781386045863
3.78541287507755 0.312987008353183
3.78791314778236 0.313192629203414
3.79041342048717 0.313398248596648
3.79291369319197 0.313603866532766
3.79541396589678 0.313809483011816
3.79791423860159 0.314015098033863
3.80041451130639 0.314220711598765
3.8029147840112 0.314426323706783
3.80541505671601 0.314631934357813
3.80791532942082 0.31483754355169
3.81041560212562 0.315043151288762
3.81291587483043 0.31524875756881
3.81541614753524 0.315454362391897
3.81791642024004 0.315659965758051
3.82041669294485 0.315865567667302
3.82291696564966 0.316071168119493
3.82541723835446 0.316276767114815
3.82791751105927 0.316482364653325
3.83041778376408 0.316687960734797
3.83291805646888 0.316893555359478
3.83541832917369 0.317099148527284
3.8379186018785 0.317304740238256
3.8404188745833 0.317510330492269
3.84291914728811 0.317715919289498
3.84541941999292 0.317921506629766
3.84791969269773 0.318127092513272
3.85041996540253 0.318332676939981
3.85292023810734 0.318538259909829
3.85542051081215 0.318743841422872
3.85792078351695 0.318949421479239
3.86042105622176 0.319155000078709
3.86292132892657 0.319360577221516
3.86542160163137 0.319566152907612
3.86792187433618 0.319771727136789
3.87042214704099 0.319977299909404
3.87292241974579 0.320182871225249
3.8754226924506 0.320388441084283
3.87792296515541 0.320594009486769
3.88042323786021 0.320799576432449
3.88292351056502 0.321005141921411
3.88542378326983 0.321210705953881
3.88792405597463 0.321416268529532
3.89042432867944 0.321621829648528
3.89292460138425 0.321827389310968
3.89542487408905 0.322032947516661
3.89792514679386 0.322238504265904
3.90042541949867 0.322444059558386
3.90292569220348 0.32264961339424
3.90542596490828 0.322855165773724
3.90792623761309 0.323060716696538
3.9104265103179 0.323266266162705
3.9129267830227 0.323471814172386
3.91542705572751 0.323677360725462
3.91792732843232 0.323882905821996
3.92042760113712 0.324088449462131
3.92292787384193 0.32429399164559
3.92542814654674 0.324499532372656
3.92792841925154 0.324705071643208
3.93042869195635 0.324910609457319
3.93292896466116 0.325116145814881
3.93542923736596 0.325321680715945
3.93792951007077 0.325527214160587
3.94042978277558 0.325732746148681
3.94293005548038 0.32593827668039
3.94543032818519 0.32614380575577
3.94793060089 0.326349333374623
3.95043087359481 0.32655485953709
3.95293114629961 0.326760384243229
3.95543141900442 0.326965907492998
3.95793169170923 0.327171429286281
3.96043196441403 0.327376949623293
3.96293223711884 0.327582468503984
3.96543250982365 0.327787985928303
3.96793278252845 0.327993501896216
3.97043305523326 0.328199016407943
3.97293332793807 0.328404529463292
3.97543360064287 0.328610041062277
3.97793387334768 0.328815551205089
3.98043414605249 0.329021059891588
3.98293441875729 0.329226567121751
3.9854346914621 0.32943207289577
3.98793496416691 0.329637577213447
3.99043523687171 0.329843080074923
3.99293550957652 0.330048581480156
3.99543578228133 0.330254081429189
3.99793605498614 0.330459579922092
4.00043632769094 0.330665076958681
4.00293660039575 0.330870572539219
4.00543687310056 0.331076066663407
4.00793714580536 0.331281559331416
4.01043741851017 0.331487050543423
4.01293769121498 0.331692540299095
4.01543796391978 0.331898028598701
4.01793823662459 0.332103515442256
4.0204385093294 0.332309000829603
4.0229387820342 0.332514484760829
4.02543905473901 0.332719967236024
4.02793932744382 0.332925448255175
4.03043960014862 0.333130927818267
4.03293987285343 0.333336405925266
4.03544014555824 0.333541882576199
4.03794041826304 0.33374735777101
4.04044069096785 0.333952831509833
4.04294096367266 0.334158303792641
4.04544123637747 0.334363774619433
4.04794150908227 0.334569243990209
4.05044178178708 0.334774711904977
4.05294205449189 0.334980178363864
4.05544232719669 0.335185643366664
4.0579425999015 0.335391106913683
4.06044287260631 0.335596569004601
4.06294314531111 0.335802029639574
4.06544341801592 0.336007488818623
4.06794369072073 0.336212946541821
4.07044396342553 0.336418402809052
4.07294423613034 0.336623857620467
4.07544450883515 0.336829310975993
4.07794478153995 0.337034762875568
4.08044505424476 0.337240213319312
4.08294532694957 0.337445662307211
4.08544559965437 0.337651109839221
4.08794587235918 0.337856555915501
4.09044614506399 0.338062000535892
4.0929464177688 0.338267443700417
4.0954466904736 0.338472885409161
4.09794696317841 0.338678325662073
4.10044723588322 0.33888376445929
4.10294750858802 0.339089201800711
4.10544778129283 0.339294637686429
4.10794805399764 0.339500072116266
4.11044832670244 0.339705505090322
4.11294859940725 0.339910936608653
4.11544887211206 0.340116366671488
4.11794914481686 0.340321795278435
4.12044941752167 0.34052722242977
4.12294969022648 0.340732648125339
4.12544996293128 0.340938072365311
4.12795023563609 0.341143495149502
4.1304505083409 0.341348916478161
4.1329507810457 0.341554336351066
4.13545105375051 0.34175975476834
4.13795132645532 0.341965171730017
4.14045159916012 0.342170587236104
4.14295187186493 0.34237600128651
4.14545214456974 0.342581413881469
4.14795241727455 0.342786825020646
4.15045268997935 0.342992234704262
4.15295296268416 0.34319764293236
4.15545323538897 0.343403049704989
4.15795350809377 0.343608455021979
4.16045378079858 0.343813858883458
4.16295405350339 0.344019261289411
4.16545432620819 0.344224662239832
4.167954598913 0.344430061734748
4.17045487161781 0.344635459774267
4.17295514432261 0.344840856358196
4.17545541702742 0.345046251486608
4.17795568973223 0.345251645159614
4.18045596243703 0.34545703737718
4.18295623514184 0.345662428139221
4.18545650784665 0.3458678174459
4.18795678055146 0.346073205297145
4.19045705325626 0.346278591692993
4.19295732596107 0.346483976633401
4.19545759866588 0.34668936011839
4.19795787137068 0.346894742147974
4.20045814407549 0.347100122722296
4.2029584167803 0.347305501841277
4.2054586894851 0.34751087950476
4.20795896218991 0.347716255713003
4.21045923489472 0.347921630465855
4.21295950759952 0.348127003763516
4.21545978030433 0.348332375605786
4.21796005300914 0.348537745992708
4.22046032571394 0.34874311492441
4.22296059841875 0.348948482400829
4.22546087112356 0.349153848421992
4.22796114382836 0.349359212987871
4.23046141653317 0.349564576098579
4.23296168923798 0.349769937753877
4.23546196194278 0.349975297954011
4.23796223464759 0.350180656699038
4.2404625073524 0.350386013988711
4.2429627800572 0.350591369823192
4.24546305276201 0.350796724202631
4.24796332546682 0.351002077126758
4.25046359817163 0.351207428595707
4.25296387087643 0.351412778609586
4.25546414358124 0.351618127168265
4.25796441628605 0.35182347427196
4.26046468899085 0.352028819920356
4.26296496169566 0.352234164113653
4.26546523440047 0.352439506851823
4.26796550710527 0.352644848135014
4.27046577981008 0.352850187963028
4.27296605251489 0.353055526336
4.27546632521969 0.353260863253922
4.2779665979245 0.353466198716795
4.28046687062931 0.353671532724654
4.28296714333411 0.353876865277456
4.28546741603892 0.35408219637533
4.28796768874373 0.354287526018076
4.29046796144854 0.354492854205766
4.29296823415334 0.35469818093857
4.29546850685815 0.35490350621636
4.29796877956296 0.355108830039093
4.30046905226776 0.355314152407075
4.30296932497257 0.355519473319951
4.30546959767738 0.35572479277787
4.30796987038218 0.355930110780974
4.31047014308699 0.356135427329043
4.3129704157918 0.356340742422226
4.3154706884966 0.356546056060665
4.31797096120141 0.356751368244062
4.32047123390622 0.356956678972601
4.32297150661102 0.357161988246311
4.32547177931583 0.357367296065149
4.32797205202064 0.35757260242908
4.33047232472545 0.35777790733836
4.33297259743025 0.357983210792604
4.33547287013506 0.358188512792069
4.33797314283987 0.358393813336789
4.34047341554467 0.358599112426724
4.34297368824948 0.358804410061822
4.34547396095429 0.359009706242233
4.34797423365909 0.359215000967758
4.3504745063639 0.359420294238625
4.35297477906871 0.35962558605469
4.35547505177351 0.359830876415991
4.35797532447832 0.360036165322605
4.36047559718313 0.360241452774531
4.36297586988793 0.360446738771749
4.36547614259274 0.360652023314223
4.36797641529755 0.360857306402139
4.37047668800235 0.361062588035296
4.37297696070716 0.361267868213858
4.37547723341197 0.36147314693774
4.37797750611677 0.361678424206943
4.38047777882158 0.36188370002148
4.38297805152639 0.362088974381436
4.38547832423119 0.362294247286819
4.387978596936 0.362499518737614
4.39047886964081 0.362704788733843
4.39297914234562 0.362910057275428
4.39547941505042 0.363115324362568
4.39797968775523 0.363320589995027
4.40047996046004 0.363525854172963
4.40298023316484 0.363731116896453
4.40548050586965 0.363936378165278
4.40798077857446 0.364141637979756
4.41048105127926 0.364346896339548
4.41298132398407 0.364552153244887
4.41548159668888 0.364757408695837
4.41798186939368 0.364962662692221
4.42048214209849 0.365167915234132
4.4229824148033 0.365373166321646
4.4254826875081 0.365578415954644
4.42798296021291 0.365783664133225
4.43048323291772 0.36598891085751
4.43298350562253 0.366194156127229
4.43548377832733 0.366399399942551
4.43798405103214 0.366604642303621
4.44048432373695 0.366809883210145
4.44298459644175 0.367015122662295
4.44548486914656 0.367220360660255
4.44798514185137 0.367425597203699
4.45048541455617 0.367630832292988
4.45298568726098 0.367836065927762
4.45548595996579 0.368041298108189
4.45798623267059 0.368246528834476
4.4604865053754 0.368451758106346
4.46298677808021 0.36865698592392
4.46548705078501 0.368862212287262
4.46798732348982 0.3690674371963
4.47048759619463 0.369272660651092
4.47298786889943 0.369477882651758
4.47548814160424 0.369683103198064
4.47798841430905 0.36988832229013
4.48048868701385 0.370093539928071
4.48298895971866 0.370298756111659
4.48548923242347 0.370503970841185
4.48798950512828 0.370709184116613
4.49048977783308 0.370914395937689
4.49299005053789 0.371119606304582
4.4954903232427 0.371324815217413
4.4979905959475 0.37153002267609
4.50049086865231 0.371735228680741
4.50299114135712 0.371940433231046
4.50549141406192 0.372145636327296
4.50799168676673 0.372350837969456
4.51049195947154 0.372556038157448
4.51299223217634 0.372761236891407
4.51549250488115 0.372966434171431
4.51799277758596 0.373171629997245
4.52049305029076 0.373376824369004
4.52299332299557 0.373582017286807
4.52549359570038 0.373787208750528
4.52799386840518 0.37399239876013
4.53049414110999 0.374197587315841
4.5329944138148 0.374402774417597
4.53549468651961 0.374607960065326
4.53799495922441 0.374813144259058
4.54049523192922 0.375018326998834
4.54299550463403 0.375223508284698
4.54549577733883 0.375428688116585
4.54799605004364 0.375633866494447
4.55049632274845 0.375839043418395
4.55299659545325 0.376044218888552
4.55549686815806 0.376249392904633
4.55799714086287 0.376454565466908
4.56049741356767 0.376659736575348
4.56299768627248 0.37686490622977
4.56549795897729 0.377070074430485
4.56799823168209 0.377275241177202
4.5704985043869 0.377480406470077
4.57299877709171 0.377685570309268
4.57549904979652 0.377890732694489
4.57799932250132 0.378095893625854
4.58049959520613 0.378301053103492
4.58299986791094 0.378506211127437
4.58550014061574 0.37871136769747
4.58800041332055 0.378916522813881
4.59050068602536 0.37912167647638
4.59300095873016 0.379326828685116
4.59550123143497 0.379531979440188
4.59800150413978 0.379737128741425
4.60050177684458 0.379942276589048
4.60300204954939 0.380147422982972
4.6055023222542 0.380352567923048
4.608002594959 0.380557711409487
4.61050286766381 0.380762853442356
4.61300314036862 0.380967994021432
4.61550341307342 0.381173133146952
4.61800368577823 0.381378270818722
4.62050395848304 0.381583407036885
4.62300423118784 0.381788541801441
4.62550450389265 0.381993675112398
4.62800477659746 0.382198806969633
4.63050504930227 0.382403937373454
4.63300532200707 0.382609066323653
4.63550559471188 0.382814193820174
4.63800586741669 0.383019319863102
4.64050614012149 0.383224444452473
4.6430064128263 0.383429567588479
4.64550668553111 0.383634689270721
4.64800695823591 0.38383980949952
4.65050723094072 0.384044928274946
4.65300750364553 0.384250045596673
4.65550777635033 0.384455161464984
4.65800804905514 0.384660275879796
4.66050832175995 0.384865388841078
4.66300859446475 0.385070500349059
4.66550886716956 0.385275610403404
4.66800913987437 0.385480719004462
4.67050941257917 0.385685826151942
4.67300968528398 0.385890931846063
4.67550995798879 0.386096036086784
4.6780102306936 0.386301138874018
4.6805105033984 0.386506240207858
4.68301077610321 0.386711340088432
4.68551104880802 0.386916438515584
4.68801132151282 0.387121535489399
4.69051159421763 0.387326631009792
4.69301186692244 0.387531725076848
4.69551213962724 0.387736817690723
4.69801241233205 0.387941908851097
4.70051268503686 0.38814699855817
4.70301295774166 0.388352086812063
4.70551323044647 0.388557173612554
4.70801350315128 0.388762258959773
4.71051377585608 0.388967342853753
4.71301404856089 0.389172425294475
4.7155143212657 0.389377506281996
4.7180145939705 0.389582585816193
4.72051486667531 0.389787663897245
4.72301513938012 0.389992740524917
4.72551541208492 0.390197815699466
4.72801568478973 0.390402889420876
4.73051595749454 0.390607961689113
4.73301623019935 0.390813032504212
4.73551650290415 0.391018101865981
4.73801677560896 0.391223169774662
4.74051704831377 0.391428236230176
4.74301732101857 0.391633301232702
4.74551759372338 0.391838364781968
4.74801786642819 0.392043426878239
4.75051813913299 0.392248487521258
4.7530184118378 0.392453546711224
4.75551868454261 0.392658604448137
4.75801895724741 0.392863660731948
4.76051922995222 0.393068715562656
4.76301950265703 0.393273768940354
4.76551977536183 0.393478820865049
4.76802004806664 0.393683871336634
4.77052032077145 0.393888920355181
4.77302059347626 0.394093967920867
4.77552086618106 0.394299014033393
4.77802113888587 0.394504058692952
4.78052141159068 0.394709101899636
4.78302168429548 0.394914143653232
4.78552195700029 0.395119183954037
4.7880222297051 0.395324222801719
4.7905225024099 0.395529260196462
4.79302277511471 0.395734296138322
4.79552304781952 0.395939330627279
4.79802332052432 0.396144363663446
4.80052359322913 0.396349395246574
4.80302386593394 0.396554425376827
4.80552413863874 0.396759454054234
4.80802441134355 0.396964481278708
4.81052468404836 0.397169507050329
4.81302495675316 0.397374531369131
4.81552522945797 0.39757955423508
4.81802550216278 0.397784575648195
4.82052577486759 0.397989595608472
4.82302604757239 0.398194614116015
4.8255263202772 0.398399631170776
4.82802659298201 0.39860464677281
4.83052686568681 0.398809660921984
4.83302713839162 0.399014673618396
4.83552741109643 0.39921968486199
4.83802768380123 0.399424694652843
4.84052795650604 0.399629702990971
4.84302822921085 0.39983470987648
4.84552850191565 0.400039715309155
4.84802877462046 0.400244719289098
4.85052904732527 0.400449721816443
4.85302932003007 0.400654722891026
4.85552959273488 0.400859722513005
4.85802986543969 0.401064720682385
4.86053013814449 0.401269717398982
4.8630304108493 0.401474712662974
4.86553068355411 0.40167970647439
4.86803095625891 0.401884698833115
4.87053122896372 0.402089689739348
4.87303150166853 0.402294679192977
4.87553177437334 0.402499667193943
4.87803204707814 0.402704653742397
4.88053231978295 0.402909638838139
4.88303259248776 0.403114622481439
4.88553286519256 0.403319604672234
4.88803313789737 0.403524585410366
4.89053341060218 0.403729564696093
4.89303368330698 0.403934542529235
4.89553395601179 0.404139518909808
4.8980342287166 0.404344493837968
4.9005345014214 0.404549467313615
4.90303477412621 0.404754439336806
4.90553504683102 0.404959409907505
4.90803531953582 0.405164379025678
4.91053559224063 0.405369346691614
4.91303586494544 0.405574312904946
4.91553613765025 0.405779277665999
4.91803641035505 0.405984240974433
4.92053668305986 0.406189202830518
4.92303695576467 0.406394163234282
4.92553722846947 0.406599122185561
4.92803750117428 0.406804079684534
4.93053777387909 0.407009035731058
4.93303804658389 0.407213990325353
4.9355383192887 0.407418943467221
4.93803859199351 0.407623895156753
4.94053886469831 0.407828845393922
4.94303913740312 0.408033794178969
4.94553941010793 0.408238741511553
4.94803968281273 0.408443687391895
4.95053995551754 0.408648631819929
4.95304022822235 0.408853574795643
4.95554050092715 0.40905851631927
4.95804077363196 0.409263456390562
4.96054104633677 0.409468395009583
4.96304131904157 0.409673332176446
4.96554159174638 0.409878267890946
4.96804186445119 0.410083202153281
4.970542137156 0.410288134963508
4.9730424098608 0.410493066321521
4.97554268256561 0.410697996227285
4.97804295527042 0.410902924681054
4.98054322797522 0.411107851682495
4.98304350068003 0.411312777231821
4.98554377338484 0.411517701329146
4.98804404608964 0.411722623974242
4.99054431879445 0.411927545167245
4.99304459149926 0.412132464908147
4.99554486420406 0.412337383196927
4.99804513690887 0.412542300033564
5.00054540961368 0.412747215418186
5.00304568231848 0.412952129350764
5.00554595502329 0.413157041831127
5.0080462277281 0.413361952859525
5.0105465004329 0.413566862435886
5.01304677313771 0.413771770560238
5.01554704584252 0.413976677232682
5.01804731854733 0.41418158245304
5.02054759125213 0.414386486221339
5.02304786395694 0.414591388537723
5.02554813666175 0.414796289402169
5.02804840936655 0.415001188814692
5.03054868207136 0.415206086775108
5.03304895477617 0.415410983283792
5.03554922748097 0.415615878340382
5.03804950018578 0.415820771945135
5.04054977289059 0.416025664097887
5.04305004559539 0.416230554798823
5.0455503183002 0.416435444047842
5.04805059100501 0.41664033184491
5.05055086370981 0.416845218190126
5.05305113641462 0.417050103083476
5.05555140911943 0.417254986525066
5.05805168182424 0.417459868514769
5.06055195452904 0.417664749052676
5.06305222723385 0.417869628138753
5.06555249993866 0.418074505772928
5.06805277264346 0.418279381955408
5.07055304534827 0.418484256686028
5.07305331805308 0.418689129964953
5.07555359075788 0.418894001792111
5.07805386346269 0.419098872167432
5.0805541361675 0.419303741090957
5.0830544088723 0.419508608562893
5.08555468157711 0.419713474583112
5.08805495428192 0.419918339151529
5.09055522698672 0.4201232022683
5.09305549969153 0.420328063933304
5.09555577239634 0.420532924146627
5.09805604510114 0.42073778290829
5.10055631780595 0.420942640218414
5.10305659051076 0.421147496076777
5.10555686321556 0.421352350483495
5.10805713592037 0.421557203438589
5.11055740862518 0.421762054941979
5.11305768132998 0.421966904993809
5.11555795403479 0.422171753594156
5.1180582267396 0.422376600742766
5.12055849944441 0.422581446439935
5.12305877214921 0.422786290685465
5.12555904485402 0.422991133479499
5.12805931755883 0.423195974821894
5.13055959026363 0.423400814712693
5.13305986296844 0.423605653152144
5.13556013567325 0.423810490139907
5.13806040837805 0.42401532567613
5.14056068108286 0.424220159761063
5.14306095378767 0.424424992394421
5.14556122649247 0.424629823576311
5.14806149919728 0.424834653306625
5.15056177190209 0.425039481585479
5.15306204460689 0.425244308413028
5.1555623173117 0.425449133789009
5.15806259001651 0.425653957713678
5.16056286272132 0.425858780186822
5.16306313542612 0.426063601208547
5.16556340813093 0.426268420778904
5.16806368083574 0.426473238897913
5.17056395354054 0.426678055565567
5.17306422624535 0.426882870781775
5.17556449895016 0.427087684546663
5.17806477165496 0.427292496860147
5.18056504435977 0.427497307722312
5.18306531706458 0.427702117133158
5.18556558976938 0.427906925092813
5.18806586247419 0.428111731601163
5.190566135179 0.428316536658144
5.1930664078838 0.428521340263785
5.19556668058861 0.428726142418178
5.19806695329342 0.428930943121351
5.20056722599822 0.42913574237329
5.20306749870303 0.429340540173904
5.20556777140784 0.429545336523397
5.20806804411265 0.429750131421585
5.21056831681745 0.429954924868532
5.21306858952226 0.430159716864289
5.21556886222707 0.430364507409024
5.21806913493187 0.430569296502419
5.22056940763668 0.430774084144709
5.22306968034149 0.430978870335821
5.22556995304629 0.431183655075699
5.2280702257511 0.431388438364621
5.23057049845591 0.431593220202252
5.23307077116071 0.431798000588749
5.23557104386552 0.432002779524268
5.23807131657033 0.432207557008702
5.24057158927513 0.432412333041938
5.24307186197994 0.432617107624125
5.24557213468475 0.43282188075527
5.24807240738955 0.433026652435302
5.25057268009436 0.433231422664292
5.25307295279917 0.433436191442361
5.25557322550397 0.433640958769367
5.25807349820878 0.43384572464543
5.26057377091359 0.434050489070273
5.2630740436184 0.43425525204438
5.2655743163232 0.434460013567275
5.26807458902801 0.434664773639298
5.27057486173282 0.434869532260365
5.27307513443762 0.435074289430389
5.27557540714243 0.435279045149464
5.27807567984724 0.435483799417604
5.28057595255204 0.435688552234893
5.28307622525685 0.43589330360119
5.28557649796166 0.436098053516702
5.28807677066646 0.436302801981284
5.29057704337127 0.436507548994875
5.29307731607608 0.436712294557772
5.29557758878088 0.436917038669677
5.29807786148569 0.437121781330852
5.3005781341905 0.437326522541134
5.30307840689531 0.437531262300581
5.30557867960011 0.437736000609121
5.30807895230492 0.437940737466846
5.31057922500973 0.438145472873792
5.31307949771453 0.438350206830044
5.31557977041934 0.43855493933544
5.31808004312415 0.438759670390056
5.32058031582895 0.438964399993885
5.32308058853376 0.439169128147093
5.32558086123857 0.439373854849471
5.32808113394337 0.43957858010122
5.33058140664818 0.439783303902146
5.33308167935299 0.439988026252458
5.33558195205779 0.440192747152103
5.3380822247626 0.440397466600935
5.34058249746741 0.440602184599186
5.34308277017221 0.440806901146743
5.34558304287702 0.441011616243721
5.34808331558183 0.44121632988989
5.35058358828663 0.441421042085551
5.35308386099144 0.441625752830454
5.35558413369625 0.441830462124805
5.35808440640106 0.442035169968619
5.36058467910586 0.442239876361732
5.36308495181067 0.442444581304251
5.36558522451548 0.442649284796182
5.36808549722028 0.442853986837633
5.37058576992509 0.443058687428561
5.3730860426299 0.44326338656893
5.3755863153347 0.443468084258697
5.37808658803951 0.44367278049797
5.38058686074432 0.443877475286698
5.38308713344912 0.444082168625002
5.38558740615393 0.44428686051279
5.38808767885874 0.444491550950026
5.39058795156354 0.44469623993686
5.39308822426835 0.444900927473157
5.39558849697316 0.445105613559015
5.39808876967796 0.445310298194578
5.40058904238277 0.445514981379645
5.40308931508758 0.445719663114339
5.40558958779239 0.445924343398474
5.40808986049719 0.446129022232249
5.410590133202 0.446333699615685
5.41309040590681 0.446538375548762
5.41559067861161 0.446743050031515
5.41809095131642 0.446947723063751
5.42059122402123 0.447152394645848
5.42309149672603 0.447357064777407
5.42559176943084 0.44756173345867
5.42809204213565 0.44776640068963
5.43059231484045 0.447971066470224
5.43309258754526 0.448175730800621
5.43559286025007 0.448380393680658
5.43809313295487 0.448585055110456
5.44059340565968 0.448789715090072
5.44309367836449 0.448994373619399
5.4455939510693 0.449199030698395
5.4480942237741 0.449403686327251
5.45059449647891 0.449608340505797
5.45309476918372 0.449812993234119
5.45559504188852 0.450017644512393
5.45809531459333 0.450222294340406
5.46059558729814 0.450426942718195
5.46309586000294 0.450631589645788
5.46559613270775 0.450836235123248
5.46809640541256 0.451040879150625
5.47059667811736 0.451245521727827
5.47309695082217 0.451450162854904
5.47559722352698 0.451654802531763
5.47809749623178 0.451859440758518
5.48059776893659 0.452064077535276
5.4830980416414 0.45226871286188
5.4855983143462 0.452473346738429
5.48809858705101 0.452677979164918
5.49059885975582 0.452882610141302
5.49309913246062 0.453087239667717
5.49559940516543 0.453291867744106
5.49809967787024 0.45349649437032
5.50059995057505 0.453701119546544
5.50310022327985 0.453905743272841
5.50560049598466 0.454110365549063
5.50810076868947 0.454314986375351
5.51060104139427 0.454519605751649
5.51310131409908 0.454724223677992
5.51560158680389 0.454928840154324
5.51810185950869 0.455133455180878
5.5206021322135 0.455338068757285
5.52310240491831 0.455542680883767
5.52560267762311 0.455747291560456
5.52810295032792 0.455951900787227
5.53060322303273 0.456156508564121
5.53310349573753 0.456361114890996
5.53560376844234 0.456565719768037
5.53810404114715 0.456770323195229
5.54060431385195 0.456974925172666
5.54310458655676 0.457179525700212
5.54560485926157 0.457384124777917
5.54810513196638 0.457588722405788
5.55060540467118 0.457793318583825
5.55310567737599 0.457997913312028
5.5556059500808 0.458202506590609
5.5581062227856 0.458407098419222
5.56060649549041 0.458611688798079
5.56310676819522 0.458816277727344
5.56560704090002 0.459020865206661
5.56810731360483 0.459225451236222
5.57060758630964 0.45943003581629
5.57310785901444 0.459634618946545
5.57560813171925 0.459839200626931
5.57810840442406 0.460043780857681
5.58060867712886 0.460248359638868
5.58310894983367 0.460452936970221
5.58560922253848 0.460657512852002
5.58810949524328 0.46086208728407
5.59060976794809 0.461066660266468
5.5931100406529 0.46127123179923
5.5956103133577 0.461475801882429
5.59811058606251 0.461680370515971
5.60061085876732 0.461884937699949
5.60311113147213 0.462089503434278
5.60561140417693 0.46229406771905
5.60811167688174 0.462498630554208
5.61061194958655 0.462703191939767
5.61311222229135 0.462907751875882
5.61561249499616 0.463112310362327
5.61811276770097 0.463316867399264
5.62061304040577 0.463521422986751
5.62311331311058 0.463725977124611
5.62561358581539 0.463930529813055
5.62811385852019 0.464135081052099
5.630614131225 0.464339630841472
5.63311440392981 0.46454417918153
5.63561467663461 0.464748726071946
5.63811494933942 0.464953271513124
5.64061522204423 0.465157815504661
5.64311549474904 0.465362358046875
5.64561576745384 0.465566899139652
5.64811604015865 0.465771438782937
5.65061631286346 0.465975976976857
5.65311658556826 0.466180513721326
5.65561685827307 0.466385049016637
5.65811713097788 0.466589582862426
5.66061740368268 0.466794115258899
5.66311767638749 0.466998646205937
5.6656179490923 0.467203175703645
5.6681182217971 0.467407703752031
5.67061849450191 0.46761223035125
5.67311876720672 0.467816755500962
5.67561903991152 0.468021279201551
5.67811931261633 0.468225801452753
5.68061958532114 0.468430322254761
5.68311985802594 0.468634841607326
5.68562013073075 0.468839359510795
5.68812040343556 0.4690438759649
5.69062067614037 0.469248390969717
5.69312094884517 0.46945290452534
5.69562122154998 0.469657416631776
5.69812149425479 0.469861927288981
5.70062176695959 0.470066436497056
5.7031220396644 0.470270944255986
5.70562231236921 0.47047545056558
5.70812258507401 0.470679955426114
5.71062285777882 0.470884458837517
5.71312313048363 0.471088960799783
5.71562340318843 0.471293461312847
5.71812367589324 0.471497960376809
5.72062394859805 0.471702457991661
5.72312422130285 0.471906954157383
5.72562449400766 0.472111448874045
5.72812476671247 0.472315942141655
5.73062503941727 0.472520433960234
5.73312531212208 0.472724924329611
5.73562558482689 0.472929413249936
5.73812585753169 0.473133900721336
5.7406261302365 0.47333838674367
5.74312640294131 0.473542871317022
5.74562667564612 0.473747354441308
5.74812694835092 0.473951836116647
5.75062722105573 0.474156316342849
5.75312749376054 0.474360795120226
5.75562776646534 0.474565272448594
5.75812803917015 0.474769748327851
5.76062831187496 0.474974222758313
5.76312858457976 0.47517869573975
5.76562885728457 0.475383167272234
5.76812912998938 0.475587637355837
5.77062940269418 0.475792105990656
5.77312967539899 0.475996573176431
5.7756299481038 0.476201038913409
5.7781302208086 0.476405503201427
5.78063049351341 0.476609966040556
5.78313076621822 0.476814427430831
5.78563103892303 0.477018887372388
5.78813131162783 0.477223345864999
5.79063158433264 0.47742780290875
5.79313185703745 0.477632258503789
5.79563212974225 0.477836712649896
5.79813240244706 0.478041165347321
5.80063267515187 0.478245616595927
5.80313294785667 0.478450066395837
5.80563322056148 0.478654514746921
5.80813349326629 0.478858961649252
5.81063376597109 0.479063407102792
5.8131340386759 0.47926785110765
5.81563431138071 0.479472293663711
5.81813458408551 0.479676734771068
5.82063485679032 0.479881174429757
5.82313512949513 0.480085612639726
5.82563540219993 0.480290049400978
5.82813567490474 0.480494484713731
5.83063594760955 0.480698918577623
5.83313622031435 0.480903350992911
5.83563649301916 0.481107781959651
5.83813676572397 0.481312211477615
5.84063703842877 0.481516639546967
5.84313731113358 0.481721066167744
5.84563758383839 0.481925491339936
5.8481378565432 0.482129915063496
5.850638129248 0.482334337338457
5.85313840195281 0.482538758164949
5.85563867465762 0.482743177542893
5.85813894736242 0.482947595472304
5.86063922006723 0.483152011953088
5.86313949277204 0.483356426985452
5.86563976547684 0.483560840569112
5.86814003818165 0.483765252704302
5.87064031088646 0.483969663391122
5.87314058359126 0.484174072629337
5.87564085629607 0.484378480419068
5.87814112900088 0.48458288676045
5.88064140170568 0.484787291653255
5.88314167441049 0.484991695097641
5.8856419471153 0.485196097093649
5.88814221982011 0.485400497641166
5.89064249252491 0.48560489674027
5.89314276522972 0.485809294390926
5.89564303793453 0.486013690593282
5.89814331063933 0.486218085347268
5.90064358334414 0.486422478652777
5.90314385604895 0.486626870509987
5.90564412875375 0.486831260918756
5.90814440145856 0.487035649879189
5.91064467416337 0.487240037391366
5.91314494686817 0.487444423455187
5.91564521957298 0.487648808070773
5.91814549227779 0.487853191237932
5.92064576498259 0.48805757295677
5.9231460376874 0.4882619532275
5.92564631039221 0.488466332049796
5.92814658309702 0.488670709424028
5.93064685580182 0.488875085349832
5.93314712850663 0.489079459827423
5.93564740121144 0.489283832856742
5.93814767391624 0.489488204437926
5.94064794662105 0.489692574570931
5.94314821932586 0.489896943255573
5.94564849203066 0.490101310492101
5.94814876473547 0.490305676280535
5.95064903744028 0.490510040620713
5.95314931014508 0.490714403512676
5.95564958284989 0.490918764956682
5.9581498555547 0.491123124952395
5.9606501282595 0.491327483499958
5.96315040096431 0.491531840599571
5.96565067366912 0.491736196250855
5.96815094637392 0.49194055045416
5.97065121907873 0.492144903209372
5.97315149178354 0.492349254516604
5.97565176448834 0.492553604375608
5.97815203719315 0.492757952786526
5.98065230989796 0.492962299749557
5.98315258260276 0.493166645264537
5.98565285530757 0.493370989331517
5.98815312801238 0.49357533195036
5.99065340071719 0.493779673121168
5.99315367342199 0.493984012844074
5.9956539461268 0.494188351118972
5.99815421883161 0.494392687945833
6.00065449153641 0.494597023324793
6.00315476424122 0.494801357255838
6.00565503694603 0.495005689738861
6.00815530965083 0.495210020773932
6.01065558235564 0.495414350361052
6.01315585506045 0.495618678500421
6.01565612776525 0.49582300519171
6.01815640047006 0.496027330435183
6.02065667317487 0.496231654230705
6.02315694587967 0.496435976578432
6.02565721858448 0.496640297478322
6.02815749128929 0.496844616930296
6.0306577639941 0.497048934934433
6.0331580366989 0.497253251490832
6.03565830940371 0.49745756659928
6.03815858210852 0.497661880260004
6.04065885481332 0.497866192472941
6.04315912751813 0.498070503238168
6.04565940022294 0.498274812555429
6.04815967292774 0.498479120424996
6.05065994563255 0.498683426846746
6.05316021833736 0.498887731820822
6.05566049104216 0.499092035347111
6.05816076374697 0.499296337425669
6.06066103645178 0.499500638056553
6.06316130915658 0.499704937239677
6.06566158186139 0.499909234975057
6.0681618545662 0.500113531262755
6.070662127271 0.500317826102986
6.07316239997581 0.500522119495386
6.07566267268062 0.500726411440155
6.07816294538542 0.5009307019372
6.08066321809023 0.501134990986614
6.08316349079504 0.501339278588517
6.08566376349985 0.501543564742747
6.08816403620465 0.501747849449387
6.09066430890946 0.501952132708347
6.09316458161427 0.502156414519824
6.09566485431907 0.502360694883805
6.09816512702388 0.502564973800155
6.10066539972869 0.502769251268901
6.10316567243349 0.502973527290123
6.1056659451383 0.503177801863707
6.10816621784311 0.503382074989929
6.11066649054791 0.50358634666852
6.11316676325272 0.503790616899678
6.11566703595753 0.503994885683397
6.11816730866233 0.504199153019513
6.12066758136714 0.504403418908126
6.12316785407195 0.504607683349306
6.12566812677675 0.504811946343082
6.12816839948156 0.505016207889419
6.13066867218637 0.505220467988359
6.13316894489118 0.505424726639731
6.13566921759598 0.505628983843792
6.13816949030079 0.505833239600527
6.1406697630056 0.506037493909808
6.1431700357104 0.506241746771693
6.14567030841521 0.506445998186173
6.14817058112002 0.506650248153413
6.15067085382482 0.506854496673178
6.15317112652963 0.507058743745596
6.15567139923444 0.507262989370858
6.15817167193924 0.507467233548645
6.16067194464405 0.507671476279121
6.16317221734886 0.507875717562321
6.16567249005366 0.50807995739838
6.16817276275847 0.508284195786977
6.17067303546328 0.508488432728427
6.17317330816809 0.508692668222501
6.17567358087289 0.508896902269328
6.1781738535777 0.509101134868935
6.18067412628251 0.509305366021358
6.18317439898731 0.509509595726485
6.18567467169212 0.509713823984519
6.18817494439693 0.509918050795306
6.19067521710173 0.510122276158874
6.19317548980654 0.510326500075337
6.19567576251135 0.510530722544608
6.19817603521615 0.510734943566696
6.20067630792096 0.510939163141686
6.20317658062577 0.511143381269463
6.20567685333057 0.51134759795012
6.20817712603538 0.511551813183637
6.21067739874019 0.511756026970168
6.21317767144499 0.511960239309573
6.2156779441498 0.512164450201951
6.21817821685461 0.512368659647152
6.22067848955941 0.512572867645304
6.22317876226422 0.512777074196407
6.22567903496903 0.51298127930054
6.22817930767384 0.513185482957645
6.23067958037864 0.513389685167645
6.23317985308345 0.513593885930767
6.23568012578826 0.513798085246762
6.23818039849306 0.514002283115786
6.24068067119787 0.514206479537833
6.24318094390268 0.514410674512838
6.24568121660748 0.514614868040994
6.24818148931229 0.514819060122051
6.2506817620171 0.515023250756251
6.2531820347219 0.515227439943445
6.25568230742671 0.515431627683952
6.25818258013152 0.51563581397734
6.26068285283632 0.5158399988239
6.26318312554113 0.516044182223567
6.26568339824594 0.516248364176327
6.26818367095074 0.516452544682224
6.27068394365555 0.516656723741406
6.27318421636036 0.516860901353695
6.27568448906517 0.517065077519121
6.27818476176997 0.517269252237703
6.28068503447478 0.517473425509408
6.28318530717959 0.517677597334448
};
%\addlegendentry{RK4 modified}
        
\end{groupplot}

\node (l1) at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{penning-energy-group}}; % non - clickable
      %{\ref{grouplegend}}; % clickable
    
\end{tikzpicture}

==> tikz/penning-trap/singular_values_boris_T6.28_steps10053.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.4,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time t},
xmin=-0.314159265358979, xmax=6.59734457253857,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0131723434435914, ymax=10.1335502820895,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.133482604618585
0.00625192567878566 0.13348260461883
0.0125038513575713 0.133482604619448
0.018755777036357 0.133482604620148
0.0250077027151426 0.133482604620599
0.0312596283939283 0.133482604620589
0.0375115540727139 0.133482604620122
0.0437634797514996 0.133482604619419
0.0500154054302853 0.133482604618811
0.0562673311090709 0.133482604618586
0.0625192567878566 0.133482604618849
0.0687711824666422 0.133482604619477
0.0750231081454279 0.133482604620172
0.0812750338242136 0.133482604620608
0.0875269595029992 0.133482604620578
0.0937788851817849 0.133482604620096
0.100030810860571 0.133482604619391
0.106282736539356 0.133482604618794
0.112534662218142 0.133482604618587
0.118786587896928 0.133482604618869
0.125038513575713 0.133482604619506
0.131290439254499 0.133482604620197
0.137542364933284 0.133482604620617
0.14379429061207 0.133482604620567
0.150046216290856 0.13348260462007
0.156298141969641 0.133482604619362
0.162550067648427 0.133482604618776
0.168801993327213 0.133482604618589
0.175053919005998 0.133482604618889
0.181305844684784 0.133482604619535
0.18755777036357 0.133482604620221
0.193809696042355 0.133482604620624
0.200061621721141 0.133482604620554
0.206313547399927 0.133482604620044
0.212565473078712 0.133482604619334
0.218817398757498 0.13348260461876
0.225069324436284 0.133482604618592
0.231321250115069 0.13348260461891
0.237573175793855 0.133482604619564
0.243825101472641 0.133482604620244
0.250077027151426 0.133482604620631
0.256328952830212 0.133482604620541
0.262580878508998 0.133482604620017
0.268832804187783 0.133482604619306
0.275084729866569 0.133482604618744
0.281336655545355 0.133482604618596
0.28758858122414 0.133482604618931
0.293840506902926 0.133482604619593
0.300092432581712 0.133482604620268
0.306344358260497 0.133482604620637
0.312596283939283 0.133482604620528
0.318848209618069 0.13348260461999
0.325100135296854 0.133482604619279
0.33135206097564 0.133482604618729
0.337603986654426 0.1334826046186
0.343855912333211 0.133482604618953
0.350107838011997 0.133482604619622
0.356359763690782 0.13348260462029
0.362611689369568 0.133482604620643
0.368863615048354 0.133482604620513
0.375115540727139 0.133482604619963
0.381367466405925 0.133482604619251
0.387619392084711 0.133482604618714
0.393871317763496 0.133482604618606
0.400123243442282 0.133482604618976
0.406375169121068 0.133482604619651
0.412627094799853 0.133482604620312
0.418879020478639 0.133482604620647
0.425130946157425 0.133482604620498
0.43138287183621 0.133482604619935
0.437634797514996 0.133482604619224
0.443886723193782 0.133482604618701
0.450138648872567 0.133482604618612
0.456390574551353 0.133482604618999
0.462642500230139 0.13348260461968
0.468894425908924 0.133482604620333
0.47514635158771 0.133482604620651
0.481398277266496 0.133482604620482
0.487650202945281 0.133482604619907
0.493902128624067 0.133482604619198
0.500154054302853 0.133482604618688
0.506405979981638 0.133482604618619
0.512657905660424 0.133482604619023
0.51890983133921 0.133482604619709
0.525161757017995 0.133482604620354
0.531413682696781 0.133482604620653
0.537665608375567 0.133482604620465
0.543917534054352 0.133482604619879
0.550169459733138 0.133482604619171
0.556421385411924 0.133482604618676
0.562673311090709 0.133482604618626
0.568925236769495 0.133482604619047
0.575177162448281 0.133482604619738
0.581429088127066 0.133482604620374
0.587681013805852 0.133482604620655
0.593932939484638 0.133482604620448
0.600184865163423 0.133482604619851
0.606436790842209 0.133482604619145
0.612688716520994 0.133482604618664
0.61894064219978 0.133482604618635
0.625192567878566 0.133482604619071
0.631444493557351 0.133482604619767
0.637696419236137 0.133482604620394
0.643948344914923 0.133482604620656
0.650200270593708 0.13348260462043
0.656452196272494 0.133482604619822
0.66270412195128 0.133482604619119
0.668956047630065 0.133482604618653
0.675207973308851 0.133482604618644
0.681459898987637 0.133482604619096
0.687711824666422 0.133482604619796
0.693963750345208 0.133482604620413
0.700215676023994 0.133482604620657
0.706467601702779 0.133482604620412
0.712719527381565 0.133482604619794
0.718971453060351 0.133482604619094
0.725223378739136 0.133482604618643
0.731475304417922 0.133482604618654
0.737727230096708 0.133482604619121
0.743979155775493 0.133482604619824
0.750231081454279 0.133482604620431
0.756483007133065 0.133482604620656
0.76273493281185 0.133482604620393
0.768986858490636 0.133482604619765
0.775238784169422 0.133482604619069
0.781490709848207 0.133482604618634
0.787742635526993 0.133482604618665
0.793994561205779 0.133482604619147
0.800246486884564 0.133482604619853
0.80649841256335 0.133482604620449
0.812750338242135 0.133482604620655
0.819002263920921 0.133482604620373
0.825254189599707 0.133482604619736
0.831506115278492 0.133482604619045
0.837758040957278 0.133482604618626
0.844009966636064 0.133482604618677
0.850261892314849 0.133482604619173
0.856513817993635 0.133482604619881
0.862765743672421 0.133482604620466
0.869017669351207 0.133482604620653
0.875269595029992 0.133482604620353
0.881521520708778 0.133482604619707
0.887773446387564 0.133482604619021
0.894025372066349 0.133482604618618
0.900277297745135 0.133482604618689
0.90652922342392 0.133482604619199
0.912781149102706 0.133482604619909
0.919033074781492 0.133482604620483
0.925285000460277 0.13348260462065
0.931536926139063 0.133482604620332
0.937788851817849 0.133482604619678
0.944040777496634 0.133482604618998
0.95029270317542 0.133482604618611
0.956544628854206 0.133482604618702
0.962796554532991 0.133482604619226
0.969048480211777 0.133482604619937
0.975300405890563 0.133482604620499
0.981552331569348 0.133482604620646
0.987804257248134 0.13348260462031
0.99405618292692 0.133482604619649
1.00030810860571 0.133482604618974
1.00656003428449 0.133482604618605
1.01281195996328 0.133482604618715
1.01906388564206 0.133482604619253
1.02531581132085 0.133482604619964
1.03156773699963 0.133482604620514
1.03781966267842 0.133482604620642
1.0440715883572 0.133482604620288
1.05032351403599 0.13348260461962
1.05657543971478 0.133482604618952
1.06282736539356 0.1334826046186
1.06907929107235 0.13348260461873
1.07533121675113 0.133482604619281
1.08158314242992 0.133482604619992
1.0878350681087 0.133482604620528
1.09408699378749 0.133482604620636
1.10033891946628 0.133482604620266
1.10659084514506 0.133482604619591
1.11284277082385 0.13348260461893
1.11909469650263 0.133482604618596
1.12534662218142 0.133482604618745
1.1315985478602 0.133482604619308
1.13785047353899 0.133482604620019
1.14410239921778 0.133482604620542
1.15035432489656 0.13348260462063
1.15660625057535 0.133482604620242
1.16285817625413 0.133482604619562
1.16911010193292 0.133482604618909
1.1753620276117 0.133482604618592
1.18161395329049 0.133482604618761
1.18786587896928 0.133482604619336
1.19411780464806 0.133482604620045
1.20036973032685 0.133482604620555
1.20662165600563 0.133482604620623
1.21287358168442 0.133482604620219
1.2191255073632 0.133482604619533
1.22537743304199 0.133482604618888
1.23162935872077 0.13348260461859
1.23788128439956 0.133482604618778
1.24413321007835 0.133482604619364
1.25038513575713 0.133482604620072
1.25663706143592 0.133482604620567
1.2628889871147 0.133482604620615
1.26914091279349 0.133482604620195
1.27539283847227 0.133482604619504
1.28164476415106 0.133482604618868
1.28789668982985 0.133482604618588
1.29414861550863 0.133482604618795
1.30040054118742 0.133482604619393
1.3066524668662 0.133482604620098
1.31290439254499 0.133482604620578
1.31915631822377 0.133482604620607
1.32540824390256 0.13348260462017
1.33166016958135 0.133482604619475
1.33791209526013 0.133482604618848
1.34416402093892 0.133482604618586
1.3504159466177 0.133482604618813
1.35666787229649 0.133482604619421
1.36291979797527 0.133482604620123
1.36917172365406 0.133482604620589
1.37542364933284 0.133482604620597
1.38167557501163 0.133482604620145
1.38792750069042 0.133482604619446
1.3941794263692 0.133482604618829
1.40043135204799 0.133482604618586
1.40668327772677 0.133482604618831
1.41293520340556 0.133482604619449
1.41918712908434 0.133482604620148
1.42543905476313 0.133482604620599
1.43169098044192 0.133482604620587
1.4379429061207 0.13348260462012
1.44419483179949 0.133482604619417
1.45044675747827 0.133482604618811
1.45669868315706 0.133482604618586
1.46295060883584 0.13348260461885
1.46920253451463 0.133482604619478
1.47545446019342 0.133482604620173
1.4817063858722 0.133482604620608
1.48795831155099 0.133482604620577
1.49421023722977 0.133482604620094
1.50046216290856 0.133482604619389
1.50671408858734 0.133482604618793
1.51296601426613 0.133482604618588
1.51921793994491 0.13348260461887
1.5254698656237 0.133482604619507
1.53172179130249 0.133482604620198
1.53797371698127 0.133482604620616
1.54422564266006 0.133482604620565
1.55047756833884 0.133482604620068
1.55672949401763 0.133482604619361
1.56298141969641 0.133482604618776
1.5692333453752 0.13348260461859
1.57548527105399 0.133482604618891
1.58173719673277 0.133482604619536
1.58798912241156 0.133482604620222
1.59424104809034 0.133482604620624
1.60049297376913 0.133482604620553
1.60674489944791 0.133482604620042
1.6129968251267 0.133482604619333
1.61924875080549 0.13348260461876
1.62550067648427 0.133482604618593
1.63175260216306 0.133482604618912
1.63800452784184 0.133482604619565
1.64425645352063 0.133482604620245
1.65050837919941 0.13348260462063
1.6567603048782 0.133482604620539
1.66301223055698 0.133482604620015
1.66926415623577 0.133482604619305
1.67551608191456 0.133482604618744
1.68176800759334 0.133482604618597
1.68801993327213 0.133482604618933
1.69427185895091 0.133482604619594
1.7005237846297 0.133482604620268
1.70677571030848 0.133482604620636
1.71302763598727 0.133482604620526
1.71927956166606 0.133482604619988
1.72553148734484 0.133482604619277
1.73178341302363 0.133482604618728
1.73803533870241 0.133482604618601
1.7442872643812 0.133482604618955
1.75053919005998 0.133482604619623
1.75679111573877 0.13348260462029
1.76304304141756 0.133482604620641
1.76929496709634 0.133482604620511
1.77554689277513 0.133482604619961
1.78179881845391 0.13348260461925
1.7880507441327 0.133482604618714
1.79430266981148 0.133482604618606
1.80055459549027 0.133482604618977
1.80680652116906 0.133482604619652
1.81305844684784 0.133482604620312
1.81931037252663 0.133482604620646
1.82556229820541 0.133482604620496
1.8318142238842 0.133482604619933
1.83806614956298 0.133482604619223
1.84431807524177 0.133482604618701
1.85057000092055 0.133482604618613
1.85682192659934 0.133482604619001
1.86307385227813 0.133482604619681
1.86932577795691 0.133482604620334
1.8755777036357 0.13348260462065
1.88182962931448 0.13348260462048
1.88808155499327 0.133482604619905
1.89433348067205 0.133482604619196
1.90058540635084 0.133482604618688
1.90683733202963 0.133482604618619
1.91308925770841 0.133482604619024
1.9193411833872 0.13348260461971
1.92559310906598 0.133482604620355
1.93184503474477 0.133482604620653
1.93809696042355 0.133482604620464
1.94434888610234 0.133482604619877
1.95060081178113 0.13348260461917
1.95685273745991 0.133482604618675
1.9631046631387 0.133482604618627
1.96935658881748 0.133482604619048
1.97560851449627 0.133482604619739
1.98186044017505 0.133482604620375
1.98811236585384 0.133482604620654
1.99436429153262 0.133482604620446
2.00061621721141 0.133482604619849
2.0068681428902 0.133482604619144
2.01312006856898 0.133482604618664
2.01937199424777 0.133482604618636
2.02562391992655 0.133482604619073
2.03187584560534 0.133482604619768
2.03812777128412 0.133482604620394
2.04437969696291 0.133482604620656
2.0506316226417 0.133482604620429
2.05688354832048 0.13348260461982
2.06313547399927 0.133482604619118
2.06938739967805 0.133482604618653
2.07563932535684 0.133482604618645
2.08189125103562 0.133482604619098
2.08814317671441 0.133482604619797
2.0943951023932 0.133482604620414
2.10064702807198 0.133482604620656
2.10689895375077 0.13348260462041
2.11315087942955 0.133482604619792
2.11940280510834 0.133482604619093
2.12565473078712 0.133482604618644
2.13190665646591 0.133482604618655
2.13815858214469 0.133482604619123
2.14441050782348 0.133482604619826
2.15066243350227 0.133482604620432
2.15691435918105 0.133482604620656
2.16316628485984 0.133482604620391
2.16941821053862 0.133482604619763
2.17567013621741 0.133482604619068
2.18192206189619 0.133482604618634
2.18817398757498 0.133482604618666
2.19442591325377 0.133482604619149
2.20067783893255 0.133482604619854
2.20692976461134 0.13348260462045
2.21318169029012 0.133482604620655
2.21943361596891 0.133482604620371
2.22568554164769 0.133482604619734
2.23193746732648 0.133482604619044
2.23818939300527 0.133482604618626
2.24444131868405 0.133482604618678
2.25069324436284 0.133482604619175
2.25694517004162 0.133482604619883
2.26319709572041 0.133482604620467
2.26944902139919 0.133482604620652
2.27570094707798 0.133482604620351
2.28195287275677 0.133482604619705
2.28820479843555 0.13348260461902
2.29445672411434 0.133482604618618
2.30070864979312 0.13348260461869
2.30696057547191 0.133482604619201
2.31321250115069 0.133482604619911
2.31946442682948 0.133482604620483
2.32571635250826 0.133482604620649
2.33196827818705 0.13348260462033
2.33822020386584 0.133482604619676
2.34447212954462 0.133482604618996
2.35072405522341 0.133482604618611
2.35697598090219 0.133482604618703
2.36322790658098 0.133482604619228
2.36947983225976 0.133482604619938
2.37573175793855 0.133482604620499
2.38198368361734 0.133482604620646
2.38823560929612 0.133482604620309
2.39448753497491 0.133482604619647
2.40073946065369 0.133482604618973
2.40699138633248 0.133482604618605
2.41324331201126 0.133482604618717
2.41949523769005 0.133482604619255
2.42574716336884 0.133482604619966
2.43199908904762 0.133482604620515
2.43825101472641 0.133482604620641
2.44450294040519 0.133482604620287
2.45075486608398 0.133482604619618
2.45700679176276 0.133482604618951
2.46325871744155 0.1334826046186
2.46951064312033 0.133482604618731
2.47576256879912 0.133482604619282
2.48201449447791 0.133482604619994
2.48826642015669 0.133482604620529
2.49451834583548 0.133482604620636
2.50077027151426 0.133482604620264
2.50702219719305 0.133482604619589
2.51327412287183 0.133482604618929
2.51952604855062 0.133482604618596
2.52577797422941 0.133482604618746
2.53202989990819 0.13348260461931
2.53828182558698 0.133482604620021
2.54453375126576 0.133482604620543
2.55078567694455 0.13348260462063
2.55703760262333 0.133482604620241
2.56328952830212 0.13348260461956
2.56954145398091 0.133482604618907
2.57579337965969 0.133482604618592
2.58204530533848 0.133482604618762
2.58829723101726 0.133482604619338
2.59454915669605 0.133482604620047
2.60080108237483 0.133482604620556
2.60705300805362 0.133482604620623
2.61330493373241 0.133482604620217
2.61955685941119 0.133482604619531
2.62580878508998 0.133482604618887
2.63206071076876 0.133482604618589
2.63831263644755 0.133482604618779
2.64456456212633 0.133482604619366
2.65081648780512 0.133482604620073
2.6570684134839 0.133482604620568
2.66332033916269 0.133482604620615
2.66957226484148 0.133482604620193
2.67582419052026 0.133482604619502
2.68207611619905 0.133482604618866
2.68832804187783 0.133482604618587
2.69457996755662 0.133482604618796
2.7008318932354 0.133482604619394
2.70708381891419 0.133482604620099
2.71333574459298 0.133482604620579
2.71958767027176 0.133482604620606
2.72583959595055 0.133482604620169
2.73209152162933 0.133482604619473
2.73834344730812 0.133482604618847
2.7445953729869 0.133482604618586
2.75084729866569 0.133482604618814
2.75709922434448 0.133482604619423
2.76335115002326 0.133482604620125
2.76960307570205 0.13348260462059
2.77585500138083 0.133482604620597
2.78210692705962 0.133482604620144
2.7883588527384 0.133482604619444
2.79461077841719 0.133482604618828
2.80086270409597 0.133482604618586
2.80711462977476 0.133482604618832
2.81336655545355 0.133482604619451
2.81961848113233 0.13348260462015
2.82587040681112 0.1334826046206
2.8321223324899 0.133482604620587
2.83837425816869 0.133482604620119
2.84462618384747 0.133482604619415
2.85087810952626 0.133482604618809
2.85713003520505 0.133482604618586
2.86338196088383 0.133482604618852
2.86963388656262 0.13348260461948
2.8758858122414 0.133482604620175
2.88213773792019 0.133482604620609
2.88838966359897 0.133482604620576
2.89464158927776 0.133482604620093
2.90089351495655 0.133482604619387
2.90714544063533 0.133482604618792
2.91339736631412 0.133482604618588
2.9196492919929 0.133482604618872
2.92590121767169 0.133482604619509
2.93215314335047 0.133482604620199
2.93840506902926 0.133482604620617
2.94465699470804 0.133482604620565
2.95090892038683 0.133482604620067
2.95716084606562 0.133482604619359
2.9634127717444 0.133482604618775
2.96966469742319 0.13348260461859
2.97591662310197 0.133482604618892
2.98216854878076 0.133482604619538
2.98842047445954 0.133482604620223
2.99467240013833 0.133482604620624
3.00092432581712 0.133482604620552
3.0071762514959 0.13348260462004
3.01342817717469 0.133482604619331
3.01968010285347 0.133482604618758
3.02593202853226 0.133482604618593
3.03218395421104 0.133482604618913
3.03843587988983 0.133482604619567
3.04468780556862 0.133482604620247
3.0509397312474 0.133482604620631
3.05719165692619 0.133482604620539
3.06344358260497 0.133482604620013
3.06969550828376 0.133482604619303
3.07594743396254 0.133482604618742
3.08219935964133 0.133482604618596
3.08845128532012 0.133482604618934
3.0947032109989 0.133482604619596
3.10095513667769 0.13348260462027
3.10720706235647 0.133482604620637
3.11345898803526 0.133482604620525
3.11971091371404 0.133482604619986
3.12596283939283 0.133482604619275
3.13221476507161 0.133482604618727
3.1384666907504 0.133482604618601
3.14471861642919 0.133482604618956
3.15097054210797 0.133482604619625
3.15722246778676 0.133482604620292
3.16347439346554 0.133482604620642
3.16972631914433 0.13348260462051
3.17597824482311 0.133482604619959
3.1822301705019 0.133482604619248
3.18848209618069 0.133482604618713
3.19473402185947 0.133482604618606
3.20098594753826 0.133482604618979
3.20723787321704 0.133482604619654
3.21348979889583 0.133482604620314
3.21974172457461 0.133482604620647
3.2259936502534 0.133482604620495
3.23224557593219 0.133482604619931
3.23849750161097 0.133482604619221
3.24474942728976 0.133482604618699
3.25100135296854 0.133482604618613
3.25725327864733 0.133482604619002
3.26350520432611 0.133482604619684
3.2697571300049 0.133482604620335
3.27600905568368 0.13348260462065
3.28226098136247 0.133482604620479
3.28851290704126 0.133482604619903
3.29476483272004 0.133482604619194
3.30101675839883 0.133482604618686
3.30726868407761 0.13348260461862
3.3135206097564 0.133482604619026
3.31977253543518 0.133482604619713
3.32602446111397 0.133482604620356
3.33227638679276 0.133482604620653
3.33852831247154 0.133482604620462
3.34478023815033 0.133482604619875
3.35103216382911 0.133482604619167
3.3572840895079 0.133482604618674
3.36353601518668 0.133482604618627
3.36978794086547 0.13348260461905
3.37603986654426 0.133482604619741
3.38229179222304 0.133482604620376
3.38854371790183 0.133482604620655
3.39479564358061 0.133482604620445
3.4010475692594 0.133482604619846
3.40729949493818 0.133482604619141
3.41355142061697 0.133482604618663
3.41980334629576 0.133482604618636
3.42605527197454 0.133482604619074
3.43230719765333 0.13348260461977
3.43855912333211 0.133482604620396
3.4448110490109 0.133482604620656
3.45106297468968 0.133482604620427
3.45731490036847 0.133482604619818
3.46356682604725 0.133482604619116
3.46981875172604 0.133482604618652
3.47607067740483 0.133482604618645
3.48232260308361 0.133482604619099
3.4885745287624 0.133482604619799
3.49482645444118 0.133482604620415
3.50107838011997 0.133482604620656
3.50733030579875 0.133482604620409
3.51358223147754 0.133482604619789
3.51983415715633 0.13348260461909
3.52608608283511 0.133482604618642
3.5323380085139 0.133482604618655
3.53858993419268 0.133482604619124
3.54484185987147 0.133482604619828
3.55109378555025 0.133482604620433
3.55734571122904 0.133482604620656
3.56359763690783 0.133482604620389
3.56984956258661 0.13348260461976
3.5761014882654 0.133482604619066
3.58235341394418 0.133482604618633
3.58860533962297 0.133482604618666
3.59485726530175 0.13348260461915
3.60110919098054 0.133482604619856
3.60736111665932 0.133482604620451
3.61361304233811 0.133482604620654
3.6198649680169 0.133482604620369
3.62611689369568 0.133482604619731
3.63236881937447 0.133482604619041
3.63862074505325 0.133482604618624
3.64487267073204 0.133482604618678
3.65112459641082 0.133482604619176
3.65737652208961 0.133482604619884
3.6636284477684 0.133482604620468
3.66988037344718 0.133482604620652
3.67613229912597 0.133482604620349
3.68238422480475 0.133482604619702
3.68863615048354 0.133482604619017
3.69488807616232 0.133482604618617
3.70114000184111 0.13348260461869
3.7073919275199 0.133482604619203
3.71364385319868 0.133482604619912
3.71989577887747 0.133482604620484
3.72614770455625 0.133482604620649
3.73239963023504 0.133482604620328
3.73865155591382 0.133482604619673
3.74490348159261 0.133482604618994
3.7511554072714 0.13348260461861
3.75740733295018 0.133482604618703
3.76365925862897 0.133482604619229
3.76991118430775 0.13348260461994
3.77616310998654 0.1334826046205
3.78241503566532 0.133482604620645
3.78866696134411 0.133482604620306
3.79491888702289 0.133482604619644
3.80117081270168 0.133482604618971
3.80742273838047 0.133482604618604
3.81367466405925 0.133482604618717
3.81992658973804 0.133482604619257
3.82617851541682 0.133482604619968
3.83243044109561 0.133482604620515
3.83868236677439 0.13348260462064
3.84493429245318 0.133482604620284
3.85118621813197 0.133482604619615
3.85743814381075 0.133482604618948
3.86369006948954 0.133482604618599
3.86994199516832 0.133482604618732
3.87619392084711 0.133482604619284
3.88244584652589 0.133482604619995
3.88869777220468 0.13348260462053
3.89494969788346 0.133482604620635
3.90120162356225 0.133482604620262
3.90745354924104 0.133482604619586
3.91370547491982 0.133482604618927
3.91995740059861 0.133482604618595
3.92620932627739 0.133482604618747
3.93246125195618 0.133482604619312
3.93871317763496 0.133482604620022
3.94496510331375 0.133482604620543
3.95121702899254 0.133482604620629
3.95746895467132 0.133482604620239
3.96372088035011 0.133482604619557
3.96997280602889 0.133482604618905
3.97622473170768 0.133482604618591
3.98247665738646 0.133482604618763
3.98872858306525 0.13348260461934
3.99498050874404 0.133482604620049
4.00123243442282 0.133482604620556
4.00748436010161 0.133482604620622
4.01373628578039 0.133482604620215
4.01998821145918 0.133482604619528
4.02624013713796 0.133482604618885
4.03249206281675 0.133482604618589
4.03874398849554 0.13348260461878
4.04499591417432 0.133482604619368
4.05124783985311 0.133482604620075
4.05749976553189 0.133482604620568
4.06375169121068 0.133482604620614
4.07000361688946 0.133482604620191
4.07625554256825 0.133482604619499
4.08250746824703 0.133482604618864
4.08875939392582 0.133482604618587
4.09501131960461 0.133482604618797
4.10126324528339 0.133482604619396
4.10751517096218 0.133482604620101
4.11376709664096 0.13348260462058
4.12001902231975 0.133482604620605
4.12627094799853 0.133482604620166
4.13252287367732 0.13348260461947
4.13877479935611 0.133482604618845
4.14502672503489 0.133482604618586
4.15127865071368 0.133482604618815
4.15753057639246 0.133482604619425
4.16378250207125 0.133482604620127
4.17003442775003 0.13348260462059
4.17628635342882 0.133482604620596
4.18253827910761 0.133482604620141
4.18879020478639 0.133482604619441
4.19504213046518 0.133482604618826
4.20129405614396 0.133482604618585
4.20754598182275 0.133482604618834
4.21379790750153 0.133482604619454
4.22004983318032 0.133482604620152
4.2263017588591 0.1334826046206
4.23255368453789 0.133482604620586
4.23880561021668 0.133482604620116
4.24505753589546 0.133482604619412
4.25130946157425 0.133482604618807
4.25756138725303 0.133482604618586
4.26381331293182 0.133482604618853
4.2700652386106 0.133482604619483
4.27631716428939 0.133482604620177
4.28256908996818 0.133482604620609
4.28882101564696 0.133482604620575
4.29507294132575 0.13348260462009
4.30132486700453 0.133482604619384
4.30757679268332 0.13348260461879
4.3138287183621 0.133482604618588
4.32008064404089 0.133482604618873
4.32633256971968 0.133482604619511
4.33258449539846 0.133482604620201
4.33883642107725 0.133482604620617
4.34508834675603 0.133482604620563
4.35134027243482 0.133482604620064
4.3575921981136 0.133482604619356
4.36384412379239 0.133482604618773
4.37009604947117 0.13348260461859
4.37634797514996 0.133482604618894
4.38259990082875 0.13348260461954
4.38885182650753 0.133482604620225
4.39510375218632 0.133482604620625
4.4013556778651 0.13348260462055
4.40760760354389 0.133482604620037
4.41385952922267 0.133482604619328
4.42011145490146 0.133482604618756
4.42636338058025 0.133482604618593
4.43261530625903 0.133482604618915
4.43886723193782 0.133482604619569
4.4451191576166 0.133482604620249
4.45137108329539 0.133482604620631
4.45762300897417 0.133482604620537
4.46387493465296 0.133482604620011
4.47012686033175 0.1334826046193
4.47637878601053 0.133482604618741
4.48263071168932 0.133482604618597
4.4888826373681 0.133482604618936
4.49513456304689 0.133482604619599
4.50138648872567 0.133482604620272
4.50763841440446 0.133482604620637
4.51389034008325 0.133482604620523
4.52014226576203 0.133482604619984
4.52639419144082 0.133482604619272
4.5326461171196 0.133482604618726
4.53889804279839 0.133482604618602
4.54514996847717 0.133482604618958
4.55140189415596 0.133482604619628
4.55765381983475 0.133482604620294
4.56390574551353 0.133482604620642
4.57015767119232 0.133482604620509
4.5764095968711 0.133482604619956
4.58266152254989 0.133482604619245
4.58891344822867 0.133482604618712
4.59516537390746 0.133482604618607
4.60141729958624 0.133482604618981
4.60766922526503 0.133482604619657
4.61392115094382 0.133482604620316
4.6201730766226 0.133482604620647
4.62642500230139 0.133482604620493
4.63267692798017 0.133482604619928
4.63892885365896 0.133482604619218
4.64518077933774 0.133482604618698
4.65143270501653 0.133482604618613
4.65768463069532 0.133482604619004
4.6639365563741 0.133482604619686
4.67018848205289 0.133482604620337
4.67644040773167 0.13348260462065
4.68269233341046 0.133482604620478
4.68894425908924 0.133482604619901
4.69519618476803 0.133482604619192
4.70144811044682 0.133482604618685
4.7077000361256 0.13348260461862
4.71395196180439 0.133482604619028
4.72020388748317 0.133482604619715
4.72645581316196 0.133482604620358
4.73270773884074 0.133482604620653
4.73895966451953 0.133482604620461
4.74521159019831 0.133482604619872
4.7514635158771 0.133482604619165
4.75771544155589 0.133482604618673
4.76396736723467 0.133482604618628
4.77021929291346 0.133482604619052
4.77647121859224 0.133482604619744
4.78272314427103 0.133482604620378
4.78897506994981 0.133482604620655
4.7952269956286 0.133482604620444
4.80147892130739 0.133482604619844
4.80773084698617 0.133482604619139
4.81398277266496 0.133482604618662
4.82023469834374 0.133482604618637
4.82648662402253 0.133482604619076
4.83273854970131 0.133482604619773
4.8389904753801 0.133482604620398
4.84524240105888 0.133482604620656
4.85149432673767 0.133482604620426
4.85774625241646 0.133482604619815
4.86399817809524 0.133482604619114
4.87025010377403 0.133482604618651
4.87650202945281 0.133482604618646
4.8827539551316 0.133482604619101
4.88900588081038 0.133482604619801
4.89525780648917 0.133482604620417
4.90150973216796 0.133482604620656
4.90776165784674 0.133482604620407
4.91401358352553 0.133482604619787
4.92026550920431 0.133482604619088
4.9265174348831 0.133482604618641
4.93276936056188 0.133482604618656
4.93902128624067 0.133482604619127
4.94527321191946 0.13348260461983
4.95152513759824 0.133482604620435
4.95777706327703 0.133482604620655
4.96402898895581 0.133482604620388
4.9702809146346 0.133482604619758
4.97653284031338 0.133482604619063
4.98278476599217 0.133482604618632
4.98903669167095 0.133482604618667
4.99528861734974 0.133482604619152
5.00154054302853 0.133482604619858
5.00779246870731 0.133482604620452
5.0140443943861 0.133482604620654
5.02029632006488 0.133482604620368
5.02654824574367 0.133482604619729
5.03280017142245 0.133482604619039
5.03905209710124 0.133482604618624
5.04530402278003 0.133482604618679
5.05155594845881 0.133482604619178
5.0578078741376 0.133482604619887
5.06405979981638 0.133482604620469
5.07031172549517 0.133482604620652
5.07656365117395 0.133482604620347
5.08281557685274 0.1334826046197
5.08906750253153 0.133482604619015
5.09531942821031 0.133482604618616
5.1015713538891 0.133482604618691
5.10782327956788 0.133482604619205
5.11407520524667 0.133482604619915
5.12032713092545 0.133482604620486
5.12657905660424 0.133482604620649
5.13283098228302 0.133482604620326
5.13908290796181 0.133482604619671
5.1453348336406 0.133482604618992
5.15158675931938 0.133482604618609
5.15783868499817 0.133482604618704
5.16409061067695 0.133482604619231
5.17034253635574 0.133482604619942
5.17659446203453 0.133482604620501
5.18284638771331 0.133482604620644
5.1890983133921 0.133482604620304
5.19535023907088 0.133482604619642
5.20160216474967 0.133482604618969
5.20785409042845 0.133482604618603
5.21410601610724 0.133482604618718
5.22035794178602 0.133482604619259
5.22660986746481 0.13348260461997
5.2328617931436 0.133482604620516
5.23911371882238 0.13348260462064
5.24536564450117 0.133482604620282
5.25161757017995 0.133482604619612
5.25786949585874 0.133482604618946
5.26412142153752 0.133482604618598
5.27037334721631 0.133482604618733
5.2766252728951 0.133482604619286
5.28287719857388 0.133482604619997
5.28912912425267 0.13348260462053
5.29538104993145 0.133482604620634
5.30163297561024 0.13348260462026
5.30788490128902 0.133482604619583
5.31413682696781 0.133482604618924
5.3203887526466 0.133482604618594
5.32664067832538 0.133482604618748
5.33289260400417 0.133482604619314
5.33914452968295 0.133482604620024
5.34539645536174 0.133482604620544
5.35164838104052 0.133482604620628
5.35790030671931 0.133482604620236
5.36415223239809 0.133482604619554
5.37040415807688 0.133482604618903
5.37665608375567 0.133482604618591
5.38290800943445 0.133482604618764
5.38915993511324 0.133482604619341
5.39541186079202 0.133482604620051
5.40166378647081 0.133482604620557
5.40791571214959 0.133482604620621
5.41416763782838 0.133482604620213
5.42041956350717 0.133482604619525
5.42667148918595 0.133482604618882
5.43292341486474 0.133482604618588
5.43917534054352 0.133482604618781
5.44542726622231 0.13348260461937
5.45167919190109 0.133482604620077
5.45793111757988 0.133482604620569
5.46418304325867 0.133482604620613
5.47043496893745 0.133482604620189
5.47668689461624 0.133482604619496
5.48293882029502 0.133482604618862
5.48919074597381 0.133482604618586
5.49544267165259 0.133482604618798
5.50169459733138 0.133482604619398
5.50794652301016 0.133482604620103
5.51419844868895 0.13348260462058
5.52045037436774 0.133482604620604
5.52670230004652 0.133482604620164
5.53295422572531 0.133482604619467
5.53920615140409 0.133482604618843
5.54545807708288 0.133482604618585
5.55171000276166 0.133482604618816
5.55796192844045 0.133482604619427
5.56421385411924 0.133482604620129
5.57046577979802 0.133482604620591
5.57671770547681 0.133482604620595
5.58296963115559 0.133482604620139
5.58922155683438 0.133482604619439
5.59547348251316 0.133482604618824
5.60172540819195 0.133482604618585
5.60797733387074 0.133482604618835
5.61422925954952 0.133482604619455
5.62048118522831 0.133482604620154
5.62673311090709 0.1334826046206
5.63298503658588 0.133482604620584
5.63923696226466 0.133482604620114
5.64548888794345 0.13348260461941
5.65174081362223 0.133482604618805
5.65799273930102 0.133482604618586
5.66424466497981 0.133482604618854
5.67049659065859 0.133482604619484
5.67674851633738 0.133482604620178
5.68300044201616 0.133482604620609
5.68925236769495 0.133482604620574
5.69550429337373 0.133482604620088
5.70175621905252 0.133482604619381
5.70800814473131 0.133482604618788
5.71426007041009 0.133482604618587
5.72051199608888 0.133482604618874
5.72676392176766 0.133482604619513
5.73301584744645 0.133482604620203
5.73926777312523 0.133482604620618
5.74551969880402 0.133482604620562
5.75177162448281 0.133482604620062
5.75802355016159 0.133482604619353
5.76427547584038 0.133482604618771
5.77052740151916 0.133482604618589
5.77677932719795 0.133482604618894
5.78303125287673 0.133482604619542
5.78928317855552 0.133482604620227
5.7955351042343 0.133482604620625
5.80178702991309 0.133482604620549
5.80803895559188 0.133482604620035
5.81429088127066 0.133482604619325
5.82054280694945 0.133482604618754
5.82679473262823 0.133482604618592
5.83304665830702 0.133482604618915
5.8392985839858 0.133482604619571
5.84555050966459 0.13348260462025
5.85180243534338 0.133482604620632
5.85805436102216 0.133482604620536
5.86430628670095 0.133482604620008
5.87055821237973 0.133482604619297
5.87681013805852 0.133482604618739
5.8830620637373 0.133482604618596
5.88931398941609 0.133482604618937
5.89556591509488 0.1334826046196
5.90181784077366 0.133482604620273
5.90806976645245 0.133482604620638
5.91432169213123 0.133482604620522
5.92057361781002 0.133482604619981
5.9268255434888 0.13348260461927
5.93307746916759 0.133482604618724
5.93932939484638 0.133482604618601
5.94558132052516 0.133482604618959
5.95183324620395 0.13348260461963
5.95808517188273 0.133482604620295
5.96433709756152 0.133482604620643
5.9705890232403 0.133482604620507
5.97684094891909 0.133482604619954
5.98309287459788 0.133482604619242
5.98934480027666 0.13348260461871
5.99559672595545 0.133482604618607
6.00184865163423 0.133482604618982
6.00810057731302 0.133482604619658
6.0143525029918 0.133482604620317
6.02060442867059 0.133482604620647
6.02685635434937 0.133482604620492
6.03310828002816 0.133482604619926
6.03936020570695 0.133482604619216
6.04561213138573 0.133482604618696
6.05186405706452 0.133482604618613
6.0581159827433 0.133482604619005
6.06436790842209 0.133482604619688
6.07061983410087 0.133482604620338
6.07687175977966 0.13348260462065
6.08312368545845 0.133482604620476
6.08937561113723 0.133482604619898
6.09562753681602 0.133482604619189
6.1018794624948 0.133482604618684
6.10813138817359 0.13348260461862
6.11438331385237 0.133482604619029
6.12063523953116 0.133482604619717
6.12688716520995 0.133482604620359
6.13313909088873 0.133482604620653
6.13939101656752 0.133482604620459
6.1456429422463 0.13348260461987
6.15189486792509 0.133482604619163
6.15814679360387 0.133482604618672
6.16439871928266 0.133482604618628
6.17065064496144 0.133482604619053
6.17690257064023 0.133482604619746
6.18315449631902 0.133482604620379
6.1894064219978 0.133482604620655
6.19565834767659 0.133482604620442
6.20191027335537 0.133482604619842
6.20816219903416 0.133482604619137
6.21441412471294 0.13348260461866
6.22066605039173 0.133482604618637
6.22691797607052 0.133482604619078
6.2331699017493 0.133482604619775
6.23942182742809 0.133482604620399
6.24567375310687 0.133482604620656
6.25192567878566 0.133482604620424
6.25817760446444 0.133482604619813
6.26442953014323 0.133482604619111
6.27068145582202 0.13348260461865
6.2769333815008 0.133482604618646
6.28318530717959 0.133482604619103
};
\addlegendentry{$\sigma_1(Q)$}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0.133482604618585
0.00625192567878566 0.133522806217452
0.0125038513575713 0.133624384485869
0.018755777036357 0.133739329134057
0.0250077027151426 0.1338134234949
0.0312596283939283 0.133811781415352
0.0375115540727139 0.133735175513297
0.0437634797514996 0.133619676436869
0.0500154054302853 0.133519766929196
0.0562673311090709 0.133482672013053
0.0625192567878566 0.13352594838621
0.0687711824666422 0.133629114919979
0.0750231081454279 0.13374341427348
0.0812750338242136 0.133814938643756
0.0875269595029992 0.133810013699417
0.0937788851817849 0.133730956690657
0.100030810860571 0.133614994499798
0.106282736539356 0.133516832932749
0.112534662218142 0.133482874142938
0.118786587896928 0.133529190942712
0.125038513575713 0.133633863995052
0.131290439254499 0.133747427706475
0.137542364933284 0.133816325667707
0.14379429061207 0.133808121740481
0.150046216290856 0.133726675997388
0.156298141969641 0.133610342381201
0.162550067648427 0.133514006556038
0.168801993327213 0.133483210847738
0.175053919005998 0.133532531314746
0.181305844684784 0.13363862795259
0.18755777036357 0.133751366264848
0.193809696042355 0.133817583473561
0.200061621721141 0.133806107029922
0.206313547399927 0.133722336813915
0.212565473078712 0.133605723764399
0.218817398757498 0.133511290041747
0.225069324436284 0.133483681860086
0.231321250115069 0.133535966852702
0.237573175793855 0.133643403022718
0.243825101472641 0.13375522683979
0.250077027151426 0.133818711069998
0.256328952830212 0.133803971155953
0.262580878508998 0.133717942567183
0.268832804187783 0.13360114230657
0.275084729866569 0.13350868554552
0.281336655545355 0.133484286805975
0.28758858122414 0.133539494831691
0.293840506902926 0.133648185427172
0.300092432581712 0.13375900638431
0.306344358260497 0.133819707568345
0.312596283939283 0.133801715802376
0.318848209618069 0.133713496727967
0.325100135296854 0.133596601635842
0.33135206097564 0.133506195134233
0.337603986654426 0.13348502520505
0.343855912333211 0.133543112453722
0.350107838011997 0.13365297138229
0.356359763690782 0.133762701915627
0.362611689369568 0.133820572183268
0.368863615048354 0.133799342747273
0.375115540727139 0.133709002808136
0.381367466405925 0.133592105348412
0.387619392084711 0.133503820784342
0.393871317763496 0.133485896470997
0.400123243442282 0.133546816849942
0.406375169121068 0.133657757102008
0.412627094799853 0.133766310517507
0.418879020478639 0.133821304233383
0.425130946157425 0.133796853861616
0.43138287183621 0.133704464357899
0.437634797514996 0.133587657005689
0.443886723193782 0.133501564380296
0.450138648872567 0.133486899912016
0.456390574551353 0.133550605082927
0.462642500230139 0.133662538800855
0.468894425908924 0.133769829342547
0.47514635158771 0.133821903141789
0.481398277266496 0.133794251107809
0.487650202945281 0.133699884963002
0.493902128624067 0.133583260131456
0.500154054302853 0.133499427713027
0.506405979981638 0.133488034731373
0.512657905660424 0.133554474149022
0.51890983133921 0.133667312696945
0.525161757017995 0.133773255614407
0.531413682696781 0.133822368436515
0.537665608375567 0.133791536538152
0.543917534054352 0.133695268241915
0.550169459733138 0.133578918209075
0.556421385411924 0.133497412478514
0.562673311090709 0.13348930002804
0.568925236769495 0.13355842098075
0.575177162448281 0.13367207501497
0.581429088127066 0.133776586629977
0.587681013805852 0.133822699750888
0.593932939484638 0.133788712293241
0.600184865163423 0.133690617842977
0.606436790842209 0.133574634678707
0.612688716520994 0.133495520276425
0.61894064219978 0.133490694797423
0.625192567878566 0.13356244244925
0.631444493557351 0.13367682198918
0.637696419236137 0.1337798197615
0.643948344914923 0.133822896823822
0.650200270593708 0.133785780600297
0.656452196272494 0.133685937441521
0.66270412195128 0.13357041293458
0.668956047630065 0.13349375260883
0.675207973308851 0.13349221793216
0.681459898987637 0.133566535366781
0.687711824666422 0.133681549866358
0.693963750345208 0.133782952458625
0.700215676023994 0.133822959500018
0.706467601702779 0.133782743771423
0.712719527381565 0.13368123073698
0.718971453060351 0.133566256322282
0.725223378739136 0.133492110879001
0.731475304417922 0.133493868223018
0.737727230096708 0.13357069648926
0.743979155775493 0.133686254908783
0.750231081454279 0.133785982250401
0.756483007133065 0.133822887730083
0.76273493281185 0.133779604201798
0.768986858490636 0.133676501449968
0.775238784169422 0.133562168136095
0.781490709848207 0.133490596390283
0.787742635526993 0.133495644359859
0.793994561205779 0.13357492251885
0.800246486884564 0.133690933397183
0.80649841256335 0.133788906747208
0.812750338242135 0.133822681570576
0.819002263920921 0.133776364367807
0.825254189599707 0.133671753319348
0.831506115278492 0.133558151616372
0.837758040957278 0.133489210345047
0.844009966636064 0.133497544932693
0.850261892314849 0.133579210106589
0.856513817993635 0.133695581633661
0.862765743672421 0.13379172364263
0.869017669351207 0.133822341183956
0.875269595029992 0.1337730268251
0.881521520708778 0.133666990099277
0.887773446387564 0.133554209946953
0.894025372066349 0.13348795384373
0.900277297745135 0.133499568432808
0.90652922342392 0.133583555855057
0.912781149102706 0.13370019594462
0.919033074781492 0.133794430715252
0.925285000460277 0.13382186683846
0.931536926139063 0.133769594206598
0.937788851817849 0.133662215556246
0.944040777496634 0.133550346252622
0.95029270317542 0.133486827883946
0.956544628854206 0.13350171325398
0.962796554532991 0.133587956321082
0.969048480211777 0.13370477268365
0.975300405890563 0.133797025830397
0.981552331569348 0.133821258907893
0.987804257248134 0.133766069220428
0.99405618292692 0.133657433466102
1.00030810860571 0.133546563596619
1.00656003428449 0.13348583335969
1.01281195996328 0.133503977693764
1.01906388564206 0.133592408018482
1.02531581132085 0.133709308234408
1.03156773699963 0.133799506941796
1.03781966267842 0.133820517871335
1.0440715883572 0.13376245464781
1.05032351403599 0.133652647611068
1.05657543971478 0.13354286497819
1.06282736539356 0.133484971060617
1.06907929107235 0.133506359954855
1.07533121675113 0.133596907420839
1.08158314242992 0.133713799013459
1.0878350681087 0.133801872093184
1.09408699378749 0.133819644312771
1.10033891946628 0.133758753340873
1.10659084514506 0.133647861776749
1.11284277082385 0.133539253330196
1.11909469650263 0.133484241671408
1.12534662218142 0.133508858146533
1.1315985478602 0.133601450964302
1.13785047353899 0.133718241473103
1.14410239921778 0.133804119419826
1.15035432489656 0.133818638920634
1.15660625057535 0.133754968220424
1.16285817625413 0.133643079749143
1.16911010193292 0.13353573151677
1.1753620276117 0.133483645771224
1.18161395329049 0.133511470286175
1.18786587896928 0.133606035050424
1.19411780464806 0.133722632104162
1.20036973032685 0.133806247149975
1.20662165600563 0.133817502487268
1.21287358168442 0.133751102273663
1.2191255073632 0.133638305311638
1.22537743304199 0.133532302331026
1.23162935872077 0.133483183833237
1.23788128439956 0.133514194300847
1.24413321007835 0.133610656049021
1.25038513575713 0.133726967438742
1.25663706143592 0.133808253606252
1.2628889871147 0.133816235908313
1.26914091279349 0.133747158551837
1.27539283847227 0.133633542242028
1.28164476415106 0.133528968492828
1.28789668982985 0.13348285622425
1.29414861550863 0.133517028028961
1.30040054118742 0.133615310301053
1.3066524668662 0.133731244052959
1.31290439254499 0.13381013720696
1.31915631822377 0.133814840182003
1.32540824390256 0.13374314016785
1.33166016958135 0.13362879430951
1.33791209526013 0.133525732646619
1.34416402093892 0.133482663204405
1.3504159466177 0.133519969222012
1.35666787229649 0.133619994121536
1.36291979797527 0.13373545856963
1.36917172365406 0.13381189646731
1.37542364933284 0.133813316408393
1.38167557501163 0.133739050293824
1.38792750069042 0.133624065271707
1.3941794263692 0.133522597359301
1.40043135204799 0.133482604926974
1.40668327772677 0.133523015546371
1.41293520340556 0.133624703802463
1.41918712908434 0.133739607660927
1.42543905476313 0.133813530000587
1.43169098044192 0.133811665788497
1.4379429061207 0.133734892158608
1.44419483179949 0.133619358871686
1.45044675747827 0.133519565118182
1.45669868315706 0.133482681438232
1.46295060883584 0.133526164585161
1.46920253451463 0.133629435615746
1.47545446019342 0.133743688050989
1.4817063858722 0.133815036519225
1.48795831155099 0.133809889623354
1.49421023722977 0.133730669045243
1.50046216290856 0.133614678834989
1.50671408858734 0.133516638328991
1.51296601426613 0.133482892677424
1.51921793994491 0.133529413840187
1.5254698656237 0.133634185816177
1.53172179130249 0.133747696518495
1.53797371698127 0.133816414835816
1.54422564266006 0.133807989313013
1.55047756833884 0.13372638428839
1.55672949401763 0.133610028866681
1.56298141969641 0.133513819313946
1.5692333453752 0.133483238476812
1.57548527105399 0.133532760733934
1.58173719673277 0.133638950644392
1.58798912241156 0.133751629899191
1.59424104809034 0.133817663864032
1.60049297376913 0.133805966355441
1.60674489944791 0.133722041271704
1.6129968251267 0.133605412648408
1.61924875080549 0.1335111103099
1.62550067648427 0.133483718561811
1.63175260216306 0.133536202611633
1.63800452784184 0.133643726329854
1.64425645352063 0.13375548508837
1.65050837919941 0.133818782619474
1.6567603048782 0.133803822345357
1.66301223055698 0.133717643425182
1.66926415623577 0.133600833835473
1.67551608191456 0.133508513466545
1.68176800759334 0.133484332551206
1.68801993327213 0.13353973674338
1.69427185895091 0.133648509093842
1.7005237846297 0.133759259043312
1.70677571030848 0.133819770220437
1.71302763598727 0.133801558972981
1.71927956166606 0.133713194222464
1.72553148734484 0.133596296053937
1.73178341302363 0.133506030844693
1.73803533870241 0.133485079957465
1.7442872643812 0.133543360326322
1.75053919005998 0.133653295152435
1.75679111573877 0.133762948785665
1.76304304141756 0.133820625888601
1.76929496709634 0.133799178022724
1.77554689277513 0.1337086971781
1.78179881845391 0.133591802897732
1.7880507441327 0.133503664414626
1.79430266981148 0.133485960187121
1.80055459549027 0.133547070486893
1.80680652116906 0.133658080719515
1.81305844684784 0.133766551403778
1.81931037252663 0.133821348949634
1.82556229820541 0.13379668137179
1.8318142238842 0.13370415584479
1.83806614956298 0.13358735792581
1.84431807524177 0.133501416054512
1.85057000092055 0.133486972541256
1.85682192659934 0.133550864283113
1.86307385227813 0.133662862009759
1.86932577795691 0.133770064054986
1.8755777036357 0.133821938833719
1.88182962931448 0.133794070988711
1.88808155499327 0.133699573810585
1.89433348067205 0.133582964659309
1.90058540635084 0.133499287548907
1.90683733202963 0.133488116216063
1.91308925770841 0.133554738706937
1.9193411833872 0.133667635241634
1.92559310906598 0.133773483967833
1.93184503474477 0.133822395075996
1.93809696042355 0.133791348931813
1.94434888610234 0.133694954696065
1.95060081178113 0.133578626578756
1.95685273745991 0.133497280587316
1.9631046631387 0.133489390303485
1.96935658881748 0.133558690686655
1.97560851449627 0.133672396640381
1.98186044017505 0.133776808444242
1.98811236585384 0.133822717316929
1.99436429153262 0.133788517347606
2.00061621721141 0.133690302151484
2.0068681428902 0.133574347121291
2.01312006856898 0.133495396762845
2.01937199424777 0.133490793791946
2.02562391992655 0.133562717089347
2.03187584560534 0.133677142441006
2.03812777128412 0.133780034861627
2.04437969696291 0.13382290530258
2.0506316226417 0.133785578469105
2.05688354832048 0.133685619853899
2.06313547399927 0.133570129677936
2.06938739967805 0.133493637570918
2.07563932535684 0.133492325567169
2.08189125103562 0.133566814723378
2.08814317671441 0.133681868891247
2.0943951023932 0.133783160674946
2.10064702807198 0.13382295888481
2.10689895375077 0.133782534614093
2.11315087942955 0.133680911504268
2.11940280510834 0.133565977590893
2.12565473078712 0.133492004408083
2.13190665646591 0.133493984413061
2.13815858214469 0.133570980340946
2.14441050782348 0.133686572254538
2.15066243350227 0.133786183418688
2.15691435918105 0.133822878021395
2.16316628485984 0.1337793881833
2.16941821053862 0.133676180824531
2.17567013621741 0.133561894150877
2.18192206189619 0.133490498570885
2.18817398757498 0.133495769012697
2.19442591325377 0.133575210640675
2.20067783893255 0.133691248812959
2.20692976461134 0.133789100708805
2.21318169029012 0.133822662776058
2.21943361596891 0.133776141658535
2.22568554164769 0.133671431554679
2.23193746732648 0.133557882594501
2.23818939300527 0.133489121254831
2.24444131868405 0.133497677949372
2.25069324436284 0.133579502270239
2.25694517004162 0.133695894870168
2.26319709572041 0.133791910244573
2.26944902139919 0.133822313318419
2.27570094707798 0.13377279760074
2.28195287275677 0.133666667449797
2.28820479843555 0.133553946101689
2.29445672411434 0.13348787355343
2.30070864979312 0.133499709707739
2.30696057547191 0.133583851829038
2.31321250115069 0.133700506754313
2.31946442682948 0.133794609810391
2.32571635250826 0.133821829923864
2.33196827818705 0.133769358647986
2.33822020386584 0.133661892277102
2.34447212954462 0.13355008779314
2.35072405522341 0.13348675645731
2.35697598090219 0.133501862675024
2.36322790658098 0.133588255870903
2.36947983225976 0.13370508082093
2.37573175793855 0.133797197277511
2.38198368361734 0.133821212973327
2.38823560929612 0.133765827513415
2.39448753497491 0.133657109812969
2.40073946065369 0.133546310727841
2.40699138633248 0.13348577085343
2.41324331201126 0.133504135142321
2.41949523769005 0.133592710906844
2.42574716336884 0.13370961345581
2.43199908904762 0.133799670605702
2.43825101472641 0.133820462952999
2.44450294040519 0.13376220698311
2.45075486608398 0.133652323839941
2.45700679176276 0.133542617900624
2.46325871744155 0.133484917524364
2.46951064312033 0.133506525305962
2.47576256879912 0.133597213407821
2.48201449447791 0.133714101077849
2.48826642015669 0.133802027844842
2.49451834583548 0.133819580453944
2.50077027151426 0.133758499913917
2.50702219719305 0.133647538143747
2.51327412287183 0.133539012239774
2.51952604855062 0.133484197147672
2.52577797422941 0.133509031268958
2.53202989990819 0.133601759807554
2.53828182558698 0.133718540141863
2.54453375126576 0.133804267136441
2.55078567694455 0.133818566171643
2.55703760262333 0.133754709231209
2.56328952830212 0.133642756510299
2.56954145398091 0.133535496604691
2.57579337965969 0.133483610295358
2.58204530533848 0.13351165104253
2.58829723101726 0.133606346505357
2.59454915669605 0.133722927141381
2.60080108237483 0.133806386715094
2.60705300805362 0.133817420905447
2.61330493373241 0.13375083792659
2.61955685941119 0.133637982722705
2.62580878508998 0.133532073783604
2.63206071076876 0.13348315743341
2.63831263644755 0.133514382547691
2.64456456212633 0.133610969869004
2.65081648780512 0.1337272586114
2.6570684134839 0.133808384909854
2.66332033916269 0.133816145557957
2.66957226484148 0.133746889055555
2.67582419052026 0.133633220558269
2.68207611619905 0.133528746491345
2.68832804187783 0.133482838921426
2.69457996755662 0.13351722361692
2.7008318932354 0.13361562623761
2.70708381891419 0.133731531131111
2.71333574459298 0.133810260145538
2.71958767027176 0.133814741134323
2.72583959595055 0.133742865735092
2.73209152162933 0.133628473785501
2.73834344730812 0.133525517367175
2.7445953729869 0.133482655012323
2.75084729866569 0.133520171995896
2.75709922434448 0.133620311924538
2.76335115002326 0.133735741326585
2.76960307570205 0.133812010943959
2.77585500138083 0.133813208741455
2.78210692705962 0.133738771141238
2.7883588527384 0.133623746161133
2.79461077841719 0.133522388972676
2.80086270409597 0.133482605852139
2.80711462977476 0.133523225345299
2.81336655545355 0.133625023220331
2.81961848113233 0.133739885873429
2.82587040681112 0.133813635925073
2.8321223324899 0.133811549587164
2.83837425816869 0.133734608506588
2.84462618384747 0.133619041427138
2.85087810952626 0.133519363789703
2.85713003520505 0.133482691479909
2.86338196088383 0.13352638124269
2.86963388656262 0.13362975639565
2.8758858122414 0.133743961499391
2.88213773792019 0.13381513380806
2.88838966359897 0.133809764979219
2.89464158927776 0.133730381117757
2.90089351495655 0.133614363307769
2.90714544063533 0.133516444218393
2.91339736631412 0.13348291182764
2.9196492919929 0.133529637184443
2.92590121767169 0.133634507704235
2.93215314335047 0.133747964986929
2.93840506902926 0.133816503412319
2.94465699470804 0.133807856324328
2.95090892038683 0.133726092312802
2.95716084606562 0.133609715506597
2.9634127717444 0.13351363257525
2.96966469742319 0.13348326672036
2.97591662310197 0.133532990587755
2.98216854878076 0.133639273385874
2.98842047445954 0.133751893175739
2.99467240013833 0.133817743658392
3.00092432581712 0.13380582512704
3.0071762514959 0.1337217454786
3.01342817717469 0.133605101703578
3.01968010285347 0.133510931091284
3.02593202853226 0.133483755876264
3.03218395421104 0.133536438792705
3.03843587988983 0.13364404966938
3.04468780556862 0.133755742965233
3.0509397312474 0.133818853568804
3.05719165692619 0.133803672988574
3.06344358260497 0.133717344048182
3.06969550828376 0.13360052555213
3.07594743396254 0.133508341910231
3.08219935964133 0.133484378906935
3.08845128532012 0.133539979064385
3.0947032109989 0.133648832775586
3.10095513667769 0.133759511316969
3.10720706235647 0.133819832268822
3.11345898803526 0.133801401605564
3.11971091371404 0.133712891498043
3.12596283939283 0.13359599067623
3.13221476507161 0.13350586708683
3.1384666907504 0.133485135317661
3.14471861642919 0.133543608595088
3.15097054210797 0.13365361892033
3.15722246778676 0.133763195257033
3.16347439346554 0.133820678987142
3.16972631914433 0.133799012768743
3.17597824482311 0.133708391345402
3.1822301705019 0.133591500667535
3.18848209618069 0.133503508585181
3.19473402185947 0.133486024507827
3.20098594753826 0.133547324506548
3.20723787321704 0.133658404317451
3.21348979889583 0.133766791878372
3.21974172457461 0.133821393056485
3.2259936502534 0.13379650836154
3.23224557593219 0.133703847145438
3.23849750161097 0.133587059082526
3.24474942728976 0.133501268277167
3.25100135296854 0.133487045771402
3.25725327864733 0.13355112385224
3.26350520432611 0.133663185181789
3.2697571300049 0.133770298343065
3.27600905568368 0.133821973914121
3.28226098136247 0.133793890358609
3.28851290704126 0.133699262488492
3.29476483272004 0.133582669439685
3.30101675839883 0.133499147940956
3.30726868407761 0.133488198297504
3.3135206097564 0.133555003619737
3.31977253543518 0.133667957732174
3.32602446111397 0.133773711884553
3.33227638679276 0.133822421102306
3.33852831247154 0.133791160824292
3.34478023815033 0.133694640997242
3.35103216382911 0.133578335216688
3.3572840895079 0.133497149259577
3.36353601518668 0.13348948117105
3.36978794086547 0.13355896073311
3.37603986654426 0.133672718194416
3.38229179222304 0.133777029809801
3.38854371790183 0.133822734268635
3.39479564358061 0.133788321911005
3.4010475692594 0.133689986323845
3.40729949493818 0.133574059847642
3.41355142061697 0.133495273819566
3.41980334629576 0.133490893373492
3.42605527197454 0.133562992055388
3.43230719765333 0.133677462804286
3.43855912333211 0.133780249501402
3.4448110490109 0.133822913166324
3.45106297468968 0.133785375857554
3.45731490036847 0.133685302147066
3.46356682604725 0.133569846720353
3.46981875172604 0.133493523109698
3.47607067740483 0.133492433783635
3.48232260308361 0.133567094391057
3.4885745287624 0.133682187810492
3.49482645444118 0.133783368419633
3.50107838011997 0.133822957654396
3.50733030579875 0.133782324987388
3.51358223147754 0.133680592169375
3.51983415715633 0.133565699173622
3.52608608283511 0.133491898519788
3.5323380085139 0.133494101178536
3.53858993419268 0.133571264488609
3.54484185987147 0.133686889477636
3.55109378555025 0.133786384104433
3.55734571122904 0.133822867697793
3.56359763690783 0.133779171706785
3.56984956258661 0.133675860114027
3.5761014882654 0.133561620494588
3.58235341394418 0.133490401339582
3.58860533962297 0.133495894234484
3.59485726530175 0.133575499043136
3.60110919098054 0.133691564089165
3.60736111665932 0.133789294177332
3.61361304233811 0.133822643367402
3.6198649680169 0.133775918502964
3.62611689369568 0.133671109722125
3.63236881937447 0.13355761391611
3.63862074505325 0.133489032757714
3.64487267073204 0.133497811528066
3.65112459641082 0.133579794698964
3.65737652208961 0.133696207950302
3.6636284477684 0.133792096343309
3.66988037344718 0.133822284840004
3.67613229912597 0.133772567942151
3.68238422480475 0.133666344749671
3.68863615048354 0.133553682614184
3.69488807616232 0.133487793860761
3.70114000184111 0.133499851537306
3.7073919275199 0.133584148052325
3.71364385319868 0.133700817390957
3.71989577887747 0.133794788392582
3.72614770455625 0.133821792398132
3.73239963023504 0.133769122667562
3.73865155591382 0.133661568964593
3.74490348159261 0.133549829705414
3.7511554072714 0.133486685632364
3.75740733295018 0.133502012642884
3.76365925862897 0.133588555654066
3.76991118430775 0.133705388768622
3.77616310998654 0.133797368202341
3.78241503566532 0.13382116642985
3.78866696134411 0.133765585397337
3.79491888702289 0.133656786143779
3.80117081270168 0.133546058244524
3.80742273838047 0.133485708952441
3.81367466405925 0.133504293129442
3.81992658973804 0.133593014012399
3.82617851541682 0.133709918471239
3.83243044109561 0.133799833738399
3.83868236677439 0.133820407428457
3.84493429245318 0.133761958922418
3.85118621813197 0.13365200007008
3.85743814381075 0.133542371221919
3.86369006948954 0.133484864596482
3.86994199516832 0.13350669118695
3.87619392084711 0.133597519595677
3.88244584652589 0.133714402920042
3.88869777220468 0.133802183056787
3.89494969788346 0.133819515992094
3.90120162356225 0.133758246104356
3.90745354924104 0.133647214529333
3.91370547491982 0.133538771561297
3.91995740059861 0.133484153234924
3.92620932627739 0.133509204912165
3.93246125195618 0.133602068835203
3.93871317763496 0.133718838572382
3.94496510331375 0.133804414305265
3.95121702899254 0.133818492823286
3.95746895467132 0.133754449873077
3.96372088035011 0.133642433307356
3.96997280602889 0.133535262117316
3.97622473170768 0.133483575432612
3.98247665738646 0.133511832310152
3.98872858306525 0.133606658128067
3.99498050874404 0.133723221924503
4.00123243442282 0.133806525724776
4.00748436010161 0.133817338728389
4.01373628578039 0.133750573224583
4.01998821145918 0.133637660186957
4.02624013713796 0.133531845673309
4.03249206281675 0.133483131648349
4.03874398849554 0.133514571295884
4.04499591417432 0.133611283840013
4.05124783985311 0.133727549514308
4.05749976553189 0.133808515650809
4.06375169121068 0.133816054616965
4.07000361688946 0.133746619218602
4.07625554256825 0.13363289894494
4.08250746824703 0.133528524939064
4.08875939392582 0.133482822234525
4.09501131960461 0.133517419695913
4.10126324528339 0.133615942308322
4.10751517096218 0.133731817924074
4.11376709664096 0.133810382514707
4.12001902231975 0.133814641501072
4.12627094799853 0.133742590976196
4.13252287367732 0.133628153349112
4.13877479935611 0.133525302548654
4.14502672503489 0.133482647436833
4.15127865071368 0.133520375250109
4.15753057639246 0.133620629844721
4.16378250207125 0.13373602378314
4.17003442775003 0.133812124844883
4.17628635342882 0.133813100494472
4.18253827910761 0.133738491677305
4.18879020478639 0.1336234271553
4.19504213046518 0.133522181058333
4.20129405614396 0.133482607394075
4.20754598182275 0.133523435613472
4.21379790750153 0.133625342738316
4.22004983318032 0.133740163770559
4.2263017588591 0.133813741267974
4.23255368453789 0.13381143281177
4.23880561021668 0.13373432455826
4.24505753589546 0.133618724104375
4.25130946157425 0.133519162944488
4.25756138725303 0.133482702138047
4.26381331293182 0.133526598358007
4.2700652386106 0.13363007725853
4.27631716428939 0.133744234617696
4.28256908996818 0.133815230509906
4.28882101564696 0.13380963976746
4.29507294132575 0.133730092909237
4.30132486700453 0.133614047919279
4.30757679268332 0.13351625060166
4.3138287183621 0.133482931593516
4.32008064404089 0.133529860974671
4.32633256971968 0.133634829658063
4.33258449539846 0.133748233110804
4.33883642107725 0.133816591396895
4.34508834675603 0.133807722774904
4.35134027243482 0.13372580007168
4.3575921981136 0.133609402302082
4.36384412379239 0.133513446340627
4.37009604947117 0.133483295578279
4.37634797514996 0.133533220875376
4.38259990082875 0.133639596175869
4.38885182650753 0.133752156093542
4.39510375218632 0.133817822856353
4.4013556778651 0.133805683345228
4.40760760354389 0.133721449435669
4.41385952922267 0.133604790931036
4.42011145490146 0.133510752386553
4.42636338058025 0.133483793803311
4.43261530625903 0.133536675395063
4.43886723193782 0.133644373040126
4.4451191576166 0.133756000469447
4.45137108329539 0.133818923917732
4.45762300897417 0.133803523086143
4.46387493465296 0.133717044437264
4.47012686033175 0.133600217457658
4.47637878601053 0.133508170877204
4.48263071168932 0.133484425872995
4.4888826373681 0.133540221793829
4.49513456304689 0.133649156471235
4.50138648872567 0.133759763204369
4.50763841440446 0.133819893713276
4.51389034008325 0.133801243700694
4.52014226576203 0.133712588555799
4.52639419144082 0.13359568550383
4.5326461171196 0.133505703861242
4.53889804279839 0.133485191285439
4.54514996847717 0.133543857259123
4.55140189415596 0.133653942684804
4.55765381983475 0.133763441328843
4.56390574551353 0.133820731478697
4.57015767119232 0.133798846985928
4.5764095968711 0.133708085311149
4.58266152254989 0.133591198658918
4.58891344822867 0.133503353296575
4.59516537390746 0.133486089432885
4.60141729958624 0.133547578907987
4.60766922526503 0.133658727894646
4.61392115094382 0.13376703194042
4.6201730766226 0.133821436553776
4.62642500230139 0.13379633483149
4.63267692798017 0.13370353826096
4.63892885365896 0.133586760476923
4.64518077933774 0.133501121048796
4.65143270501653 0.133487119602189
4.65768463069532 0.133551383789367
4.6639365563741 0.133663508315776
4.67018848205289 0.13377053220594
4.67644040773167 0.133822008382869
4.68269233341046 0.133793709218153
4.68894425908924 0.13369895099785
4.69519618476803 0.133582374473654
4.70144811044682 0.133499008889682
4.7077000361256 0.133488280975399
4.71395196180439 0.133555268886461
4.72020388748317 0.133668280167402
4.72645581316196 0.133773939363747
4.73270773884074 0.133822446515348
4.73895966451953 0.133790972216267
4.74521159019831 0.133694327146581
4.7514635158771 0.133578044123927
4.75771544155589 0.133497018495774
4.76396736723467 0.133489572630408
4.77021929291346 0.133559231119135
4.77647121859224 0.133673039675913
4.78272314427103 0.133777250725856
4.78897506994981 0.133822750605945
4.7952269956286 0.133788125984145
4.80147892130739 0.133689670361201
4.80773084698617 0.133573772858803
4.81398277266496 0.133495151447037
4.82023469834374 0.133490993541701
4.82648662402253 0.133563267346378
4.83273854970131 0.133677783077863
4.8389904753801 0.133780463680052
4.84524240105888 0.133822920415028
4.85149432673767 0.133785172766375
4.85774625241646 0.133684984322171
4.86399817809524 0.133569564062857
4.87025010377403 0.133493409225587
4.87650202945281 0.133492542581169
4.8827539551316 0.133567374368806
4.88900588081038 0.133682506622941
4.89525780648917 0.133783575691938
4.90150973216796 0.133822955808781
4.90776165784674 0.133782114892067
4.91401358352553 0.133680272733458
4.92026550920431 0.13356542107148
4.9265174348831 0.133491793214505
4.93276936056188 0.133494218519021
4.93902128624067 0.133571548931218
4.94527321191946 0.133687206576932
4.95152513759824 0.133786584306913
4.95777706327703 0.133822856759313
4.96402898895581 0.133778954773033
4.9702809146346 0.133675539319617
4.97653284031338 0.133561347168222
4.98278476599217 0.133490304696728
4.98903669167095 0.133496020024768
4.99528861734974 0.13357578772519
5.00154054302853 0.133691879224662
5.00779246870731 0.133789487152092
5.0140443943861 0.133822623344678
5.02029632006488 0.1337756949019
5.02654824574367 0.133670787822853
5.03280017142245 0.133557345582174
5.03905209710124 0.133488944854019
5.04530402278003 0.133497945668292
5.05155594845881 0.133580087391707
5.0578078741376 0.133696520872933
5.06405979981638 0.133792281938164
5.07031172549517 0.133822255748814
5.07656365117395 0.133772337850165
5.08281557685274 0.133666022000067
5.08906750253153 0.133553419485396
5.09531942821031 0.133487714766015
5.1015713538891 0.133499993920993
5.10782327956788 0.133584444523846
5.11407520524667 0.133701127853431
5.12032713092545 0.133794966461179
5.12657905660424 0.1338217542614
5.13283098228302 0.133768886266177
5.13908290796181 0.133661245619889
5.1453348336406 0.133549571990384
5.15158675931938 0.133486615409367
5.15783868499817 0.133502163157016
5.16409061067695 0.133588855669485
5.17034253635574 0.133705696525615
5.17659446203453 0.133797538604268
5.18284638771331 0.133821119277632
5.1890983133921 0.13376534287307
5.19535023907088 0.133656462459702
5.20160216474967 0.133545806147586
5.20785409042845 0.13348564765695
5.21410601610724 0.133504451654551
5.22035794178602 0.13359331733405
5.22660986746481 0.133710223279591
5.2328617931436 0.133799996339298
5.23911371882238 0.133820351297909
5.24536564450117 0.13376171046663
5.25161757017995 0.133651676302657
5.25786949585874 0.133542124942971
5.26412142153752 0.133484812277166
5.27037334721631 0.133506857597219
5.2766252728951 0.133597825983299
5.28287719857388 0.13371470453895
5.28912912425267 0.133802337728459
5.29538104993145 0.133819450927453
5.30163297561024 0.133757991913106
5.30788490128902 0.133646890934681
5.31413682696781 0.13353853129564
5.3203887526466 0.133484109933326
5.32664067832538 0.133509379075524
5.33289260400417 0.133602378046131
5.33914452968295 0.133719136763581
5.34539645536174 0.133804560925768
5.35164838104052 0.133818418875828
5.35790030671931 0.133754190146966
5.36415223239809 0.133642110141484
5.37040415807688 0.133535028055496
5.37665608375567 0.133483541183117
5.38290800943445 0.133512014088386
5.38915993511324 0.133606969917427
5.39541186079202 0.133723516452464
5.40166378647081 0.13380666417852
5.40791571214959 0.133817255956393
5.41416763782838 0.133750308168597
5.42041956350717 0.133637337705562
5.42667148918595 0.133531618000969
5.43292341486474 0.133483106478151
5.43917534054352 0.133514760544744
5.44542726622231 0.133611597960912
5.45167919190109 0.133727840146416
5.45793111757988 0.133808645828649
5.46418304325867 0.133815963085666
5.47043496893745 0.133746349041952
5.47668689461624 0.133632577403205
5.48293882029502 0.133528303836792
5.48919074597381 0.133482806163611
5.49544267165259 0.133517616265231
5.50169459733138 0.133616258512046
5.50794652301016 0.133732104430813
5.51419844868895 0.133810504314026
5.52045037436774 0.133814541282609
5.52670230004652 0.133742315892153
5.53295422572531 0.133627833001504
5.53920615140409 0.13352508819184
5.54545807708288 0.133482640477965
5.55171000276166 0.133520578983917
5.55796192844045 0.133620947880937
5.56421385411924 0.133736305938276
5.57046577979802 0.133812238169673
5.57671770547681 0.133812991667836
5.58296963115559 0.133738211903035
5.58922155683438 0.133623108255367
5.59547348251316 0.133521973617027
5.60172540819195 0.133482609552778
5.60797733387074 0.133523646350128
5.61422925954952 0.133625662355263
5.62048118522831 0.133740441351311
5.62673311090709 0.13381384602891
5.63298503658588 0.133811315462739
5.63923696226466 0.133734040314651
5.64548888794345 0.133618406904546
5.65174081362223 0.133518962583268
5.65799273930102 0.133482713412607
5.66424466497981 0.133526815930327
5.67049659065859 0.133630398203222
5.67674851633738 0.133744507404918
5.68300044201616 0.133815326624418
5.68925236769495 0.133809513988531
5.69550429337373 0.133729804420727
5.70175621905252 0.133613732670665
5.70800814473131 0.133516057479496
5.71426007041009 0.133482951974981
5.72051199608888 0.133530085210058
5.72676392176766 0.133635151676495
5.73301584744645 0.133748500889155
5.73926777312523 0.133816678789228
5.74551969880402 0.133807588665224
5.75177162448281 0.133725507566079
5.75802355016159 0.133609089254274
5.76427547584038 0.133513260610755
5.77052740151916 0.133483325050465
5.77677932719795 0.133533451595962
5.78303125287673 0.133639919013207
5.78928317855552 0.13375241865165
5.7955351042343 0.13381790145763
5.80178702991309 0.133805541010516
5.80803895559188 0.133721153143984
5.81429088127066 0.13360448033191
5.82054280694945 0.133510574196353
5.82679473262823 0.133483832342814
5.83304665830702 0.133536912417847
5.8392985839858 0.133644696440921
5.84555050966459 0.133756257600083
5.85180243534338 0.133818993666006
5.85805436102216 0.133803372638607
5.86430628670095 0.133716744593512
5.87055821237973 0.133599909553175
5.87681013805852 0.133508000368084
5.8830620637373 0.133484473449213
5.88931398941609 0.133540464930829
5.89556591509488 0.133649480179616
5.90181784077366 0.133760014704603
5.90806976645245 0.133819954553578
5.91432169213123 0.133801085258942
5.92057361781002 0.133712285396827
5.9268255434888 0.133595380537842
5.93307746916759 0.133505541168519
5.93932939484638 0.133485247860596
5.94558132052516 0.133544106317522
5.95183324620395 0.133654266444685
5.95808517188273 0.133763687000205
5.96433709756152 0.133820783363081
5.9705890232403 0.133798680674876
5.97684094891909 0.133707779076448
5.98309287459788 0.133590896872977
5.98934480027666 0.133503198549373
5.99559672595545 0.133486154962058
6.00184865163423 0.133547833690288
6.00810057731302 0.133659051449928
6.0143525029918 0.133767271589058
6.02060442867059 0.133821479441352
6.02685635434937 0.133796160782268
6.03310828002816 0.133703229192474
6.03936020570695 0.133586462110084
6.04561213138573 0.133500974369936
6.05186405706452 0.133487194033348
6.0581159827433 0.133551644093551
6.06436790842209 0.13366383141055
6.07061983410087 0.133770765642767
6.07687175977966 0.133822042239841
6.08312368545845 0.133793527567999
6.08937561113723 0.133698639339787
6.09562753681602 0.133582079762287
6.1018794624948 0.13349887039559
6.10813138817359 0.133488364249446
6.11438331385237 0.133555534506148
6.12063523953116 0.133668602546148
6.12688716520995 0.133774166404592
6.13313909088873 0.133822471315033
6.13939101656752 0.13379078310842
6.1456429422463 0.133694013145219
6.15189486792509 0.133577753301531
6.15814679360387 0.133496888296384
6.16439871928266 0.133489664681227
6.17065064496144 0.13355950184375
6.17690257064023 0.133673361083708
6.18315449631902 0.133777471191609
6.1894064219978 0.133822766328802
6.19565834767659 0.133787929567734
6.20191027335537 0.133689354264698
6.20816219903416 0.133573486155816
6.21441412471294 0.133495029645702
6.22066605039173 0.133491094296208
6.22691797607052 0.133563542961317
6.2331699017493 0.133678103260578
6.23942182742809 0.133780677396803
6.24567375310687 0.133822927048665
6.25192567878566 0.133784969196303
6.25817760446444 0.133684666380364
6.26442953014323 0.133569281706476
6.27068145582202 0.133493295918998
6.2769333815008 0.133492651959373
6.28318530717959 0.133567654655609
};
\addlegendentry{$\sigma_2(Q)$}
\addplot [semithick, steelblue31119180, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.257771180534628
0.00625192567878566 0.257771205684617
0.0125038513575713 0.257771280247105
0.018755777036357 0.257771401590975
0.0250077027151426 0.257771565434323
0.0312596283939283 0.257771765995558
0.0375115540727139 0.257771996197428
0.0437634797514996 0.257772247916768
0.0500154054302853 0.257772512271146
0.0562673311090709 0.257772779932302
0.0625192567878566 0.257773041455323
0.0687711824666422 0.257773287611918
0.0750231081454279 0.25777350971605
0.0812750338242136 0.257773699930437
0.0875269595029992 0.257773851543088
0.0937788851817849 0.257773959204143
0.100030810860571 0.257774019114638
0.106282736539356 0.257774029160556
0.112534662218142 0.257773988987412
0.118786587896928 0.257773900012768
0.125038513575713 0.25777376537621
0.131290439254499 0.257773589828572
0.137542364933284 0.257773379564299
0.14379429061207 0.257773142002882
0.150046216290856 0.257772885527052
0.156298141969641 0.257772619186989
0.162550067648427 0.257772352380981
0.168801993327213 0.257772094523784
0.175053919005998 0.257771854714406
0.181305844684784 0.257771641415027
0.18755777036357 0.257771462152385
0.193809696042355 0.257771323252169
0.200061621721141 0.2577712296158
0.206313547399927 0.25777118454746
0.212565473078712 0.257771189637496
0.218817398757498 0.257771244706292
0.225069324436284 0.257771347810614
0.231321250115069 0.257771495312179
0.237573175793855 0.257771682006051
0.243825101472641 0.257771901304315
0.250077027151426 0.257772145468552
0.256328952830212 0.257772405882919
0.262580878508998 0.257772673358176
0.268832804187783 0.257772938455959
0.275084729866569 0.257773191821822
0.281336655545355 0.257773424515328
0.28758858122414 0.257773628325525
0.293840506902926 0.257773796060667
0.300092432581712 0.257773921801985
0.306344358260497 0.257774001112529
0.312596283939283 0.257774031193721
0.318848209618069 0.25777401098411
0.325100135296854 0.257773941196816
0.33135206097564 0.257773824294375
0.337603986654426 0.257773664401846
0.343855912333211 0.257773467161257
0.350107838011997 0.257773239532533
0.356359763690782 0.257772989547903
0.362611689369568 0.257772726028488
0.368863615048354 0.25777245827303
0.375115540727139 0.257772195729777
0.381367466405925 0.257771947663084
0.387619392084711 0.257771722826497
0.393871317763496 0.257771529153862
0.400123243442282 0.257771373479352
0.406375169121068 0.257771261296304
0.412627094799853 0.257771196563363
0.418879020478639 0.257771181564786
0.425130946157425 0.257771216829836
0.43138287183621 0.257771301114099
0.437634797514996 0.257771431443402
0.443886723193782 0.257771603218771
0.450138648872567 0.257771810378716
0.456390574551353 0.257772045613141
0.462642500230139 0.257772300621299
0.468894425908924 0.25777256640471
0.47514635158771 0.257772833584695
0.481398277266496 0.257773092733326
0.487650202945281 0.257773334706101
0.493902128624067 0.257773550964621
0.500154054302853 0.257773733877879
0.506405979981638 0.257773876991519
0.512657905660424 0.25777397525558
0.51890983133921 0.257774025202687
0.525161757017995 0.25777402507039
0.531413682696781 0.257773974863359
0.537665608375567 0.257773876353214
0.543917534054352 0.257773733016013
0.550169459733138 0.257773549909606
0.556421385411924 0.257773333495164
0.562673311090709 0.257773091409199
0.568925236769495 0.257772832194101
0.575177162448281 0.257772564996717
0.581429088127066 0.257772299245592
0.587681013805852 0.257772044318265
0.593932939484638 0.257771809210363
0.600184865163423 0.257771602218168
0.606436790842209 0.257771430645859
0.612688716520994 0.257771300547758
0.61894064219978 0.257771216514682
0.625192567878566 0.257771181511941
0.631444493557351 0.25777119677469
0.637696419236137 0.257771261764347
0.643948344914923 0.257771374187594
0.650200270593708 0.257771530077312
0.656452196272494 0.257771723932569
0.66270412195128 0.257771948912747
0.668956047630065 0.257772197078935
0.675207973308851 0.257772459674074
0.681459898987637 0.25777272743198
0.687711824666422 0.257772990904319
0.693963750345208 0.257773240794009
0.700215676023994 0.25777346828328
0.706467601702779 0.257773665344823
0.712719527381565 0.257773825025033
0.718971453060351 0.257773941689371
0.725223378739136 0.257774011221183
0.731475304417922 0.257774031166946
0.737727230096708 0.257774000822851
0.743979155775493 0.257773921259626
0.750231081454279 0.257773795284764
0.756483007133065 0.257773627343457
0.76273493281185 0.257773423361749
0.768986858490636 0.257773190537437
0.775238784169422 0.257772937086091
0.781490709848207 0.257772671951163
0.787742635526993 0.257772404488408
0.793994561205779 0.257772144135753
0.800246486884564 0.257771900080258
0.80649841256335 0.25777168093393
0.812750338242135 0.257771494429825
0.819002263920921 0.257771347149163
0.825254189599707 0.257771244289086
0.831506115278492 0.257771189479256
0.837758040957278 0.257771184653771
0.844009966636064 0.25777122998291
0.850261892314849 0.257771323867123
0.856513817993635 0.257771462993483
0.862765743672421 0.25777164245259
0.869017669351207 0.257771855911821
0.875269595029992 0.257772095838796
0.881521520708778 0.257772353767189
0.887773446387564 0.257772620595477
0.894025372066349 0.257772886908119
0.900277297745135 0.257773143307795
0.90652922342392 0.257773380747012
0.912781149102706 0.25777359084735
0.919033074781492 0.257773766195106
0.925285000460277 0.257773900602885
0.931536926139063 0.257773989327927
0.937788851817849 0.257774029239453
0.944040777496634 0.257774018929134
0.95029270317542 0.257773958760783
0.956544628854206 0.257773850857517
0.962796554532991 0.257773699026845
0.969048480211777 0.257773508626323
0.975300405890563 0.257773286374508
0.981552331569348 0.257773040113895
0.987804257248134 0.25777277853419
0.99405618292692 0.257772510865684
1.00030810860571 0.257772246553552
1.00656003428449 0.257771994924561
1.01281195996328 0.257771764857955
1.01906388564206 0.257771564472128
1.02531581132085 0.257771400838141
1.03156773699963 0.257771279730196
1.03781966267842 0.257771205421875
1.0440715883572 0.257771180535324
1.05032351403599 0.257771205948727
1.05657543971478 0.257771280765309
1.06282736539356 0.257771402344987
1.06907929107235 0.257771566397536
1.07533121675113 0.257771767133982
1.08158314242992 0.257771997470892
1.0878350681087 0.257772249280335
1.09408699378749 0.257772513676699
1.10033891946628 0.257772781330245
1.10659084514506 0.257773042796327
1.11284277082385 0.257773288848662
1.11909469650263 0.257773510804895
1.12534662218142 0.25777370083296
1.1315985478602 0.257773852227444
1.13785047353899 0.257773959646182
1.14410239921778 0.257774019298763
1.15035432489656 0.25777402908027
1.15660625057535 0.257773988645548
1.16285817625413 0.257773899421388
1.16911010193292 0.257773764556183
1.1753620276117 0.257773588808832
1.18161395329049 0.257773378380831
1.18786587896928 0.257773140697446
1.19411780464806 0.257772884145712
1.20036973032685 0.257772617778488
1.20662165600563 0.257772350995021
1.21287358168442 0.257772093209271
1.2191255073632 0.257771853517725
1.22537743304199 0.257771640378406
1.23162935872077 0.257771461312403
1.23788128439956 0.257771322638467
1.24413321007835 0.257771229250034
1.25038513575713 0.257771184442537
1.25663706143592 0.257771189797118
1.2628889871147 0.257771245124827
1.26914091279349 0.257771348473292
1.27539283847227 0.257771496195617
1.28164476415106 0.257771683079074
1.28789668982985 0.257771902529059
1.29414861550863 0.2577721468018
1.30040054118742 0.257772407277624
1.3066524668662 0.257772674765124
1.31290439254499 0.257772939825502
1.31915631822377 0.257773193105633
1.32540824390256 0.257773425668108
1.33166016958135 0.257773629306594
1.33791209526013 0.257773796835408
1.34416402093892 0.25777392234306
1.3504159466177 0.257774001400844
1.35666787229649 0.257774031219105
1.36291979797527 0.257774010745665
1.36917172365406 0.257773940702957
1.37542364933284 0.257773823562529
1.38167557501163 0.257773663457836
1.38792750069042 0.257773466038394
1.3941794263692 0.257773238270439
1.40043135204799 0.257772988191113
1.40668327772677 0.257772724624879
1.41293520340556 0.25777245687213
1.41918712908434 0.25777219438102
1.42543905476313 0.257771946414064
1.43169098044192 0.257771721721288
1.4379429061207 0.257771528231463
1.44419483179949 0.257771372772313
1.45044675747827 0.257771260829574
1.45669868315706 0.257771196353412
1.46295060883584 0.257771181619023
1.46920253451463 0.257771217146346
1.47545446019342 0.257771301681714
1.4817063858722 0.257771432242092
1.48795831155099 0.257771604220352
1.49421023722977 0.257771811547846
1.50046216290856 0.257772046908564
1.50671408858734 0.257772301997303
1.51296601426613 0.257772567812741
1.51921793994491 0.257772834975068
1.5254698656237 0.257773094056978
1.53172179130249 0.257773335916325
1.53797371698127 0.257773552018714
1.54422564266006 0.257773734738644
1.55047756833884 0.257773877628583
1.55672949401763 0.257773975646464
1.56298141969641 0.257774025333597
1.5692333453752 0.257774024936708
1.57548527105399 0.257773974469802
1.58173719673277 0.257773875713668
1.58798912241156 0.257773732153046
1.59424104809034 0.257773548853669
1.60049297376913 0.257773332283518
1.60674489944791 0.257773090084597
1.6129968251267 0.257772830803285
1.61924875080549 0.257772563588764
1.62550067648427 0.257772297870185
1.63175260216306 0.257772043023937
1.63800452784184 0.257771808042788
1.64425645352063 0.257771601218546
1.65050837919941 0.257771429849463
1.6567603048782 0.257771299982691
1.66301223055698 0.257771216200885
1.66926415623577 0.257771181460486
1.67551608191456 0.257771196987393
1.68176800759334 0.257771262233702
1.68801993327213 0.25777137489704
1.69427185895091 0.257771531001813
1.7005237846297 0.257771725039502
1.70677571030848 0.257771950163052
1.71302763598727 0.257772198428492
1.71927956166606 0.257772461075261
1.72553148734484 0.257772728835354
1.73178341302363 0.25777299226036
1.73803533870241 0.257773242054865
1.7442872643812 0.257773469404461
1.75053919005998 0.257773666286766
1.75679111573877 0.2577738257545
1.76304304141756 0.257773942180623
1.76929496709634 0.257774011456884
1.77554689277513 0.25777403113878
1.78179881845391 0.257774000531811
1.7880507441327 0.257773920715982
1.79430266981148 0.2577737945077
1.80055459549027 0.257773626360392
1.80680652116906 0.257773422207373
1.81305844684784 0.257773189252483
1.81931037252663 0.2577729357159
1.82556229820541 0.257772670544085
1.8318142238842 0.257772403094095
1.83806614956298 0.257772142803406
1.84431807524177 0.257771898856891
1.85057000092055 0.257771679862712
1.85682192659934 0.257771493548557
1.86307385227813 0.257771346488942
1.86932577795691 0.25777124387321
1.8755777036357 0.2577711893224
1.88182962931448 0.257771184761469
1.88808155499327 0.257771230351362
1.89433348067205 0.257771324483329
1.90058540635084 0.257771463835697
1.90683733202963 0.257771643491094
1.91308925770841 0.257771857109967
1.9193411833872 0.257772097154307
1.92559310906598 0.257772355153643
1.93184503474477 0.257772622003951
1.93809696042355 0.257772888288912
1.94434888610234 0.257773144612184
1.95060081178113 0.257773381928969
1.95685273745991 0.257773591865168
1.9631046631387 0.257773767012869
1.96935658881748 0.257773901191738
1.97560851449627 0.257773989667091
1.98186044017505 0.257774029316961
1.98811236585384 0.257774018742251
1.99436429153262 0.257773958316102
2.00061621721141 0.25777385017073
2.0068681428902 0.257773698122187
2.01312006856898 0.257773507535716
2.01937199424777 0.257773285136435
2.02562391992655 0.257773038772043
2.03187584560534 0.257772777135909
2.03812777128412 0.257772509460314
2.04437969696291 0.257772245190685
2.0506316226417 0.257771993652289
2.05688354832048 0.257771763721172
2.06313547399927 0.257771563510948
2.06938739967805 0.257771400086481
2.07563932535684 0.257771279214581
2.08189125103562 0.257771205160499
2.08814317671441 0.257771180537411
2.0943951023932 0.257771206214203
2.10064702807198 0.257771281284805
2.10689895375077 0.257771403100173
2.11315087942955 0.257771567361762
2.11940280510834 0.257771768273224
2.12565473078712 0.25777199874495
2.13190665646591 0.25777225064425
2.13815858214469 0.257772515082343
2.14441050782348 0.257772782728017
2.15066243350227 0.257773044136903
2.15691435918105 0.257773290084739
2.16316628485984 0.257773511892856
2.16941821053862 0.257773701734415
2.17567013621741 0.257773852910582
2.18192206189619 0.2577739600869
2.18817398757498 0.257774019481509
2.19442591325377 0.257774028998594
2.20067783893255 0.257773988302333
2.20692976461134 0.257773898828746
2.21318169029012 0.257773763735024
2.21943361596891 0.257773587788134
2.22568554164769 0.257773377196609
2.23193746732648 0.257773139391488
2.23818939300527 0.2577728827641
2.24444131868405 0.257772616369976
2.25069324436284 0.257772349609309
2.25694517004162 0.257772091895258
2.26319709572041 0.257771852321779
2.26944902139919 0.257771639342728
2.27570094707798 0.257771460473539
2.28195287275677 0.257771322026018
2.28820479843555 0.257771228885612
2.29445672411434 0.257771184339002
2.30070864979312 0.257771189958123
2.30696057547191 0.257771245544691
2.31321250115069 0.257771349137199
2.31946442682948 0.257771497080138
2.32571635250826 0.257771684152999
2.33196827818705 0.257771903754491
2.33822020386584 0.257772148135497
2.34447212954462 0.257772408672523
2.35072405522341 0.257772676172005
2.35697598090219 0.257772941194719
2.36322790658098 0.257773194388873
2.36947983225976 0.257773426820088
2.37573175793855 0.257773630286665
2.38198368361734 0.257773797608987
2.38823560929612 0.25777392288285
2.39448753497491 0.257774001687798
2.40073946065369 0.257774031243097
2.40699138633248 0.257774010505849
2.41324331201126 0.257773940207795
2.41949523769005 0.257773822829493
2.42574716336884 0.257773662512792
2.43199908904762 0.257773464914691
2.43825101472641 0.257773237007727
2.44450294040519 0.257772986833949
2.45075486608398 0.257772723221153
2.45700679176276 0.257772455471375
2.46325871744155 0.257772193032665
2.46951064312033 0.257771945165687
2.47576256879912 0.257771720616942
2.48201449447791 0.257771527310116
2.48826642015669 0.257771372066478
2.49451834583548 0.257771260364157
2.50077027151426 0.257771196144837
2.50702219719305 0.25777118167465
2.51327412287183 0.257771217464212
2.51952604855062 0.257771302250602
2.52577797422941 0.257771433041929
2.53202989990819 0.257771605222912
2.53828182558698 0.257771812717752
2.54453375126576 0.257772048204533
2.55078567694455 0.257772303373605
2.55703760262333 0.257772569220809
2.56328952830212 0.257772836365217
2.56954145398091 0.257773095380154
2.57579337965969 0.257773337125837
2.58204530533848 0.257773553071882
2.58829723101726 0.257773735598307
2.59454915669605 0.257773878264405
2.60080108237483 0.25777397603601
2.60705300805362 0.257774025463121
2.61330493373241 0.25777402480164
2.61955685941119 0.257773974074908
2.62580878508998 0.257773875072882
2.63206071076876 0.257773731288979
2.63831263644755 0.257773547796811
2.64456456212633 0.257773331071162
2.65081648780512 0.257773088759522
2.6570684134839 0.257772829412249
2.66332033916269 0.257772562180853
2.66957226484148 0.257772296495079
2.67582419052026 0.257772041730159
2.68207611619905 0.257771806875991
2.68832804187783 0.257771600219904
2.69457996755662 0.257771429054216
2.7008318932354 0.257771299418901
2.70708381891419 0.257771215888445
2.71333574459298 0.257771181410422
2.71958767027176 0.257771197201472
2.72583959595055 0.25777126270437
2.73209152162933 0.257771375607687
2.73834344730812 0.257771531927363
2.7445953729869 0.257771726147296
2.75084729866569 0.257771951413998
2.75709922434448 0.257772199778447
2.76335115002326 0.25777246247659
2.76960307570205 0.257772730238608
2.77585500138083 0.257772993616022
2.78210692705962 0.257773243315099
2.7883588527384 0.257773470524798
2.79461077841719 0.257773667227673
2.80086270409597 0.257773826482775
2.80711462977476 0.257773942670569
2.81336655545355 0.257774011691211
2.81961848113233 0.257774031109221
2.82587040681112 0.257774000239408
2.8321223324899 0.257773920171054
2.83837425816869 0.257773793729474
2.84462618384747 0.25777362537633
2.85087810952626 0.257773421052198
2.85713003520505 0.257773187966958
2.86338196088383 0.257772934345386
2.86963388656262 0.257772669136944
2.8758858122414 0.25777240169998
2.88213773792019 0.257772141471511
2.88838966359897 0.257771897634214
2.89464158927776 0.257771678792398
2.90089351495655 0.257771492668375
2.90714544063533 0.257771345829951
2.91339736631412 0.257771243458664
2.9196492919929 0.257771189166927
2.92590121767169 0.257771184870557
2.93215314335047 0.25777123072116
2.93840506902926 0.257771325100787
2.94465699470804 0.257771464679028
2.95090892038683 0.257771644530538
2.95716084606562 0.257771858308846
2.9634127717444 0.257772098470315
2.96966469742319 0.257772356540342
2.97591662310197 0.257772623412409
2.98216854878076 0.257772889669429
2.98842047445954 0.257773145916046
2.99467240013833 0.257773383110167
3.00092432581712 0.257773592882022
3.0071762514959 0.257773767829498
3.01342817717469 0.257773901779325
3.01968010285347 0.257773990004903
3.02593202853226 0.257774029393078
3.03218395421104 0.257774018553986
3.03843587988983 0.2577739578701
3.04468780556862 0.257773849482728
3.0509397312474 0.257773697216462
3.05719165692619 0.257773506444227
3.06344358260497 0.257773283897698
3.06969550828376 0.257773037429768
3.07594743396254 0.25777277573746
3.08219935964133 0.25777250805504
3.08845128532012 0.257772243828172
3.0947032109989 0.257771992380616
3.10095513667769 0.257771762585213
3.10720706235647 0.257771562550788
3.11345898803526 0.257771399336001
3.11971091371404 0.257771278700264
3.12596283939283 0.257771204900494
3.13221476507161 0.257771180540892
3.1384666907504 0.257771206481047
3.14471861642919 0.257771281805598
3.15097054210797 0.257771403856535
3.15722246778676 0.257771568327004
3.16347439346554 0.257771769413286
3.16972631914433 0.257772000019601
3.17597824482311 0.257772252008513
3.1822301705019 0.257772516488076
3.18848209618069 0.257772784125616
3.19473402185947 0.257773045477052
3.20098594753826 0.257773291320149
3.20723787321704 0.257773512979932
3.21348979889583 0.257773702634799
3.21974172457461 0.257773853592503
3.2259936502534 0.257773960526294
3.23224557593219 0.257774019662873
3.23849750161097 0.257774028915528
3.24474942728976 0.257773987957768
3.25100135296854 0.25777389823484
3.25725327864733 0.257773762912735
3.26350520432611 0.257773586766476
3.2697571300049 0.257773376011634
3.27600905568368 0.257773138085009
3.28226098136247 0.257772881382218
3.28851290704126 0.257772614961453
3.29476483272004 0.257772348223849
3.30101675839883 0.257772090581748
3.30726868407761 0.25777185112657
3.3135206097564 0.257771638307994
3.31977253543518 0.257771459635794
3.32602446111397 0.257771321414824
3.33227638679276 0.257771228522536
3.33852831247154 0.257771184236856
3.34478023815033 0.257771190120512
3.35103216382911 0.257771245965883
3.3572840895079 0.257771349802333
3.36353601518668 0.257771497965743
3.36978794086547 0.257771685227824
3.37603986654426 0.257771904980608
3.38229179222304 0.257772149469641
3.38854371790183 0.257772410067616
3.39479564358061 0.257772677578817
3.4010475692594 0.257772942563609
3.40729949493818 0.257773195671537
3.41355142061697 0.257773427971265
3.41980334629576 0.257773631265735
3.42605527197454 0.257773798381401
3.43230719765333 0.257773923421353
3.43855912333211 0.257774001973388
3.4448110490109 0.257774031265697
3.45106297468968 0.257774010264661
3.45731490036847 0.25777393971133
3.46356682604725 0.257773822095269
3.46981875172604 0.257773661566718
3.47607067740483 0.257773463790149
3.48232260308361 0.257773235744399
3.4885745287624 0.257772985476414
3.49482645444118 0.257772721817313
3.50107838011997 0.257772454070768
3.50733030579875 0.257772191684713
3.51358223147754 0.257771943917956
3.51983415715633 0.25777171951346
3.52608608283511 0.257771526389823
3.5323380085139 0.257771371361848
3.53858993419268 0.257771259900055
3.54484185987147 0.257771195937639
3.55109378555025 0.257771181731668
3.55734571122904 0.257771217783434
3.56359763690783 0.257771302820764
3.56984956258661 0.25777143384291
3.5761014882654 0.257771606226449
3.58235341394418 0.257771813888433
3.58860533962297 0.257772049501047
3.59485726530175 0.257772304750202
3.60110919098054 0.257772570628913
3.60736111665932 0.257772837755141
3.61361304233811 0.257773096702852
3.6198649680169 0.257773338334635
3.62611689369568 0.257773554124126
3.63236881937447 0.257773736456866
3.63862074505325 0.257773878898985
3.64487267073204 0.257773976424219
3.65112459641082 0.25777402559126
3.65737652208961 0.257774024665187
3.6636284477684 0.257773973678678
3.66988037344718 0.257773874430857
3.67613229912597 0.257773730423814
3.68238422480475 0.257773546739034
3.68863615048354 0.257773329858097
3.69488807616232 0.257773087433976
3.70114000184111 0.257772828020995
3.7073919275199 0.257772560772984
3.71364385319868 0.257772295120274
3.71989577887747 0.257772040436932
3.72614770455625 0.257771805709975
3.73239963023504 0.257771599222245
3.73865155591382 0.257771428260118
3.74490348159261 0.257771298856385
3.7511554072714 0.257771215577362
3.75740733295018 0.257771181361749
3.76365925862897 0.257771197416927
3.76991118430775 0.257771263176349
3.77616310998654 0.257771376319536
3.78241503566532 0.257771532853962
3.78866696134411 0.257771727255948
3.79491888702289 0.257771952665582
3.80117081270168 0.257772201128798
3.80742273838047 0.257772463878058
3.81367466405925 0.25777273164174
3.81992658973804 0.257772994971306
3.82617851541682 0.257773244574711
3.83243044109561 0.257773471644291
3.83868236677439 0.257773668167543
3.84493429245318 0.257773827209859
3.85118621813197 0.257773943159209
3.85743814381075 0.257774011924167
3.86369006948954 0.257774031078271
3.86994199516832 0.257773999945645
3.87619392084711 0.257773919624843
3.88244584652589 0.257773792950089
3.88869777220468 0.257773624391273
3.89494969788346 0.257773419896228
3.90120162356225 0.257773186680864
3.90745354924104 0.257772932974552
3.91370547491982 0.257772667729741
3.91995740059861 0.257772400306064
3.92620932627739 0.257772140140068
3.93246125195618 0.257771896412228
3.93871317763496 0.25777167772299
3.94496510331375 0.25777149178928
3.95121702899254 0.25777134517219
3.95746895467132 0.257771243045448
3.96372088035011 0.257771189012837
3.96997280602889 0.25777118498103
3.97622473170768 0.257771231092299
3.98247665738646 0.257771325719495
3.98872858306525 0.257771465523472
3.99498050874404 0.25777164557092
4.00123243442282 0.257771859508454
4.00748436010161 0.257772099786818
4.01373628578039 0.257772357927285
4.01998821145918 0.25777262482085
4.02624013713796 0.257772891049669
4.03249206281675 0.257773147219381
4.03874398849554 0.257773384290606
4.04499591417432 0.257773593897912
4.05124783985311 0.257773768644992
4.05749976553189 0.257773902365647
4.06375169121068 0.257773990341364
4.07000361688946 0.257774029467805
4.07625554256825 0.257774018364343
4.08250746824703 0.257773957422778
4.08875939392582 0.257773848793511
4.09501131960461 0.257773696309671
4.10126324528339 0.257773505351859
4.10751517096218 0.257773282658298
4.11376709664096 0.257773036087071
4.12001902231975 0.257772774338846
4.12627094799853 0.25777250664986
4.13252287367732 0.257772242466011
4.13877479935611 0.25777199110954
4.14502672503489 0.257771761450076
4.15127865071368 0.257771561591644
4.15753057639246 0.257771398586698
4.16378250207125 0.257771278187241
4.17003442775003 0.257771204641854
4.17628635342882 0.257771180545763
4.18253827910761 0.257771206749257
4.18879020478639 0.257771282327681
4.19504213046518 0.257771404614069
4.20129405614396 0.257771569293258
4.20754598182275 0.257771770554163
4.21379790750153 0.257772001294843
4.22004983318032 0.25777225337312
4.2263017588591 0.257772517893895
4.23255368453789 0.257772785523041
4.23880561021668 0.257773046816772
4.24505753589546 0.257773292554888
4.25130946157425 0.257773514066122
4.25756138725303 0.257773703534112
4.26381331293182 0.257773854273205
4.2700652386106 0.257773960964367
4.27631716428939 0.257774019842857
4.28256908996818 0.257774028831073
4.28882101564696 0.257773987611854
4.29507294132575 0.257773897639672
4.30132486700453 0.257773762089315
4.30757679268332 0.25777358574386
4.3138287183621 0.257773374825906
4.32008064404089 0.257773136778009
4.32633256971968 0.257772880000066
4.33258449539846 0.257772613552921
4.33883642107725 0.257772346838639
4.34508834675603 0.25777208926874
4.35134027243482 0.257771849932096
4.3575921981136 0.257771637274204
4.36384412379239 0.257771458799167
4.37009604947117 0.257771320804883
4.37634797514996 0.257771228160804
4.38259990082875 0.257771184136097
4.38885182650753 0.257771190284282
4.39510375218632 0.257771246388403
4.4013556778651 0.257771350468693
4.40760760354389 0.25777149885243
4.41385952922267 0.257771686303547
4.42011145490146 0.25777190620741
4.42636338058025 0.25777215080423
4.43261530625903 0.257772411462899
4.43886723193782 0.257772678985559
4.4451191576166 0.257772943932171
4.45137108329539 0.257773196953625
4.45762300897417 0.25777342912164
4.46387493465296 0.257773632243804
4.47012686033175 0.257773799152652
4.47637878601053 0.25777392395857
4.48263071168932 0.257774002257616
4.4888826373681 0.257774031286905
4.49513456304689 0.257774010022102
4.50138648872567 0.257773939213562
4.50763841440446 0.257773821359857
4.51389034008325 0.257773660619612
4.52014226576203 0.257773462664769
4.52639419144082 0.257773234480455
4.5326461171196 0.257772984118508
4.53889804279839 0.257772720413359
4.54514996847717 0.257772452670308
4.55140189415596 0.257772190337165
4.55765381983475 0.257771942670871
4.56390574551353 0.257771718410844
4.57015767119232 0.257771525470584
4.5764095968711 0.257771370658422
4.58266152254989 0.257771259437266
4.58891344822867 0.257771195731817
4.59516537390746 0.257771181790076
4.60141729958624 0.257771218104011
4.60766922526503 0.257771303392197
4.61392115094382 0.257771434645036
4.6201730766226 0.257771607230962
4.62642500230139 0.257771815059886
4.63267692798017 0.257772050798104
4.63892885365896 0.257772306127093
4.64518077933774 0.257772572037052
4.65143270501653 0.257772839144839
4.65768463069532 0.257773098025071
4.6639365563741 0.257773339542718
4.67018848205289 0.257773555175444
4.67644040773167 0.257773737314323
4.68269233341046 0.257773879532323
4.68894425908924 0.25777397681109
4.69519618476803 0.257774025718013
4.70144811044682 0.25777402452735
4.7077000361256 0.257773973281113
4.71395196180439 0.257773873787594
4.72020388748317 0.257773729557551
4.72645581316196 0.257773545680338
4.73270773884074 0.257773328644327
4.73895966451953 0.257773086107961
4.74521159019831 0.257772826629525
4.7514635158771 0.25777255936516
4.75771544155589 0.257772293745773
4.76396736723467 0.257772039144256
4.77021929291346 0.25777180454474
4.77647121859224 0.257771598225568
4.78272314427103 0.257771427467169
4.78897506994981 0.257771298295146
4.7952269956286 0.257771215267637
4.80147892130739 0.257771181314467
4.80773084698617 0.257771197633756
4.81398277266496 0.257771263649639
4.82023469834374 0.257771377032585
4.82648662402253 0.257771533781609
4.83273854970131 0.257771728365458
4.8389904753801 0.257771953917804
4.84524240105888 0.257772202479545
4.85149432673767 0.257772465279666
4.85774625241646 0.257772733044751
4.86399817809524 0.257772996326211
4.87025010377403 0.257773245833701
4.87650202945281 0.25777347276294
4.8827539551316 0.257773669106378
4.88900588081038 0.257773827935752
4.89525780648917 0.257773943646546
4.90150973216796 0.257774012155751
4.90776165784674 0.25777403104593
4.91401358352553 0.257773999650521
4.92026550920431 0.25777391907735
4.9265174348831 0.257773792169546
4.93276936056188 0.257773623405222
4.93902128624067 0.257773418739464
4.94527321191946 0.257773185394205
4.95152513759824 0.257772931603399
4.95777706327703 0.257772666322478
4.96402898895581 0.257772398912349
4.9702809146346 0.257772138809081
4.97653284031338 0.257771895190936
4.98278476599217 0.257771676654488
4.98903669167095 0.257771490911273
4.99528861734974 0.257771344515661
5.00154054302853 0.257771242633563
5.00779246870731 0.257771188860132
5.0140443943861 0.257771185092892
5.02029632006488 0.257771231464781
5.02654824574367 0.257771326339453
5.03280017142245 0.25777146636903
5.03905209710124 0.25777164661224
5.04530402278003 0.257771860708791
5.05155594845881 0.257772101103816
5.0578078741376 0.25777235931447
5.06405979981638 0.257772626229274
5.07031172549517 0.257772892429632
5.07656365117395 0.257773148522189
5.08281557685274 0.257773385470287
5.08906750253153 0.25777359491284
5.09531942821031 0.257773769459352
5.1015713538891 0.257773902950705
5.10782327956788 0.257773990676475
5.11407520524667 0.257774029541144
5.12032713092545 0.257774018173322
5.12657905660424 0.257773956974138
5.13283098228302 0.257773848103082
5.13908290796181 0.257773695401816
5.1453348336406 0.257773504258614
5.15158675931938 0.257773281418239
5.15783868499817 0.257773034743956
5.16409061067695 0.257772772940068
5.17034253635574 0.257772505244778
5.17659446203453 0.257772241104206
5.18284638771331 0.257771989839067
5.1890983133921 0.257771760315764
5.19535023907088 0.257771560633522
5.20160216474967 0.257771397838574
5.20785409042845 0.257771277675515
5.21410601610724 0.257771204384584
5.22035794178602 0.257771180552027
5.22660986746481 0.257771207018833
5.2328617931436 0.257771282851058
5.23911371882238 0.257771405372778
5.24536564450117 0.257771570260526
5.25161757017995 0.257771771695857
5.25786949585874 0.257772002570677
5.26412142153752 0.257772254738073
5.27037334721631 0.257772519299802
5.2766252728951 0.257772786920292
5.28287719857388 0.257773048156062
5.28912912425267 0.257773293788959
5.29538104993145 0.257773515151428
5.30163297561024 0.257773704432355
5.30788490128902 0.257773854952691
5.31413682696781 0.257773961401117
5.3203887526466 0.257774020021462
5.32664067832538 0.25777402874523
5.33289260400417 0.257773987264592
5.33914452968295 0.257773897043245
5.34539645536174 0.257773761264769
5.35164838104052 0.257773584720289
5.35790030671931 0.257773373639429
5.36415223239809 0.257773135470493
5.37040415807688 0.257772878617649
5.37665608375567 0.257772612144383
5.38290800943445 0.257772345453683
5.38915993511324 0.257772087956238
5.39541186079202 0.257771848738361
5.40166378647081 0.257771636241361
5.40791571214959 0.257771457963661
5.41416763782838 0.257771320196197
5.42041956350717 0.257771227800418
5.42667148918595 0.257771184036727
5.43292341486474 0.257771190449434
5.43917534054352 0.257771246812251
5.44542726622231 0.25777135113628
5.45167919190109 0.257771499740198
5.45793111757988 0.25777168738017
5.46418304325867 0.257771907434896
5.47043496893745 0.257772152139265
5.47668689461624 0.257772412858373
5.48293882029502 0.257772680392231
5.48919074597381 0.257772945300403
5.49544267165259 0.257773198235138
5.50169459733138 0.257773430271213
5.50794652301016 0.257773633220873
5.51419844868895 0.257773799922738
5.52045037436774 0.257773924494502
5.52670230004652 0.257774002540481
5.53295422572531 0.257774031306723
5.53920615140409 0.257774009778173
5.54545807708288 0.257773938714494
5.55171000276166 0.25777382062326
5.55796192844045 0.257773659671478
5.56421385411924 0.257773461538554
5.57046577979802 0.2577732332159
5.57671770547681 0.257772982760233
5.58296963115559 0.257772719009295
5.58922155683438 0.257772451269999
5.59547348251316 0.257772188990024
5.60172540819195 0.257771941424435
5.60797733387074 0.257771717309095
5.61422925954952 0.2577715245524
5.62048118522831 0.257771369956205
5.62673311090709 0.257771258975794
5.63298503658588 0.257771195527374
5.63923696226466 0.257771181849876
5.64548888794345 0.257771218425945
5.65174081362223 0.257771303964904
5.65799273930102 0.257771435448306
5.66424466497981 0.257771608236451
5.67049659065859 0.257771816232113
5.67674851633738 0.257772052095704
5.68300044201616 0.257772307504278
5.68925236769495 0.257772573445225
5.69550429337373 0.25777284053431
5.70175621905252 0.25777309934681
5.70800814473131 0.257773340750086
5.71426007041009 0.257773556225837
5.72051199608888 0.257773738170675
5.72676392176766 0.257773880164418
5.73301584744645 0.257773977196623
5.73926777312523 0.25777402584338
5.74551969880402 0.257774024388127
5.75177162448281 0.257773972882214
5.75802355016159 0.257773873143094
5.76427547584038 0.257773728690192
5.77052740151916 0.257773544620726
5.77677932719795 0.257773327429852
5.78303125287673 0.257773084781477
5.78928317855552 0.25777282523784
5.7955351042343 0.257772557957382
5.80178702991309 0.257772292371578
5.80803895559188 0.257772037852136
5.81429088127066 0.257771803380289
5.82054280694945 0.257771597229876
5.82679473262823 0.257771426675373
5.83304665830702 0.257771297735184
5.8392985839858 0.257771214959271
5.84555050966459 0.257771181268577
5.85180243534338 0.257771197851962
5.85805436102216 0.257771264124241
5.86430628670095 0.257771377746835
5.87055821237973 0.257771534710304
5.87681013805852 0.257771729475826
5.8830620637373 0.257771955170664
5.88931398941609 0.257772203830686
5.89556591509488 0.257772466681412
5.90181784077366 0.257772734447637
5.90806976645245 0.257772997680735
5.91432169213123 0.257773247092066
5.92057361781002 0.257773473880742
5.9268255434888 0.257773670044175
5.93307746916759 0.257773828660451
5.93932939484638 0.257773944132576
5.94558132052516 0.257774012385961
5.95183324620395 0.257774031012198
5.95808517188273 0.257773999354037
5.96433709756152 0.257773918528575
5.9705890232403 0.257773791387845
5.97684094891909 0.257773622418178
5.98309287459788 0.257773417581906
5.98934480027666 0.25777318410698
5.99559672595545 0.257772930231929
6.00184865163423 0.257772664915157
6.00810057731302 0.257772397518837
6.0143525029918 0.257772137478551
6.02060442867059 0.257771893970338
6.02685635434937 0.257771675586894
6.03310828002816 0.257771490034355
6.03936020570695 0.257771343860363
6.04561213138573 0.25777124222301
6.05186405706452 0.25777118870881
6.0581159827433 0.257771185206142
6.06436790842209 0.257771231838605
6.07061983410087 0.257771326960661
6.07687175977966 0.257771467215701
6.08312368545845 0.257771647654497
6.08937561113723 0.257771861909856
6.09562753681602 0.257772102421306
6.1018794624948 0.257772360701896
6.10813138817359 0.257772627637677
6.11438331385237 0.257772893809314
6.12063523953116 0.257773149824466
6.12688716520995 0.257773386649206
6.13313909088873 0.2577735959268
6.13939101656752 0.257773770272576
6.1456429422463 0.257773903534495
6.15189486792509 0.257773991010233
6.15814679360387 0.257774029613092
6.16439871928266 0.257774017980921
6.17065064496144 0.257773956524177
6.17690257064023 0.25777384741144
6.18315449631902 0.257773694492897
6.1894064219978 0.257773503164491
6.19565834767659 0.25777328017752
6.20191027335537 0.257773033400421
6.20816219903416 0.257772771541126
6.21441412471294 0.257772503839794
6.22066605039173 0.257772239742757
6.22691797607052 0.257771988569194
6.2331699017493 0.257771759182278
6.23942182742809 0.25777155967642
6.24567375310687 0.25777139709163
6.25192567878566 0.257771277165086
6.25817760446444 0.257771204128682
6.26442953014323 0.257771180559682
6.27068145582202 0.257771207289775
6.2769333815008 0.257771283375726
6.28318530717959 0.257771406132658
};
\addlegendentry{$\sigma_3(Q)$}
\addplot [semithick, forestgreen4416044]
table {%
0 3.87940962960234
0.00625192567878566 3.87940925110789
0.0125038513575713 3.87940812898022
0.018755777036357 3.87940630281504
0.0250077027151426 3.87940383705105
0.0312596283939283 3.87940081869616
0.0375115540727139 3.87939735425745
0.0437634797514996 3.87939356598305
0.0500154054302853 3.87938958754848
0.0562673311090709 3.8793855593398
0.0625192567878566 3.87938162349987
0.0687711824666422 3.87937791891258
0.0750231081454279 3.87937457630198
0.0812750338242136 3.87937171361935
0.0875269595029992 3.87936943188091
0.0937788851817849 3.8793678116031
0.100030810860571 3.87936690996127
0.106282736539356 3.87936675877204
0.112534662218142 3.87936736337048
0.118786587896928 3.87936870242187
0.125038513575713 3.87937072867459
0.131290439254499 3.87937337062753
0.137542364933284 3.87937653505336
0.14379429061207 3.87938011028833
0.150046216290856 3.87938397017271
0.156298141969641 3.87938797850268
0.162550067648427 3.87939199383668
0.168801993327213 3.8793958744864
0.175053919005998 3.87939948351655
0.181305844684784 3.87940269357674
0.18755777036357 3.87940539139518
0.193809696042355 3.8794074817755
0.200061621721141 3.87940889095579
0.206313547399927 3.87940956921129
0.212565473078712 3.87940949260886
0.218817398757498 3.87940866385154
0.225069324436284 3.87940711218308
0.231321250115069 3.87940489235616
0.237573175793855 3.87940208270041
0.243825101472641 3.87939878235858
0.250077027151426 3.87939510778823
0.256328952830212 3.87939118865252
0.262580878508998 3.87938716324488
0.268832804187783 3.87938317360915
0.275084729866569 3.87937936052735
0.281336655545355 3.87937585855182
0.28758858122414 3.87937279125726
0.293840506902926 3.87937026687996
0.300092432581712 3.87936837449841
0.306344358260497 3.87936718088973
0.312596283939283 3.87936672817328
0.318848209618069 3.87936703232425
0.325100135296854 3.87936808260994
0.33135206097564 3.87936984196849
0.337603986654426 3.87937224831678
0.343855912333211 3.87937521674122
0.350107838011997 3.87937864249432
0.356359763690782 3.879382404691
0.362611689369568 3.87938637057441
0.368863615048354 3.87939040020061
0.375115540727139 3.87939435137681
0.381367466405925 3.87939808467889
0.387619392084711 3.87940146837119
0.393871317763496 3.87940438305492
0.400123243442282 3.87940672588122
0.406375169121068 3.87940841418025
0.412627094799853 3.87940938837811
0.418879020478639 3.879409614099
0.425130946157425 3.87940908337804
0.43138287183621 3.87940781494243
0.437634797514996 3.87940585355054
0.443886723193782 3.87940326841275
0.450138648872567 3.87940015074929
0.456390574551353 3.87939661057153
0.462642500230139 3.87939277280023
0.468894425908924 3.87938877285758
0.47514635158771 3.87938475188867
0.481398277266496 3.87938085178099
0.487650202945281 3.87937721015762
0.493902128624067 3.87937395552088
0.500154054302853 3.87937120271774
0.506405979981638 3.87936904888714
0.512657905660424 3.879367570032
0.51890983133921 3.87936681833727
0.525161757017995 3.87936682032831
0.531413682696781 3.87936757593485
0.537665608375567 3.87936905849351
0.543917534054352 3.87937121568865
0.550169459733138 3.8793739713986
0.556421385411924 3.87937722838189
0.562673311090709 3.87938087170872
0.568925236769495 3.87938477281668
0.575177162448281 3.87938879404737
0.581429088127066 3.87939279350409
0.587681013805852 3.87939663005888
0.593932939484638 3.87940016833249
0.600184865163423 3.87940328347136
0.606436790842209 3.87940586555318
0.612688716520994 3.87940782346557
0.61894064219978 3.87940908812095
0.625192567878566 3.8794096148943
0.631444493557351 3.87940938519775
0.637696419236137 3.87940840713644
0.643948344914923 3.87940671522252
0.650200270593708 3.87940436915742
0.656452196272494 3.8794014517253
0.66270412195128 3.87939806587199
0.668956047630065 3.87939433107252
0.675207973308851 3.87939037911541
0.681459898987637 3.87938634945232
0.687711824666422 3.87938238427735
0.693963750345208 3.87937862350945
0.700215676023994 3.87937519985505
0.706467601702779 3.87937223412518
0.712719527381565 3.87936983097225
0.718971453060351 3.87936807519708
0.725223378739136 3.87936702875635
0.731475304417922 3.87936672857624
0.737727230096708 3.87936718524933
0.743979155775493 3.87936838266082
0.750231081454279 3.87937027855715
0.756483007133065 3.87937280603715
0.76273493281185 3.87937587591289
0.768986858490636 3.87937937985697
0.775238784169422 3.87938319422524
0.781490709848207 3.87938718441995
0.787742635526993 3.87939120963938
0.793994561205779 3.87939512784632
0.800246486884564 3.8793988007801
0.80649841256335 3.87940209883535
0.812750338242135 3.87940490563516
0.819002263920921 3.87940712213758
0.825254189599707 3.87940867013027
0.831506115278492 3.87940949499028
0.837758040957278 3.87940956761136
0.844009966636064 3.87940888543097
0.850261892314849 3.87940747252074
0.856513817993635 3.87940537873705
0.862765743672421 3.8794026779619
0.869017669351207 3.87939946549598
0.875269595029992 3.879395854696
0.881521520708778 3.87939197297477
0.887773446387564 3.87938795730542
0.894025372066349 3.87938394938808
0.900277297745135 3.87938009064977
0.90652922342392 3.87937651725384
0.912781149102706 3.87937335529515
0.919033074781492 3.87937071635038
0.925285000460277 3.87936869354074
0.931536926139063 3.87936735824581
0.937788851817849 3.87936675758466
0.944040777496634 3.87936691275309
0.95029270317542 3.87936781827559
0.956544628854206 3.87936944219862
0.962796554532991 3.87937172721821
0.969048480211777 3.87937459270211
0.975300405890563 3.87937793753526
0.981552331569348 3.87938164368797
0.987804257248134 3.87938558038094
0.99405618292692 3.87938960870018
1.00030810860571 3.87939358649894
1.00656003428449 3.87939737341359
1.01281195996328 3.87940083581658
1.01906388564206 3.87940385153165
1.02531581132085 3.87940631414485
1.03156773699963 3.87940813675944
1.03781966267842 3.87940925506203
1.0440715883572 3.87940962959187
1.05032351403599 3.87940924713318
1.05657543971478 3.87940812118152
1.06282736539356 3.87940629146754
1.06907929107235 3.87940382255516
1.07533121675113 3.87940080156339
1.08158314242992 3.87939733509237
1.0878350681087 3.87939354546191
1.09408699378749 3.87938956639541
1.10033891946628 3.87938553830122
1.10659084514506 3.87938160331817
1.11284277082385 3.87937790029991
1.11909469650263 3.87937455991514
1.12534662218142 3.87937170003658
1.1315985478602 3.8793694215815
1.13785047353899 3.8793678049505
1.14410239921778 3.87936690719023
1.15035432489656 3.87936675998034
1.15660625057535 3.87936736851548
1.16285817625413 3.87936871132203
1.16911010193292 3.87937074101583
1.1753620276117 3.87937338597437
1.18161395329049 3.87937655286426
1.18786587896928 3.87938012993478
1.19411780464806 3.87938399096144
1.20036973032685 3.87938799970013
1.20662165600563 3.87939201469485
1.21287358168442 3.87939589426929
1.2191255073632 3.87939950152608
1.22537743304199 3.87940270917741
1.23162935872077 3.8794054040365
1.23788128439956 3.8794074910114
1.24413321007835 3.87940889646037
1.25038513575713 3.87940957079031
1.25663706143592 3.87940949020662
1.2628889871147 3.87940865755279
1.26914091279349 3.87940710221009
1.27539283847227 3.87940487906084
1.28164476415106 3.8794020665519
1.28789668982985 3.87939876392669
1.29414861550863 3.87939508772338
1.30040054118742 3.87939116766272
1.3066524668662 3.87938714207079
1.31290439254499 3.87938315299795
1.31915631822377 3.87937934120633
1.32540824390256 3.87937584120278
1.33166016958135 3.87937277649238
1.33791209526013 3.87937025522028
1.34416402093892 3.87936836635534
1.3504159466177 3.87936717655063
1.35666787229649 3.87936672779126
1.36291979797527 3.8793670359128
1.36917172365406 3.87936809004243
1.37542364933284 3.87936985298264
1.38167557501163 3.87937226252392
1.38792750069042 3.87937523364003
1.3941794263692 3.87937866148849
1.40043135204799 3.87938242511028
1.40668327772677 3.87938639169827
1.41293520340556 3.87939042128365
1.41918712908434 3.87939437167507
1.42543905476313 3.87939810347612
1.43169098044192 3.87940148500409
1.4379429061207 3.87940439693658
1.44419483179949 3.87940673652181
1.45044675747827 3.8794084212043
1.45669868315706 3.87940939153777
1.46295060883584 3.87940961328277
1.46920253451463 3.87940907861473
1.47545446019342 3.87940780640011
1.4817063858722 3.87940584153065
1.48795831155099 3.87940325333942
1.49421023722977 3.8794001331544
1.50046216290856 3.87939659107595
1.50671408858734 3.87939275209189
1.51296601426613 3.87938875166721
1.51921793994491 3.87938473096401
1.5254698656237 3.87938083186041
1.53172179130249 3.87937719194405
1.53797371698127 3.87937393965703
1.54422564266006 3.87937118976342
1.55047756833884 3.87936903929944
1.55672949401763 3.87936756414927
1.56298141969641 3.87936681636709
1.5692333453752 3.87936682234019
1.57548527105399 3.87936758185781
1.58173719673277 3.87936906811854
1.58798912241156 3.87937122867611
1.59424104809034 3.8793739872902
1.60049297376913 3.87937724661685
1.60674489944791 3.87938089164359
1.6129968251267 3.87938479374801
1.61924875080549 3.87938881523656
1.62550067648427 3.87939281420344
1.63175260216306 3.87939664953798
1.63800452784184 3.87940018590399
1.64425645352063 3.87940329851522
1.65050837919941 3.87940587753856
1.6567603048782 3.87940783196954
1.66301223055698 3.87940909284344
1.66926415623577 3.87940961566867
1.67551608191456 3.87940938199668
1.68176800759334 3.87940840007288
1.68801993327213 3.87940670454572
1.69427185895091 3.87940435524413
1.7005237846297 3.87940143506647
1.70677571030848 3.87939804705544
1.71302763598727 3.87939431076223
1.71927956166606 3.87939035802806
1.72553148734484 3.87938632833201
1.73178341302363 3.87938236386936
1.73803533870241 3.87937860453391
1.7442872643812 3.87937518298156
1.75053919005998 3.87937221994915
1.75679111573877 3.87936981999392
1.76304304141756 3.87936806780384
1.76929496709634 3.87936702520909
1.77554689277513 3.87936672900014
1.78179881845391 3.87936718962943
1.7880507441327 3.87936839084255
1.79430266981148 3.8793702902518
1.80055459549027 3.87937282083206
1.80680652116906 3.87937589328598
1.81305844684784 3.87937939919519
1.81931037252663 3.8793832148462
1.82556229820541 3.879387205596
1.8318142238842 3.87939123062328
1.83806614956298 3.87939514789762
1.84431807524177 3.87939881919126
1.85057000092055 3.8794021149567
1.85682192659934 3.87940491889784
1.86307385227813 3.87940713207359
1.86932577795691 3.87940867638901
1.8755777036357 3.8794094973509
1.88182962931448 3.87940956599056
1.88808155499327 3.87940887988595
1.89433348067205 3.87940746324716
1.90058540635084 3.87940536606214
1.90683733202963 3.87940266233291
1.91308925770841 3.87939944746441
1.9193411833872 3.87939583489811
1.92559310906598 3.87939195210916
1.93184503474477 3.87938793610838
1.93809696042355 3.87938392860758
1.94434888610234 3.87938007101909
1.95060081178113 3.8793764994657
1.95685273745991 3.87937333997724
1.9631046631387 3.87937070404322
1.96935658881748 3.87936868467862
1.97560851449627 3.87936735314144
1.98186044017505 3.87936675641818
1.98811236585384 3.87936691556565
1.99436429153262 3.87936782496795
2.00061621721141 3.87936945253462
2.0068681428902 3.87937174083311
2.01312006856898 3.87937460911549
2.01937199424777 3.87937795616794
2.02562391992655 3.87938166388245
2.03187584560534 3.87938560142461
2.03812777128412 3.87938962985049
2.04437969696291 3.87939360700955
2.0506316226417 3.87939739256075
2.05688354832048 3.87940085292466
2.06313547399927 3.87940386599695
2.06938739967805 3.87940632545695
2.07563932535684 3.87940814451918
2.08189125103562 3.8794092589956
2.08814317671441 3.87940962956046
2.0943951023932 3.8794092431379
2.10064702807198 3.87940811336335
2.10689895375077 3.87940628010236
2.11315087942955 3.879403808044
2.11940280510834 3.8794007844183
2.12565473078712 3.87939731591833
2.13190665646591 3.87939352493552
2.13815858214469 3.87938954524097
2.14441050782348 3.87938551726521
2.15066243350227 3.87938158314289
2.15691435918105 3.87937788169727
2.16316628485984 3.87937454354158
2.16941821053862 3.87937168646988
2.17567013621741 3.87936941130039
2.18192206189619 3.87936779831778
2.18817398757498 3.87936690443994
2.19442591325377 3.87936676120954
2.20067783893255 3.8793673736808
2.20692976461134 3.87936872024118
2.21318169029012 3.87937075337409
2.21943361596891 3.87937340133565
2.22568554164769 3.87937657068649
2.23193746732648 3.87938014958908
2.23818939300527 3.87938401175426
2.24444131868405 3.87938802089776
2.25069324436284 3.87939203554929
2.25694517004162 3.87939591404465
2.26319709572041 3.87939951952455
2.26944902139919 3.8794027247639
2.27570094707798 3.87940541666101
2.28195287275677 3.87940750022846
2.28820479843555 3.87940890194474
2.29445672411434 3.87940957234847
2.30070864979312 3.87940948778358
2.30696057547191 3.87940865123406
2.31321250115069 3.87940709221863
2.31946442682948 3.87940486574921
2.32571635250826 3.87940205038983
2.33196827818705 3.87939874548448
2.33822020386584 3.87939506765178
2.34447212954462 3.87939114667
2.35072405522341 3.87938712089771
2.35697598090219 3.87938313239164
2.36322790658098 3.87937932189394
2.36947983225976 3.87937582386577
2.37573175793855 3.87937276174254
2.38198368361734 3.87937024357808
2.38823560929612 3.87936835823161
2.39448753497491 3.87936717223203
2.40073946065369 3.87936672743019
2.40699138633248 3.87936703952199
2.41324331201126 3.87936809749452
2.41949523769005 3.87936986401468
2.42574716336884 3.8793722767466
2.43199908904762 3.87937525055149
2.43825101472641 3.87937868049196
2.44450294040519 3.87938244553518
2.45075486608398 3.87938641282386
2.45700679176276 3.87939044236449
2.46325871744155 3.87939439196728
2.46951064312033 3.87939812226365
2.47576256879912 3.879401501624
2.48201449447791 3.8794044108024
2.48826642015669 3.87940674714428
2.49451834583548 3.87940842820857
2.50077027151426 3.87940939467671
2.50702219719305 3.8794096124456
2.51327412287183 3.879409073831
2.51952604855062 3.87940779783861
2.52577797422941 3.87940582949349
2.53202989990819 3.87940323825135
2.53828182558698 3.87940011554782
2.54453375126576 3.87939657157214
2.55078567694455 3.87939273137907
2.55703760262333 3.87938873047627
2.56328952830212 3.87938471004271
2.56954145398091 3.87938081194699
2.57579337965969 3.87937717374121
2.58204530533848 3.87937392380709
2.58829723101726 3.87937117682567
2.59454915669605 3.87936902973044
2.60080108237483 3.87936755828667
2.60705300805362 3.87936681441776
2.61330493373241 3.87936682437293
2.61955685941119 3.87936758780089
2.62580878508998 3.87936907776223
2.63206071076876 3.87937124168012
2.63831263644755 3.87937400319565
2.64456456212633 3.87937726486248
2.65081648780512 3.87938091158557
2.6570684134839 3.87938481468264
2.66332033916269 3.87938883642512
2.66957226484148 3.87939283489826
2.67582419052026 3.8793966690088
2.68207611619905 3.87940020346375
2.68832804187783 3.8794033135443
2.69457996755662 3.87940588950663
2.7008318932354 3.87940784045431
2.70708381891419 3.87940909754549
2.71333574459298 3.87940961642209
2.71958767027176 3.87940937877489
2.72583959595055 3.87940839298956
2.73209152162933 3.87940669385082
2.73834344730812 3.87940434131503
2.7445953729869 3.87940141839467
2.75084729866569 3.87939802822924
2.75709922434448 3.87939429044593
2.76335115002326 3.87939033693856
2.76960307570205 3.8793863072135
2.77585500138083 3.87938234346704
2.78210692705962 3.87937858556772
2.7883588527384 3.87937516612076
2.79461077841719 3.87937220578871
2.80086270409597 3.87936980903352
2.80711462977476 3.87936806043025
2.81336655545355 3.8793670216825
2.81961848113233 3.87936672944499
2.82587040681112 3.87936719403003
2.8321223324899 3.87936839904361
2.83837425816869 3.87937030196393
2.84462618384747 3.87937283564196
2.85087810952626 3.87937591067105
2.85713003520505 3.87937941854197
2.86338196088383 3.879383235472
2.86963388656262 3.87938722677299
2.8758858122414 3.87939125160419
2.88213773792019 3.8793951679421
2.88838966359897 3.87939883759202
2.89464158927776 3.87940213106442
2.90089351495655 3.87940493214415
2.90714544063533 3.87940714199107
2.91339736631412 3.87940868262771
2.9196492919929 3.87940949969068
2.92590121767169 3.87940956434886
2.93215314335047 3.87940887432069
2.93840506902926 3.87940745395472
2.94465699470804 3.87940535337042
2.95090892038683 3.87940264668975
2.95716084606562 3.87939942942181
2.9634127717444 3.87939581509272
2.96966469742319 3.87939193123986
2.97591662310197 3.87938791491157
2.98216854878076 3.87938390783124
2.98842047445954 3.87938005139634
2.99467240013833 3.87937648168898
3.00092432581712 3.87937332467383
3.0071762514959 3.87937069175314
3.01342817717469 3.87936867583555
3.01968010285347 3.87936734805744
3.02593202853226 3.87936675527264
3.03218395421104 3.879366918399
3.03843587988983 3.8793678316802
3.04468780556862 3.87936946288893
3.0509397312474 3.87937175446409
3.05719165692619 3.87937462554214
3.06344358260497 3.87937797481061
3.06969550828376 3.87938168408329
3.07594743396254 3.8793856224708
3.08219935964133 3.87938965099937
3.08845128532012 3.87939362751485
3.0947032109989 3.8793974116989
3.10095513667769 3.87940087002034
3.10720706235647 3.87940388044692
3.11345898803526 3.87940633675132
3.11971091371404 3.87940815225941
3.12596283939283 3.87940926290856
3.13221476507161 3.87940962950808
3.1384666907504 3.87940923912204
3.14471861642919 3.8794081055257
3.15097054210797 3.87940626871949
3.15722246778676 3.87940379351757
3.16347439346554 3.87940076726089
3.16972631914433 3.87939729673537
3.17597824482311 3.87939350440391
3.1822301705019 3.87938952408521
3.18848209618069 3.87938549623181
3.19473402185947 3.87938156297405
3.20098594753826 3.87937786310471
3.20723787321704 3.87937452718136
3.21348979889583 3.87937167291931
3.21974172457461 3.87936940103764
3.2259936502534 3.87936779170498
3.23224557593219 3.87936690171046
3.23849750161097 3.87936676245968
3.24474942728976 3.87936737886645
3.25100135296854 3.87936872917936
3.25725327864733 3.87937076574938
3.26350520432611 3.87937341671137
3.2697571300049 3.87937658852008
3.27600905568368 3.87938016925123
3.28226098136247 3.87938403255115
3.28851290704126 3.87938804209554
3.29476483272004 3.87939205639995
3.30101675839883 3.87939593381244
3.30726868407761 3.87939953751194
3.3135206097564 3.87940274033617
3.31977253543518 3.87940542926867
3.32602446111397 3.87940750942663
3.33227638679276 3.87940890740886
3.33852831247154 3.87940957388572
3.34478023815033 3.87940948533973
3.35103216382911 3.87940864489533
3.3572840895079 3.8794070822087
3.36353601518668 3.87940485242129
3.36978794086547 3.8794020342142
3.37603986654426 3.87939872703194
3.38229179222304 3.87939504757346
3.38854371790183 3.87939112567438
3.39479564358061 3.87938709972568
3.4010475692594 3.87938311179028
3.40729949493818 3.8793793025902
3.41355142061697 3.87937580654084
3.41980334629576 3.87937274700776
3.42605527197454 3.8793702319534
3.43230719765333 3.87936835012724
3.43855912333211 3.87936716793395
3.4448110490109 3.87936672709006
3.45106297468968 3.87936704315182
3.45731490036847 3.87936810496623
3.46356682604725 3.8793698750646
3.46981875172604 3.87937229098482
3.47607067740483 3.87937526747557
3.48232260308361 3.8793786995047
3.4885745287624 3.87938246596568
3.49482645444118 3.87938643395119
3.50107838011997 3.87939046344312
3.50733030579875 3.87939441225343
3.51358223147754 3.87939814104148
3.51983415715633 3.8794015182309
3.52608608283511 3.87940442465238
3.5323380085139 3.87940675774862
3.53858993419268 3.87940843519308
3.54484185987147 3.87940939779493
3.55109378555025 3.87940961158751
3.55734571122904 3.87940906902687
3.56359763690783 3.87940778925796
3.56984956258661 3.87940581743911
3.5761014882654 3.87940322314858
3.58235341394418 3.8794000979296
3.58860533962297 3.87939655206014
3.59485726530175 3.87939271066181
3.60110919098054 3.87938870928479
3.60736111665932 3.87938468912479
3.61361304233811 3.87938079204077
3.6198649680169 3.87937715554912
3.62611689369568 3.87937390797107
3.63236881937447 3.87937116390453
3.63862074505325 3.87936902018013
3.64487267073204 3.8793675524442
3.65112459641082 3.8793668124893
3.65737652208961 3.87936682642652
3.6636284477684 3.87936759376407
3.66988037344718 3.87936908742457
3.67613229912597 3.87937125470066
3.68238422480475 3.87937401911494
3.68863615048354 3.87937728311878
3.69488807616232 3.87938093153464
3.70114000184111 3.87938483562055
3.7073919275199 3.87938885761304
3.71364385319868 3.87939285558853
3.71989577887747 3.87939668847133
3.72614770455625 3.87940022101177
3.73239963023504 3.8794033285586
3.73865155591382 3.87940590145742
3.74490348159261 3.87940784891987
3.7511554072714 3.87940910222712
3.75740733295018 3.87940961715459
3.76365925862897 3.8794093755324
3.76991118430775 3.8794083858865
3.77616310998654 3.87940668313783
3.78241503566532 3.87940432737014
3.78866696134411 3.87940140170994
3.79491888702289 3.87939800939341
3.80117081270168 3.87939427012367
3.80742273838047 3.87939031584696
3.81367466405925 3.87938628609682
3.81992658973804 3.87938232307042
3.82617851541682 3.87937856661089
3.83243044109561 3.87937514927266
3.83868236677439 3.87937219164386
3.84493429245318 3.87936979809105
3.85118621813197 3.87936805307629
3.85743814381075 3.87936701817655
3.86369006948954 3.87936672991077
3.86994199516832 3.87936719845111
3.87619392084711 3.87936840726397
3.88244584652589 3.8793703136935
3.88869777220468 3.87937285046684
3.89494969788346 3.87937592806811
3.90120162356225 3.87937943789731
3.90745354924104 3.87938325610262
3.91370547491982 3.87938724795091
3.91995740059861 3.87939127258211
3.92620932627739 3.87939518797976
3.93246125195618 3.87939885598237
3.93871317763496 3.87940214715853
3.94496510331375 3.87940494537411
3.95121702899254 3.87940715189004
3.95746895467132 3.87940868884639
3.96372088035011 3.87940950200964
3.96997280602889 3.87940956268627
3.97622473170768 3.87940886873522
3.98247665738646 3.87940744464346
3.98872858306525 3.87940534066193
3.99498050874404 3.87940263103247
4.00123243442282 3.87939941136822
4.00748436010161 3.87939579527988
4.01373628578039 3.87939191036689
4.01998821145918 3.87938789371501
4.02624013713796 3.87938388705904
4.03249206281675 3.87938003178151
4.03874398849554 3.87937646392365
4.04499591417432 3.8793733093849
4.05124783985311 3.87937067948011
4.05749976553189 3.8793686670115
4.06375169121068 3.87936734299375
4.07000361688946 3.87936675414799
4.07625554256825 3.87936692125308
4.08250746824703 3.8793678384123
4.08875939392582 3.87936947326148
4.09501131960461 3.87937176811108
4.10126324528339 3.879374641982
4.10751517096218 3.87937799346323
4.11376709664096 3.87938170429047
4.12001902231975 3.87938564351948
4.12627094799853 3.87938967214681
4.13252287367732 3.87939364801483
4.13877479935611 3.87939743082804
4.14502672503489 3.87940088710364
4.15127865071368 3.87940389488156
4.15753057639246 3.87940634802795
4.16378250207125 3.87940815998013
4.17003442775003 3.87940926680094
4.17628635342882 3.87940962943476
4.18253827910761 3.87940923508561
4.18879020478639 3.87940809766859
4.19504213046518 3.87940625731895
4.20129405614396 3.87940377897588
4.20754598182275 3.87940075009117
4.21379790750153 3.87939727754349
4.22004983318032 3.87939348386708
4.2263017588591 3.87938950292811
4.23255368453789 3.879385475201
4.23880561021668 3.87938154281166
4.24505753589546 3.87937784452219
4.25130946157425 3.87937451083444
4.25756138725303 3.87937165938483
4.26381331293182 3.87936939079319
4.2700652386106 3.87936778511206
4.27631716428939 3.87936689900172
4.28256908996818 3.8793667637307
4.28882101564696 3.87936738407238
4.29507294132575 3.87936873813649
4.30132486700453 3.87937077814165
4.30757679268332 3.87937343210148
4.3138287183621 3.87937660636496
4.32008064404089 3.87938018892118
4.32633256971968 3.87938405335208
4.33258449539846 3.87938806329344
4.33883642107725 3.87939207724682
4.34508834675603 3.87939595357266
4.35134027243482 3.87939955548824
4.3575921981136 3.87940275589422
4.36384412379239 3.87940544185948
4.37009604947117 3.87940751860593
4.37634797514996 3.87940891285274
4.38259990082875 3.87940957540208
4.38885182650753 3.87940948287506
4.39510375218632 3.87940863853661
4.4013556778651 3.8794070721803
4.40760760354389 3.87940483907707
4.41385952922267 3.87940201802504
4.42011145490146 3.87939870856909
4.42636338058025 3.87939502748841
4.43261530625903 3.87939110467588
4.43886723193782 3.87938707855468
4.4451191576166 3.87938309119384
4.45137108329539 3.87937928329512
4.45762300897417 3.87937578922798
4.46387493465296 3.87937273228804
4.47012686033175 3.87937022034623
4.47637878601053 3.87936834204221
4.48263071168932 3.87936716365637
4.4888826373681 3.87936672677087
4.49513456304689 3.87936704680228
4.50138648872567 3.87936811245752
4.50763841440446 3.87936988613238
4.51389034008325 3.87937230523853
4.52014226576203 3.87937528441224
4.52639419144082 3.87937871852669
4.5326461171196 3.87938248640174
4.53889804279839 3.87938645508021
4.54514996847717 3.87939048451952
4.55140189415596 3.87939443253348
4.55765381983475 3.87939815980957
4.56390574551353 3.87940153482477
4.57015767119232 3.87940443848649
4.5764095968711 3.87940676833481
4.58266152254989 3.87940844215781
4.58891344822867 3.87940940089243
4.59516537390746 3.87940961070848
4.60141729958624 3.87940906420234
4.60766922526503 3.87940778065817
4.61392115094382 3.8794058053675
4.6201730766226 3.87940320803113
4.62642500230139 3.87940008029973
4.63267692798017 3.87939653253996
4.63892885365896 3.87939268994012
4.64518077933774 3.87938868809279
4.65143270501653 3.87938466821028
4.65768463069532 3.87938077214175
4.6639365563741 3.87937713736777
4.67018848205289 3.87937389214897
4.67644040773167 3.87937115099999
4.68269233341046 3.87936901064852
4.68894425908924 3.87936754662186
4.69519618476803 3.87936681058168
4.70144811044682 3.87936682850095
4.7077000361256 3.87936759974733
4.71395196180439 3.87936909710555
4.72020388748317 3.87937126773773
4.72645581316196 3.87937403504806
4.73270773884074 3.8793773013857
4.73895966451953 3.8793809514908
4.74521159019831 3.87938485656173
4.7514635158771 3.87938887880031
4.75771544155589 3.87939287627424
4.76396736723467 3.87939670792556
4.77021929291346 3.87940023854805
4.77647121859224 3.87940334355813
4.78272314427103 3.87940591339092
4.78897506994981 3.87940785736625
4.7952269956286 3.87940910688834
4.80147892130739 3.87940961786617
4.80773084698617 3.87940937226923
4.81398277266496 3.87940837876374
4.82023469834374 3.8794066724068
4.82648662402253 3.8794043134095
4.83273854970131 3.87940138501231
4.8389904753801 3.879397990548
4.84524240105888 3.87939424979547
4.85149432673767 3.87939029475328
4.85774625241646 3.87938626498198
4.86399817809524 3.87938230267951
4.87025010377403 3.87937854766345
4.87650202945281 3.87937513243727
4.8827539551316 3.87937217751461
4.88900588081038 3.87936978716652
4.89525780648917 3.87936804574198
4.90150973216796 3.87936701469127
4.90776165784674 3.8793667303975
4.91401358352553 3.87936720289267
4.92026550920431 3.87936841550364
4.9265174348831 3.87937032544052
4.93276936056188 3.87937286530669
4.93902128624067 3.87937594547713
4.94527321191946 3.87937945726118
4.95152513759824 3.87938327673806
4.95777706327703 3.87938726912975
4.96402898895581 3.87939129355701
4.9702809146346 3.8793952080106
4.97653284031338 3.87939887436231
4.98278476599217 3.87940216323901
4.98903669167095 3.87940495858771
4.99528861734974 3.8794071617705
5.00154054302853 3.87940869504507
5.00779246870731 3.8794095043078
5.0140443943861 3.87940956100283
5.02029632006488 3.87940886312958
5.02654824574367 3.87940743531341
5.03280017142245 3.8794053279367
5.03905209710124 3.87940261536109
5.04530402278003 3.87939939330368
5.05155594845881 3.87939577545961
5.0578078741376 3.87939188949029
5.06405979981638 3.87938787251874
5.07031172549517 3.87938386629106
5.07656365117395 3.87938001217464
5.08281557685274 3.87937644616978
5.08906750253153 3.8793732941105
5.09531942821031 3.87937066722418
5.1015713538891 3.87936865820652
5.10782327956788 3.87936733795042
5.11407520524667 3.87936675304428
5.12032713092545 3.87936692412793
5.12657905660424 3.87936784516427
5.13283098228302 3.87936948365232
5.13908290796181 3.87937178177411
5.1453348336406 3.8793746584351
5.15158675931938 3.8793780121258
5.15783868499817 3.87938172450397
5.16409061067695 3.87938566457065
5.17034253635574 3.87938969329281
5.17659446203453 3.87939366850948
5.18284638771331 3.87939744994816
5.1890983133921 3.87940090417454
5.19535023907088 3.87940390930087
5.20160216474967 3.87940635928687
5.20785409042845 3.87940816768137
5.21410601610724 3.87940927067274
5.22035794178602 3.87940962934052
5.22660986746481 3.87940923102864
5.2328617931436 3.87940808979206
5.23911371882238 3.87940624590078
5.24536564450117 3.87940376441898
5.25161757017995 3.87940073290921
5.25786949585874 3.87939725834275
5.26412142153752 3.8793934633251
5.27037334721631 3.87938948176973
5.2766252728951 3.87938545417286
5.28287719857388 3.87938152265575
5.28912912425267 3.87937782594977
5.29538104993145 3.87937449450088
5.30163297561024 3.87937164586649
5.30788490128902 3.8793693805671
5.31413682696781 3.87936777853907
5.3203887526466 3.87936689631377
5.32664067832538 3.87936676502265
5.33289260400417 3.87936738929863
5.33914452968295 3.87936874711263
5.34539645536174 3.87937079055093
5.35164838104052 3.87937344750602
5.35790030671931 3.87937662422115
5.36415223239809 3.87938020859895
5.37040415807688 3.87938407415706
5.37665608375567 3.87938808449148
5.38290800943445 3.87939209808991
5.38915993511324 3.87939597332531
5.39541186079202 3.87939957345345
5.40166378647081 3.87940277143806
5.40791571214959 3.87940545443347
5.41416763782838 3.87940752776637
5.42041956350717 3.87940891827639
5.42667148918595 3.87940957689757
5.43292341486474 3.87940948038962
5.43917534054352 3.87940863215793
5.44542726622231 3.87940706213347
5.45167919190109 3.87940482571661
5.45793111757988 3.87940200182239
5.46418304325867 3.87939869009598
5.47043496893745 3.87939500739669
5.47668689461624 3.87939108367453
5.48293882029502 3.87938705738476
5.48919074597381 3.87938307060239
5.49544267165259 3.87937926400873
5.50169459733138 3.87937577192722
5.50794652301016 3.8793727175834
5.51419844868895 3.87937020875661
5.52045037436774 3.87936833397657
5.52670230004652 3.87936715939932
5.53295422572531 3.87936672647264
5.53920615140409 3.87936705047339
5.54545807708288 3.87936811996843
5.55171000276166 3.87936989721804
5.55796192844045 3.87937231950777
5.56421385411924 3.87937530136153
5.57046577979802 3.87937873755793
5.57671770547681 3.87938250684339
5.58296963115559 3.87938647621094
5.58922155683438 3.87939050559368
5.59547348251316 3.87939445280745
5.60172540819195 3.87939817856794
5.60797733387074 3.87940155140562
5.61422925954952 3.87940445230474
5.62048118522831 3.87940677890287
5.62673311090709 3.87940844910277
5.63298503658588 3.87940940396923
5.63923696226466 3.87940960980855
5.64548888794345 3.87940905935744
5.65174081362223 3.87940777203925
5.65799273930102 3.87940579327869
5.66424466497981 3.87940319289901
5.67049659065859 3.87940006265825
5.67674851633738 3.87939651301164
5.68300044201616 3.87939266921404
5.68925236769495 3.8793886669003
5.69550429337373 3.87938464729921
5.70175621905252 3.87938075224999
5.70800814473131 3.87937711919723
5.71426007041009 3.87937387634083
5.72051199608888 3.87937113811209
5.72676392176766 3.87936900113564
5.73301584744645 3.87936754081968
5.73926777312523 3.87936680869495
5.74551969880402 3.87936683059625
5.75177162448281 3.87936760575072
5.75802355016159 3.87936910680518
5.76427547584038 3.87937128079133
5.77052740151916 3.879374050995
5.77677932719795 3.87937731966327
5.78303125287673 3.87938097145402
5.78928317855552 3.87938487750617
5.7955351042343 3.8793888999869
5.80178702991309 3.87939289695537
5.80803895559188 3.87939672737147
5.81429088127066 3.87940025607255
5.82054280694945 3.87940335854285
5.82679473262823 3.87940592530709
5.83304665830702 3.87940786579341
5.8392985839858 3.87940911152911
5.84555050966459 3.87940961855681
5.85180243534338 3.87940936898536
5.85805436102216 3.87940837162124
5.86430628670095 3.8794066616577
5.87055821237973 3.8794042994331
5.87681013805852 3.87940136830179
5.8830620637373 3.87939797169301
5.88931398941609 3.87939422946134
5.89556591509488 3.87939027365753
5.90181784077366 3.87938624386903
5.90806976645245 3.87938228229435
5.91432169213123 3.87937852872542
5.92057361781002 3.87937511561464
5.9268255434888 3.879372163401
5.93307746916759 3.87936977625997
5.93932939484638 3.87936803842734
5.94558132052516 3.87936701122666
5.95183324620395 3.87936673090518
5.95808517188273 3.87936720735473
5.96433709756152 3.87936842376262
5.9705890232403 3.87937033720498
5.97684094891909 3.87937288016149
5.98309287459788 3.8793759628981
5.98934480027666 3.87937947663357
5.99559672595545 3.87938329737828
6.00184865163423 3.87938729030947
6.00810057731302 3.87939131452886
6.0143525029918 3.87939522803455
6.02060442867059 3.87939889273179
6.02685635434937 3.87940217930583
6.03310828002816 3.87940497178491
6.03936020570695 3.87940717163241
6.04561213138573 3.8794087012237
6.05186405706452 3.87940950658513
6.0581159827433 3.87940955929849
6.06436790842209 3.87940885750372
6.07061983410087 3.87940742596455
6.07687175977966 3.87940531519472
6.08312368545845 3.87940259967561
6.08937561113723 3.87939937522818
6.09562753681602 3.87939575563192
6.1018794624948 3.87939186861006
6.10813138817359 3.87938785132276
6.11438331385237 3.87938384552727
6.12063523953116 3.87937999257574
6.12688716520995 3.87937642842735
6.13313909088873 3.87937327885063
6.13939101656752 3.87937065498534
6.1456429422463 3.87936864942059
6.15189486792509 3.87936733292743
6.15814679360387 3.87936675196148
6.16439871928266 3.87936692702353
6.17065064496144 3.87936785193609
6.17690257064023 3.87936949406139
6.18315449631902 3.87937179545314
6.1894064219978 3.87937467490138
6.19565834767659 3.87937803079829
6.20191027335537 3.87938174472378
6.20816219903416 3.87938568562426
6.21441412471294 3.87938971443731
6.22066605039173 3.87939368899876
6.22691797607052 3.87939746905921
6.2331699017493 3.87940092123299
6.23942182742809 3.87940392370481
6.24567375310687 3.87940637052802
6.25192567878566 3.87940817536307
6.25817760446444 3.87940927452394
6.26442953014323 3.87940962922531
6.27068145582202 3.8794092269511
6.2769333815008 3.87940808189606
6.28318530717959 3.87940623446495
};
\addlegendentry{$\sigma_1(P)$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 7.49161287987607
0.00625192567878566 7.48936166336796
0.0125038513575713 7.48366742437381
0.018755777036357 7.47721343868272
0.0250077027151426 7.4730472421156
0.0312596283939283 7.47313962355816
0.0375115540727139 7.47744685253366
0.0437634797514996 7.48393153802012
0.0500154054302853 7.48953190532521
0.0562673311090709 7.49160910704161
0.0625192567878566 7.48918565054431
0.0687711824666422 7.48340203619971
0.0750231081454279 7.47698385898036
0.0812750338242136 7.47296199962414
0.0875269595029992 7.47323907061101
0.0937788851817849 7.47768391554297
0.100030810860571 7.48419416835986
0.106282736539356 7.48969624214568
0.112534662218142 7.4915977915113
0.118786587896928 7.4890040056857
0.125038513575713 7.48313558330628
0.131290439254499 7.47675829539497
0.137542364933284 7.47288396375947
0.14379429061207 7.47334550432703
0.150046216290856 7.47792443984605
0.156298141969641 7.48445510780874
0.162550067648427 7.48985454422514
0.168801993327213 7.49157894220204
0.175053919005998 7.48881687207617
0.181305844684784 7.48286827636622
0.18755777036357 7.47653692672802
0.193809696042355 7.47281319647781
0.200061621721141 7.47345884021617
0.206313547399927 7.47816823485364
0.212565473078712 7.48471415014062
0.218817398757498 7.49000668672666
0.225069324436284 7.49155257396763
0.231321250115069 7.48862439734022
0.237573175793855 7.48260032675006
0.243825101472641 7.4763199284715
0.250077027151426 7.47274975396623
0.256328952830212 7.47357898831323
0.262580878508998 7.47841510740357
0.268832804187783 7.48497109064993
0.275084729866569 7.49015254967821
0.281336655545355 7.49151870758712
0.28758858122414 7.48842673332737
0.293840506902926 7.48233194635927
0.300092432581712 7.47610747266783
0.306344358260497 7.4726936865975
0.312596283939283 7.47370585324998
0.318848209618069 7.47866486191452
0.325100135296854 7.48522572631309
0.33135206097564 7.49029201806638
0.337603986654426 7.49147736974876
0.343855912333211 7.4882240359933
0.350107838011997 7.48206334745877
0.356359763690782 7.47589972777256
0.362611689369568 7.47264503888964
0.368863615048354 7.47383933433167
0.375115540727139 7.4789173005417
0.381367466405925 7.4854778559483
0.387619392084711 7.49042498192612
0.393871317763496 7.49142859302906
0.400123243442282 7.48801646527776
0.406375169121068 7.4817947425092
0.412627094799853 7.47569685851989
0.418879020478639 7.47260384947025
0.425130946157425 7.47397932561774
0.43138287183621 7.47917222333424
0.437634797514996 7.48572728037394
0.443886723193782 7.49055133642669
0.450138648872567 7.49137241586753
0.456390574551353 7.4878041849793
0.462642500230139 7.48152634399883
0.468894425908924 7.47549902579106
0.47514635158771 7.4725701510454
0.481398277266496 7.47412571600676
0.487650202945281 7.47942942839416
0.493902128624067 7.48597380256528
0.500154054302853 7.49067098195341
0.506405979981638 7.49130888253664
0.512657905660424 7.48758736262702
0.51890983133921 7.48125836427551
0.525161757017995 7.47530638648583
0.531413682696781 7.47254397037344
0.537665608375567 7.47427838932546
0.543917534054352 7.47968871203684
0.550169459733138 7.48621722780946
0.556421385411924 7.49078382418545
0.562673311090709 7.4912380431074
0.568925236769495 7.48736616934921
0.575177162448281 7.48099101537854
0.581429088127066 7.47511909339707
0.587681013805852 7.47252532824343
0.593932939484638 7.47443722442179
0.600184865163423 7.4799498689529
0.606436790842209 7.48645736385855
0.612688716520994 7.49088977416937
0.61894064219978 7.49115995341026
0.625192567878566 7.48714077973927
0.631444493557351 7.48072450887076
0.637696419236137 7.47493729508859
0.643948344914923 7.47251423945854
0.650200270593708 7.47460209526198
0.656452196272494 7.4802126923712
0.66270412195128 7.4866940210807
0.668956047630065 7.49098874838854
0.675207973308851 7.49107467499165
0.681459898987637 7.48691137171873
0.687711824666422 7.48045905567099
0.693963750345208 7.47476113577634
0.700215676023994 7.47251071282409
0.706467601702779 7.47477287103151
0.712719527381565 7.48047697422301
0.718971453060351 7.48692701260903
0.725223378739136 7.49108066882828
0.731475304417922 7.490982275066
0.737727230096708 7.4866781263978
0.743979155775493 7.48019486588687
0.750231081454279 7.47459075521308
0.756483007133065 7.47251475114048
0.76273493281185 7.47494941623975
0.768986858490636 7.48074250530712
0.775238784169422 7.48715615448844
0.781490709848207 7.4911654630367
0.787742635526993 7.49088282646329
0.793994561205779 7.48644122793309
0.800246486884564 7.47993214864821
0.80649841256335 7.47442628857647
0.812750338242135 7.47252635120098
0.819002263920921 7.4751315908285
0.825254189599707 7.48100907545577
0.831506115278492 7.48738126582
0.837758040957278 7.49124306418119
0.844009966636064 7.49077640757238
0.850261892314849 7.48620086338314
0.856513817993635 7.47967111194116
0.862765743672421 7.47426786636092
0.869017669351207 7.47254550379429
0.875269595029992 7.47531925028403
0.881521520708778 7.48127647370132
0.887773446387564 7.4876021689029
0.894025372066349 7.49131341110047
0.900277297745135 7.49066310227973
0.90652922342392 7.48595722256153
0.912781149102706 7.47941196244314
0.919033074781492 7.47411561427315
0.925285000460277 7.47257219371193
0.931536926139063 7.47551224575266
0.937788851817849 7.48154448844338
0.944040777496634 7.48781868937387
0.95029270317542 7.49137644835236
0.956544628854206 7.49054299990407
0.962796554532991 7.48571049788768
0.969048480211777 7.47915490535878
0.975300405890563 7.47396965313141
0.981552331569348 7.47260639976046
0.987804257248134 7.47571042415984
0.99405618292692 7.4818129076165
1.00030810860571 7.48803065634386
1.00656003428449 7.49143212625692
1.01281195996328 7.49041619512672
1.01906388564206 7.4854608842357
1.02531581132085 7.47890014425691
1.03156773699963 7.4738300987688
1.03781966267842 7.47264809477847
1.0440715883572 7.47591362833251
1.05032351403599 7.48208151885802
1.05657543971478 7.48823790253202
1.06282736539356 7.49148040093517
1.06907929107235 7.49028278791766
1.07533121675113 7.48520857878111
1.08158314242992 7.47864788090887
1.0878350681087 7.47369706194044
1.09408699378749 7.47269724565847
1.10033891946628 7.4761216971247
1.10659084514506 7.48235010967625
1.11284277082385 7.48844026439681
1.11909469650263 7.49152123434335
1.12534662218142 7.4901428834576
1.1315985478602 7.48495378084581
1.13785047353899 7.47839831512806
1.14410239921778 7.47357064823465
1.15035432489656 7.47275381337339
1.15660625057535 7.47633446554632
1.16285817625413 7.48261846761851
1.16911010193292 7.48863758226406
1.1753620276117 7.49155459430244
1.18161395329049 7.48999659205577
1.18786587896928 7.48469669174117
1.19411780464806 7.4781516446111
1.20036973032685 7.4734509579884
1.20662165600563 7.472817753008
1.21287358168442 7.47655176489492
1.2191255073632 7.48288638043915
1.22537743304199 7.48882970045202
1.23162935872077 7.49158045452335
1.23788128439956 7.48984402906393
1.24413321007835 7.48443751460964
1.25038513575713 7.47790806478057
1.25663706143592 7.47333808620678
1.2628889871147 7.47288901379488
1.26914091279349 7.47677342289037
1.27539283847227 7.48315363626733
1.28164476415106 7.48901646739327
1.28789668982985 7.49159879462735
1.29414861550863 7.48968531478614
1.30040054118742 7.4841764542647
1.3066524668662 7.4776677686294
1.31290439254499 7.47323212248688
1.31915631822377 7.47296753915527
1.32540824390256 7.47699926381238
1.33166016958135 7.48342002377448
1.33791209526013 7.48919773575329
1.34416402093892 7.49160960016191
1.3504159466177 7.48952057438491
1.35666787229649 7.48391371702951
1.36291979797527 7.47743094656734
1.36917172365406 7.4731331509459
1.37542364933284 7.47305326674445
1.38167557501163 7.47722910864073
1.38792750069042 7.48368533234114
1.3941794263692 7.48937336254573
1.40043135204799 7.49161286261204
1.40668327772677 7.4893499377834
1.41293520340556 7.48364951057437
1.41918712908434 7.47719778626925
1.42543905476313 7.47304125015367
1.43169098044192 7.47314612850175
1.4379429061207 7.47746277519803
1.44419483179949 7.48394935222325
1.45044675747827 7.4895432092443
1.45669868315706 7.49160857940684
1.46295060883584 7.48917353956382
1.46920253451463 7.48338404375287
1.47545446019342 7.47696847252555
1.4817063858722 7.4729564930696
1.48795831155099 7.4732460507052
1.49421023722977 7.47770007829494
1.50046216290856 7.48421187471769
1.50671408858734 7.48970714189101
1.51296601426613 7.49159675392161
1.51921793994491 7.48899151886228
1.5254698656237 7.48311752643719
1.53172179130249 7.47674318709495
1.53797371698127 7.47287894698415
1.54422564266006 7.47335295403073
1.55047756833884 7.47794082987784
1.55672949401763 7.48447269232687
1.56298141969641 7.48986503120091
1.5692333453752 7.49157739547508
1.57548527105399 7.48880401925997
1.58173719673277 7.48285016935246
1.58798912241156 7.47652210855955
1.59424104809034 7.47280867346483
1.60049297376913 7.47346675361574
1.60674489944791 7.47818483917861
1.6129968251267 7.48473159892236
1.61924875080549 7.49001675266311
1.62550067648427 7.49155051932224
1.63175260216306 7.4886111886709
1.63800452784184 7.48258218391042
1.64425645352063 7.47630541218235
1.65050837919941 7.47274572830677
1.6567603048782 7.4735873591272
1.66301223055698 7.47843191286654
1.66926415623577 7.48498838990735
1.67551608191456 7.49016218663812
1.68176800759334 7.49151614664247
1.68801993327213 7.4884131792261
1.69427185895091 7.48231378204239
1.7005237846297 7.47609326976748
1.70677571030848 7.47269016148794
1.71302763598727 7.47371467483415
1.71927956166606 7.47868185520231
1.72553148734484 7.48524286237777
1.73178341302363 7.49030121845119
1.73803533870241 7.49147430452298
1.7442872643812 7.48821014715462
1.75053919005998 7.48204517603183
1.75679111573877 7.47588584952295
1.76304304141756 7.47264201712901
1.76929496709634 7.4738485996844
1.77554689277513 7.4789344681937
1.78179881845391 7.4854948152822
1.7880507441327 7.49043373848195
1.79430266981148 7.49142502593775
1.80055459549027 7.48800225266122
1.80680652116906 7.48177657834655
1.81305844684784 7.47568331592646
1.81931037252663 7.47260133345791
1.82556229820541 7.47398902738556
1.8318142238842 7.47918955175306
1.83806614956298 7.48574404957993
1.84431807524177 7.49055964224991
1.85057000092055 7.49136834972182
1.85682192659934 7.4877896598009
1.86307385227813 7.48150820147062
1.86932577795691 7.47548582959394
1.8755777036357 7.47256814277918
1.88182962931448 7.47413584649028
1.88808155499327 7.4794469038565
1.89433348067205 7.48599036839779
1.90058540635084 7.49067883049611
1.90683733202963 7.49130432054107
1.91308925770841 7.48757253635037
1.9193411833872 7.48124025773632
1.92559310906598 7.47529354715128
1.93184503474477 7.47254247144802
1.93809696042355 7.47428894048553
1.94434888610234 7.47970632070439
1.95060081178113 7.48623357718482
1.95685273745991 7.49079120926049
1.9631046631387 7.49123298885734
1.96935658881748 7.48735105367658
1.97560851449627 7.480972959156
1.98186044017505 7.47510662110909
1.98811236585384 7.47252433984907
1.99436429153262 7.47444818788592
2.00061621721141 7.4799675968833
2.0068681428902 7.48647348386536
2.01312006856898 7.49089668995524
2.01937199424777 7.49115441088916
2.02562391992655 7.4871253866024
2.03187584560534 7.48070651725423
2.03812777128412 7.47492519974079
2.04437969696291 7.4725137623801
2.0506316226417 7.47461346233112
2.05688354832048 7.48023052552914
2.06313547399927 7.48670989898986
2.06938739967805 7.49099518943391
2.07563932535684 7.49106864856793
2.08189125103562 7.48689571326949
2.08814317671441 7.48044114290025
2.0943951023932 7.47474942696404
2.10064702807198 7.47251074744038
2.10689895375077 7.4747846326869
2.11315087942955 7.48049489849133
2.11940280510834 7.48694263588381
2.12565473078712 7.49108663005621
2.13190665646591 7.49097576948963
2.13815858214469 7.48666221499862
2.14441050782348 7.48017704614076
2.15066243350227 7.47457944222558
2.15691435918105 7.47251529742403
2.16316628485984 7.47496156315024
2.16941821053862 7.48076050649809
2.17567013621741 7.48717151079433
2.18192206189619 7.49117093974864
2.18817398757498 7.49087584686211
2.19442591325377 7.48642507614729
2.20067783893255 7.47991443603346
2.20692976461134 7.47441538038969
2.21318169029012 7.472527408718
2.21943361596891 7.47514411335801
2.22568554164769 7.48102713932226
2.23193746732648 7.48739634303436
2.23818939300527 7.49124805206058
2.24444131868405 7.49076895944803
2.25069324436284 7.48618448396506
2.25694517004162 7.47965352048114
2.26319709572041 7.47425737163016
2.26944902139919 7.47254707170504
2.27570094707798 7.47533213849916
2.28195287275677 7.48129458594813
2.28820479843555 7.48761695512451
2.29445672411434 7.49131790621621
2.30070864979312 7.49065519150348
2.30696057547191 7.4859406284465
2.31321250115069 7.47939450606678
2.31946442682948 7.47410554132614
2.32571635250826 7.47257427077137
2.33196827818705 7.47552548943075
2.33822020386584 7.48156263473856
2.34447212954462 7.4878331729322
2.35072405522341 7.49138044716178
2.35697598090219 7.49053463271214
2.36322790658098 7.48569370218187
2.36947983225976 7.47913759788949
2.37573175793855 7.47396000996173
2.38198368361734 7.47260898431928
2.38823560929612 7.47572401279708
2.39448753497491 7.48183107360268
2.40073946065369 7.48804482580828
2.40699138633248 7.49143562560859
2.41324331201126 7.49040737811546
2.41949523769005 7.4854439002058
2.42574716336884 7.47888299940159
2.43199908904762 7.47382089302941
2.43825101472641 7.47265118478443
2.44450294040519 7.47592755115237
2.45075486608398 7.48209969016385
2.45700679176276 7.48825174672073
2.46325871744155 7.49148339807134
2.46951064312033 7.49027352803841
2.47576256879912 7.48519141984392
2.48201449447791 7.47863091224702
2.48826642015669 7.47368830093753
2.49451834583548 7.47270083865799
2.50077027151426 7.47613594308652
2.50702219719305 7.48236827192766
2.51327412287183 7.4884537723856
2.51952604855062 7.49152372690208
2.52577797422941 7.49013318801121
2.53202989990819 7.48493646055764
2.53828182558698 7.47838153610097
2.54453375126576 7.47356233892183
2.55078567694455 7.47275790651359
2.55703760262333 7.47634902335414
2.56328952830212 7.48263660645017
2.56954145398091 7.48865074339487
2.57579337965969 7.49155658031948
2.58204530533848 7.48998646868695
2.58829723101726 7.48467922378724
2.59454915669605 7.47813506851122
2.60080108237483 7.47344310696111
2.60705300805362 7.47282234303891
2.61330493373241 7.47656662300649
2.61955685941119 7.48290448150578
2.62580878508998 7.48884250434129
2.63206071076876 7.49158193243363
2.63831263644755 7.48983348575525
2.64456456212633 7.48441991279323
2.65081648780512 7.47789170474084
2.6570684134839 7.473330699697
2.66332033916269 7.47289409707213
2.66957226484148 7.47678856952636
2.67582419052026 7.48317168525509
2.68207611619905 7.48902890394008
2.68832804187783 7.49159976326623
2.69457996755662 7.48967435985185
2.7008318932354 7.48415873249634
2.70708381891419 7.47765163761288
2.71333574459298 7.47322520635813
2.71958767027176 7.47297311164296
2.72583959595055 7.47701468696582
2.73209152162933 7.48343800641221
2.73834344730812 7.48920979514722
2.7445953729869 7.49161005876609
2.75084729866569 7.48950921646443
2.75709922434448 7.483895889316
2.76335115002326 7.47741505735685
2.76960307570205 7.47312671068853
2.77585500138083 7.47305932401838
2.78210692705962 7.47724479608651
2.7883588527384 7.48370323441164
2.79461077841719 7.48938503527458
2.80086270409597 7.49161281082013
2.80711462977476 7.48933818583449
2.81336655545355 7.4836315910077
2.81961848113233 7.47718215145716
2.82587040681112 7.47303529088045
2.8321223324899 7.47315266575303
2.83837425816869 7.47747871450273
2.84462618384747 7.48396715957456
2.85087810952626 7.48955448610151
2.85713003520505 7.49160801725967
2.86338196088383 7.48916140285564
2.86963388656262 7.48336604649913
2.8758858122414 7.47695310450379
2.88213773792019 7.47295101951165
2.88838966359897 7.4732530627441
2.89464158927776 7.47771625682672
2.90089351495655 7.48422957327419
2.90714544063533 7.48971801398284
2.91339736631412 7.49159568186213
2.9196492919929 7.48897900696816
2.92590121767169 7.48309946572545
2.93215314335047 7.47672809804514
2.93840506902926 7.47287396348714
2.94465699470804 7.47336043529079
2.95090892038683 7.47795723481649
2.95716084606562 7.48449026810043
2.9634127717444 7.48987548995341
2.96966469742319 7.49157581434809
2.97591662310197 7.48879114204991
2.98216854878076 7.48283205946343
2.98842047445954 7.47650731044323
2.99467240013833 7.47280418398545
3.00092432581712 7.47347469815828
3.0071762514959 7.47820145752575
3.01342817717469 7.48474903802334
3.01968010285347 7.49002678982886
3.02593202853226 7.49154843037375
3.03218395421104 7.48859795630382
3.03843587988983 7.48256403916525
3.04468780556862 7.4762909167315
3.0509397312474 7.4727417364096
3.05719165692619 7.4735957606461
3.06344358260497 7.47844873145602
3.06969550828376 7.48500567855551
3.07594743396254 7.49017179430256
3.08219935964133 7.49151355151863
3.08845128532012 7.48839960214192
3.0947032109989 7.48229561679134
3.10095513667769 7.47607908847509
3.10720706235647 7.47268667034254
3.11345898803526 7.47372352666083
3.11971091371404 7.47869886071063
3.12596283939283 7.48525998691324
3.13221476507161 7.49031038903894
3.1384666907504 7.4914712052689
3.14471861642919 7.48819623606611
3.15097054210797 7.48202700464294
3.15722246778676 7.47587199363392
3.16347439346554 7.47263902950744
3.16972631914433 7.47385789479326
3.17597824482311 7.47895164715064
3.1822301705019 7.48551176217608
3.18848209618069 7.4904424647626
3.19473402185947 7.49142142499584
3.20098594753826 7.48798801854555
3.20723787321704 7.48175841519424
3.21348979889583 7.47566979642857
3.21974172457461 7.47259885173246
3.2259936502534 7.47399875839954
3.23224557593219 7.4792068905524
3.23849750161097 7.48576080544506
3.24474942728976 7.49056791734377
3.25100135296854 7.49136424992992
3.25725327864733 7.48777511389109
3.26350520432611 7.48149006092435
3.2697571300049 7.47547265720907
3.27600905568368 7.47256616892045
3.28226098136247 7.4741460056868
3.28851290704126 7.47946438876679
3.29476483272004 7.48600691999918
3.30101675839883 7.49068664787951
3.30726868407761 7.49129972513019
3.3135206097564 7.48755769012645
3.31977253543518 7.48122215414921
3.32602446111397 7.47528073232684
3.33227638679276 7.47254100702337
3.33852831247154 7.4742995198027
3.34478023815033 7.47972393787994
3.35103216382911 7.48624991145017
3.3572840895079 7.49079856277086
3.36353601518668 7.49122790144922
3.36978794086547 7.48733591885664
3.37603986654426 7.48095490685345
3.38229179222304 7.4750941740097
3.38854371790183 7.47252338602136
3.39479564358061 7.47445917892898
3.4010475692594 7.47998533237512
3.40729949493818 7.48648958789523
3.41355142061697 7.49090357379598
3.41980334629576 7.49114883549339
3.42605527197454 7.48710997513336
3.43230719765333 7.48068853052261
3.43855912333211 7.47491313024013
3.4448110490109 7.47251331990671
3.45106297468968 7.4746248563791
3.45731490036847 7.48024836529601
3.46356682604725 7.48672576006787
3.46981875172604 7.49100159817887
3.47607067740483 7.49106258957884
3.48232260308361 7.48688003731777
3.4885745287624 7.48042323597554
3.49482645444118 7.47473774463697
3.50107838011997 7.4725108166727
3.50733030579875 7.47479642069974
3.51358223147754 7.48051282841102
3.51983415715633 7.48695824148663
3.52608608283511 7.49109255865393
3.5323380085139 7.49096923168287
3.53858993419268 7.48664628694055
3.54484185987147 7.4801592331973
3.55109378555025 7.47456815634044
3.55734571122904 7.47251587830707
3.56359763690783 7.47497373577592
3.56984956258661 7.48077851237845
3.5761014882654 7.48718684860146
3.58235341394418 7.49117638352627
3.58860533962297 7.49086883539093
3.59485726530175 7.48640890855943
3.60110919098054 7.47989673117268
3.60736111665932 7.47440449990091
3.61361304233811 7.4725285007905
3.6198649680169 7.47515666094002
3.62611689369568 7.48104520691256
3.63236881937447 7.48741140093786
3.63862074505325 7.49125300672759
3.64487267073204 7.49076147983926
3.65112459641082 7.48616808961432
3.65737652208961 7.47963593772039
3.6636284477684 7.47424690517111
3.66988037344718 7.47254867409982
3.67613229912597 7.47534505108435
3.68238422480475 7.48131270095032
3.68863615048354 7.48763172123843
3.69488807616232 7.49132236786763
3.70114000184111 7.49064724965317
3.7073919275199 7.48592402028008
3.71364385319868 7.47937705932821
3.71989577887747 7.4740954972022
3.72614770455625 7.47257638221603
3.73239963023504 7.47553875677716
3.73865155591382 7.48158078281861
3.74490348159261 7.48784763560198
3.7511554072714 7.49138441228135
3.75740733295018 7.49052623488106
3.76365925862897 7.48567689331711
3.76991118430775 7.47912030098895
3.77616310998654 7.4739503961436
3.78241503566532 7.4726116031372
3.78866696134411 7.4757376243822
3.79491888702289 7.48184924040194
3.80117081270168 7.48805897361983
3.80742273838047 7.49143909107143
3.81367466405925 7.49039853092414
3.81992658973804 7.4854269039199
3.82617851541682 7.47886586603772
3.83243044109561 7.47381171714677
3.83868236677439 7.47265430889615
3.84493429245318 7.47594149618151
3.85118621813197 7.48211786131041
3.85743814381075 7.4882655685094
3.86369006948954 7.4914863611464
3.86994199516832 7.49026423846197
3.87619392084711 7.48517424956341
3.88244584652589 7.47861395599028
3.88869777220468 7.47367957027292
3.89494969788346 7.47270446558287
3.90120162356225 7.47615021050148
3.90745354924104 7.48238643304769
3.91370547491982 7.48846725724491
3.91995740059861 7.49152618525425
3.92620932627739 7.49012346337394
3.93246125195618 7.48491912984792
3.93871317763496 7.47836477038297
3.94496510331375 7.47355406040481
3.95121702899254 7.47276203337179
3.95746895467132 7.47636360184201
3.96372088035011 7.48265474317933
3.96997280602889 7.48866388068507
3.97622473170768 7.49155853201148
3.98247665738646 7.48997631665663
3.98872858306525 7.48466174634185
3.99498050874404 7.47811850661392
4.00123243442282 7.47343528716269
4.00748436010161 7.47282696655373
4.01373628578039 7.47658150100867
4.01998821145918 7.48292257950054
4.02624013713796 7.48885528369772
4.03249206281675 7.49158337592747
4.03874398849554 7.4898229143371
4.04499591417432 7.48440230242309
4.05124783985311 7.47787535978603
4.05749976553189 7.47332334482437
4.06375169121068 7.47289921357258
4.07000361688946 7.47680373524786
4.07625554256825 7.48318973020415
4.08250746824703 7.48904131528117
4.08875939392582 7.49160069742437
4.09501131960461 7.48966337738231
4.10126324528339 7.48414100311879
4.10751517096218 7.47763552255175
4.11376709664096 7.47321832224972
4.12001902231975 7.47297871706678
4.12627094799853 7.47703012838458
4.13252287367732 7.4834559840477
4.13877479935611 7.48922182868251
4.14502672503489 7.4916104828524
4.15127865071368 7.48949783160461
4.15753057639246 7.48387805494394
4.16378250207125 7.47739918495964
4.17003442775003 7.47312030280929
4.17628635342882 7.47306541391528
4.18253827910761 7.47726050096308
4.18879020478639 7.48372113052046
4.19504213046518 7.48939668151232
4.20129405614396 7.49161272450043
4.20754598182275 7.48932640756348
4.21379790750153 7.48361366573851
4.22004983318032 7.47716653430303
4.2263017588591 7.47302936431749
4.23255368453789 7.47315923528823
4.23880561021668 7.47749467038993
4.24505753589546 7.48398496000955
4.25130946157425 7.48956573585606
4.25756138725303 7.49160742060197
4.26381331293182 7.48914924046344
4.2700652386106 7.48334804450354
4.27631716428939 7.47693775497076
4.28256908996818 7.47294557897014
4.28882101564696 7.47326010670223
4.29507294132575 7.47773245107965
4.30132486700453 7.48424726396531
4.30757679268332 7.48972885838189
4.3138287183621 7.49159457533662
4.32008064404089 7.4889664700484
4.32633256971968 7.48308140123631
4.33258449539846 7.47671302830022
4.33883642107725 7.47286901328651
4.34508834675603 7.47336794808008
4.35134027243482 7.47797365460256
4.3575921981136 7.48450783506585
4.36384412379239 7.48988592044491
4.37009604947117 7.49157419882674
4.37634797514996 7.48877824049236
4.38259990082875 7.4828139467646
4.38885182650753 7.47649253243277
4.39510375218632 7.472799728056
4.4013556778651 7.47348267381505
4.40760760354389 7.47821808983491
4.41385952922267 7.48476646738047
4.42011145490146 7.49003679818766
4.42636338058025 7.49154630712963
4.43261530625903 7.48858470028668
4.43886723193782 7.48254589258021
4.4451191576166 7.47627644217157
4.45137108329539 7.47273777828925
4.45762300897417 7.47360419283951
4.46387493465296 7.47846556311113
4.47012686033175 7.48502295653196
4.47637878601053 7.49018137263689
4.48263071168932 7.49151092222495
4.4888826373681 7.48838600212383
4.49513456304689 7.4822774506719
4.50138648872567 7.47606492884221
4.50763841440446 7.47268321317406
4.51389034008325 7.47373240869801
4.52014226576203 7.47871587837791
4.52639419144082 7.48527709985758
4.5326461171196 7.49031952979653
4.53889804279839 7.49146807199767
4.54514996847717 7.48818230277796
4.55140189415596 7.48200883335791
4.55765381983475 7.47585816015586
4.56390574551353 7.47263607603589
4.57015767119232 7.47386721962462
4.5764095968711 7.47896883735034
4.58266152254989 7.48552869656869
4.58891344822867 7.49045116073663
4.59516537390746 7.49141779021629
4.60141729958624 7.48797376298211
4.60766922526503 7.48174025311805
4.61392115094382 7.47565630007536
4.6201730766226 7.47259640430299
4.62642500230139 7.47400851862447
4.63267692798017 7.47922423966948
4.63892885365896 7.48577754790874
4.64518077933774 7.49057616167843
4.65143270501653 7.49136011650654
4.65768463069532 7.48776054730235
4.6639365563741 7.48147192242573
4.67018848205289 7.47545950868432
4.67644040773167 7.47256422947646
4.68269233341046 7.47415619355959
4.68894425908924 7.47948188306177
4.69519618476803 7.48602345730969
4.70144811044682 7.49069443407539
4.7077000361256 7.49129509632055
4.71395196180439 7.48754282400888
4.72020388748317 7.48120405357975
4.72645581316196 7.47526794205911
4.73270773884074 7.47253957710492
4.73895966451953 7.4743101272387
4.74521159019831 7.47974156349976
4.7514635158771 7.4862662305465
4.75771544155589 7.49080588469004
4.76396736723467 7.49122278090137
4.77021929291346 7.48732076494407
4.77647121859224 7.48093685853629
4.78272314427103 7.47508175214418
4.78897506994981 7.47252246676386
4.7952269956286 7.47447019751113
4.80147892130739 7.48000307536419
4.80773084698617 7.48650567589003
4.81398277266496 7.49091042566675
4.82023469834374 7.49114322724305
4.82648662402253 7.48709454538787
4.83273854970131 7.48067054874107
4.8389904753801 7.47490108663053
4.84524240105888 7.47251291204015
4.85149432673767 7.47463627736469
4.85774625241646 7.4802662116073
4.86399817809524 7.4867416042575
4.87025010377403 7.49100797460028
4.87650202945281 7.49105649804624
4.8827539551316 7.48686434392025
4.88900588081038 7.48040533496178
4.89525780648917 7.47472608883762
4.90150973216796 7.47251092052091
4.90776165784674 7.47480823502731
4.91401358352553 7.48053076391718
4.92026550920431 7.48697382936117
4.9265174348831 7.49109845460005
4.93276936056188 7.49096266166933
4.93902128624067 7.4866303422812
4.94527321191946 7.48014142712107
4.95152513759824 7.47455689759871
4.95777706327703 7.47251649378762
4.96402898895581 7.47498593407264
4.9702809146346 7.48079652288304
4.97653284031338 7.48720216785448
4.98278476599217 7.49118179435
4.98903669167095 7.49086179207508
4.99528861734974 7.48639272522799
5.00154054302853 7.47987903413008
5.00779246870731 7.47439364714975
5.0140443943861 7.47252962741465
5.02029632006488 7.47516923352911
5.02654824574367 7.4810632781613
5.03280017142245 7.48742643947612
5.03905209710124 7.49125792816433
5.04530402278003 7.49075396877303
5.05155594845881 7.4861516803902
5.0578078741376 7.4796183637227
5.06405979981638 7.4742364670219
5.07031172549517 7.47255031097294
5.07656365117395 7.47535798799282
5.08281557685274 7.48133081864236
5.08906750253153 7.48764646719136
5.09531942821031 7.49132679603866
5.1015713538891 7.49063927675747
5.10782327956788 7.48590739812232
5.11407520524667 7.4793596222907
5.12032713092545 7.47408548193786
5.12657905660424 7.47257852803834
5.13283098228302 7.47555204774384
5.13908290796181 7.48159893261791
5.1453348336406 7.487862077331
5.15158675931938 7.49138834369678
5.15783868499817 7.49051780644111
5.16409061067695 7.48566007135422
5.17034253635574 7.47910301471993
5.17659446203453 7.47394081171199
5.18284638771331 7.47261425620481
5.1890983133921 7.47575125886588
5.19535023907088 7.48186740794858
5.20160216474967 7.48807309972743
5.20785409042845 7.49144252263292
5.21410601610724 7.49038965358462
5.22035794178602 7.48540989543945
5.22660986746481 7.47884874422745
5.2328617931436 7.47380257115427
5.23911371882238 7.47265746710239
5.24536564450117 7.47595546336942
5.25161757017995 7.48213603223194
5.25786949585874 7.48827936784813
5.26412142153752 7.49148929014965
5.27037334721631 7.49025491922181
5.2766252728951 7.48515706800173
5.28287719857388 7.47859701220023
5.28912912425267 7.47367086997838
5.29538104993145 7.47270812642004
5.30163297561024 7.4761644993179
5.30788490128902 7.48240459297063
5.31413682696781 7.48848071892609
5.3203887526466 7.49152860939104
5.32664067832538 7.49011370958089
5.33289260400417 7.4849017887794
5.33914452968295 7.47834801803492
5.34539645536174 7.47354581271371
5.35164838104052 7.47276619393312
5.35790030671931 7.47637820095713
5.36415223239809 7.48267287774038
5.37040415807688 7.4886769940873
5.37665608375567 7.49156044937146
5.38290800943445 7.48996613600146
5.38915993511324 7.48464425946828
5.39541186079202 7.47810195897933
5.40166378647081 7.4734274986216
5.40791571214959 7.47283162353574
5.41416763782838 7.47659639884763
5.42041956350717 7.48294067435805
5.42667148918595 7.48886803847518
5.43292341486474 7.49158478499969
5.43917534054352 7.48981231484764
5.44542726622231 7.4843846835629
5.45167919190109 7.47785902997549
5.45793111757988 7.47331602161571
5.46418304325867 7.47290436327776
5.47043496893745 7.47681891999997
5.47668689461624 7.48320777104932
5.48293882029502 7.48905370137177
5.48919074597381 7.49160159709845
5.49544267165259 7.48965236741716
5.50169459733138 7.48412326619619
5.50794652301016 7.47761942350453
5.51419844868895 7.47321147018679
5.52045037436774 7.47298435540651
5.52670230004652 7.47704558801279
5.53295422572531 7.48347395661604
5.53920615140409 7.48923383631576
5.54545807708288 7.49161087241936
5.55171000276166 7.48948641984664
5.55796192844045 7.4838602139779
5.56421385411924 7.47738332943338
5.57046577979802 7.47311392733161
5.57671770547681 7.47307153641312
5.58296963115559 7.47727622321356
5.58922155683438 7.48373902060296
5.59547348251316 7.48940830121694
5.60172540819195 7.49161260365329
5.60797733387074 7.48931460301301
5.61422925954952 7.4835957348317
5.62048118522831 7.47715093486358
5.62673311090709 7.47302347048644
5.63298503658588 7.47316583708353
5.63923696226466 7.47751064280183
5.64548888794345 7.48400275346392
5.65174081362223 7.48957695846739
5.65799273930102 7.49160678943596
5.66424466497981 7.48913705243122
5.67049659065859 7.48333003783123
5.67674851633738 7.47692242398219
5.68300044201616 7.47294017146491
5.68925236769495 7.47326718255403
5.69550429337373 7.47774866099503
5.70175621905252 7.48426494672712
5.70800814473131 7.48973967504905
5.71426007041009 7.49159343434912
5.72051199608888 7.48895390814834
5.72676392176766 7.48306333303522
5.73301584744645 7.47669797791493
5.73926777312523 7.47286409640034
5.74551969880402 7.47337549237131
5.75177162448281 7.47799008917651
5.75802355016159 7.48452539315965
5.76427547584038 7.48989632263775
5.77052740151916 7.49157254891688
5.77677932719795 7.488765314634
5.78303125287673 7.48279583132157
5.78928317855552 7.47647777458179
5.7955351042343 7.47279530569273
5.80178702991309 7.47349068055702
5.80803895559188 7.47823473604574
5.81429088127066 7.4847838869308
5.82054280694945 7.49004677770341
5.82679473262823 7.4915441495976
5.83304665830702 7.48857142066747
5.8392985839858 7.482527744221
5.84555050966459 7.4762619885551
5.85180243534338 7.47273385396016
5.85805436102216 7.47361265567674
5.86430628670095 7.47848240777078
5.87055821237973 7.48504022377424
5.87681013805852 7.49019092160655
5.8830620637373 7.49150825877098
5.88931398941609 7.48837237922106
5.89556591509488 7.48225928374983
5.90181784077366 7.47605079092022
5.90806976645245 7.47267978999509
5.91432169213123 7.47374132091334
5.92057361781002 7.47873290814243
5.9268255434888 7.48529420114899
5.93307746916759 7.49032864069102
5.93932939484638 7.49146490472068
5.94558132052516 7.48816834734065
5.95183324620395 7.48199066224254
5.95808517188273 7.47584434913896
5.96433709756152 7.47263315672511
5.9705890232403 7.47387657414454
5.97684094891909 7.47898603873046
5.98309287459788 7.4855456183989
5.98934480027666 7.49045982637269
5.99559672595545 7.49141412161232
6.00184865163423 7.48795948602255
6.00810057731302 7.48172209218381
6.0143525029918 7.47564282691587
6.02060442867059 7.47259399117845
6.02685635434937 7.47401830802483
6.03310828002816 7.4792415990414
6.03936020570695 7.48579427691054
6.04561213138573 7.49058437522419
6.05186405706452 7.49135594946674
6.0581159827433 7.48774596008748
6.06436790842209 7.48145378604052
6.07061983410087 7.47544638406748
6.07687175977966 7.47256232445432
6.08312368545845 7.47416641007155
6.08937561113723 7.47949938667797
6.09562753681602 7.4860399802695
6.1018794624948 7.49070218905573
6.10813138817359 7.49129043412897
6.11438331385237 7.48752793805146
6.12063523953116 7.4811859560936
6.12688716520995 7.47525517639457
6.13313909088873 7.47253818169784
6.13939101656752 7.47432076275493
6.1456429422463 7.47975919749992
6.15189486792509 7.48628253441482
6.15814679360387 7.49081317499165
6.16439871928266 7.49121762723236
6.17065064496144 7.48730559199371
6.17690257064023 7.48091881426999
6.18315449631902 7.47506935555766
6.1894064219978 7.47252158207992
6.19565834767659 7.47448124359235
6.20191027335537 7.48002082578619
6.20816219903416 7.4865217477916
6.21441412471294 7.49091724554289
6.22066605039173 7.49113758615845
6.22691797607052 7.48707909742172
6.2331699017493 7.48065257197481
6.23942182742809 7.47488906895574
6.24567375310687 7.47251253878184
6.25192567878566 7.47464772524636
6.25817760446444 7.48028406439833
6.26442953014323 7.48675743150148
6.27068145582202 7.49101431867524
6.2769333815008 7.49105037399218
6.28318530717959 7.4868486331337
};
\addlegendentry{$\sigma_2(P)$}
\addplot [semithick, forestgreen4416044, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 7.49161287987607
0.00625192567878566 7.49161287986238
0.0125038513575713 7.49161287982779
0.018755777036357 7.49161287978862
0.0250077027151426 7.49161287976335
0.0312596283939283 7.49161287976391
0.0375115540727139 7.49161287979004
0.0437634797514996 7.4916128798294
0.0500154054302853 7.49161287986342
0.0562673311090709 7.49161287987605
0.0625192567878566 7.49161287986131
0.0687711824666422 7.49161287982618
0.0750231081454279 7.49161287978723
0.0812750338242136 7.49161287976283
0.0875269595029992 7.49161287976452
0.0937788851817849 7.49161287979148
0.100030810860571 7.49161287983099
0.106282736539356 7.49161287986442
0.112534662218142 7.49161287987598
0.118786587896928 7.49161287986021
0.125038513575713 7.49161287982456
0.131290439254499 7.49161287978586
0.137542364933284 7.49161287976236
0.14379429061207 7.49161287976516
0.150046216290856 7.49161287979294
0.156298141969641 7.49161287983258
0.162550067648427 7.49161287986538
0.168801993327213 7.49161287987585
0.175053919005998 7.49161287985907
0.181305844684784 7.49161287982293
0.18755777036357 7.49161287978451
0.193809696042355 7.49161287976192
0.200061621721141 7.49161287976585
0.206313547399927 7.49161287979441
0.212565473078712 7.49161287983415
0.218817398757498 7.49161287986631
0.225069324436284 7.4916128798757
0.231321250115069 7.4916128798579
0.237573175793855 7.49161287982131
0.243825101472641 7.49161287978319
0.250077027151426 7.49161287976154
0.256328952830212 7.49161287976657
0.262580878508998 7.49161287979591
0.268832804187783 7.49161287983572
0.275084729866569 7.4916128798672
0.281336655545355 7.4916128798755
0.28758858122414 7.4916128798567
0.293840506902926 7.49161287981968
0.300092432581712 7.4916128797819
0.306344358260497 7.4916128797612
0.312596283939283 7.49161287976734
0.318848209618069 7.49161287979744
0.325100135296854 7.49161287983727
0.33135206097564 7.49161287986805
0.337603986654426 7.49161287987525
0.343855912333211 7.49161287985547
0.350107838011997 7.49161287981805
0.356359763690782 7.49161287978064
0.362611689369568 7.4916128797609
0.368863615048354 7.49161287976816
0.375115540727139 7.49161287979897
0.381367466405925 7.4916128798388
0.387619392084711 7.49161287986885
0.393871317763496 7.49161287987495
0.400123243442282 7.4916128798542
0.406375169121068 7.49161287981641
0.412627094799853 7.49161287977941
0.418879020478639 7.49161287976066
0.425130946157425 7.49161287976901
0.43138287183621 7.49161287980052
0.437634797514996 7.49161287984031
0.443886723193782 7.49161287986962
0.450138648872567 7.49161287987461
0.456390574551353 7.49161287985292
0.462642500230139 7.49161287981479
0.468894425908924 7.49161287977822
0.47514635158771 7.49161287976046
0.481398277266496 7.4916128797699
0.487650202945281 7.49161287980208
0.493902128624067 7.4916128798418
0.500154054302853 7.49161287987034
0.506405979981638 7.49161287987421
0.512657905660424 7.4916128798516
0.51890983133921 7.49161287981316
0.525161757017995 7.49161287977705
0.531413682696781 7.4916128797603
0.537665608375567 7.49161287977082
0.543917534054352 7.49161287980365
0.550169459733138 7.49161287984328
0.556421385411924 7.49161287987102
0.562673311090709 7.49161287987378
0.568925236769495 7.49161287985025
0.575177162448281 7.49161287981154
0.581429088127066 7.49161287977592
0.587681013805852 7.49161287976019
0.593932939484638 7.49161287977178
0.600184865163423 7.49161287980522
0.606436790842209 7.49161287984472
0.612688716520994 7.49161287987165
0.61894064219978 7.49161287987329
0.625192567878566 7.49161287984888
0.631444493557351 7.49161287980992
0.637696419236137 7.49161287977481
0.643948344914923 7.49161287976012
0.650200270593708 7.49161287977278
0.656452196272494 7.49161287980682
0.66270412195128 7.49161287984616
0.668956047630065 7.49161287987226
0.675207973308851 7.49161287987277
0.681459898987637 7.49161287984748
0.687711824666422 7.49161287980831
0.693963750345208 7.49161287977375
0.700215676023994 7.49161287976011
0.706467601702779 7.49161287977383
0.712719527381565 7.49161287980843
0.718971453060351 7.49161287984758
0.725223378739136 7.49161287987281
0.731475304417922 7.49161287987221
0.737727230096708 7.49161287984606
0.743979155775493 7.49161287980671
0.750231081454279 7.49161287977272
0.756483007133065 7.49161287976013
0.76273493281185 7.49161287977489
0.768986858490636 7.49161287981004
0.775238784169422 7.49161287984897
0.781490709848207 7.49161287987332
0.787742635526993 7.49161287987161
0.793994561205779 7.49161287984463
0.800246486884564 7.49161287980512
0.80649841256335 7.49161287977173
0.812750338242135 7.49161287976021
0.819002263920921 7.491612879776
0.825254189599707 7.49161287981165
0.831506115278492 7.49161287985034
0.837758040957278 7.4916128798738
0.844009966636064 7.49161287987097
0.850261892314849 7.49161287984317
0.856513817993635 7.49161287980354
0.862765743672421 7.49161287977077
0.869017669351207 7.49161287976032
0.875269595029992 7.49161287977714
0.881521520708778 7.49161287981327
0.887773446387564 7.49161287985168
0.894025372066349 7.49161287987422
0.900277297745135 7.49161287987028
0.90652922342392 7.4916128798417
0.912781149102706 7.49161287980197
0.919033074781492 7.49161287976984
0.925285000460277 7.49161287976048
0.931536926139063 7.4916128797783
0.937788851817849 7.49161287981489
0.944040777496634 7.49161287985299
0.95029270317542 7.49161287987461
0.956544628854206 7.49161287986956
0.962796554532991 7.4916128798402
0.969048480211777 7.49161287980041
0.975300405890563 7.49161287976895
0.981552331569348 7.49161287976068
0.987804257248134 7.49161287977949
0.99405618292692 7.49161287981651
1.00030810860571 7.49161287985427
1.00656003428449 7.49161287987495
1.01281195996328 7.49161287986879
1.01906388564206 7.49161287983868
1.02531581132085 7.49161287979886
1.03156773699963 7.4916128797681
1.03781966267842 7.49161287976094
1.0440715883572 7.49161287978073
1.05032351403599 7.49161287981815
1.05657543971478 7.49161287985554
1.06282736539356 7.49161287987524
1.06907929107235 7.49161287986796
1.07533121675113 7.49161287983714
1.08158314242992 7.49161287979733
1.0878350681087 7.49161287976731
1.09408699378749 7.49161287976124
1.10033891946628 7.49161287978201
1.10659084514506 7.49161287981978
1.11284277082385 7.49161287985676
1.11909469650263 7.49161287987548
1.12534662218142 7.4916128798671
1.1315985478602 7.4916128798356
1.13785047353899 7.49161287979582
1.14410239921778 7.49161287976655
1.15035432489656 7.4916128797616
1.15660625057535 7.49161287978329
1.16285817625413 7.49161287982141
1.16911010193292 7.49161287985796
1.1753620276117 7.49161287987568
1.18161395329049 7.49161287986621
1.18786587896928 7.49161287983403
1.19411780464806 7.49161287979432
1.20036973032685 7.49161287976583
1.20662165600563 7.49161287976199
1.21287358168442 7.49161287978462
1.2191255073632 7.49161287982304
1.22537743304199 7.49161287985912
1.23162935872077 7.49161287987583
1.23788128439956 7.49161287986529
1.24413321007835 7.49161287983247
1.25038513575713 7.49161287979286
1.25663706143592 7.49161287976515
1.2628889871147 7.49161287976243
1.26914091279349 7.49161287978596
1.27539283847227 7.49161287982466
1.28164476415106 7.49161287986025
1.28789668982985 7.49161287987594
1.29414861550863 7.49161287986432
1.30040054118742 7.49161287983088
1.3066524668662 7.4916128797914
1.31290439254499 7.49161287976451
1.31915631822377 7.4916128797629
1.32540824390256 7.49161287978733
1.33166016958135 7.49161287982627
1.33791209526013 7.49161287986135
1.34416402093892 7.491612879876
1.3504159466177 7.49161287986331
1.35666787229649 7.49161287982928
1.36291979797527 7.49161287978996
1.36917172365406 7.49161287976391
1.37542364933284 7.49161287976341
1.38167557501163 7.49161287978871
1.38792750069042 7.49161287982787
1.3941794263692 7.4916128798624
1.40043135204799 7.49161287987601
1.40668327772677 7.49161287986228
1.41293520340556 7.49161287982768
1.41918712908434 7.49161287978854
1.42543905476313 7.49161287976334
1.43169098044192 7.49161287976396
1.4379429061207 7.49161287979012
1.44419483179949 7.49161287982946
1.45044675747827 7.49161287986342
1.45669868315706 7.49161287987598
1.46295060883584 7.4916128798612
1.46920253451463 7.49161287982607
1.47545446019342 7.49161287978715
1.4817063858722 7.49161287976283
1.48795831155099 7.49161287976458
1.49421023722977 7.49161287979157
1.50046216290856 7.49161287983106
1.50671408858734 7.49161287986443
1.51296601426613 7.49161287987591
1.51921793994491 7.4916128798601
1.5254698656237 7.49161287982446
1.53172179130249 7.4916128797858
1.53797371698127 7.49161287976237
1.54422564266006 7.49161287976523
1.55047756833884 7.49161287979303
1.55672949401763 7.49161287983265
1.56298141969641 7.49161287986538
1.5692333453752 7.49161287987579
1.57548527105399 7.49161287985896
1.58173719673277 7.49161287982283
1.58798912241156 7.49161287978446
1.59424104809034 7.49161287976195
1.60049297376913 7.49161287976593
1.60674489944791 7.49161287979452
1.6129968251267 7.49161287983422
1.61924875080549 7.4916128798663
1.62550067648427 7.49161287987562
1.63175260216306 7.49161287985778
1.63800452784184 7.4916128798212
1.64425645352063 7.49161287978314
1.65050837919941 7.49161287976156
1.6567603048782 7.49161287976665
1.66301223055698 7.491612879796
1.66926415623577 7.49161287983577
1.67551608191456 7.49161287986717
1.68176800759334 7.4916128798754
1.68801993327213 7.49161287985658
1.69427185895091 7.49161287981957
1.7005237846297 7.49161287978186
1.70677571030848 7.49161287976122
1.71302763598727 7.49161287976742
1.71927956166606 7.49161287979751
1.72553148734484 7.4916128798373
1.73178341302363 7.49161287986801
1.73803533870241 7.49161287987515
1.7442872643812 7.49161287985534
1.75053919005998 7.49161287981794
1.75679111573877 7.4916128797806
1.76304304141756 7.49161287976093
1.76929496709634 7.49161287976822
1.77554689277513 7.49161287979904
1.78179881845391 7.49161287983884
1.7880507441327 7.49161287986882
1.79430266981148 7.49161287987486
1.80055459549027 7.49161287985409
1.80680652116906 7.49161287981632
1.81305844684784 7.49161287977937
1.81931037252663 7.49161287976069
1.82556229820541 7.49161287976908
1.8318142238842 7.49161287980059
1.83806614956298 7.49161287984036
1.84431807524177 7.4916128798696
1.85057000092055 7.49161287987453
1.85682192659934 7.49161287985281
1.86307385227813 7.4916128798147
1.86932577795691 7.49161287977817
1.8755777036357 7.49161287976048
1.88182962931448 7.49161287976997
1.88808155499327 7.49161287980216
1.89433348067205 7.49161287984186
1.90058540635084 7.49161287987032
1.90683733202963 7.49161287987414
1.91308925770841 7.49161287985149
1.9193411833872 7.49161287981307
1.92559310906598 7.49161287977701
1.93184503474477 7.49161287976033
1.93809696042355 7.4916128797709
1.94434888610234 7.49161287980373
1.95060081178113 7.49161287984334
1.95685273745991 7.49161287987101
1.9631046631387 7.49161287987369
1.96935658881748 7.49161287985014
1.97560851449627 7.49161287981144
1.98186044017505 7.49161287977587
1.98811236585384 7.49161287976022
1.99436429153262 7.49161287977186
2.00061621721141 7.49161287980532
2.0068681428902 7.49161287984478
2.01312006856898 7.49161287987165
2.01937199424777 7.49161287987322
2.02562391992655 7.49161287984877
2.03187584560534 7.49161287980982
2.03812777128412 7.49161287977477
2.04437969696291 7.49161287976015
2.0506316226417 7.49161287977287
2.05688354832048 7.49161287980691
2.06313547399927 7.49161287984623
2.06938739967805 7.49161287987225
2.07563932535684 7.49161287987271
2.08189125103562 7.49161287984738
2.08814317671441 7.49161287980822
2.0943951023932 7.49161287977371
2.10064702807198 7.49161287976014
2.10689895375077 7.49161287977391
2.11315087942955 7.49161287980853
2.11940280510834 7.49161287984764
2.12565473078712 7.49161287987281
2.13190665646591 7.49161287987215
2.13815858214469 7.49161287984597
2.14441050782348 7.49161287980663
2.15066243350227 7.49161287977269
2.15691435918105 7.49161287976017
2.16316628485984 7.49161287977498
2.16941821053862 7.49161287981013
2.17567013621741 7.49161287984903
2.18192206189619 7.49161287987333
2.18817398757498 7.49161287987155
2.19442591325377 7.49161287984454
2.20067783893255 7.49161287980504
2.20692976461134 7.4916128797717
2.21318169029012 7.49161287976025
2.21943361596891 7.49161287977609
2.22568554164769 7.49161287981175
2.23193746732648 7.4916128798504
2.23818939300527 7.4916128798738
2.24444131868405 7.4916128798709
2.25069324436284 7.49161287984308
2.25694517004162 7.49161287980346
2.26319709572041 7.49161287977073
2.26944902139919 7.49161287976035
2.27570094707798 7.49161287977722
2.28195287275677 7.49161287981337
2.28820479843555 7.49161287985174
2.29445672411434 7.49161287987422
2.30070864979312 7.49161287987021
2.30696057547191 7.4916128798416
2.31321250115069 7.49161287980188
2.31946442682948 7.49161287976981
2.32571635250826 7.49161287976052
2.33196827818705 7.49161287977839
2.33822020386584 7.491612879815
2.34447212954462 7.49161287985306
2.35072405522341 7.49161287987461
2.35697598090219 7.49161287986948
2.36322790658098 7.4916128798401
2.36947983225976 7.49161287980032
2.37573175793855 7.49161287976892
2.38198368361734 7.49161287976072
2.38823560929612 7.49161287977959
2.39448753497491 7.49161287981662
2.40073946065369 7.49161287985434
2.40699138633248 7.49161287987495
2.41324331201126 7.49161287986871
2.41949523769005 7.49161287983858
2.42574716336884 7.49161287979878
2.43199908904762 7.49161287976808
2.43825101472641 7.49161287976098
2.44450294040519 7.49161287978083
2.45075486608398 7.49161287981826
2.45700679176276 7.49161287985561
2.46325871744155 7.49161287987525
2.46951064312033 7.4916128798679
2.47576256879912 7.49161287983704
2.48201449447791 7.49161287979724
2.48826642015669 7.49161287976726
2.49451834583548 7.49161287976127
2.50077027151426 7.49161287978209
2.50702219719305 7.49161287981989
2.51327412287183 7.49161287985684
2.51952604855062 7.49161287987549
2.52577797422941 7.49161287986705
2.53202989990819 7.49161287983549
2.53828182558698 7.49161287979572
2.54453375126576 7.49161287976649
2.55078567694455 7.49161287976161
2.55703760262333 7.49161287978338
2.56328952830212 7.49161287982152
2.56954145398091 7.49161287985804
2.57579337965969 7.49161287987569
2.58204530533848 7.49161287986616
2.58829723101726 7.49161287983393
2.59454915669605 7.49161287979423
2.60080108237483 7.49161287976577
2.60705300805362 7.491612879762
2.61330493373241 7.49161287978469
2.61955685941119 7.49161287982314
2.62580878508998 7.49161287985919
2.63206071076876 7.49161287987584
2.63831263644755 7.49161287986523
2.64456456212633 7.49161287983236
2.65081648780512 7.49161287979275
2.6570684134839 7.49161287976509
2.66332033916269 7.49161287976243
2.66957226484148 7.49161287978603
2.67582419052026 7.49161287982476
2.68207611619905 7.49161287986032
2.68832804187783 7.49161287987595
2.69457996755662 7.49161287986426
2.7008318932354 7.49161287983077
2.70708381891419 7.49161287979129
2.71333574459298 7.49161287976444
2.71958767027176 7.49161287976291
2.72583959595055 7.4916128797874
2.73209152162933 7.49161287982637
2.73834344730812 7.49161287986142
2.7445953729869 7.49161287987601
2.75084729866569 7.49161287986326
2.75709922434448 7.49161287982917
2.76335115002326 7.49161287978985
2.76960307570205 7.49161287976384
2.77585500138083 7.49161287976343
2.78210692705962 7.4916128797888
2.7883588527384 7.49161287982799
2.79461077841719 7.49161287986249
2.80086270409597 7.49161287987604
2.80711462977476 7.49161287986222
2.81336655545355 7.49161287982757
2.81961848113233 7.49161287978844
2.82587040681112 7.4916128797633
2.8321223324899 7.49161287976399
2.83837425816869 7.49161287979022
2.84462618384747 7.49161287982958
2.85087810952626 7.49161287986352
2.85713003520505 7.491612879876
2.86338196088383 7.49161287986115
2.86963388656262 7.49161287982597
2.8758858122414 7.49161287978706
2.88213773792019 7.49161287976279
2.88838966359897 7.49161287976461
2.89464158927776 7.49161287979166
2.90089351495655 7.49161287983118
2.90714544063533 7.49161287986451
2.91339736631412 7.49161287987593
2.9196492919929 7.49161287986004
2.92590121767169 7.49161287982435
2.93215314335047 7.4916128797857
2.93840506902926 7.49161287976233
2.94465699470804 7.49161287976526
2.95090892038683 7.49161287979313
2.95716084606562 7.49161287983276
2.9634127717444 7.49161287986546
2.96966469742319 7.49161287987581
2.97591662310197 7.49161287985889
2.98216854878076 7.49161287982271
2.98842047445954 7.49161287978435
2.99467240013833 7.49161287976189
3.00092432581712 7.49161287976595
3.0071762514959 7.49161287979461
3.01342817717469 7.49161287983433
3.01968010285347 7.49161287986638
3.02593202853226 7.49161287987564
3.03218395421104 7.49161287985772
3.03843587988983 7.49161287982109
3.04468780556862 7.49161287978304
3.0509397312474 7.49161287976152
3.05719165692619 7.49161287976668
3.06344358260497 7.4916128797961
3.06969550828376 7.49161287983589
3.07594743396254 7.49161287986727
3.08219935964133 7.49161287987542
3.08845128532012 7.49161287985651
3.0947032109989 7.49161287981945
3.10095513667769 7.49161287978174
3.10720706235647 7.49161287976117
3.11345898803526 7.49161287976746
3.11971091371404 7.49161287979762
3.12596283939283 7.49161287983743
3.13221476507161 7.4916128798681
3.1384666907504 7.49161287987516
3.14471861642919 7.49161287985527
3.15097054210797 7.49161287981782
3.15722246778676 7.49161287978049
3.16347439346554 7.49161287976089
3.16972631914433 7.49161287976827
3.17597824482311 7.49161287979915
3.1822301705019 7.49161287983896
3.18848209618069 7.4916128798689
3.19473402185947 7.49161287987485
3.20098594753826 7.491612879854
3.20723787321704 7.49161287981619
3.21348979889583 7.49161287977926
3.21974172457461 7.49161287976065
3.2259936502534 7.49161287976913
3.23224557593219 7.49161287980071
3.23849750161097 7.49161287984048
3.24474942728976 7.49161287986967
3.25100135296854 7.49161287987451
3.25725327864733 7.49161287985271
3.26350520432611 7.49161287981456
3.2697571300049 7.49161287977807
3.27600905568368 7.49161287976045
3.28226098136247 7.49161287977002
3.28851290704126 7.49161287980226
3.29476483272004 7.49161287984197
3.30101675839883 7.49161287987039
3.30726868407761 7.49161287987411
3.3135206097564 7.49161287985139
3.31977253543518 7.49161287981293
3.32602446111397 7.4916128797769
3.33227638679276 7.49161287976029
3.33852831247154 7.49161287977094
3.34478023815033 7.49161287980383
3.35103216382911 7.49161287984343
3.3572840895079 7.49161287987106
3.36353601518668 7.49161287987367
3.36978794086547 7.49161287985003
3.37603986654426 7.4916128798113
3.38229179222304 7.49161287977576
3.38854371790183 7.49161287976018
3.39479564358061 7.49161287977191
3.4010475692594 7.49161287980542
3.40729949493818 7.49161287984489
3.41355142061697 7.4916128798717
3.41980334629576 7.49161287987318
3.42605527197454 7.49161287984866
3.43230719765333 7.49161287980968
3.43855912333211 7.49161287977466
3.4448110490109 7.49161287976012
3.45106297468968 7.49161287977291
3.45731490036847 7.49161287980701
3.46356682604725 7.49161287984632
3.46981875172604 7.49161287987229
3.47607067740483 7.49161287987267
3.48232260308361 7.49161287984726
3.4885745287624 7.49161287980808
3.49482645444118 7.4916128797736
3.50107838011997 7.4916128797601
3.50733030579875 7.49161287977395
3.51358223147754 7.49161287980862
3.51983415715633 7.49161287984774
3.52608608283511 7.49161287987285
3.5323380085139 7.4916128798721
3.53858993419268 7.49161287984584
3.54484185987147 7.49161287980647
3.55109378555025 7.49161287977256
3.55734571122904 7.49161287976012
3.56359763690783 7.49161287977502
3.56984956258661 7.49161287981023
3.5761014882654 7.49161287984912
3.58235341394418 7.49161287987336
3.58860533962297 7.49161287987149
3.59485726530175 7.4916128798444
3.60110919098054 7.49161287980488
3.60736111665932 7.49161287977156
3.61361304233811 7.4916128797602
3.6198649680169 7.49161287977613
3.62611689369568 7.49161287981185
3.63236881937447 7.49161287985049
3.63862074505325 7.49161287987382
3.64487267073204 7.49161287987083
3.65112459641082 7.49161287984293
3.65737652208961 7.49161287980328
3.6636284477684 7.49161287977061
3.66988037344718 7.49161287976032
3.67613229912597 7.49161287977727
3.68238422480475 7.49161287981347
3.68863615048354 7.49161287985182
3.69488807616232 7.49161287987424
3.70114000184111 7.49161287987013
3.7073919275199 7.49161287984144
3.71364385319868 7.49161287980171
3.71989577887747 7.49161287976969
3.72614770455625 7.49161287976049
3.73239963023504 7.49161287977845
3.73865155591382 7.4916128798151
3.74490348159261 7.49161287985314
3.7511554072714 7.49161287987461
3.75740733295018 7.4916128798694
3.76365925862897 7.49161287983994
3.76991118430775 7.49161287980016
3.77616310998654 7.49161287976881
3.78241503566532 7.49161287976071
3.78866696134411 7.49161287977966
3.79491888702289 7.49161287981673
3.80117081270168 7.49161287985442
3.80742273838047 7.49161287987495
3.81367466405925 7.49161287986862
3.81992658973804 7.49161287983842
3.82617851541682 7.49161287979861
3.83243044109561 7.49161287976797
3.83868236677439 7.49161287976097
3.84493429245318 7.4916128797809
3.85118621813197 7.49161287981836
3.85743814381075 7.49161287985568
3.86369006948954 7.49161287987523
3.86994199516832 7.4916128798678
3.87619392084711 7.49161287983689
3.88244584652589 7.49161287979708
3.88869777220468 7.49161287976717
3.89494969788346 7.49161287976128
3.90120162356225 7.49161287978217
3.90745354924104 7.49161287982
3.91370547491982 7.49161287985691
3.91995740059861 7.49161287987547
3.92620932627739 7.49161287986694
3.93246125195618 7.49161287983534
3.93871317763496 7.49161287979558
3.94496510331375 7.49161287976642
3.95121702899254 7.49161287976163
3.95746895467132 7.49161287978346
3.96372088035011 7.49161287982162
3.96997280602889 7.4916128798581
3.97622473170768 7.49161287987568
3.98247665738646 7.49161287986606
3.98872858306525 7.49161287983378
3.99498050874404 7.49161287979408
4.00123243442282 7.49161287976569
4.00748436010161 7.49161287976202
4.01373628578039 7.49161287978479
4.01998821145918 7.49161287982326
4.02624013713796 7.49161287985927
4.03249206281675 7.49161287987583
4.03874398849554 7.49161287986512
4.04499591417432 7.4916128798322
4.05124783985311 7.4916128797926
4.05749976553189 7.49161287976501
4.06375169121068 7.49161287976246
4.07000361688946 7.49161287978614
4.07625554256825 7.49161287982488
4.08250746824703 7.4916128798604
4.08875939392582 7.49161287987593
4.09501131960461 7.49161287986415
4.10126324528339 7.49161287983062
4.10751517096218 7.49161287979115
4.11376709664096 7.49161287976438
4.12001902231975 7.49161287976293
4.12627094799853 7.49161287978751
4.13252287367732 7.49161287982649
4.13877479935611 7.4916128798615
4.14502672503489 7.49161287987599
4.15127865071368 7.49161287986314
4.15753057639246 7.49161287982901
4.16378250207125 7.4916128797897
4.17003442775003 7.49161287976378
4.17628635342882 7.49161287976346
4.18253827910761 7.49161287978891
4.18879020478639 7.49161287982811
4.19504213046518 7.49161287986256
4.20129405614396 7.491612879876
4.20754598182275 7.4916128798621
4.21379790750153 7.49161287982741
4.22004983318032 7.4916128797883
4.2263017588591 7.49161287976323
4.23255368453789 7.49161287976404
4.23880561021668 7.49161287979034
4.24505753589546 7.49161287982971
4.25130946157425 7.49161287986359
4.25756138725303 7.49161287987597
4.26381331293182 7.49161287986102
4.2700652386106 7.49161287982579
4.27631716428939 7.49161287978691
4.28256908996818 7.49161287976273
4.28882101564696 7.49161287976465
4.29507294132575 7.49161287979178
4.30132486700453 7.49161287983131
4.30757679268332 7.49161287986458
4.3138287183621 7.49161287987588
4.32008064404089 7.4916128798599
4.32633256971968 7.49161287982417
4.33258449539846 7.49161287978555
4.33883642107725 7.49161287976227
4.34508834675603 7.49161287976531
4.35134027243482 7.49161287979324
4.3575921981136 7.49161287983288
4.36384412379239 7.49161287986552
4.37009604947117 7.49161287987576
4.37634797514996 7.49161287985877
4.38259990082875 7.49161287982255
4.38885182650753 7.49161287978422
4.39510375218632 7.49161287976185
4.4013556778651 7.49161287976601
4.40760760354389 7.49161287979472
4.41385952922267 7.49161287983445
4.42011145490146 7.49161287986643
4.42636338058025 7.49161287987559
4.43261530625903 7.49161287985758
4.43886723193782 7.49161287982093
4.4451191576166 7.49161287978291
4.45137108329539 7.49161287976148
4.45762300897417 7.49161287976675
4.46387493465296 7.49161287979623
4.47012686033175 7.49161287983601
4.47637878601053 7.49161287986732
4.48263071168932 7.49161287987538
4.4888826373681 7.49161287985639
4.49513456304689 7.49161287981931
4.50138648872567 7.49161287978163
4.50763841440446 7.49161287976115
4.51389034008325 7.49161287976752
4.52014226576203 7.49161287979775
4.52639419144082 7.49161287983756
4.5326461171196 7.49161287986816
4.53889804279839 7.49161287987511
4.54514996847717 7.49161287985514
4.55140189415596 7.49161287981766
4.55765381983475 7.49161287978038
4.56390574551353 7.49161287976087
4.57015767119232 7.49161287976835
4.5764095968711 7.49161287979929
4.58266152254989 7.49161287983909
4.58891344822867 7.49161287986896
4.59516537390746 7.4916128798748
4.60141729958624 7.49161287985388
4.60766922526503 7.49161287981604
4.61392115094382 7.49161287977916
4.6201730766226 7.49161287976063
4.62642500230139 7.49161287976921
4.63267692798017 7.49161287980084
4.63892885365896 7.4916128798406
4.64518077933774 7.49161287986972
4.65143270501653 7.49161287987446
4.65768463069532 7.49161287985258
4.6639365563741 7.49161287981441
4.67018848205289 7.49161287977796
4.67644040773167 7.49161287976043
4.68269233341046 7.4916128797701
4.68894425908924 7.49161287980241
4.69519618476803 7.4916128798421
4.70144811044682 7.49161287987044
4.7077000361256 7.49161287987407
4.71395196180439 7.49161287985126
4.72020388748317 7.49161287981279
4.72645581316196 7.4916128797768
4.73270773884074 7.49161287976029
4.73895966451953 7.49161287977104
4.74521159019831 7.49161287980398
4.7514635158771 7.49161287984357
4.75771544155589 7.49161287987112
4.76396736723467 7.49161287987363
4.77021929291346 7.49161287984991
4.77647121859224 7.49161287981116
4.78272314427103 7.49161287977567
4.78897506994981 7.49161287976017
4.7952269956286 7.491612879772
4.80147892130739 7.49161287980556
4.80773084698617 7.49161287984502
4.81398277266496 7.49161287987175
4.82023469834374 7.49161287987315
4.82648662402253 7.49161287984854
4.83273854970131 7.49161287980955
4.8389904753801 7.49161287977457
4.84524240105888 7.49161287976011
4.85149432673767 7.49161287977301
4.85774625241646 7.49161287980716
4.86399817809524 7.49161287984645
4.87025010377403 7.49161287987234
4.87650202945281 7.49161287987262
4.8827539551316 7.49161287984714
4.88900588081038 7.49161287980793
4.89525780648917 7.49161287977351
4.90150973216796 7.4916128797601
4.90776165784674 7.49161287977405
4.91401358352553 7.49161287980876
4.92026550920431 7.49161287984786
4.9265174348831 7.49161287987289
4.93276936056188 7.49161287987204
4.93902128624067 7.49161287984572
4.94527321191946 7.49161287980633
4.95152513759824 7.49161287977248
4.95777706327703 7.49161287976013
4.96402898895581 7.49161287977511
4.9702809146346 7.49161287981036
4.97653284031338 7.49161287984924
4.98278476599217 7.49161287987339
4.98903669167095 7.49161287987143
4.99528861734974 7.49161287984427
5.00154054302853 7.49161287980473
5.00779246870731 7.49161287977148
5.0140443943861 7.4916128797602
5.02029632006488 7.49161287977622
5.02654824574367 7.49161287981198
5.03280017142245 7.4916128798506
5.03905209710124 7.49161287987385
5.04530402278003 7.49161287987077
5.05155594845881 7.4916128798428
5.0578078741376 7.49161287980314
5.06405979981638 7.49161287977052
5.07031172549517 7.49161287976032
5.07656365117395 7.49161287977736
5.08281557685274 7.4916128798136
5.08906750253153 7.49161287985193
5.09531942821031 7.49161287987427
5.1015713538891 7.49161287987008
5.10782327956788 7.49161287984132
5.11407520524667 7.49161287980158
5.12032713092545 7.49161287976961
5.12657905660424 7.49161287976049
5.13283098228302 7.49161287977853
5.13908290796181 7.49161287981522
5.1453348336406 7.49161287985324
5.15158675931938 7.49161287987464
5.15783868499817 7.49161287986933
5.16409061067695 7.49161287983981
5.17034253635574 7.49161287980001
5.17659446203453 7.49161287976872
5.18284638771331 7.4916128797607
5.1890983133921 7.49161287977974
5.19535023907088 7.49161287981685
5.20160216474967 7.49161287985452
5.20785409042845 7.49161287987496
5.21410601610724 7.49161287986855
5.22035794178602 7.49161287983828
5.22660986746481 7.49161287979847
5.2328617931436 7.49161287976788
5.23911371882238 7.49161287976096
5.24536564450117 7.49161287978097
5.25161757017995 7.49161287981848
5.25786949585874 7.49161287985577
5.26412142153752 7.49161287987525
5.27037334721631 7.49161287986773
5.2766252728951 7.49161287983676
5.28287719857388 7.49161287979694
5.28912912425267 7.49161287976708
5.29538104993145 7.49161287976127
5.30163297561024 7.49161287978225
5.30788490128902 7.49161287982011
5.31413682696781 7.49161287985699
5.3203887526466 7.49161287987549
5.32664067832538 7.49161287986687
5.33289260400417 7.4916128798352
5.33914452968295 7.49161287979543
5.34539645536174 7.49161287976633
5.35164838104052 7.49161287976163
5.35790030671931 7.49161287978354
5.36415223239809 7.49161287982173
5.37040415807688 7.49161287985818
5.37665608375567 7.49161287987568
5.38290800943445 7.49161287986596
5.38915993511324 7.49161287983363
5.39541186079202 7.49161287979393
5.40166378647081 7.4916128797656
5.40791571214959 7.49161287976202
5.41416763782838 7.49161287978486
5.42041956350717 7.49161287982336
5.42667148918595 7.49161287985934
5.43292341486474 7.49161287987582
5.43917534054352 7.49161287986503
5.44542726622231 7.49161287983205
5.45167919190109 7.49161287979246
5.45793111757988 7.49161287976492
5.46418304325867 7.49161287976245
5.47043496893745 7.4916128797862
5.47668689461624 7.49161287982497
5.48293882029502 7.49161287986046
5.48919074597381 7.49161287987592
5.49544267165259 7.49161287986406
5.50169459733138 7.49161287983047
5.50794652301016 7.491612879791
5.51419844868895 7.49161287976429
5.52045037436774 7.49161287976294
5.52670230004652 7.49161287978759
5.53295422572531 7.4916128798266
5.53920615140409 7.49161287986156
5.54545807708288 7.49161287987598
5.55171000276166 7.49161287986304
5.55796192844045 7.49161287982886
5.56421385411924 7.49161287978957
5.57046577979802 7.49161287976371
5.57671770547681 7.49161287976348
5.58296963115559 7.49161287978899
5.58922155683438 7.49161287982821
5.59547348251316 7.49161287986262
5.60172540819195 7.49161287987598
5.60797733387074 7.49161287986199
5.61422925954952 7.49161287982726
5.62048118522831 7.49161287978816
5.62673311090709 7.49161287976316
5.63298503658588 7.49161287976404
5.63923696226466 7.4916128797904
5.64548888794345 7.4916128798298
5.65174081362223 7.49161287986364
5.65799273930102 7.49161287987596
5.66424466497981 7.49161287986093
5.67049659065859 7.49161287982565
5.67674851633738 7.49161287978677
5.68300044201616 7.49161287976265
5.68925236769495 7.49161287976466
5.69550429337373 7.49161287979185
5.70175621905252 7.4916128798314
5.70800814473131 7.49161287986463
5.71426007041009 7.49161287987587
5.72051199608888 7.49161287985981
5.72676392176766 7.49161287982403
5.73301584744645 7.49161287978541
5.73926777312523 7.49161287976219
5.74551969880402 7.49161287976532
5.75177162448281 7.49161287979332
5.75802355016159 7.49161287983299
5.76427547584038 7.49161287986559
5.77052740151916 7.49161287987574
5.77677932719795 7.49161287985866
5.78303125287673 7.49161287982239
5.78928317855552 7.49161287978407
5.7955351042343 7.49161287976177
5.80178702991309 7.49161287976601
5.80803895559188 7.4916128797948
5.81429088127066 7.49161287983455
5.82054280694945 7.4916128798665
5.82679473262823 7.49161287987556
5.83304665830702 7.49161287985747
5.8392985839858 7.49161287982076
5.84555050966459 7.49161287978276
5.85180243534338 7.4916128797614
5.85805436102216 7.49161287976677
5.86430628670095 7.49161287979632
5.87055821237973 7.49161287983611
5.87681013805852 7.49161287986737
5.8830620637373 7.49161287987534
5.88931398941609 7.49161287985627
5.89556591509488 7.49161287981914
5.90181784077366 7.49161287978149
5.90806976645245 7.49161287976108
5.91432169213123 7.49161287976755
5.92057361781002 7.49161287979784
5.9268255434888 7.49161287983766
5.93307746916759 7.49161287986821
5.93932939484638 7.49161287987508
5.94558132052516 7.49161287985503
5.95183324620395 7.49161287981751
5.95808517188273 7.49161287978024
5.96433709756152 7.4916128797608
5.9705890232403 7.49161287976837
5.97684094891909 7.49161287979938
5.98309287459788 7.49161287983918
5.98934480027666 7.491612879869
5.99559672595545 7.49161287987477
6.00184865163423 7.49161287985376
6.00810057731302 7.49161287981588
6.0143525029918 7.49161287977902
6.02060442867059 7.49161287976057
6.02685635434937 7.49161287976923
6.03310828002816 7.49161287980092
6.03936020570695 7.49161287984068
6.04561213138573 7.49161287986975
6.05186405706452 7.49161287987441
6.0581159827433 7.49161287985246
6.06436790842209 7.49161287981426
6.07061983410087 7.49161287977784
6.07687175977966 7.49161287976038
6.08312368545845 7.49161287977014
6.08937561113723 7.49161287980249
6.09562753681602 7.49161287984218
6.1018794624948 7.49161287987048
6.10813138817359 7.49161287987402
6.11438331385237 7.49161287985114
6.12063523953116 7.49161287981264
6.12688716520995 7.49161287977668
6.13313909088873 7.49161287976025
6.13939101656752 7.49161287977107
6.1456429422463 7.49161287980407
6.15189486792509 7.49161287984366
6.15814679360387 7.49161287987115
6.16439871928266 7.49161287987358
6.17065064496144 7.4916128798498
6.17690257064023 7.49161287981102
6.18315449631902 7.49161287977556
6.1894064219978 7.49161287976014
6.19565834767659 7.49161287977205
6.20191027335537 7.49161287980566
6.20816219903416 7.49161287984511
6.21441412471294 7.49161287987178
6.22066605039173 7.49161287987309
6.22691797607052 7.49161287984842
6.2331699017493 7.4916128798094
6.23942182742809 7.49161287977446
6.24567375310687 7.49161287976009
6.25192567878566 7.49161287977305
6.25817760446444 7.49161287980725
6.26442953014323 7.49161287984654
6.27068145582202 7.49161287987236
6.2769333815008 7.49161287987255
6.28318530717959 7.491612879847
};
\addlegendentry{$\sigma_3(P)$}
\addplot [semithick, darkorange25512714]
table {%
0 0.0178176057357616
0.00625192567878566 0.0178229727580051
0.0125038513575713 0.0178365409326096
0.018755777036357 0.0178519069467031
0.0250077027151426 0.0178618190218623
0.0312596283939283 0.0178615992909232
0.0375115540727139 0.0178513514528721
0.0437634797514996 0.0178359118335388
0.0500154054302853 0.0178225669483244
0.0562673311090709 0.017817614731753
0.0625192567878566 0.0178233923141344
0.0687711824666422 0.0178371730451482
0.0750231081454279 0.0178524532988565
0.0812750338242136 0.0178620217702669
0.0875269595029992 0.0178613627512659
0.0937788851817849 0.0178507872567817
0.100030810860571 0.0178352862455789
0.106282736539356 0.0178221752061044
0.112534662218142 0.0178176417126108
0.118786587896928 0.0178238252848262
0.125038513575713 0.0178378076711276
0.131290439254499 0.0178529900771452
0.137542364933284 0.0178622073757549
0.14379429061207 0.0178611095900029
0.150046216290856 0.0178502148047342
0.156298141969641 0.0178346646635954
0.162550067648427 0.0178217978412292
0.168801993327213 0.0178176866569921
0.175053919005998 0.0178242713275832
0.181305844684784 0.0178384443085329
0.18755777036357 0.0178535168569559
0.193809696042355 0.0178623756915047
0.200061621721141 0.0178608400073951
0.206313547399927 0.0178496345495625
0.212565473078712 0.0178340475792852
0.218817398757498 0.0178214351522099
0.225069324436284 0.0178177495293441
0.231321250115069 0.0178247300895671
0.237573175793855 0.0178390824537577
0.243825101472641 0.0178540332215841
0.250077027151426 0.0178625265843717
0.256328952830212 0.0178605542166934
0.262580878508998 0.0178490469502722
0.268832804187783 0.0178334354807871
0.275084729866569 0.0178210874259482
0.281336655545355 0.0178178302799321
0.28758858122414 0.0178252012078786
0.293840506902926 0.0178397216020032
0.300092432581712 0.0178545387625642
0.306344358260497 0.0178626599349934
0.312596283939283 0.0178602524439699
0.318848209618069 0.0178484524716783
0.325100135296854 0.0178328288522962
0.33135206097564 0.0178207549375099
0.337603986654426 0.0178179288448792
0.343855912333211 0.0178256843098437
0.350107838011997 0.0178403612476768
0.356359763690782 0.0178550330799927
0.362611689369568 0.017862775637884
0.368863615048354 0.0178599349279392
0.375115540727139 0.0178478515840378
0.381367466405925 0.0178322281736803
0.387619392084711 0.0178204379499068
0.393871317763496 0.0178180451462163
0.400123243442282 0.017826179013309
0.406375169121068 0.0178410008847927
0.412627094799853 0.0178555157828443
0.418879020478639 0.0178628736015178
0.425130946157425 0.0178596019197694
0.43138287183621 0.0178472447626773
0.437634797514996 0.0178316339201009
0.443886723193782 0.0178201367138893
0.450138648872567 0.0178181790919446
0.456390574551353 0.0178266849269439
0.462642500230139 0.0178416400073719
0.468894425908924 0.0178559864892813
0.47514635158771 0.0178629537484016
0.481398277266496 0.0178592536828837
0.487650202945281 0.0178466324876172
0.493902128624067 0.0178310465616367
0.500154054302853 0.0178198514677473
0.506405979981638 0.0178183305761073
0.512657905660424 0.0178272016505501
0.51890983133921 0.0178422781098422
0.525161757017995 0.0178564448269556
0.531413682696781 0.017863016015136
0.537665608375567 0.0178588904927515
0.543917534054352 0.0178460152431924
0.550169459733138 0.0178304665629123
0.556421385411924 0.0178195824371221
0.562673311090709 0.0178184994788743
0.568925236769495 0.0178277287753779
0.575177162448281 0.0178429146874385
0.581429088127066 0.0178568904333034
0.587681013805852 0.0178630603524653
0.593932939484638 0.0178585126366712
0.600184865163423 0.0178453935176682
0.606436790842209 0.0178298943827306
0.612688716520994 0.017819329834828
0.61894064219978 0.0178186856666367
0.625192567878566 0.0178282658844502
0.631444493557351 0.0178435492366019
0.637696419236137 0.0178573229558319
0.643948344914923 0.0178630867253169
0.650200270593708 0.0178581204135424
0.656452196272494 0.017844767802855
0.66270412195128 0.0178293304737092
0.668956047630065 0.0178190938606836
0.675207973308851 0.0178188889921122
0.681459898987637 0.0178288125528917
0.687711824666422 0.0178441812553781
0.693963750345208 0.0178577420523981
0.700215676023994 0.017863095112829
0.706467601702779 0.0178577141336297
0.712719527381565 0.0178441385937189
0.718971453060351 0.0178287752819234
0.725223378739136 0.0178188747013543
0.731475304417922 0.0178191092944622
0.737727230096708 0.0178293683482653
0.743979155775493 0.0178448102438143
0.750231081454279 0.0178581473914795
0.756483007133065 0.0178630855083665
0.76273493281185 0.017857294118317
0.768986858490636 0.0178435063879899
0.775238784169422 0.0178282292465527
0.781490709848207 0.017818672530204
0.787742635526993 0.0178193463994184
0.793994561205779 0.0178299328309141
0.800246486884564 0.0178454357043549
0.80649841256335 0.0178585386524362
0.812750338242135 0.017863057919527
0.819002263920921 0.0178568606998536
0.825254189599707 0.0178428716857687
0.831506115278492 0.0178276927995331
0.837758040957278 0.0178184875071583
0.844009966636064 0.0178196001194212
0.850261892314849 0.0178305055543093
0.856513817993635 0.0178460571422352
0.862765743672421 0.0178589155257648
0.869017669351207 0.0178630123681344
0.875269595029992 0.0178564142210912
0.881521520708778 0.0178422349891306
0.887773446387564 0.0178271663652164
0.894025372066349 0.0178183197785781
0.900277297745135 0.0178198702537676
0.90652922342392 0.0178310860654033
0.912781149102706 0.0178466740658723
0.919033074781492 0.0178592777133432
0.925285000460277 0.0178629488902217
0.931536926139063 0.0178559550352128
0.937788851817849 0.0178415968017288
0.944040777496634 0.0178266503600334
0.95029270317542 0.0178181694771434
0.956544628854206 0.0178201565887703
0.962796554532991 0.0178316739049879
0.969048480211777 0.0178472859872545
0.975300405890563 0.0178596249286661
0.981552331569348 0.0178628675360025
0.987804257248134 0.0178554835054533
0.99405618292692 0.0178409576283955
1.00030810860571 0.0178261451921656
1.00656003428449 0.0178180367217489
1.01281195996328 0.0178204588979266
1.01906388564206 0.0178322686080582
1.02531581132085 0.0178478924223268
1.03156773699963 0.0178599568970721
1.03781966267842 0.0178627683698314
1.0440715883572 0.0178550000048118
1.05032351403599 0.017840317974743
1.05657543971478 0.0178256512612212
1.06282736539356 0.0178179216174096
1.06907929107235 0.0178207769420978
1.07533121675113 0.0178328697041797
1.08158314242992 0.0178484928913744
1.0878350681087 0.0178602733559605
1.09408699378749 0.0178626514701528
1.10033891946628 0.0178545049157573
1.10659084514506 0.0178396783467635
1.11284277082385 0.01782516895792
1.11909469650263 0.0178178242551777
1.12534662218142 0.0178211104696976
1.1315985478602 0.0178334767178607
1.13785047353899 0.0178490869194017
1.14410239921778 0.0178605740549994
1.15035432489656 0.0178625169294392
1.15660625057535 0.0178539986299254
1.16285817625413 0.0178390392504289
1.16911010193292 0.0178246986637834
1.1753620276117 0.0178177447120706
1.18161395329049 0.0178214592168924
1.18786587896928 0.0178340891689286
1.19411780464806 0.0178496740365083
1.20036973032685 0.0178608587563237
1.20662165600563 0.0178623648541178
1.21287358168442 0.0178534815478088
1.2191255073632 0.0178384011912906
1.22537743304199 0.0178242407508334
1.23162935872077 0.0178176830510102
1.23788128439956 0.0178218229078086
1.24413321007835 0.0178347065729096
1.25038513575713 0.0178502537782604
1.25663706143592 0.0178611272347228
1.2628889871147 0.0178621953644864
1.26914091279349 0.0178529540784408
1.27539283847227 0.0178377646740792
1.28164476415106 0.0178237955812979
1.28789668982985 0.017817639320773
1.29414861550863 0.017822201254752
1.30040054118742 0.0178353284414119
1.3066524668662 0.0178508256860587
1.31290439254499 0.0178613792778195
1.31915631822377 0.0178620085946182
1.32540824390256 0.017852416639071
1.33166016958135 0.0178371302023061
1.33791209526013 0.0178233635073241
1.34416402093892 0.0178176135559513
1.3504159466177 0.0178225939584347
1.35666787229649 0.017835954282512
1.36291979797527 0.0178513893075007
1.36917172365406 0.0178616146862373
1.37542364933284 0.0178618046922557
1.38167557501163 0.017851869654836
1.38792750069042 0.0178364982778644
1.3941794263692 0.0178229448707003
1.40043135204799 0.0178176057769262
1.40668327772677 0.0178230007082119
1.41293520340556 0.0178365836011441
1.41918712908434 0.0178519441967388
1.42543905476313 0.0178618332737586
1.43169098044192 0.0178615838186942
1.4379429061207 0.0178513135584229
1.44419483179949 0.017835869400632
1.45044675747827 0.0178225400025851
1.45669868315706 0.0178176159898512
1.46295060883584 0.017823421182328
1.46920253451463 0.0178372158994913
1.47545446019342 0.0178524899148329
1.4817063858722 0.0178620348674715
1.48795831155099 0.0178613461486536
1.49421023722977 0.0178507487897264
1.50046216290856 0.0178352440680767
1.50671408858734 0.0178221492232458
1.51296601426613 0.0178176441866475
1.51921793994491 0.0178238550481708
1.5254698656237 0.01783785067738
1.53172179130249 0.0178530260300978
1.53797371698127 0.0178622193079075
1.54422564266006 0.0178610918701407
1.55047756833884 0.0178501757955018
1.55672949401763 0.017834622774862
1.56298141969641 0.0178217728418048
1.5692333453752 0.0178176903450102
1.57548527105399 0.0178243019625346
1.58173719673277 0.0178384874326748
1.58798912241156 0.0178535521184443
1.59424104809034 0.0178623864491664
1.60049297376913 0.0178608211843001
1.60674489944791 0.0178495950290109
1.6129968251267 0.0178340060124562
1.61924875080549 0.0178214111559952
1.62550067648427 0.0178177544284262
1.63175260216306 0.0178247615718918
1.63800452784184 0.0178391256616761
1.64425645352063 0.0178540677637149
1.65050837919941 0.0178625361590327
1.6567603048782 0.0178605343052555
1.66301223055698 0.0178490069496638
1.66926415623577 0.0178333942687437
1.67551608191456 0.0178210644519252
1.68176800759334 0.0178178363862028
1.68801993327213 0.0178252335126728
1.69427185895091 0.0178397648595188
1.7005237846297 0.0178545725580133
1.70677571030848 0.0178626683190798
1.71302763598727 0.0178602314599398
1.71927956166606 0.0178484120226552
1.72553148734484 0.0178327880276387
1.73178341302363 0.017820733003852
1.73803533870241 0.0178179361535082
1.7442872643812 0.017825717411553
1.75053919005998 0.0178404045205712
1.75679111573877 0.0178550661020265
1.76304304141756 0.0178627828247637
1.76929496709634 0.0178599128879161
1.77554689277513 0.0178478107185968
1.78179881845391 0.0178321877687027
1.7880507441327 0.0178204170739645
1.79430266981148 0.0178180536514224
1.80055459549027 0.0178262128857487
1.80680652116906 0.0178410441388354
1.81305844684784 0.0178555480053411
1.81931037252663 0.0178628795855057
1.82556229820541 0.0178595788411879
1.8318142238842 0.0178472035131446
1.83806614956298 0.0178315939667651
1.84431807524177 0.0178201169121762
1.85057000092055 0.0178181887869995
1.85682192659934 0.0178267195433195
1.86307385227813 0.0178416832083471
1.86932577795691 0.0178560178867517
1.8755777036357 0.0178629585247641
1.88182962931448 0.0178592295839999
1.88808155499327 0.017846590886623
1.89433348067205 0.0178310070915475
1.90058540635084 0.0178198327559273
1.90683733202963 0.017818341453342
1.91308925770841 0.0178272369834785
1.9193411833872 0.0178423212235762
1.92559310906598 0.0178564753745629
1.93184503474477 0.0178630195800948
1.93809696042355 0.0178588653926286
1.94434888610234 0.0178459733236446
1.95060081178113 0.0178304276072922
1.95685273745991 0.0178195648299972
1.9631046631387 0.0178185115296844
1.96935658881748 0.0178277647969094
1.97560851449627 0.0178429576798265
1.98186044017505 0.0178569201068833
1.98811236585384 0.0178630627032003
1.99436429153262 0.0178584865551645
2.00061621721141 0.017845351312727
2.0068681428902 0.0178298559723949
2.01312006856898 0.017819313346326
2.01937199424777 0.0178186988814895
2.02562391992655 0.0178283025660903
2.03187584560534 0.0178435920736352
2.03812777128412 0.0178573517319113
2.04437969696291 0.0178630878599687
2.0506316226417 0.0178580933712834
2.05688354832048 0.0178447253459063
2.06313547399927 0.0178292926390423
2.06938739967805 0.0178190785038477
2.07563932535684 0.0178189033605543
2.08189125103562 0.0178288498656237
2.08814317671441 0.0178442239031708
2.0943951023932 0.017857769908214
2.10064702807198 0.0178630950305
2.10689895375077 0.0178576861520098
2.11315087942955 0.0178440959183478
2.11940280510834 0.017828738052854
2.12565473078712 0.0178188604883323
2.13190665646591 0.0178191248051274
2.13815858214469 0.0178294062625733
2.14441050782348 0.0178448526686302
2.15066243350227 0.0178581743049967
2.15691435918105 0.0178630842091218
2.16316628485984 0.0178572652194709
2.16941821053862 0.0178434635279544
2.17567013621741 0.0178281926525303
2.18192206189619 0.0178186594722391
2.18817398757498 0.0178193630400373
2.19442591325377 0.0178299713168063
2.20067783893255 0.0178454778726344
2.20692976461134 0.0178585646023651
2.21318169029012 0.0178630554043943
2.21943361596891 0.0178568309066415
2.22568554164769 0.0178428286749727
2.23193746732648 0.0178276568695053
2.23818939300527 0.0178184756145798
2.24444131868405 0.0178196178768303
2.25069324436284 0.0178305445813418
2.25694517004162 0.0178460990206214
2.26319709572041 0.017858940491578
2.26944902139919 0.0178630086391033
2.27570094707798 0.0178563835570807
2.28195287275677 0.0178421918615976
2.28820479843555 0.0178271311276052
2.29445672411434 0.0178183090607934
2.30070864979312 0.0178198891139201
2.30696057547191 0.0178311256027041
2.31321250115069 0.0178467156212377
2.31946442682948 0.0178593016752916
2.32571635250826 0.0178629439502421
2.33196827818705 0.0178559235246605
2.33822020386584 0.0178415535915743
2.34447212954462 0.0178266158427133
2.35072405522341 0.0178181599426309
2.35697598090219 0.017820176536747
2.36322790658098 0.0178317139212816
2.36947983225976 0.0178473271867271
2.37573175793855 0.0178596478677949
2.38198368361734 0.0178628613889821
2.38823560929612 0.0178554511732851
2.39448753497491 0.0178409143698005
2.40073946065369 0.0178261114224411
2.40699138633248 0.0178180283780507
2.41324331201126 0.017820479917948
2.41949523769005 0.01783230907169
2.42574716336884 0.0178479332333162
2.43199908904762 0.0178599787952355
2.43825101472641 0.0178627610206327
2.44450294040519 0.017854966876604
2.45075486608398 0.0178402747019269
2.45700679176276 0.0178256182658056
2.46325871744155 0.0178179144711259
2.46951064312033 0.0178207990175359
2.47576256879912 0.0178329105831413
2.48201449447791 0.0178485332815973
2.48826642015669 0.0178602941958361
2.49451834583548 0.0178626429245894
2.50077027151426 0.0178544710177156
2.50702219719305 0.0178396350939569
2.51327412287183 0.0178251367629139
2.51952604855062 0.0178178183119614
2.52577797422941 0.0178211335830901
2.53202989990819 0.0178335179798152
2.53828182558698 0.0178491268569079
2.54453375126576 0.0178605938201021
2.55078567694455 0.0178625071942709
2.55703760262333 0.0178539639888644
2.56328952830212 0.0178389960518464
2.56954145398091 0.0178246672946545
2.57579337965969 0.0178177399766231
2.58204530533848 0.0178214833499555
2.58829723101726 0.017834130781236
2.59454915669605 0.0178497134897055
2.60080108237483 0.0178608774310184
2.60705300805362 0.0178623539370455
2.61330493373241 0.0178534461911312
2.61955685941119 0.017838358081104
2.62580878508998 0.017824210232396
2.63206071076876 0.0178176795270775
2.63831263644755 0.0178218480414522
2.64456456212633 0.017834748502653
2.65081648780512 0.0178502927159395
2.6570684134839 0.0178611448042371
2.66332033916269 0.0178621832741459
2.66957226484148 0.017852918034115
2.67582419052026 0.0178377216863906
2.68207611619905 0.0178237659376932
2.68832804187783 0.0178176370111427
2.69457996755662 0.0178222273690943
2.7008318932354 0.017835370655423
2.70708381891419 0.0178508640774185
2.71333574459298 0.0178613957282552
2.71958767027176 0.0178619953405735
2.72583959595055 0.0178523799356096
2.73209152162933 0.0178370873711205
2.73834344730812 0.0178233347620015
2.7445953729869 0.0178176124624503
2.75084729866569 0.017822621032818
2.75709922434448 0.0178359967473979
2.76335115002326 0.017851427122172
2.76960307570205 0.0178616300045814
2.77585500138083 0.0178617902849914
2.78210692705962 0.0178518323212731
2.7883588527384 0.0178364556370629
2.79461077841719 0.0178229170463985
2.80086270409597 0.0178176059004196
2.80711462977476 0.0178230287212195
2.81336655545355 0.0178366262833133
2.81961848113233 0.0178519814048087
2.82587040681112 0.0178618474478937
2.8321223324899 0.017861568269607
2.83837425816869 0.0178512756242906
2.84462618384747 0.0178358269839453
2.85087810952626 0.0178225131213142
2.85713003520505 0.0178176173302412
2.86338196088383 0.0178234501118004
2.86963388656262 0.0178372587651806
2.8758858122414 0.0178525264868683
2.88213773792019 0.0178620478861854
2.88838966359897 0.0178613294700434
2.89464158927776 0.0178507102850323
2.90089351495655 0.017835201909058
2.90714544063533 0.01782212330627
2.91339736631412 0.0178176467428739
2.9196492919929 0.0178238848712235
2.92590121767169 0.0178378936926807
2.93215314335047 0.0178530619371686
2.93840506902926 0.0178622311609016
2.94465699470804 0.017861074075201
2.95090892038683 0.0178501367507046
2.95716084606562 0.0178345809068609
2.9634127717444 0.0178217479096255
2.96966469742319 0.0178176941150508
2.97591662310197 0.0178243326555764
2.98216854878076 0.0178385305635601
2.98842047445954 0.0178535873321466
2.99467240013833 0.0178623971270646
3.00092432581712 0.0178608022871074
3.0071762514959 0.0178495554749967
3.01342817717469 0.017833964468592
3.01968010285347 0.0178213872283347
3.02593202853226 0.0178177594092988
3.03218395421104 0.0178247931106434
3.03843587988983 0.0178391688740277
3.04468780556862 0.0178541022561933
3.0509397312474 0.0178625456533884
3.05719165692619 0.0178605143207581
3.06344358260497 0.0178489669177213
3.06969550828376 0.0178333530818792
3.07594743396254 0.0178210415477113
3.08219935964133 0.0178178425739674
3.08845128532012 0.0178252658721856
3.0947032109989 0.017839808119154
3.10095513667769 0.0178546063019828
3.10720706235647 0.0178626766223825
3.11345898803526 0.0178602104039465
3.11971091371404 0.0178483715444514
3.12596283939283 0.0178327472303545
3.13221476507161 0.0178207111412029
3.1384666907504 0.01781794354327
3.14471861642919 0.0178257505662294
3.15097054210797 0.01784044779327
3.15722246778676 0.0178550990707942
3.16347439346554 0.0178627899304452
3.16972631914433 0.0178598907770829
3.17597824482311 0.0178477698261517
3.1822301705019 0.0178321473932711
3.18848209618069 0.0178203962701745
3.19473402185947 0.0178180622373357
3.20098594753826 0.0178262468093619
3.20723787321704 0.0178410873903671
3.21348979889583 0.0178555801728273
3.21974172457461 0.0178628854879451
3.2259936502534 0.0178595556930055
3.23224557593219 0.0178471622388058
3.23849750161097 0.0178315540451248
3.24474942728976 0.017820097183702
3.25100135296854 0.0178181985622726
3.25725327864733 0.0178267542090346
3.26350520432611 0.017841726404498
3.2697571300049 0.0178560492275107
3.27600905568368 0.0178629632192923
3.28226098136247 0.0178592054167793
3.28851290704126 0.0178465492630401
3.29476483272004 0.0178309676552781
3.30101675839883 0.0178198141183749
3.30726868407761 0.0178183524102422
3.3135206097564 0.0178272723638735
3.31977253543518 0.0178423643301764
3.32602446111397 0.0178565058638029
3.33227638679276 0.0178630230629982
3.33852831247154 0.0178588402254872
3.34478023815033 0.0178459313837436
3.35103216382911 0.0178303886875894
3.3572840895079 0.0178195472981095
3.36353601518668 0.0178185236595444
3.36978794086547 0.017827800863997
3.37603986654426 0.017843000662777
3.38229179222304 0.017856949720486
3.38854371790183 0.0178630649717239
3.39479564358061 0.0178584604080104
3.4010475692594 0.017845309089684
3.40729949493818 0.0178298176000458
3.41355142061697 0.0178192969339716
3.41980334629576 0.0178187121747141
3.42605527197454 0.0178283392913399
3.43230719765333 0.0178436348989346
3.43855912333211 0.0178573804464512
3.4448110490109 0.0178630889123179
3.45106297468968 0.0178580662648001
3.45731490036847 0.0178446828731215
3.46356682604725 0.0178292548444009
3.46981875172604 0.0178190632240094
3.47607067740483 0.0178189178066279
3.48232260308361 0.0178288872199841
3.4885745287624 0.0178442665369426
3.49482645444118 0.0178577977009767
3.50107838011997 0.0178630948658423
3.50733030579875 0.0178576581076398
3.51358223147754 0.0178440532294189
3.51983415715633 0.0178287008658174
3.52608608283511 0.0178188463530971
3.5323380085139 0.0178191403926228
3.53858993419268 0.0178294442164957
3.54484185987147 0.0178448950771494
3.55109378555025 0.0178582011539969
3.55734571122904 0.0178630828275876
3.56359763690783 0.0178572362593983
3.56984956258661 0.0178434206566501
3.5761014882654 0.0178281561025151
3.58235341394418 0.0178186464927884
3.58860533962297 0.0178193797566239
3.59485726530175 0.0178300098402676
3.60110919098054 0.0178455200223541
3.60736111665932 0.0178585904863642
3.61361304233811 0.0178630528070764
3.6198649680169 0.0178568010537748
3.62611689369568 0.017842785655206
3.63236881937447 0.0178276209854239
3.63862074505325 0.017818463801181
3.64487267073204 0.0178196357092847
3.65112459641082 0.0178305836438684
3.65737652208961 0.0178461408781994
3.6636284477684 0.0178589653901007
3.66988037344718 0.0178630048280563
3.67613229912597 0.017856352835035
3.68238422480475 0.0178421487273988
3.68863615048354 0.0178270959378435
3.69488807616232 0.0178182984227915
3.70114000184111 0.0178199080481361
3.7073919275199 0.0178311651733959
3.71364385319868 0.017846757153563
3.71989577887747 0.0178593255686422
3.72614770455625 0.0178629389284806
3.73239963023504 0.017855891957738
3.73865155591382 0.0178415103770644
3.74490348159261 0.0178265813751079
3.7511554072714 0.0178181504884409
3.75740733295018 0.0178201965577469
3.76365925862897 0.0178317539688365
3.76991118430775 0.0178473683609458
3.77616310998654 0.0178596707370727
3.78241503566532 0.0178628551604786
3.78866696134411 0.0178554187864566
3.79491888702289 0.017840871109164
3.80117081270168 0.0178260777042572
3.80742273838047 0.0178180201151513
3.81367466405925 0.0178205010098943
3.81992658973804 0.017832349564429
3.82617851541682 0.017847974016858
3.83243044109561 0.01786000062235
3.83868236677439 0.0178627535903142
3.84493429245318 0.0178549336954888
3.85118621813197 0.0178402314293846
3.85743814381075 0.0178255853237157
3.86369006948954 0.0178179074060532
3.86994199516832 0.0178208211637442
3.87619392084711 0.0178329514890328
3.88244584652589 0.0178485736422007
3.88869777220468 0.0178603149635212
3.89494969788346 0.0178626342983335
3.90120162356225 0.0178544370685613
3.90745354924104 0.0178395918437392
3.91370547491982 0.0178251046229765
3.91995740059861 0.0178178124503044
3.92620932627739 0.0178211567660416
3.93246125195618 0.0178335592665009
3.93871317763496 0.0178491667626459
3.94496510331375 0.0178606135119297
3.95121702899254 0.0178624973789014
3.95746895467132 0.0178539292985262
3.96372088035011 0.017838952858166
3.96997280602889 0.0178246359822936
3.97622473170768 0.0178177353230185
3.98247665738646 0.0178215075513116
3.98872858306525 0.0178341724160566
3.99498050874404 0.0178497529090111
4.00123243442282 0.0178608960314114
4.00748436010161 0.0178623429403268
4.01373628578039 0.0178534107870505
4.01998821145918 0.0178383149781289
4.02624013713796 0.0178241797723809
4.03249206281675 0.0178176760852065
4.03874398849554 0.0178218732420686
4.04499591417432 0.0178347904526736
4.05124783985311 0.0178503316176305
4.05749976553189 0.0178611622984819
4.06375169121068 0.0178621711047769
4.07000361688946 0.017852881944298
4.07625554256825 0.0178376787082169
4.08250746824703 0.0178237363541191
4.08875939392582 0.0178176347837279
4.09501131960461 0.0178222535490364
4.10126324528339 0.0178354128874594
4.10751517096218 0.0178509024307219
4.11376709664096 0.0178614121025131
4.12001902231975 0.0178619820081806
4.12627094799853 0.0178523431886048
4.13252287367732 0.0178370445517457
4.13877479935611 0.0178233060782702
4.14502672503489 0.0178176114512538
4.15127865071368 0.0178226481713764
4.15753057639246 0.0178360392280429
4.16378250207125 0.0178514648967489
4.17003442775003 0.0178616452458997
4.17628635342882 0.017861775800121
4.18253827910761 0.0178517949461487
4.18879020478639 0.017836413010359
4.19504213046518 0.0178228892852
4.20129405614396 0.0178176061062411
4.20754598182275 0.0178230567969264
4.21379790750153 0.0178366689789629
4.22004983318032 0.0178520185707779
4.2263017588591 0.0178618615442158
4.23255368453789 0.0178615526437173
4.23880561021668 0.0178512376506121
4.24505753589546 0.0178357845836317
4.25130946157425 0.0178224863046088
4.25756138725303 0.0178176187529181
4.26381331293182 0.0178234791024468
4.2700652386106 0.0178373016420608
4.27631716428939 0.0178525630148299
4.28256908996818 0.0178620608263606
4.28882101564696 0.0178613127154951
4.29507294132575 0.0178506717428383
4.30132486700453 0.0178351597686751
4.30757679268332 0.0178220974552707
4.3138287183621 0.0178176493812807
4.32008064404089 0.0178239147538767
4.32633256971968 0.0178379367168742
4.33258449539846 0.0178530977982275
4.33883642107725 0.0178622429346938
4.34508834675603 0.0178610562052475
4.35134027243482 0.0178500976704836
4.3575921981136 0.0178345390597435
4.36384412379239 0.0178217230447816
4.37009604947117 0.0178176979671005
4.37634797514996 0.0178243634065979
4.38259990082875 0.0178385737010329
4.38885182650753 0.0178536224979353
4.39510375218632 0.0178624077251602
4.4013556778651 0.0178607833158848
4.40760760354389 0.0178495158876627
4.41385952922267 0.0178339229478428
4.42011145490146 0.0178213633693153
4.42636338058025 0.0178177644719443
4.43261530625903 0.0178248247057079
4.43886723193782 0.0178392120906564
4.4451191576166 0.0178541366988942
4.45137108329539 0.0178625550674038
4.45762300897417 0.0178604942632734
4.46387493465296 0.0178489268545896
4.47012686033175 0.017833311920343
4.47637878601053 0.0178210187133899
4.48263071168932 0.0178178488432038
4.4888826373681 0.0178252982863001
4.49513456304689 0.0178398513807524
4.50138648872567 0.0178546399943503
4.50763841440446 0.0178626848448709
4.51389034008325 0.0178601892760658
4.52014226576203 0.0178483310372136
4.52639419144082 0.0178327064605916
4.5326461171196 0.0178206893496423
4.53889804279839 0.0178179510141381
4.54514996847717 0.017825783773753
4.55140189415596 0.0178404910656163
4.55765381983475 0.0178551319861763
4.56390574551353 0.0178627969549022
4.57015767119232 0.0178598685955194
4.5764095968711 0.0178477289068505
4.58266152254989 0.0178321070475321
4.58891344822867 0.0178203755386127
4.59516537390746 0.0178180709039258
4.60141729958624 0.0178262807840262
4.60766922526503 0.0178411306392313
4.61392115094382 0.0178556122851865
4.6201730766226 0.0178628913088141
4.62642500230139 0.0178595324753055
4.63267692798017 0.01784712093981
4.63892885365896 0.0178315141553247
4.64518077933774 0.0178200775285385
4.65143270501653 0.0178182084177291
4.65768463069532 0.0178267889239641
4.6639365563741 0.0178417695956685
4.67018848205289 0.0178560805114449
4.67644040773167 0.0178629678319688
4.68269233341046 0.0178591811813091
4.68894425908924 0.0178465076170191
4.69519618476803 0.0178309282529715
4.70144811044682 0.0178197955551578
4.7077000361256 0.0178183634467689
4.71395196180439 0.0178273077916074
4.72020388748317 0.0178424074294871
4.72645581316196 0.0178565362945652
4.73270773884074 0.0178630264638334
4.73895966451953 0.0178588149914181
4.74521159019831 0.0178458894236411
4.7514635158771 0.017830349803945
4.75771544155589 0.017819529841523
4.76396736723467 0.0178185358684111
4.77021929291346 0.0178278369765104
4.77647121859224 0.0178430436361346
4.78272314427103 0.0178569792740044
4.78897506994981 0.0178630671580275
4.7952269956286 0.0178584341953036
4.80147892130739 0.0178452668486921
4.80773084698617 0.0178297792658223
4.81398277266496 0.0178192805978246
4.82023469834374 0.0178187255462629
4.82648662402253 0.0178283760600663
4.83273854970131 0.0178436777123454
4.8389904753801 0.0178574090993476
4.84524240105888 0.0178630898823606
4.85149432673767 0.0178580390941908
4.85774625241646 0.0178446403846545
4.86399817809524 0.0178292170899222
4.87025010377403 0.0178190480212245
4.87650202945281 0.0178189323302815
4.8827539551316 0.017828924615838
4.88900588081038 0.0178443091565395
4.89525780648917 0.0178578254305855
4.90150973216796 0.0178630946188566
4.90776165784674 0.0178576300006211
4.91401358352553 0.017844010527087
4.92026550920431 0.0178286637209488
4.9265174348831 0.0178188322957003
4.93276936056188 0.0178191560568923
4.93902128624067 0.0178294822098955
4.94527321191946 0.0178449374692185
4.95152513759824 0.017858227938383
4.95777706327703 0.0178630813637689
4.96402898895581 0.0178572072382039
4.9702809146346 0.0178433777742325
4.97653284031338 0.0178281195966397
4.98278476599217 0.0178186335918997
4.98903669167095 0.0178193965491183
4.99528861734974 0.0178300484011589
5.00154054302853 0.0178455621533615
5.00779246870731 0.0178586163043399
5.0140443943861 0.0178630501275827
5.02029632006488 0.0178567711413619
5.02654824574367 0.0178427426266245
5.03280017142245 0.0178275851474195
5.03905209710124 0.0178184520670055
5.04530402278003 0.0178196536167203
5.05155594845881 0.017830622741748
5.0578078741376 0.0178461827148178
5.06405979981638 0.0178589902212428
5.07031172549517 0.0178630009350071
5.07656365117395 0.0178563220550653
5.08281557685274 0.0178421055866907
5.08906750253153 0.0178270607960592
5.09531942821031 0.0178182878646114
5.1015713538891 0.0178199270563476
5.10782327956788 0.0178312047773357
5.11407520524667 0.0178467986626979
5.12032713092545 0.0178593493933085
5.12657905660424 0.0178629338249555
5.13283098228302 0.0178558603345598
5.13908290796181 0.0178414671583558
5.1453348336406 0.0178265469573424
5.15158675931938 0.0178181411146081
5.15783868499817 0.0178202166516979
5.16409061067695 0.0178317940475082
5.17034253635574 0.0178474095097619
5.17659446203453 0.0178596935364168
5.18284638771331 0.0178628488505147
5.1890983133921 0.0178553863450852
5.19535023907088 0.0178408278466427
5.20160216474967 0.0178260440377363
5.20785409042845 0.0178180119330809
5.21410601610724 0.0178205221736897
5.22035794178602 0.0178323900861287
5.22660986746481 0.0178480147728047
5.2328617931436 0.0178600223783367
5.23911371882238 0.017862746078903
5.24536564450117 0.0178549004615866
5.25161757017995 0.017840188157273
5.25786949585874 0.017825552435071
5.26412142153752 0.0178179004222177
5.27037334721631 0.0178208433806425
5.2766252728951 0.0178329924217062
5.28287719857388 0.0178486139730385
5.28912912425267 0.0178603356589407
5.29538104993145 0.0178626255914168
5.30163297561024 0.0178544030684176
5.30788490128902 0.0178395485962673
5.31413682696781 0.0178250725382244
5.3203887526466 0.0178178066702281
5.32664067832538 0.0178211800184685
5.33289260400417 0.0178336005777687
5.33914452968295 0.0178492066364715
5.34539645536174 0.017860633130411
5.35164838104052 0.0178624874833667
5.35790030671931 0.0178538945590366
5.36415223239809 0.0178389096695444
5.37040415807688 0.0178246047268143
5.37665608375567 0.0178177307512739
5.38290800943445 0.0178215318208734
5.38915993511324 0.0178342140732399
5.39541186079202 0.0178497922942826
5.40166378647081 0.0178609145574355
5.40791571214959 0.0178623318640019
5.41416763782838 0.0178533753356954
5.42041956350717 0.0178382718825215
5.42667148918595 0.0178241493708988
5.43292341486474 0.0178176727254099
5.43917534054352 0.0178218985095671
5.44542726622231 0.0178348324228196
5.45167919190109 0.0178503704831926
5.45793111757988 0.017861179717394
5.46418304325867 0.0178621588564236
5.47043496893745 0.0178528458091207
5.47668689461624 0.0178376357397142
5.48293882029502 0.0178237068306831
5.48919074597381 0.017817632638537
5.49544267165259 0.0178222797944838
5.50169459733138 0.0178354551373683
5.50794652301016 0.0178509407458303
5.51419844868895 0.017861428400534
5.52045037436774 0.0178619685974878
5.52670230004652 0.0178523063981898
5.53295422572531 0.0178370017443374
5.53920615140409 0.0178232774562345
5.54545807708288 0.0178176105223656
5.55171000276166 0.0178226753740117
5.55796192844045 0.0178360817242931
5.56421385411924 0.0178515026310948
5.57046577979802 0.0178616604101371
5.57671770547681 0.0178617612376973
5.58296963115559 0.0178517575295988
5.58922155683438 0.0178363703979075
5.59547348251316 0.0178228615872057
5.60172540819195 0.0178176063943904
5.60797733387074 0.0178230849352311
5.61422925954952 0.0178367116879382
5.62048118522831 0.0178520556945118
5.62673311090709 0.0178618755626742
5.63298503658588 0.0178615369410819
5.63923696226466 0.0178511996375251
5.64548888794345 0.0178357421998452
5.65174081362223 0.0178224595525662
5.65799273930102 0.0178176202578769
5.66424466497981 0.0178235081541624
5.67049659065859 0.0178373445299767
5.67674851633738 0.0178525994985856
5.68300044201616 0.0178620736879508
5.68925236769495 0.0178612958850696
5.69550429337373 0.0178506331632843
5.70175621905252 0.017835117647081
5.70800814473131 0.0178220716703418
5.71426007041009 0.0178176521018585
5.72051199608888 0.017823944696022
5.72676392176766 0.0178379797498045
5.73301584744645 0.0178531336131448
5.73926777312523 0.0178622546292417
5.74551969880402 0.0178610382603455
5.75177162448281 0.0178500585549806
5.75802355016159 0.0178344972336616
5.76427547584038 0.0178216982473633
5.77052740151916 0.0178177019011453
5.77677932719795 0.0178243942154876
5.78303125287673 0.0178386168449368
5.78928317855552 0.017853657615683
5.7955351042343 0.017862418243415
5.80178702991309 0.0178607642707013
5.80803895559188 0.0178494762671526
5.81429088127066 0.0178338814503593
5.82054280694945 0.0178213395790233
5.82679473262823 0.017817769616344
5.83304665830702 0.0178248563569707
5.8392985839858 0.0178392553114054
5.84555050966459 0.0178541710916929
5.85180243534338 0.0178625644010452
5.85805436102216 0.0178604741328741
5.86430628670095 0.0178488867604139
5.87055821237973 0.0178332707842841
5.87681013805852 0.0178209959490434
5.8830620637373 0.0178178551938891
5.88931398941609 0.0178253307548988
5.89556591509488 0.0178398946441571
5.90181784077366 0.0178546736349938
5.90806976645245 0.0178626929865155
5.91432169213123 0.0178601680763746
5.92057361781002 0.0178482905010884
5.9268255434888 0.0178326657184976
5.93307746916759 0.0178206676292488
5.93932939484638 0.0178179585660853
5.94558132052516 0.0178258170340035
5.95183324620395 0.0178405343374536
5.95808517188273 0.0178551648480535
5.96433709756152 0.0178628038981097
5.9705890232403 0.0178598463433061
5.97684094891909 0.0178476879608416
5.98309287459788 0.0178320667316317
5.98934480027666 0.017820354879354
5.99559672595545 0.0178180796511609
6.00184865163423 0.0178263148096182
6.00810057731302 0.0178411738852713
6.0143525029918 0.0178556443423023
6.02060442867059 0.0178628970480921
6.02685635434937 0.0178595091881725
6.03310828002816 0.0178470796163073
6.03936020570695 0.0178314742975094
6.04561213138573 0.0178200579467568
6.05186405706452 0.0178182183533328
6.0581159827433 0.0178268236879821
6.06436790842209 0.0178418127817018
6.07061983410087 0.0178561117384408
6.07687175977966 0.0178629723627772
6.08312368545845 0.0178591568776775
6.08937561113723 0.0178464659487112
6.09562753681602 0.0178308888847704
6.1018794624948 0.0178197770663432
6.10813138817359 0.0178183745628818
6.11438331385237 0.0178273432665515
6.12063523953116 0.0178424505213519
6.12688716520995 0.0178565666667393
6.13313909088873 0.0178630297825882
6.13939101656752 0.017858789690513
6.1456429422463 0.0178458474434892
6.15189486792509 0.0178303109565002
6.15814679360387 0.0178195124603009
6.16439871928266 0.0178185481562397
6.17065064496144 0.0178278731343186
6.17690257064023 0.0178430865997434
6.18315449631902 0.0178570087673312
6.1894064219978 0.0178630692621035
6.19565834767659 0.0178584079171391
6.20191027335537 0.0178452245899044
6.20816219903416 0.0178297409698634
6.21441412471294 0.0178192643379442
6.22066605039173 0.0178187389960872
6.22691797607052 0.0178284128721363
6.2331699017493 0.0178437205137124
6.23942182742809 0.0178574376904966
6.24567375310687 0.0178630907700933
6.25192567878566 0.017858011859554
6.25817760446444 0.0178445978806593
6.26442953014323 0.017829179375743
6.27068145582202 0.017819032895548
6.2769333815008 0.017818946931462
6.28318530717959 0.0178289620530499
};
\addlegendentry{$\lambda_1(C_I^{-1})$}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 0.0178176057357616
0.00625192567878566 0.0178229727580051
0.0125038513575713 0.0178365409326096
0.018755777036357 0.0178519069467031
0.0250077027151426 0.0178618190218623
0.0312596283939283 0.0178615992909232
0.0375115540727139 0.0178513514528721
0.0437634797514996 0.0178359118335388
0.0500154054302853 0.0178225669483244
0.0562673311090709 0.017817614731753
0.0625192567878566 0.0178233923141344
0.0687711824666422 0.0178371730451482
0.0750231081454279 0.0178524532988565
0.0812750338242136 0.0178620217702669
0.0875269595029992 0.0178613627512659
0.0937788851817849 0.0178507872567817
0.100030810860571 0.0178352862455789
0.106282736539356 0.0178221752061044
0.112534662218142 0.0178176417126108
0.118786587896928 0.0178238252848262
0.125038513575713 0.0178378076711276
0.131290439254499 0.0178529900771452
0.137542364933284 0.0178622073757549
0.14379429061207 0.0178611095900029
0.150046216290856 0.0178502148047342
0.156298141969641 0.0178346646635954
0.162550067648427 0.0178217978412292
0.168801993327213 0.0178176866569921
0.175053919005998 0.0178242713275832
0.181305844684784 0.0178384443085329
0.18755777036357 0.0178535168569559
0.193809696042355 0.0178623756915047
0.200061621721141 0.0178608400073951
0.206313547399927 0.0178496345495625
0.212565473078712 0.0178340475792852
0.218817398757498 0.0178214351522099
0.225069324436284 0.0178177495293441
0.231321250115069 0.0178247300895671
0.237573175793855 0.0178390824537577
0.243825101472641 0.0178540332215841
0.250077027151426 0.0178625265843717
0.256328952830212 0.0178605542166934
0.262580878508998 0.0178490469502722
0.268832804187783 0.0178334354807871
0.275084729866569 0.0178210874259482
0.281336655545355 0.0178178302799321
0.28758858122414 0.0178252012078786
0.293840506902926 0.0178397216020032
0.300092432581712 0.0178545387625642
0.306344358260497 0.0178626599349934
0.312596283939283 0.0178602524439699
0.318848209618069 0.0178484524716783
0.325100135296854 0.0178328288522962
0.33135206097564 0.0178207549375099
0.337603986654426 0.0178179288448792
0.343855912333211 0.0178256843098437
0.350107838011997 0.0178403612476768
0.356359763690782 0.0178550330799927
0.362611689369568 0.017862775637884
0.368863615048354 0.0178599349279392
0.375115540727139 0.0178478515840378
0.381367466405925 0.0178322281736803
0.387619392084711 0.0178204379499068
0.393871317763496 0.0178180451462163
0.400123243442282 0.017826179013309
0.406375169121068 0.0178410008847927
0.412627094799853 0.0178555157828443
0.418879020478639 0.0178628736015178
0.425130946157425 0.0178596019197694
0.43138287183621 0.0178472447626773
0.437634797514996 0.0178316339201009
0.443886723193782 0.0178201367138893
0.450138648872567 0.0178181790919446
0.456390574551353 0.0178266849269439
0.462642500230139 0.0178416400073719
0.468894425908924 0.0178559864892813
0.47514635158771 0.0178629537484016
0.481398277266496 0.0178592536828837
0.487650202945281 0.0178466324876172
0.493902128624067 0.0178310465616367
0.500154054302853 0.0178198514677473
0.506405979981638 0.0178183305761073
0.512657905660424 0.0178272016505501
0.51890983133921 0.0178422781098422
0.525161757017995 0.0178564448269556
0.531413682696781 0.017863016015136
0.537665608375567 0.0178588904927515
0.543917534054352 0.0178460152431924
0.550169459733138 0.0178304665629124
0.556421385411924 0.0178195824371221
0.562673311090709 0.0178184994788743
0.568925236769495 0.0178277287753779
0.575177162448281 0.0178429146874385
0.581429088127066 0.0178568904333034
0.587681013805852 0.0178630603524653
0.593932939484638 0.0178585126366712
0.600184865163423 0.0178453935176682
0.606436790842209 0.0178298943827306
0.612688716520994 0.017819329834828
0.61894064219978 0.0178186856666367
0.625192567878566 0.0178282658844502
0.631444493557351 0.0178435492366019
0.637696419236137 0.0178573229558319
0.643948344914923 0.0178630867253169
0.650200270593708 0.0178581204135424
0.656452196272494 0.017844767802855
0.66270412195128 0.0178293304737092
0.668956047630065 0.0178190938606836
0.675207973308851 0.0178188889921122
0.681459898987637 0.0178288125528917
0.687711824666422 0.0178441812553781
0.693963750345208 0.0178577420523981
0.700215676023994 0.017863095112829
0.706467601702779 0.0178577141336297
0.712719527381565 0.0178441385937189
0.718971453060351 0.0178287752819234
0.725223378739136 0.0178188747013543
0.731475304417922 0.0178191092944622
0.737727230096708 0.0178293683482653
0.743979155775493 0.0178448102438143
0.750231081454279 0.0178581473914795
0.756483007133065 0.0178630855083665
0.76273493281185 0.017857294118317
0.768986858490636 0.0178435063879899
0.775238784169422 0.0178282292465527
0.781490709848207 0.017818672530204
0.787742635526993 0.0178193463994184
0.793994561205779 0.0178299328309141
0.800246486884564 0.0178454357043549
0.80649841256335 0.0178585386524362
0.812750338242135 0.017863057919527
0.819002263920921 0.0178568606998536
0.825254189599707 0.0178428716857687
0.831506115278492 0.0178276927995331
0.837758040957278 0.0178184875071583
0.844009966636064 0.0178196001194212
0.850261892314849 0.0178305055543093
0.856513817993635 0.0178460571422352
0.862765743672421 0.0178589155257648
0.869017669351207 0.0178630123681344
0.875269595029992 0.0178564142210912
0.881521520708778 0.0178422349891306
0.887773446387564 0.0178271663652164
0.894025372066349 0.0178183197785781
0.900277297745135 0.0178198702537676
0.90652922342392 0.0178310860654033
0.912781149102706 0.0178466740658723
0.919033074781492 0.0178592777133432
0.925285000460277 0.0178629488902217
0.931536926139063 0.0178559550352128
0.937788851817849 0.0178415968017288
0.944040777496634 0.0178266503600334
0.95029270317542 0.0178181694771434
0.956544628854206 0.0178201565887703
0.962796554532991 0.0178316739049879
0.969048480211777 0.0178472859872545
0.975300405890563 0.0178596249286661
0.981552331569348 0.0178628675360025
0.987804257248134 0.0178554835054533
0.99405618292692 0.0178409576283955
1.00030810860571 0.0178261451921656
1.00656003428449 0.0178180367217489
1.01281195996328 0.0178204588979266
1.01906388564206 0.0178322686080582
1.02531581132085 0.0178478924223268
1.03156773699963 0.0178599568970721
1.03781966267842 0.0178627683698314
1.0440715883572 0.0178550000048118
1.05032351403599 0.017840317974743
1.05657543971478 0.0178256512612212
1.06282736539356 0.0178179216174096
1.06907929107235 0.0178207769420978
1.07533121675113 0.0178328697041797
1.08158314242992 0.0178484928913744
1.0878350681087 0.0178602733559605
1.09408699378749 0.0178626514701528
1.10033891946628 0.0178545049157573
1.10659084514506 0.0178396783467635
1.11284277082385 0.01782516895792
1.11909469650263 0.0178178242551777
1.12534662218142 0.0178211104696976
1.1315985478602 0.0178334767178607
1.13785047353899 0.0178490869194017
1.14410239921778 0.0178605740549994
1.15035432489656 0.0178625169294392
1.15660625057535 0.0178539986299254
1.16285817625413 0.0178390392504289
1.16911010193292 0.0178246986637834
1.1753620276117 0.0178177447120706
1.18161395329049 0.0178214592168924
1.18786587896928 0.0178340891689286
1.19411780464806 0.0178496740365083
1.20036973032685 0.0178608587563237
1.20662165600563 0.0178623648541178
1.21287358168442 0.0178534815478088
1.2191255073632 0.0178384011912906
1.22537743304199 0.0178242407508334
1.23162935872077 0.0178176830510102
1.23788128439956 0.0178218229078086
1.24413321007835 0.0178347065729096
1.25038513575713 0.0178502537782604
1.25663706143592 0.0178611272347228
1.2628889871147 0.0178621953644864
1.26914091279349 0.0178529540784408
1.27539283847227 0.0178377646740792
1.28164476415106 0.0178237955812979
1.28789668982985 0.017817639320773
1.29414861550863 0.017822201254752
1.30040054118742 0.0178353284414119
1.3066524668662 0.0178508256860587
1.31290439254499 0.0178613792778195
1.31915631822377 0.0178620085946182
1.32540824390256 0.017852416639071
1.33166016958135 0.0178371302023061
1.33791209526013 0.0178233635073241
1.34416402093892 0.0178176135559513
1.3504159466177 0.0178225939584347
1.35666787229649 0.017835954282512
1.36291979797527 0.0178513893075007
1.36917172365406 0.0178616146862373
1.37542364933284 0.0178618046922557
1.38167557501163 0.017851869654836
1.38792750069042 0.0178364982778644
1.3941794263692 0.0178229448707003
1.40043135204799 0.0178176057769262
1.40668327772677 0.0178230007082119
1.41293520340556 0.0178365836011441
1.41918712908434 0.0178519441967388
1.42543905476313 0.0178618332737586
1.43169098044192 0.0178615838186942
1.4379429061207 0.0178513135584229
1.44419483179949 0.017835869400632
1.45044675747827 0.0178225400025851
1.45669868315706 0.0178176159898512
1.46295060883584 0.017823421182328
1.46920253451463 0.0178372158994913
1.47545446019342 0.0178524899148329
1.4817063858722 0.0178620348674715
1.48795831155099 0.0178613461486536
1.49421023722977 0.0178507487897264
1.50046216290856 0.0178352440680767
1.50671408858734 0.0178221492232458
1.51296601426613 0.0178176441866475
1.51921793994491 0.0178238550481708
1.5254698656237 0.01783785067738
1.53172179130249 0.0178530260300978
1.53797371698127 0.0178622193079075
1.54422564266006 0.0178610918701407
1.55047756833884 0.0178501757955018
1.55672949401763 0.017834622774862
1.56298141969641 0.0178217728418048
1.5692333453752 0.0178176903450102
1.57548527105399 0.0178243019625346
1.58173719673277 0.0178384874326748
1.58798912241156 0.0178535521184443
1.59424104809034 0.0178623864491664
1.60049297376913 0.0178608211843001
1.60674489944791 0.0178495950290109
1.6129968251267 0.0178340060124562
1.61924875080549 0.0178214111559952
1.62550067648427 0.0178177544284262
1.63175260216306 0.0178247615718918
1.63800452784184 0.0178391256616761
1.64425645352063 0.0178540677637149
1.65050837919941 0.0178625361590327
1.6567603048782 0.0178605343052555
1.66301223055698 0.0178490069496638
1.66926415623577 0.0178333942687437
1.67551608191456 0.0178210644519252
1.68176800759334 0.0178178363862028
1.68801993327213 0.0178252335126728
1.69427185895091 0.0178397648595188
1.7005237846297 0.0178545725580133
1.70677571030848 0.0178626683190798
1.71302763598727 0.0178602314599398
1.71927956166606 0.0178484120226552
1.72553148734484 0.0178327880276387
1.73178341302363 0.017820733003852
1.73803533870241 0.0178179361535082
1.7442872643812 0.017825717411553
1.75053919005998 0.0178404045205712
1.75679111573877 0.0178550661020265
1.76304304141756 0.0178627828247637
1.76929496709634 0.0178599128879161
1.77554689277513 0.0178478107185968
1.78179881845391 0.0178321877687027
1.7880507441327 0.0178204170739645
1.79430266981148 0.0178180536514224
1.80055459549027 0.0178262128857487
1.80680652116906 0.0178410441388354
1.81305844684784 0.0178555480053411
1.81931037252663 0.0178628795855057
1.82556229820541 0.0178595788411879
1.8318142238842 0.0178472035131446
1.83806614956298 0.0178315939667651
1.84431807524177 0.0178201169121762
1.85057000092055 0.0178181887869995
1.85682192659934 0.0178267195433195
1.86307385227813 0.0178416832083471
1.86932577795691 0.0178560178867517
1.8755777036357 0.0178629585247641
1.88182962931448 0.0178592295839999
1.88808155499327 0.017846590886623
1.89433348067205 0.0178310070915475
1.90058540635084 0.0178198327559273
1.90683733202963 0.017818341453342
1.91308925770841 0.0178272369834785
1.9193411833872 0.0178423212235762
1.92559310906598 0.0178564753745629
1.93184503474477 0.0178630195800948
1.93809696042355 0.0178588653926286
1.94434888610234 0.0178459733236446
1.95060081178113 0.0178304276072922
1.95685273745991 0.0178195648299972
1.9631046631387 0.0178185115296844
1.96935658881748 0.0178277647969094
1.97560851449627 0.0178429576798265
1.98186044017505 0.0178569201068833
1.98811236585384 0.0178630627032003
1.99436429153262 0.0178584865551645
2.00061621721141 0.017845351312727
2.0068681428902 0.0178298559723949
2.01312006856898 0.017819313346326
2.01937199424777 0.0178186988814895
2.02562391992655 0.0178283025660903
2.03187584560534 0.0178435920736352
2.03812777128412 0.0178573517319113
2.04437969696291 0.0178630878599687
2.0506316226417 0.0178580933712834
2.05688354832048 0.0178447253459063
2.06313547399927 0.0178292926390423
2.06938739967805 0.0178190785038477
2.07563932535684 0.0178189033605543
2.08189125103562 0.0178288498656237
2.08814317671441 0.0178442239031708
2.0943951023932 0.017857769908214
2.10064702807198 0.0178630950305
2.10689895375077 0.0178576861520098
2.11315087942955 0.0178440959183478
2.11940280510834 0.017828738052854
2.12565473078712 0.0178188604883323
2.13190665646591 0.0178191248051274
2.13815858214469 0.0178294062625733
2.14441050782348 0.0178448526686302
2.15066243350227 0.0178581743049967
2.15691435918105 0.0178630842091218
2.16316628485984 0.0178572652194709
2.16941821053862 0.0178434635279544
2.17567013621741 0.0178281926525303
2.18192206189619 0.0178186594722391
2.18817398757498 0.0178193630400373
2.19442591325377 0.0178299713168063
2.20067783893255 0.0178454778726344
2.20692976461134 0.0178585646023651
2.21318169029012 0.0178630554043943
2.21943361596891 0.0178568309066415
2.22568554164769 0.0178428286749727
2.23193746732648 0.0178276568695053
2.23818939300527 0.0178184756145798
2.24444131868405 0.0178196178768303
2.25069324436284 0.0178305445813419
2.25694517004162 0.0178460990206214
2.26319709572041 0.017858940491578
2.26944902139919 0.0178630086391033
2.27570094707798 0.0178563835570807
2.28195287275677 0.0178421918615976
2.28820479843555 0.0178271311276052
2.29445672411434 0.0178183090607934
2.30070864979312 0.0178198891139201
2.30696057547191 0.0178311256027041
2.31321250115069 0.0178467156212377
2.31946442682948 0.0178593016752916
2.32571635250826 0.0178629439502421
2.33196827818705 0.0178559235246605
2.33822020386584 0.0178415535915743
2.34447212954462 0.0178266158427133
2.35072405522341 0.0178181599426309
2.35697598090219 0.017820176536747
2.36322790658098 0.0178317139212816
2.36947983225976 0.0178473271867271
2.37573175793855 0.0178596478677949
2.38198368361734 0.0178628613889821
2.38823560929612 0.0178554511732851
2.39448753497491 0.0178409143698005
2.40073946065369 0.0178261114224411
2.40699138633248 0.0178180283780507
2.41324331201126 0.017820479917948
2.41949523769005 0.01783230907169
2.42574716336884 0.0178479332333162
2.43199908904762 0.0178599787952355
2.43825101472641 0.0178627610206327
2.44450294040519 0.017854966876604
2.45075486608398 0.0178402747019269
2.45700679176276 0.0178256182658056
2.46325871744155 0.0178179144711259
2.46951064312033 0.0178207990175359
2.47576256879912 0.0178329105831413
2.48201449447791 0.0178485332815973
2.48826642015669 0.0178602941958361
2.49451834583548 0.0178626429245894
2.50077027151426 0.0178544710177156
2.50702219719305 0.0178396350939569
2.51327412287183 0.0178251367629139
2.51952604855062 0.0178178183119614
2.52577797422941 0.0178211335830901
2.53202989990819 0.0178335179798152
2.53828182558698 0.0178491268569079
2.54453375126576 0.0178605938201021
2.55078567694455 0.0178625071942709
2.55703760262333 0.0178539639888644
2.56328952830212 0.0178389960518464
2.56954145398091 0.0178246672946545
2.57579337965969 0.0178177399766231
2.58204530533848 0.0178214833499555
2.58829723101726 0.017834130781236
2.59454915669605 0.0178497134897055
2.60080108237483 0.0178608774310184
2.60705300805362 0.0178623539370455
2.61330493373241 0.0178534461911312
2.61955685941119 0.017838358081104
2.62580878508998 0.017824210232396
2.63206071076876 0.0178176795270775
2.63831263644755 0.0178218480414522
2.64456456212633 0.017834748502653
2.65081648780512 0.0178502927159395
2.6570684134839 0.0178611448042371
2.66332033916269 0.0178621832741459
2.66957226484148 0.017852918034115
2.67582419052026 0.0178377216863906
2.68207611619905 0.0178237659376932
2.68832804187783 0.0178176370111427
2.69457996755662 0.0178222273690943
2.7008318932354 0.017835370655423
2.70708381891419 0.0178508640774185
2.71333574459298 0.0178613957282552
2.71958767027176 0.0178619953405735
2.72583959595055 0.0178523799356096
2.73209152162933 0.0178370873711205
2.73834344730812 0.0178233347620015
2.7445953729869 0.0178176124624503
2.75084729866569 0.017822621032818
2.75709922434448 0.0178359967473979
2.76335115002326 0.017851427122172
2.76960307570205 0.0178616300045814
2.77585500138083 0.0178617902849914
2.78210692705962 0.0178518323212731
2.7883588527384 0.0178364556370629
2.79461077841719 0.0178229170463985
2.80086270409597 0.0178176059004196
2.80711462977476 0.0178230287212195
2.81336655545355 0.0178366262833133
2.81961848113233 0.0178519814048087
2.82587040681112 0.0178618474478937
2.8321223324899 0.017861568269607
2.83837425816869 0.0178512756242906
2.84462618384747 0.0178358269839453
2.85087810952626 0.0178225131213142
2.85713003520505 0.0178176173302412
2.86338196088383 0.0178234501118004
2.86963388656262 0.0178372587651806
2.8758858122414 0.0178525264868683
2.88213773792019 0.0178620478861854
2.88838966359897 0.0178613294700434
2.89464158927776 0.0178507102850323
2.90089351495655 0.017835201909058
2.90714544063533 0.01782212330627
2.91339736631412 0.0178176467428739
2.9196492919929 0.0178238848712235
2.92590121767169 0.0178378936926807
2.93215314335047 0.0178530619371686
2.93840506902926 0.0178622311609016
2.94465699470804 0.017861074075201
2.95090892038683 0.0178501367507046
2.95716084606562 0.0178345809068609
2.9634127717444 0.0178217479096255
2.96966469742319 0.0178176941150508
2.97591662310197 0.0178243326555764
2.98216854878076 0.0178385305635601
2.98842047445954 0.0178535873321466
2.99467240013833 0.0178623971270646
3.00092432581712 0.0178608022871074
3.0071762514959 0.0178495554749967
3.01342817717469 0.017833964468592
3.01968010285347 0.0178213872283347
3.02593202853226 0.0178177594092988
3.03218395421104 0.0178247931106434
3.03843587988983 0.0178391688740277
3.04468780556862 0.0178541022561933
3.0509397312474 0.0178625456533884
3.05719165692619 0.0178605143207581
3.06344358260497 0.0178489669177213
3.06969550828376 0.0178333530818792
3.07594743396254 0.0178210415477113
3.08219935964133 0.0178178425739674
3.08845128532012 0.0178252658721856
3.0947032109989 0.017839808119154
3.10095513667769 0.0178546063019828
3.10720706235647 0.0178626766223825
3.11345898803526 0.0178602104039465
3.11971091371404 0.0178483715444514
3.12596283939283 0.0178327472303545
3.13221476507161 0.0178207111412029
3.1384666907504 0.01781794354327
3.14471861642919 0.0178257505662294
3.15097054210797 0.01784044779327
3.15722246778676 0.0178550990707942
3.16347439346554 0.0178627899304452
3.16972631914433 0.0178598907770829
3.17597824482311 0.0178477698261517
3.1822301705019 0.0178321473932711
3.18848209618069 0.0178203962701745
3.19473402185947 0.0178180622373357
3.20098594753826 0.0178262468093619
3.20723787321704 0.0178410873903671
3.21348979889583 0.0178555801728273
3.21974172457461 0.0178628854879451
3.2259936502534 0.0178595556930055
3.23224557593219 0.0178471622388058
3.23849750161097 0.0178315540451248
3.24474942728976 0.017820097183702
3.25100135296854 0.0178181985622726
3.25725327864733 0.0178267542090346
3.26350520432611 0.017841726404498
3.2697571300049 0.0178560492275107
3.27600905568368 0.0178629632192923
3.28226098136247 0.0178592054167793
3.28851290704126 0.0178465492630401
3.29476483272004 0.0178309676552781
3.30101675839883 0.0178198141183749
3.30726868407761 0.0178183524102422
3.3135206097564 0.0178272723638735
3.31977253543518 0.0178423643301764
3.32602446111397 0.0178565058638029
3.33227638679276 0.0178630230629982
3.33852831247154 0.0178588402254872
3.34478023815033 0.0178459313837436
3.35103216382911 0.0178303886875894
3.3572840895079 0.0178195472981095
3.36353601518668 0.0178185236595444
3.36978794086547 0.017827800863997
3.37603986654426 0.017843000662777
3.38229179222304 0.017856949720486
3.38854371790183 0.0178630649717239
3.39479564358061 0.0178584604080104
3.4010475692594 0.017845309089684
3.40729949493818 0.0178298176000458
3.41355142061697 0.0178192969339716
3.41980334629576 0.0178187121747141
3.42605527197454 0.0178283392913399
3.43230719765333 0.0178436348989346
3.43855912333211 0.0178573804464512
3.4448110490109 0.0178630889123179
3.45106297468968 0.0178580662648001
3.45731490036847 0.0178446828731215
3.46356682604725 0.0178292548444009
3.46981875172604 0.0178190632240094
3.47607067740483 0.0178189178066279
3.48232260308361 0.0178288872199841
3.4885745287624 0.0178442665369426
3.49482645444118 0.0178577977009767
3.50107838011997 0.0178630948658423
3.50733030579875 0.0178576581076398
3.51358223147754 0.0178440532294189
3.51983415715633 0.0178287008658174
3.52608608283511 0.0178188463530971
3.5323380085139 0.0178191403926228
3.53858993419268 0.0178294442164957
3.54484185987147 0.0178448950771494
3.55109378555025 0.0178582011539969
3.55734571122904 0.0178630828275876
3.56359763690783 0.0178572362593983
3.56984956258661 0.0178434206566501
3.5761014882654 0.0178281561025151
3.58235341394418 0.0178186464927884
3.58860533962297 0.0178193797566239
3.59485726530175 0.0178300098402676
3.60110919098054 0.0178455200223541
3.60736111665932 0.0178585904863642
3.61361304233811 0.0178630528070764
3.6198649680169 0.0178568010537748
3.62611689369568 0.017842785655206
3.63236881937447 0.0178276209854239
3.63862074505325 0.017818463801181
3.64487267073204 0.0178196357092847
3.65112459641082 0.0178305836438684
3.65737652208961 0.0178461408781994
3.6636284477684 0.0178589653901007
3.66988037344718 0.0178630048280563
3.67613229912597 0.017856352835035
3.68238422480475 0.0178421487273988
3.68863615048354 0.0178270959378435
3.69488807616232 0.0178182984227915
3.70114000184111 0.0178199080481361
3.7073919275199 0.0178311651733959
3.71364385319868 0.017846757153563
3.71989577887747 0.0178593255686422
3.72614770455625 0.0178629389284806
3.73239963023504 0.017855891957738
3.73865155591382 0.0178415103770644
3.74490348159261 0.0178265813751079
3.7511554072714 0.0178181504884409
3.75740733295018 0.0178201965577469
3.76365925862897 0.0178317539688365
3.76991118430775 0.0178473683609458
3.77616310998654 0.0178596707370727
3.78241503566532 0.0178628551604786
3.78866696134411 0.0178554187864566
3.79491888702289 0.017840871109164
3.80117081270168 0.0178260777042572
3.80742273838047 0.0178180201151513
3.81367466405925 0.0178205010098943
3.81992658973804 0.017832349564429
3.82617851541682 0.017847974016858
3.83243044109561 0.01786000062235
3.83868236677439 0.0178627535903142
3.84493429245318 0.0178549336954888
3.85118621813197 0.0178402314293846
3.85743814381075 0.0178255853237157
3.86369006948954 0.0178179074060532
3.86994199516832 0.0178208211637442
3.87619392084711 0.0178329514890328
3.88244584652589 0.0178485736422007
3.88869777220468 0.0178603149635212
3.89494969788346 0.0178626342983335
3.90120162356225 0.0178544370685613
3.90745354924104 0.0178395918437392
3.91370547491982 0.0178251046229765
3.91995740059861 0.0178178124503044
3.92620932627739 0.0178211567660417
3.93246125195618 0.0178335592665009
3.93871317763496 0.0178491667626459
3.94496510331375 0.0178606135119297
3.95121702899254 0.0178624973789014
3.95746895467132 0.0178539292985262
3.96372088035011 0.017838952858166
3.96997280602889 0.0178246359822936
3.97622473170768 0.0178177353230185
3.98247665738646 0.0178215075513116
3.98872858306525 0.0178341724160566
3.99498050874404 0.0178497529090111
4.00123243442282 0.0178608960314114
4.00748436010161 0.0178623429403268
4.01373628578039 0.0178534107870505
4.01998821145918 0.0178383149781289
4.02624013713796 0.0178241797723809
4.03249206281675 0.0178176760852065
4.03874398849554 0.0178218732420686
4.04499591417432 0.0178347904526736
4.05124783985311 0.0178503316176305
4.05749976553189 0.0178611622984819
4.06375169121068 0.0178621711047769
4.07000361688946 0.017852881944298
4.07625554256825 0.0178376787082169
4.08250746824703 0.0178237363541191
4.08875939392582 0.0178176347837279
4.09501131960461 0.0178222535490364
4.10126324528339 0.0178354128874594
4.10751517096218 0.0178509024307219
4.11376709664096 0.0178614121025131
4.12001902231975 0.0178619820081806
4.12627094799853 0.0178523431886048
4.13252287367732 0.0178370445517457
4.13877479935611 0.0178233060782702
4.14502672503489 0.0178176114512538
4.15127865071368 0.0178226481713764
4.15753057639246 0.0178360392280429
4.16378250207125 0.0178514648967489
4.17003442775003 0.0178616452458997
4.17628635342882 0.017861775800121
4.18253827910761 0.0178517949461487
4.18879020478639 0.017836413010359
4.19504213046518 0.0178228892852
4.20129405614396 0.0178176061062411
4.20754598182275 0.0178230567969264
4.21379790750153 0.0178366689789629
4.22004983318032 0.0178520185707779
4.2263017588591 0.0178618615442158
4.23255368453789 0.0178615526437173
4.23880561021668 0.0178512376506121
4.24505753589546 0.0178357845836317
4.25130946157425 0.0178224863046088
4.25756138725303 0.0178176187529181
4.26381331293182 0.0178234791024468
4.2700652386106 0.0178373016420608
4.27631716428939 0.0178525630148299
4.28256908996818 0.0178620608263606
4.28882101564696 0.0178613127154951
4.29507294132575 0.0178506717428383
4.30132486700453 0.0178351597686751
4.30757679268332 0.0178220974552707
4.3138287183621 0.0178176493812807
4.32008064404089 0.0178239147538767
4.32633256971968 0.0178379367168742
4.33258449539846 0.0178530977982275
4.33883642107725 0.0178622429346938
4.34508834675603 0.0178610562052475
4.35134027243482 0.0178500976704836
4.3575921981136 0.0178345390597435
4.36384412379239 0.0178217230447816
4.37009604947117 0.0178176979671005
4.37634797514996 0.0178243634065979
4.38259990082875 0.0178385737010329
4.38885182650753 0.0178536224979353
4.39510375218632 0.0178624077251602
4.4013556778651 0.0178607833158848
4.40760760354389 0.0178495158876627
4.41385952922267 0.0178339229478428
4.42011145490146 0.0178213633693153
4.42636338058025 0.0178177644719443
4.43261530625903 0.0178248247057079
4.43886723193782 0.0178392120906564
4.4451191576166 0.0178541366988942
4.45137108329539 0.0178625550674038
4.45762300897417 0.0178604942632734
4.46387493465296 0.0178489268545896
4.47012686033175 0.017833311920343
4.47637878601053 0.0178210187133899
4.48263071168932 0.0178178488432038
4.4888826373681 0.0178252982863001
4.49513456304689 0.0178398513807524
4.50138648872567 0.0178546399943503
4.50763841440446 0.0178626848448709
4.51389034008325 0.0178601892760658
4.52014226576203 0.0178483310372136
4.52639419144082 0.0178327064605916
4.5326461171196 0.0178206893496423
4.53889804279839 0.0178179510141381
4.54514996847717 0.017825783773753
4.55140189415596 0.0178404910656163
4.55765381983475 0.0178551319861763
4.56390574551353 0.0178627969549022
4.57015767119232 0.0178598685955194
4.5764095968711 0.0178477289068505
4.58266152254989 0.0178321070475321
4.58891344822867 0.0178203755386127
4.59516537390746 0.0178180709039258
4.60141729958624 0.0178262807840262
4.60766922526503 0.0178411306392313
4.61392115094382 0.0178556122851865
4.6201730766226 0.0178628913088141
4.62642500230139 0.0178595324753055
4.63267692798017 0.0178471209398101
4.63892885365896 0.0178315141553247
4.64518077933774 0.0178200775285385
4.65143270501653 0.0178182084177291
4.65768463069532 0.0178267889239641
4.6639365563741 0.0178417695956685
4.67018848205289 0.0178560805114449
4.67644040773167 0.0178629678319688
4.68269233341046 0.0178591811813092
4.68894425908924 0.0178465076170191
4.69519618476803 0.0178309282529715
4.70144811044682 0.0178197955551578
4.7077000361256 0.0178183634467689
4.71395196180439 0.0178273077916074
4.72020388748317 0.0178424074294871
4.72645581316196 0.0178565362945652
4.73270773884074 0.0178630264638334
4.73895966451953 0.0178588149914181
4.74521159019831 0.0178458894236411
4.7514635158771 0.017830349803945
4.75771544155589 0.017819529841523
4.76396736723467 0.0178185358684111
4.77021929291346 0.0178278369765104
4.77647121859224 0.0178430436361346
4.78272314427103 0.0178569792740044
4.78897506994981 0.0178630671580275
4.7952269956286 0.0178584341953036
4.80147892130739 0.0178452668486921
4.80773084698617 0.0178297792658223
4.81398277266496 0.0178192805978246
4.82023469834374 0.0178187255462629
4.82648662402253 0.0178283760600663
4.83273854970131 0.0178436777123454
4.8389904753801 0.0178574090993476
4.84524240105888 0.0178630898823606
4.85149432673767 0.0178580390941908
4.85774625241646 0.0178446403846545
4.86399817809524 0.0178292170899222
4.87025010377403 0.0178190480212245
4.87650202945281 0.0178189323302815
4.8827539551316 0.017828924615838
4.88900588081038 0.0178443091565395
4.89525780648917 0.0178578254305855
4.90150973216796 0.0178630946188566
4.90776165784674 0.0178576300006211
4.91401358352553 0.017844010527087
4.92026550920431 0.0178286637209488
4.9265174348831 0.0178188322957003
4.93276936056188 0.0178191560568923
4.93902128624067 0.0178294822098955
4.94527321191946 0.0178449374692185
4.95152513759824 0.017858227938383
4.95777706327703 0.0178630813637689
4.96402898895581 0.0178572072382039
4.9702809146346 0.0178433777742325
4.97653284031338 0.0178281195966397
4.98278476599217 0.0178186335918997
4.98903669167095 0.0178193965491183
4.99528861734974 0.0178300484011589
5.00154054302853 0.0178455621533615
5.00779246870731 0.0178586163043399
5.0140443943861 0.0178630501275827
5.02029632006488 0.0178567711413619
5.02654824574367 0.0178427426266245
5.03280017142245 0.0178275851474195
5.03905209710124 0.0178184520670055
5.04530402278003 0.0178196536167203
5.05155594845881 0.017830622741748
5.0578078741376 0.0178461827148178
5.06405979981638 0.0178589902212428
5.07031172549517 0.0178630009350071
5.07656365117395 0.0178563220550653
5.08281557685274 0.0178421055866907
5.08906750253153 0.0178270607960592
5.09531942821031 0.0178182878646114
5.1015713538891 0.0178199270563476
5.10782327956788 0.0178312047773357
5.11407520524667 0.0178467986626979
5.12032713092545 0.0178593493933085
5.12657905660424 0.0178629338249555
5.13283098228302 0.0178558603345598
5.13908290796181 0.0178414671583558
5.1453348336406 0.0178265469573424
5.15158675931938 0.0178181411146081
5.15783868499817 0.0178202166516979
5.16409061067695 0.0178317940475082
5.17034253635574 0.0178474095097619
5.17659446203453 0.0178596935364168
5.18284638771331 0.0178628488505147
5.1890983133921 0.0178553863450852
5.19535023907088 0.0178408278466427
5.20160216474967 0.0178260440377363
5.20785409042845 0.0178180119330809
5.21410601610724 0.0178205221736897
5.22035794178602 0.0178323900861287
5.22660986746481 0.0178480147728047
5.2328617931436 0.0178600223783367
5.23911371882238 0.017862746078903
5.24536564450117 0.0178549004615866
5.25161757017995 0.017840188157273
5.25786949585874 0.017825552435071
5.26412142153752 0.0178179004222177
5.27037334721631 0.0178208433806425
5.2766252728951 0.0178329924217062
5.28287719857388 0.0178486139730385
5.28912912425267 0.0178603356589407
5.29538104993145 0.0178626255914168
5.30163297561024 0.0178544030684176
5.30788490128902 0.0178395485962673
5.31413682696781 0.0178250725382244
5.3203887526466 0.0178178066702281
5.32664067832538 0.0178211800184685
5.33289260400417 0.0178336005777687
5.33914452968295 0.0178492066364715
5.34539645536174 0.017860633130411
5.35164838104052 0.0178624874833667
5.35790030671931 0.0178538945590366
5.36415223239809 0.0178389096695444
5.37040415807688 0.0178246047268143
5.37665608375567 0.0178177307512739
5.38290800943445 0.0178215318208734
5.38915993511324 0.0178342140732399
5.39541186079202 0.0178497922942826
5.40166378647081 0.0178609145574355
5.40791571214959 0.0178623318640019
5.41416763782838 0.0178533753356954
5.42041956350717 0.0178382718825215
5.42667148918595 0.0178241493708988
5.43292341486474 0.0178176727254099
5.43917534054352 0.0178218985095671
5.44542726622231 0.0178348324228196
5.45167919190109 0.0178503704831926
5.45793111757988 0.017861179717394
5.46418304325867 0.0178621588564236
5.47043496893745 0.0178528458091207
5.47668689461624 0.0178376357397142
5.48293882029502 0.0178237068306831
5.48919074597381 0.017817632638537
5.49544267165259 0.0178222797944838
5.50169459733138 0.0178354551373683
5.50794652301016 0.0178509407458303
5.51419844868895 0.017861428400534
5.52045037436774 0.0178619685974878
5.52670230004652 0.0178523063981898
5.53295422572531 0.0178370017443374
5.53920615140409 0.0178232774562345
5.54545807708288 0.0178176105223656
5.55171000276166 0.0178226753740117
5.55796192844045 0.0178360817242931
5.56421385411924 0.0178515026310948
5.57046577979802 0.0178616604101371
5.57671770547681 0.0178617612376973
5.58296963115559 0.0178517575295988
5.58922155683438 0.0178363703979075
5.59547348251316 0.0178228615872057
5.60172540819195 0.0178176063943904
5.60797733387074 0.0178230849352311
5.61422925954952 0.0178367116879382
5.62048118522831 0.0178520556945118
5.62673311090709 0.0178618755626742
5.63298503658588 0.0178615369410819
5.63923696226466 0.0178511996375251
5.64548888794345 0.0178357421998452
5.65174081362223 0.0178224595525662
5.65799273930102 0.0178176202578769
5.66424466497981 0.0178235081541624
5.67049659065859 0.0178373445299767
5.67674851633738 0.0178525994985856
5.68300044201616 0.0178620736879508
5.68925236769495 0.0178612958850696
5.69550429337373 0.0178506331632843
5.70175621905252 0.017835117647081
5.70800814473131 0.0178220716703418
5.71426007041009 0.0178176521018585
5.72051199608888 0.017823944696022
5.72676392176766 0.0178379797498045
5.73301584744645 0.0178531336131448
5.73926777312523 0.0178622546292417
5.74551969880402 0.0178610382603455
5.75177162448281 0.0178500585549806
5.75802355016159 0.0178344972336616
5.76427547584038 0.0178216982473633
5.77052740151916 0.0178177019011453
5.77677932719795 0.0178243942154876
5.78303125287673 0.0178386168449368
5.78928317855552 0.017853657615683
5.7955351042343 0.017862418243415
5.80178702991309 0.0178607642707013
5.80803895559188 0.0178494762671526
5.81429088127066 0.0178338814503593
5.82054280694945 0.0178213395790233
5.82679473262823 0.017817769616344
5.83304665830702 0.0178248563569707
5.8392985839858 0.0178392553114054
5.84555050966459 0.0178541710916929
5.85180243534338 0.0178625644010452
5.85805436102216 0.0178604741328741
5.86430628670095 0.0178488867604139
5.87055821237973 0.0178332707842841
5.87681013805852 0.0178209959490434
5.8830620637373 0.0178178551938891
5.88931398941609 0.0178253307548988
5.89556591509488 0.0178398946441571
5.90181784077366 0.0178546736349938
5.90806976645245 0.0178626929865155
5.91432169213123 0.0178601680763746
5.92057361781002 0.0178482905010884
5.9268255434888 0.0178326657184976
5.93307746916759 0.0178206676292488
5.93932939484638 0.0178179585660853
5.94558132052516 0.0178258170340035
5.95183324620395 0.0178405343374536
5.95808517188273 0.0178551648480535
5.96433709756152 0.0178628038981097
5.9705890232403 0.0178598463433061
5.97684094891909 0.0178476879608416
5.98309287459788 0.0178320667316317
5.98934480027666 0.017820354879354
5.99559672595545 0.0178180796511609
6.00184865163423 0.0178263148096182
6.00810057731302 0.0178411738852713
6.0143525029918 0.0178556443423023
6.02060442867059 0.0178628970480921
6.02685635434937 0.0178595091881725
6.03310828002816 0.0178470796163073
6.03936020570695 0.0178314742975094
6.04561213138573 0.0178200579467568
6.05186405706452 0.0178182183533328
6.0581159827433 0.0178268236879821
6.06436790842209 0.0178418127817018
6.07061983410087 0.0178561117384408
6.07687175977966 0.0178629723627772
6.08312368545845 0.0178591568776775
6.08937561113723 0.0178464659487112
6.09562753681602 0.0178308888847704
6.1018794624948 0.0178197770663432
6.10813138817359 0.0178183745628818
6.11438331385237 0.0178273432665515
6.12063523953116 0.0178424505213519
6.12688716520995 0.0178565666667393
6.13313909088873 0.0178630297825882
6.13939101656752 0.017858789690513
6.1456429422463 0.0178458474434892
6.15189486792509 0.0178303109565002
6.15814679360387 0.0178195124603009
6.16439871928266 0.0178185481562397
6.17065064496144 0.0178278731343186
6.17690257064023 0.0178430865997434
6.18315449631902 0.0178570087673312
6.1894064219978 0.0178630692621035
6.19565834767659 0.0178584079171391
6.20191027335537 0.0178452245899044
6.20816219903416 0.0178297409698634
6.21441412471294 0.0178192643379442
6.22066605039173 0.0178187389960872
6.22691797607052 0.0178284128721363
6.2331699017493 0.0178437205137124
6.23942182742809 0.0178574376904966
6.24567375310687 0.0178630907700933
6.25192567878566 0.017858011859554
6.25817760446444 0.0178445978806593
6.26442953014323 0.017829179375743
6.27068145582202 0.017819032895548
6.2769333815008 0.017818946931462
6.28318530717959 0.0178289620530499
};
\addlegendentry{$\lambda_2(C_I^{-1})$}
\addplot [semithick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0664459815142159
0.00625192567878566 0.0664459944801011
0.0125038513575713 0.0664460329202315
0.018755777036357 0.0664460954781759
0.0250077027151426 0.0664461799464615
0.0312596283939283 0.0664462833444686
0.0375115540727139 0.066446402023607
0.0437634797514996 0.0664465317960639
0.0500154054302853 0.0664466680825779
0.0562673311090709 0.0664468060740271
0.0625192567878566 0.0664469409011279
0.0687711824666422 0.0664470678062565
0.0750231081454279 0.0664471823113307
0.0812750338242136 0.0664472803758269
0.0875269595029992 0.066447358539358
0.0937788851817849 0.0664474140437791
0.100030810860571 0.066447444930514
0.106282736539356 0.0664474501096672
0.112534662218142 0.0664474293984825
0.118786587896928 0.0664473835277926
0.125038513575713 0.0664473141162295
0.131290439254499 0.0664472236131088
0.137542364933284 0.0664471152120004
0.14379429061207 0.0664469927380382
0.150046216290856 0.0664468605129425
0.156298141969641 0.0664467232025205
0.162550067648427 0.0664465856520246
0.168801993327213 0.0664464527151786
0.175053919005998 0.066446329082905
0.181305844684784 0.0664462191177974
0.18755777036357 0.0664461267001783
0.193809696042355 0.0664460550911742
0.200061621721141 0.0664460068176414
0.206313547399927 0.0664459835830008
0.212565473078712 0.0664459862071298
0.218817398757498 0.0664460145974311
0.225069324436284 0.0664460677521003
0.231321250115069 0.0664461437954766
0.237573175793855 0.0664462400442288
0.243825101472641 0.0664463531020414
0.250077027151426 0.0664464789794605
0.256328952830212 0.0664466132346682
0.262580878508998 0.0664467511302211
0.268832804187783 0.0664468878002195
0.275084729866569 0.0664470184220096
0.281336655545355 0.0664471383863597
0.28758858122414 0.0664472434601059
0.293840506902926 0.0664473299355264
0.300092432581712 0.0664473947611761
0.306344358260497 0.0664474356495619
0.312596283939283 0.0664474511578615
0.318848209618069 0.0664474407388358
0.325100135296854 0.0664474047601396
0.33135206097564 0.0664473444913474
0.337603986654426 0.0664472620591554
0.343855912333211 0.0664471603723359
0.350107838011997 0.0664470430190965
0.356359763690782 0.0664469141404635
0.362611689369568 0.0664467782841578
0.368863615048354 0.0664466402441208
0.375115540727139 0.0664465048913504
0.381367466405925 0.0664463770020198
0.387619392084711 0.0664462610889405
0.393871317763496 0.0664461612423202
0.400123243442282 0.0664460809854315
0.406375169121068 0.0664460231502874
0.412627094799853 0.0664459897777078
0.418879020478639 0.0664459820453061
0.425130946157425 0.0664460002259343
0.43138287183621 0.0664460436780554
0.437634797514996 0.0664461108683808
0.443886723193782 0.0664461994259755
0.450138648872567 0.0664463062259209
0.456390574551353 0.0664464274995834
0.462642500230139 0.0664465589675973
0.468894425908924 0.0664466959908705
0.47514635158771 0.0664468337342831
0.481398277266496 0.0664469673373041
0.487650202945281 0.0664470920855035
0.493902128624067 0.0664472035769102
0.500154054302853 0.0664472978773438
0.506405979981638 0.0664473716592388
0.512657905660424 0.0664474223190646
0.51890983133921 0.0664474480691954
0.525161757017995 0.0664474480009902
0.531413682696781 0.0664474221168559
0.537665608375567 0.0664473713301619
0.543917534054352 0.0664472974330107
0.550169459733138 0.0664472030330002
0.556421385411924 0.0664470914612093
0.562673311090709 0.0664469666546551
0.568925236769495 0.0664468330173679
0.575177162448281 0.0664466952649867
0.581429088127066 0.0664465582583591
0.587681013805852 0.0664464268320176
0.593932939484638 0.0664463056235838
0.600184865163423 0.0664461989101216
0.606436790842209 0.066446110457213
0.612688716520994 0.0664460433860826
0.61894064219978 0.0664460000634592
0.625192567878566 0.0664459820180619
0.631444493557351 0.066445989886656
0.637696419236137 0.0664460233915834
0.643948344914923 0.0664460813505608
0.650200270593708 0.0664461617183985
0.656452196272494 0.0664462616591686
0.66270412195128 0.066446377646276
0.668956047630065 0.0664465055869011
0.675207973308851 0.0664466409664221
0.681459898987637 0.066446779007722
0.687711824666422 0.0664469148397582
0.693963750345208 0.066447043669446
0.700215676023994 0.0664471609507912
0.706467601702779 0.0664472625453047
0.712719527381565 0.0664473448680361
0.718971453060351 0.0664474050140754
0.725223378739136 0.0664474408610583
0.731475304417922 0.0664474511440577
0.737727230096708 0.066447435500219
0.743979155775493 0.0664473944815638
0.750231081454279 0.0664473295355114
0.756483007133065 0.0664472429538035
0.76273493281185 0.0664471377916357
0.768986858490636 0.0664470177598499
0.775238784169422 0.0664468870939897
0.781490709848207 0.0664467504048417
0.787742635526993 0.0664466125157357
0.793994561205779 0.0664464782923437
0.800246486884564 0.0664463524709865
0.80649841256335 0.0664462394915037
0.812750338242135 0.0664461433405853
0.819002263920921 0.0664460674110944
0.825254189599707 0.0664460143823437
0.831506115278492 0.0664459861255506
0.837758040957278 0.0664459836378086
0.844009966636064 0.066446007006902
0.850261892314849 0.0664460554082093
0.856513817993635 0.0664461271338007
0.862765743672421 0.066446219652706
0.869017669351207 0.0664463297002244
0.875269595029992 0.0664464533931256
0.881521520708778 0.0664465863666766
0.887773446387564 0.0664467239286597
0.894025372066349 0.0664468612249458
0.900277297745135 0.0664469934107811
0.90652922342392 0.066447115821744
0.912781149102706 0.0664472241383372
0.919033074781492 0.066447314538409
0.925285000460277 0.0664473838320258
0.931536926139063 0.0664474295740341
0.937788851817849 0.0664474501503424
0.944040777496634 0.0664474448348775
0.95029270317542 0.0664474138152056
0.956544628854206 0.0664473581859132
0.962796554532991 0.0664472799099827
0.969048480211777 0.0664471817495252
0.975300405890563 0.0664470671683142
0.981552331569348 0.0664469402095598
0.987804257248134 0.0664468053532364
0.99405618292692 0.0664466673579991
1.00030810860571 0.0664465310932651
1.00656003428449 0.0664464013673877
1.01281195996328 0.0664462827579847
1.01906388564206 0.0664461794504082
1.02531581132085 0.0664460950900573
1.03156773699963 0.0664460326537431
1.03781966267842 0.0664459943446465
1.0440715883572 0.0664459815145749
1.05032351403599 0.066445994616261
1.05657543971478 0.0664460331873876
1.06282736539356 0.0664460958669012
1.06907929107235 0.0664461804430391
1.07533121675113 0.0664462839313757
1.08158314242992 0.0664464026801337
1.0878350681087 0.0664465324990433
1.09408699378749 0.0664466688072041
1.10033891946628 0.0664468067947304
1.10659084514506 0.0664469415924769
1.11284277082385 0.0664470684438557
1.11909469650263 0.0664471828726812
1.12534662218142 0.0664472808411205
1.1315985478602 0.0664473588921759
1.13785047353899 0.0664474142716715
1.14410239921778 0.0664474450254393
1.15035432489656 0.0664474500682757
1.15660625057535 0.0664474292222348
1.16285817625413 0.0664473832229079
1.16911010193292 0.0664473136934663
1.1753620276117 0.066447223087385
1.18161395329049 0.0664471146018673
1.18786587896928 0.0664469920650254
1.19411780464806 0.0664468598007985
1.20036973032685 0.0664467224763746
1.20662165600563 0.0664465849375002
1.21287358168442 0.0664464520374889
1.2191255073632 0.0664463284659637
1.22537743304199 0.0664462185833745
1.23162935872077 0.0664461262671317
1.23788128439956 0.0664460547747848
1.24413321007835 0.0664460066290736
1.25038513575713 0.0664459835289086
1.25663706143592 0.0664459862894219
1.2628889871147 0.0664460148132037
1.26914091279349 0.0664460680937394
1.27539283847227 0.0664461442509269
1.28164476415106 0.0664462405974188
1.28789668982985 0.0664463537334509
1.29414861550863 0.0664464796668089
1.30040054118742 0.0664466139537012
1.3066524668662 0.0664467518555663
1.31290439254499 0.0664468885062818
1.31915631822377 0.0664470190838742
1.32540824390256 0.0664471389806715
1.33166016958135 0.0664472439658935
1.33791209526013 0.0664473303349422
1.34416402093892 0.0664473950401259
1.3504159466177 0.0664474357982025
1.35666787229649 0.0664474511709479
1.36291979797527 0.0664474406159062
1.36917172365406 0.0664474045055316
1.37542364933284 0.0664473441140457
1.38167557501163 0.0664472615724735
1.38792750069042 0.0664471597934473
1.3941794263692 0.0664470423684284
1.40043135204799 0.0664469134409759
1.40668327772677 0.0664467775605335
1.41293520340556 0.0664466395218941
1.41918712908434 0.0664465041960065
1.42543905476313 0.0664463763580951
1.43169098044192 0.0664462605191572
1.4379429061207 0.066446160766784
1.44419483179949 0.0664460806209227
1.45044675747827 0.0664460229096684
1.45669868315706 0.0664459896694692
1.46295060883584 0.0664459820732673
1.46920253451463 0.0664460003891087
1.47545446019342 0.066446043970685
1.4817063858722 0.0664461112801397
1.48795831155099 0.066446199942334
1.49421023722977 0.0664463068286584
1.50046216290856 0.0664464281674311
1.50671408858734 0.066446559676989
1.51296601426613 0.0664466967167739
1.51921793994491 0.0664468344510836
1.5254698656237 0.0664469680197078
1.53172179130249 0.0664470927094307
1.53797371698127 0.0664472041203445
1.54422564266006 0.0664472983211089
1.55047756833884 0.0664473719876758
1.55672949401763 0.0664474225205839
1.56298141969641 0.066447448136686
1.5692333453752 0.0664474479320708
1.57548527105399 0.0664474219139582
1.58173719673277 0.0664473710004456
1.58798912241156 0.0664472969881105
1.59424104809034 0.0664472024886151
1.60049297376913 0.0664470908365489
1.60674489944791 0.0664469659717619
1.6129968251267 0.0664468323003389
1.61924875080549 0.0664466945391236
1.62550067648427 0.0664465575492754
1.63175260216306 0.0664464261647345
1.63800452784184 0.0664463050216477
1.64425645352063 0.0664461983947729
1.65050837919941 0.0664461100466368
1.6567603048782 0.0664460430947667
1.66301223055698 0.0664459999016834
1.66926415623577 0.0664459819915348
1.67551608191456 0.0664459899963134
1.68176800759334 0.066446023633556
1.68801993327213 0.0664460817163102
1.69427185895091 0.0664461621950185
1.7005237846297 0.0664462622298407
1.70677571030848 0.0664463782908631
1.71302763598727 0.0664465062826577
1.71927956166606 0.0664466416887971
1.72553148734484 0.0664467797312252
1.73178341302363 0.0664469155388594
1.73803533870241 0.066447044319476
1.7442872643812 0.0664471615288127
1.75053919005998 0.066447263030921
1.75679111573877 0.0664473452441114
1.76304304141756 0.0664474052673391
1.76929496709634 0.0664474409825736
1.77554689277513 0.0664474511295366
1.78179881845391 0.066447435350174
1.7880507441327 0.0664473942012896
1.79430266981148 0.066447329134898
1.80055459549027 0.0664472424469871
1.80680652116906 0.0664471371965005
1.81305844684784 0.0664470170973962
1.81931037252663 0.0664468863875934
1.82556229820541 0.0664467496794294
1.8318142238842 0.0664466117969048
1.83806614956298 0.0664464776054595
1.84431807524177 0.0664463518402871
1.85057000092055 0.0664462389392444
1.85682192659934 0.0664461428862536
1.86307385227813 0.0664460670707223
1.86932577795691 0.0664460141679417
1.8755777036357 0.0664459860446844
1.88182962931448 0.0664459836933316
1.88808155499327 0.0664460071968551
1.89433348067205 0.0664460557258896
1.90058540635084 0.0664461275679983
1.90683733202963 0.0664462201880995
1.91308925770841 0.0664463303179214
1.9193411833872 0.0664464540713295
1.92559310906598 0.0664465870814558
1.93184503474477 0.0664467246547918
1.93809696042355 0.0664468619368078
1.94434888610234 0.0664469940832539
1.95060081178113 0.066447116431098
1.95685273745991 0.0664472246630702
1.9631046631387 0.0664473149600049
1.96935658881748 0.0664473841356078
1.97560851449627 0.0664474297488897
1.98186044017505 0.0664474501903015
1.98811236585384 0.0664474447385302
1.99436429153262 0.0664474135859516
2.00061621721141 0.0664473578318421
2.0068681428902 0.0664472794435886
2.01312006856898 0.0664471811872657
2.01937199424777 0.0664470665300297
2.02562391992655 0.0664469395177732
2.03187584560534 0.0664468046323588
2.03812777128412 0.0664466666334679
2.04437969696291 0.0664465303906468
2.0506316226417 0.0664464007114755
2.05688354832048 0.0664462821719236
2.06313547399927 0.0664461789548785
2.06938739967805 0.0664460947025447
2.07563932535684 0.0664460323879217
2.08189125103562 0.0664459942098963
2.08814317671441 0.0664459815156507
2.0943951023932 0.0664459947531249
2.10064702807198 0.0664460334552102
2.10689895375077 0.0664460962562318
2.11315087942955 0.0664461809401394
2.11940280510834 0.0664462845187047
2.12565473078712 0.0664464033369663
2.13190665646591 0.066446533202202
2.13815858214469 0.0664466695318766
2.14441050782348 0.0664468075153453
2.15066243350227 0.0664469422836059
2.15691435918105 0.0664470690811111
2.16316628485984 0.0664471834335762
2.16941821053862 0.0664472813058629
2.17567013621741 0.0664473592443664
2.18192206189619 0.0664474144988825
2.18817398757498 0.0664474451196531
2.19442591325377 0.0664474500261679
2.20067783893255 0.0664474290452913
2.20692976461134 0.0664473829173724
2.21318169029012 0.0664473132701201
2.21943361596891 0.0664472225611667
2.22568554164769 0.0664471139913454
2.23193746732648 0.0664469913917434
2.23818939300527 0.0664468590885144
2.24444131868405 0.0664467217502226
2.25069324436284 0.066446584223104
2.25694517004162 0.0664464513600573
2.26319709572041 0.0664463278494011
2.26944902139919 0.0664462180494374
2.27570094707798 0.0664461258346611
2.28195287275677 0.0664460544590412
2.28820479843555 0.0664460064411987
2.29445672411434 0.0664459834755318
2.30070864979312 0.0664459863724268
2.30696057547191 0.0664460150296612
2.31321250115069 0.0664460684360115
2.31946442682948 0.0664461447069359
2.32571635250826 0.0664462411510735
2.33196827818705 0.0664463543652146
2.33822020386584 0.0664464803543886
2.34447212954462 0.0664466146728345
2.35072405522341 0.0664467525808772
2.35697598090219 0.0664468892121763
2.36322790658098 0.0664470197454436
2.36947983225976 0.0664471395745711
2.37573175793855 0.0664472444711663
2.38198368361734 0.0664473307337588
2.38823560929612 0.0664473953184134
2.39448753497491 0.066447435946141
2.40073946065369 0.0664474511833169
2.40699138633248 0.0664474404922694
2.41324331201126 0.0664474042502518
2.41949523769005 0.0664473437361307
2.42574716336884 0.0664472610852589
2.43199908904762 0.0664471592141254
2.43825101472641 0.0664470417174416
2.44450294040519 0.0664469127412955
2.45075486608398 0.066446776836849
2.45700679176276 0.066446638799742
2.46325871744155 0.0664465035008693
2.46951064312033 0.066446375714502
2.47576256879912 0.0664462599498186
2.48201449447791 0.0664461602917901
2.48826642015669 0.0664460802570345
2.49451834583548 0.0664460226697262
2.50077027151426 0.06644598956194
2.50702219719305 0.0664459821019455
2.51327412287183 0.0664460005529822
2.51952604855062 0.0664460442639712
2.52577797422941 0.0664461116924895
2.53202989990819 0.0664462004591968
2.53828182558698 0.0664463074317958
2.54453375126576 0.0664464288355603
2.55078567694455 0.0664465603865338
2.55703760262333 0.0664466974426967
2.56328952830212 0.0664468351677688
2.56954145398091 0.0664469687018659
2.57579337965969 0.0664470933329904
2.58204530533848 0.0664472046633023
2.58829723101726 0.0664472987643057
2.59454915669605 0.0664473723154725
2.60080108237483 0.0664474227214135
2.60705300805362 0.066447448203462
2.61330493373241 0.0664474478624366
2.61955685941119 0.0664474217103712
2.62580878508998 0.0664473706700897
2.63206071076876 0.0664472965426429
2.63831263644755 0.066447201943755
2.64456456212633 0.0664470902115227
2.65081648780512 0.0664469652886247
2.6570684134839 0.0664468315831965
2.66332033916269 0.0664466938132817
2.66957226484148 0.0664465568403467
2.67582419052026 0.0664464254977348
2.68207611619905 0.0664463044201134
2.68832804187783 0.0664461978799302
2.69457996755662 0.0664461096366527
2.7008318932354 0.0664460428041085
2.70708381891419 0.0664459997406074
2.71333574459298 0.0664459819657248
2.71958767027176 0.0664459901066803
2.72583959595055 0.0664460238762053
2.73209152162933 0.0664460820826794
2.73834344730812 0.0664461626721796
2.7445953729869 0.0664462628009564
2.75084729866569 0.0664463789357803
2.75709922434448 0.0664465069786193
2.76335115002326 0.0664466424112449
2.76960307570205 0.0664467804546662
2.77585500138083 0.0664469162377657
2.78210692705962 0.0664470449691854
2.7883588527384 0.0664471621063989
2.79461077841719 0.066447263516003
2.80086270409597 0.066447345619572
2.80711462977476 0.0664474055199295
2.81336655545355 0.0664474411033807
2.81961848113233 0.0664474511142976
2.82587040681112 0.0664474351994264
2.8321223324899 0.066447393920353
2.83837425816869 0.0664473287336857
2.84462618384747 0.0664472419396566
2.85087810952626 0.0664471366009539
2.85713003520505 0.0664470164346484
2.86338196088383 0.0664468856810308
2.86963388656262 0.0664467489539843
2.8758858122414 0.0664466110781758
2.88213773792019 0.0664464769188084
2.88838966359897 0.0664463512099436
2.89464158927776 0.0664462383874514
2.90089351495655 0.066446142432482
2.90714544063533 0.0664460667309844
2.91339736631412 0.0664460139542257
2.9196492919929 0.0664459859645318
2.92590121767169 0.0664459837495707
2.93215314335047 0.0664460073875013
2.93840506902926 0.0664460560442156
2.94465699470804 0.0664461280027714
2.95090892038683 0.0664462207239779
2.95716084606562 0.0664463309359957
2.9634127717444 0.0664464547497897
2.96966469742319 0.0664465877963613
2.97591662310197 0.0664467253809158
2.98216854878076 0.0664468626485277
2.98842047445954 0.0664469947554552
2.99467240013833 0.066447117040061
3.00092432581712 0.0664472251873064
3.0071762514959 0.0664473153810157
3.01342817717469 0.0664473844385371
3.01968010285347 0.066447429923048
3.02593202853226 0.0664474502295433
3.03218395421104 0.0664474446414708
3.03843587988983 0.066447413356016
3.04468780556862 0.0664473574771439
3.0509397312474 0.0664472789766441
3.05719165692619 0.0664471806245519
3.06344358260497 0.066447065891403
3.06969550828376 0.0664469388257687
3.07594743396254 0.0664468039113951
3.08219935964133 0.0664466659089856
3.08845128532012 0.0664465296882106
3.0947032109989 0.0664464000558722
3.10095513667769 0.0664462815862873
3.10720706235647 0.0664461784598746
3.11345898803526 0.0664460943156402
3.11971091371404 0.0664460321227693
3.12596283939283 0.0664459940758524
3.13221476507161 0.0664459815174453
3.1384666907504 0.0664459948906947
3.14471861642919 0.0664460337237008
3.15097054210797 0.0664460966461689
3.15722246778676 0.0664461814377635
3.16347439346554 0.0664462851064562
3.16972631914433 0.0664464039941053
3.17597824482311 0.0664465339055401
3.1822301705019 0.0664466702565953
3.18848209618069 0.0664468082358715
3.19473402185947 0.0664469429745146
3.20098594753826 0.0664470697180222
3.20723787321704 0.0664471839940152
3.21348979889583 0.0664472817700537
3.21974172457461 0.0664473595959292
3.2259936502534 0.0664474147254116
3.23224557593219 0.0664474452131552
3.23849750161097 0.0664474499833435
3.24474942728976 0.0664474288676516
3.25100135296854 0.0664473826111856
3.25725327864733 0.0664473128461908
3.26350520432611 0.066447222034454
3.2697571300049 0.0664471133804353
3.27600905568368 0.0664469907181929
3.28226098136247 0.0664468583760911
3.28851290704126 0.0664467210240657
3.29476483272004 0.0664465835088372
3.30101675839883 0.0664464506828849
3.30726868407761 0.0664463272332184
3.3135206097564 0.0664462175159875
3.31977253543518 0.0664461254027678
3.32602446111397 0.0664460541439446
3.33227638679276 0.0664460062540176
3.33852831247154 0.0664459834228712
3.34478023815033 0.0664459864561449
3.35103216382911 0.0664460152468039
3.3572840895079 0.0664460687789166
3.36353601518668 0.0664461451635032
3.36978794086547 0.0664462417051924
3.37603986654426 0.0664463549973318
3.38229179222304 0.0664464810421988
3.38854371790183 0.066446615392067
3.39479564358061 0.0664467533061526
3.4010475692594 0.0664468899179018
3.40729949493818 0.0664470204067165
3.41355142061697 0.0664471401680571
3.41980334629576 0.0664472449759232
3.42605527197454 0.0664473311319753
3.43230719765333 0.0664473955960376
3.43855912333211 0.0664474360933765
3.4448110490109 0.0664474511949683
3.45106297468968 0.0664474403679255
3.45731490036847 0.0664474039943003
3.46356682604725 0.0664473433576033
3.46981875172604 0.0664472605975126
3.47607067740483 0.0664471586343713
3.48232260308361 0.0664470410661374
3.4885745287624 0.0664469120414236
3.49482645444118 0.0664467761131057
3.50107838011997 0.066446638077666
3.50733030579875 0.0664465028059403
3.51358223147754 0.066446375071242
3.51983415715633 0.066446259380926
3.52608608283511 0.0664461598173395
3.5323380085139 0.0664460798937677
3.53858993419268 0.0664460224304617
3.54484185987147 0.0664459894551208
3.55109378555025 0.0664459821313408
3.55734571122904 0.0664460007175548
3.56359763690783 0.0664460445579138
3.56984956258661 0.0664461121054298
3.5761014882654 0.0664462009765635
3.58235341394418 0.0664463080353327
3.58860533962297 0.0664464295039704
3.59485726530175 0.066446561096231
3.60110919098054 0.0664466981686381
3.60736111665932 0.0664468358843381
3.61361304233811 0.0664469693837777
3.6198649680169 0.0664470939561822
3.62611689369568 0.0664472052057836
3.63236881937447 0.066447299206934
3.63862074505325 0.0664473726426288
3.64487267073204 0.0664474229215536
3.65112459641082 0.0664474482695235
3.65737652208961 0.0664474477920885
3.6636284477684 0.0664474215060957
3.66988037344718 0.0664473703390951
3.67613229912597 0.066447296096609
3.68238422480475 0.0664472013984208
3.68863615048354 0.0664470895861314
3.69488807616232 0.0664469646052444
3.70114000184111 0.0664468308659416
3.7073919275199 0.0664466930874618
3.71364385319868 0.0664465561315737
3.71989577887747 0.0664464248310191
3.72614770455625 0.0664463038189811
3.73239963023504 0.0664461973655936
3.73865155591382 0.0664461092272611
3.74490348159261 0.0664460425141079
3.7511554072714 0.066445999580231
3.75740733295018 0.0664459819406318
3.76365925862897 0.0664459902177562
3.76991118430775 0.0664460241195304
3.77616310998654 0.0664460824496677
3.78241503566532 0.0664461631498813
3.78866696134411 0.0664462633725146
3.79491888702289 0.0664463795810268
3.80117081270168 0.0664465076747853
3.80742273838047 0.0664466431337648
3.81367466405925 0.0664467811780446
3.81992658973804 0.0664469169364769
3.82617851541682 0.066447045618574
3.83243044109561 0.0664471626835501
3.83868236677439 0.0664472640005508
3.84493429245318 0.0664473459944183
3.85118621813197 0.0664474057718472
3.85743814381075 0.0664474412234804
3.86369006948954 0.0664474510983413
3.86994199516832 0.0664474350479772
3.87619392084711 0.0664473936387549
3.88244584652589 0.0664473283318755
3.88869777220468 0.066447241431813
3.89494969788346 0.0664471360049969
3.90120162356225 0.0664470157716077
3.90745354924104 0.0664468849743028
3.91370547491982 0.0664467482285073
3.91995740059861 0.0664466103595496
3.92620932627739 0.066446476232391
3.93246125195618 0.0664463505799565
3.93871317763496 0.0664462378361248
3.94496510331375 0.0664461419792706
3.95121702899254 0.0664460663918805
3.95746895467132 0.0664460137411953
3.96372088035011 0.066445985885092
3.96997280602889 0.0664459838065246
3.97622473170768 0.0664460075788393
3.98247665738646 0.066446056363186
3.98872858306525 0.0664461284381186
3.99498050874404 0.0664462212603399
4.00123243442282 0.0664463315544459
4.00748436010161 0.0664464554285051
4.01373628578039 0.0664465885113921
4.01998821145918 0.0664467261070308
4.02624013713796 0.0664468633601046
4.03249206281675 0.0664469954273846
4.03874398849554 0.0664471176486327
4.04499591417432 0.0664472257110457
4.05124783985311 0.0664473158014417
4.05749976553189 0.066447384740814
4.06375169121068 0.0664474300965096
4.07000361688946 0.0664474502680688
4.07625554256825 0.0664474445437005
4.08250746824703 0.0664474131253999
4.08875939392582 0.0664473571218199
4.09501131960461 0.0664472785091502
4.10126324528339 0.0664471800613847
4.10751517096218 0.0664470652524347
4.11376709664096 0.0664469381335465
4.12001902231975 0.0664468031903454
4.12627094799853 0.066446665184552
4.13252287367732 0.066446528985956
4.13877479935611 0.066446399400577
4.14502672503489 0.0664462810010748
4.15127865071368 0.066446177965395
4.15753057639246 0.0664460939293422
4.16378250207125 0.0664460318582841
4.17003442775003 0.0664459939425127
4.17628635342882 0.0664459815199564
4.18253827910761 0.066445995028968
4.18879020478639 0.0664460339928569
4.19504213046518 0.0664460970367103
4.20129405614396 0.0664461819359091
4.20754598182275 0.066446285694628
4.21379790750153 0.0664464046515486
4.22004983318032 0.0664465346090558
4.2263017588591 0.0664466709813585
4.23255368453789 0.0664468089563075
4.23880561021668 0.0664469436652016
4.24505753589546 0.0664470703545881
4.25130946157425 0.0664471845539974
4.25756138725303 0.0664472822336923
4.26381331293182 0.0664473599468637
4.2700652386106 0.0664474149512588
4.27631716428939 0.0664474453059455
4.28256908996818 0.0664474499398027
4.28882101564696 0.0664474286893161
4.29507294132575 0.0664473823043483
4.30132486700453 0.066447312421679
4.30757679268332 0.0664472215072473
4.3138287183621 0.0664471127691372
4.32008064404089 0.0664469900443742
4.32633256971968 0.0664468576635287
4.33258449539846 0.0664467202979037
4.33883642107725 0.0664465827946996
4.34508834675603 0.0664464500059713
4.35134027243482 0.0664463266174148
4.3575921981136 0.0664462169830238
4.36384412379239 0.0664461249714506
4.37009604947117 0.0664460538294938
4.37634797514996 0.0664460060675291
4.38259990082875 0.0664459833709257
4.38885182650753 0.0664459865405753
4.39510375218632 0.0664460154646308
4.4013556778651 0.0664460691224536
4.40760760354389 0.0664461456206281
4.41385952922267 0.0664462422597745
4.42011145490146 0.0664463556298018
4.42636338058025 0.0664464817302387
4.43261530625903 0.066446616111398
4.43886723193782 0.0664467540313919
4.4451191576166 0.066446890623458
4.45137108329539 0.0664470210676926
4.45762300897417 0.0664471407611294
4.46387493465296 0.0664472454801641
4.47012686033175 0.0664473315295916
4.47637878601053 0.0664473958729988
4.48263071168932 0.0664474362399094
4.4888826373681 0.0664474512059023
4.49513456304689 0.0664474402428746
4.50138648872567 0.0664474037376772
4.50763841440446 0.0664473429784635
4.51389034008325 0.0664472601092348
4.52014226576203 0.0664471580541852
4.52639419144082 0.0664470404145159
4.5326461171196 0.0664469113413604
4.53889804279839 0.0664467753893038
4.54514996847717 0.066446637355666
4.55140189415596 0.0664465021112195
4.55765381983475 0.0664463744283147
4.56390574551353 0.0664462588124792
4.57015767119232 0.0664461593434318
4.5764095968711 0.0664460795311218
4.58266152254989 0.0664460221918744
4.58891344822867 0.0664459893490109
4.59516537390746 0.0664459821614526
4.60141729958624 0.0664460008828257
4.60766922526503 0.0664460448525121
4.61392115094382 0.0664461125189599
4.6201730766226 0.0664462014944333
4.62642500230139 0.0664463086392681
4.63267692798017 0.0664464301726605
4.63892885365896 0.0664465618060798
4.64518077933774 0.0664466988945972
4.65143270501653 0.0664468366007908
4.65768463069532 0.0664469700654426
4.6639365563741 0.0664470945790055
4.67018848205289 0.0664472057477878
4.67644040773167 0.0664472996489935
4.68269233341046 0.0664473729691447
4.68894425908924 0.0664474231210042
4.69519618476803 0.0664474483348708
4.70144811044682 0.0664474477210266
4.7077000361256 0.0664474213011322
4.71395196180439 0.0664473700074625
4.72020388748317 0.0664472956500095
4.72645581316196 0.0664472008526135
4.73270773884074 0.0664470889603762
4.73895966451953 0.0664469639216221
4.74521159019831 0.0664468301485752
4.7514635158771 0.0664466923616648
4.75771544155589 0.0664465554229571
4.76396736723467 0.0664464241645879
4.77021929291346 0.0664463032182517
4.77647121859224 0.0664461968517636
4.78272314427103 0.0664461088184621
4.78897506994981 0.066446042224765
4.7952269956286 0.0664459994205543
4.80147892130739 0.0664459819162559
4.80773084698617 0.066445990329541
4.81398277266496 0.0664460243635315
4.82023469834374 0.0664460828172751
4.82648662402253 0.0664461636281232
4.83273854970131 0.0664462639445155
4.8389904753801 0.0664463802266025
4.84524240105888 0.0664465083711555
4.85149432673767 0.0664466438563567
4.85774625241646 0.0664467819013604
4.86399817809524 0.0664469176349928
4.87025010377403 0.0664470462676418
4.87650202945281 0.0664471632602661
4.8827539551316 0.0664472644845646
4.88900588081038 0.0664473463686506
4.89525780648917 0.0664474060230925
4.90150973216796 0.066447441342873
4.90776165784674 0.0664474510816682
4.91401358352553 0.0664474348958269
4.92026550920431 0.0664473933564962
4.9265174348831 0.0664473279294685
4.93276936056188 0.0664472409234573
4.93902128624067 0.0664471354086309
4.94527321191946 0.0664470151082751
4.95152513759824 0.0664468842674107
4.95777706327703 0.0664467475029996
4.96402898895581 0.0664466096410272
4.9702809146346 0.0664464755462083
4.97653284031338 0.0664463499503268
4.98278476599217 0.0664462372852657
4.98903669167095 0.0664461415266203
4.99528861734974 0.0664460660534115
5.00154054302853 0.0664460135288511
5.00779246870731 0.0664459858063656
5.0140443943861 0.066445983864194
5.02029632006488 0.0664460077708696
5.02654824574367 0.0664460566828009
5.03280017142245 0.0664461288740401
5.03905209710124 0.0664462217971856
5.04530402278003 0.0664463321732724
5.05155594845881 0.0664464561074758
5.0578078741376 0.0664465892265483
5.06405979981638 0.0664467268331369
5.07031172549517 0.0664468640715385
5.07656365117395 0.0664469960990423
5.08281557685274 0.0664471182568134
5.08906750253153 0.0664472262342887
5.09531942821031 0.0664473162212833
5.1015713538891 0.0664473850424395
5.10782327956788 0.0664474302692754
5.11407520524667 0.0664474503058785
5.12032713092545 0.0664474444452202
5.12657905660424 0.0664474128941045
5.13283098228302 0.066447356765871
5.13908290796181 0.0664472780411084
5.1453348336406 0.0664471794977655
5.15158675931938 0.0664470646131266
5.15783868499817 0.0664469374411087
5.16409061067695 0.0664468024692118
5.17034253635574 0.0664466644601691
5.17659446203453 0.066446528283885
5.18284638771331 0.0664463987455918
5.1890983133921 0.0664462804162878
5.19535023907088 0.0664461774714416
5.20160216474967 0.0664460935436524
5.20785409042845 0.0664460315944677
5.21410601610724 0.066445993809879
5.22035794178602 0.0664459815231856
5.22660986746481 0.0664459951679461
5.2328617931436 0.0664460342626799
5.23911371882238 0.066446097427857
5.24536564450117 0.0664461824345772
5.25161757017995 0.0664462862832211
5.25786949585874 0.066446405309297
5.26412142153752 0.0664465353127498
5.27037334721631 0.0664466717061668
5.2766252728951 0.0664468096766541
5.28287719857388 0.0664469443556677
5.28912912425267 0.0664470709908092
5.29538104993145 0.0664471851135234
5.30163297561024 0.0664472826967792
5.30788490128902 0.0664473602971708
5.31413682696781 0.0664474151764247
5.3203887526466 0.066447445398025
5.32664067832538 0.0664474498955465
5.33289260400417 0.0664474285102858
5.33914452968295 0.0664473819968616
5.34539645536174 0.0664473119965859
5.35164838104052 0.0664472209795481
5.35790030671931 0.0664471121574528
5.36415223239809 0.066446989370289
5.37040415807688 0.066446856950829
5.37665608375567 0.0664467195717385
5.38290800943445 0.066446582080693
5.38915993511324 0.0664464493293184
5.39541186079202 0.0664463260019925
5.40166378647081 0.0664462164505485
5.40791571214959 0.0664461245407116
5.41416763782838 0.0664460535156906
5.42041956350717 0.0664460058817347
5.42667148918595 0.0664459833196963
5.43292341486474 0.0664459866257186
5.43917534054352 0.0664460156831426
5.44542726622231 0.0664460694666231
5.45167919190109 0.0664461460783107
5.45793111757988 0.0664462428148201
5.46418304325867 0.0664463562626245
5.47043496893745 0.0664464824185083
5.47668689461624 0.0664466168308276
5.48293882029502 0.066446754756595
5.48919074597381 0.0664468913288446
5.49544267165259 0.0664470217283718
5.50169459733138 0.0664471413537879
5.50794652301016 0.0664472459838889
5.51419844868895 0.0664473319266079
5.52045037436774 0.0664473961492971
5.52670230004652 0.06644743638574
5.53295422572531 0.0664474512161194
5.53920615140409 0.0664474401171177
5.54545807708288 0.0664474034803839
5.55171000276166 0.0664473425987128
5.55796192844045 0.0664472596204269
5.56421385411924 0.0664471574735686
5.57046577979802 0.0664470397625788
5.57671770547681 0.0664469106411076
5.58296963115559 0.066446774665445
5.58922155683438 0.0664466366337441
5.59547348251316 0.0664465014167087
5.60172540819195 0.0664463737857221
5.60797733387074 0.06644625824448
5.61422925954952 0.0664461588700688
5.62048118522831 0.0664460791690986
5.62673311090709 0.0664460219539656
5.63298503658588 0.0664459892436116
5.63923696226466 0.066445982192282
5.64548888794345 0.0664460010487961
5.65174081362223 0.0664460451477668
5.65799273930102 0.0664461129330803
5.66424466497981 0.0664462020128065
5.67049659065859 0.0664463092436023
5.67674851633738 0.0664464308416306
5.68300044201616 0.0664465625160801
5.68925236769495 0.066446699620574
5.69550429337373 0.0664468373171266
5.70175621905252 0.0664469707468603
5.70800814473131 0.0664470952014599
5.71426007041009 0.0664472062893146
5.72051199608888 0.0664473000904839
5.72676392176766 0.0664473732950199
5.73301584744645 0.0664474233197651
5.73926777312523 0.0664474483995037
5.74551969880402 0.0664474476492509
5.75177162448281 0.0664474210954806
5.75802355016159 0.0664473696751919
5.76427547584038 0.0664472952028446
5.77052740151916 0.0664472003063335
5.77677932719795 0.0664470883342575
5.78303125287673 0.0664469632377585
5.78928317855552 0.0664468294310981
5.7955351042343 0.0664466916358918
5.80178702991309 0.0664465547144984
5.80803895559188 0.0664464234984428
5.81429088127066 0.0664463026179263
5.82054280694945 0.0664461963384416
5.82679473262823 0.066446108410257
5.83304665830702 0.0664460419360811
5.8392985839858 0.0664459992615784
5.84555050966459 0.0664459818925977
5.85180243534338 0.0664459904420355
5.85805436102216 0.066446024608209
5.86430628670095 0.0664460831855017
5.87055821237973 0.0664461641069054
5.87681013805852 0.0664462645169586
5.8830620637373 0.0664463808725067
5.88931398941609 0.066446509067729
5.89556591509488 0.0664466445790197
5.90181784077366 0.0664467826246121
5.90806976645245 0.0664469183333122
5.91432169213123 0.0664470469163874
5.92057361781002 0.0664471638365457
5.9268255434888 0.0664472649680431
5.93307746916759 0.0664473467422675
5.93932939484638 0.0664474062736642
5.94558132052516 0.0664474414615575
5.95183324620395 0.0664474510642777
5.95808517188273 0.0664474347429749
5.96433709756152 0.0664473930735764
5.9705890232403 0.0664473275264642
5.97684094891909 0.0664472404145894
5.98309287459788 0.0664471348118557
5.98934480027666 0.0664470144446509
5.99559672595545 0.0664468835603547
6.00184865163423 0.0664467467774616
6.00810057731302 0.0664466089226092
6.0143525029918 0.066446474860261
6.02060442867059 0.0664463493210551
6.02685635434937 0.0664462367348747
6.03310828002816 0.0664461410745314
6.03936020570695 0.0664460657155776
6.04561213138573 0.0664460133171935
6.05186405706452 0.0664459857283528
6.0581159827433 0.0664459839225789
6.06436790842209 0.0664460079635919
6.07061983410087 0.0664460570030602
6.07687175977966 0.0664461293105354
6.08312368545845 0.0664462223345143
6.08937561113723 0.0664463327924739
6.09562753681602 0.0664464567867005
6.1018794624948 0.0664465899418284
6.10813138817359 0.0664467275592325
6.11438331385237 0.066446864782828
6.12063523953116 0.0664469967704264
6.12688716520995 0.0664471188646012
6.13313909088873 0.0664472267570332
6.13939101656752 0.0664473166405385
6.1456429422463 0.0664473853434113
6.15189486792509 0.0664474304413435
6.15814679360387 0.066447450342971
6.16439871928266 0.0664474443460282
6.17065064496144 0.0664474126621283
6.17690257064023 0.0664473564092963
6.18315449631902 0.0664472775725176
6.1894064219978 0.0664471789336936
6.19565834767659 0.066447063973478
6.20191027335537 0.0664469367484545
6.20816219903416 0.0664468017479937
6.21441412471294 0.0664466637358366
6.22066605039173 0.0664465275819975
6.22691797607052 0.0664463980909167
6.2331699017493 0.0664462798319265
6.23942182742809 0.0664461769780142
6.24567375310687 0.0664460931585706
6.25192567878566 0.0664460313313198
6.25817760446444 0.0664459936779507
6.26442953014323 0.0664459815271322
6.27068145582202 0.0664459953076283
6.2769333815008 0.0664460345331688
6.28318530717959 0.0664460978196078
};
\addlegendentry{$\lambda_3(C_I^{-1})$}
\end{axis}

\end{tikzpicture}


==> tikz/sublinear/L2-error-boris-rk4-group.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{gray127}{RGB}{127,127,127}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orchid227119194}{RGB}{227,119,194}
    \definecolor{sienna1408675}{RGB}{140,86,75}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=0.5cm},
        width=7cm,
        height=5.5cm,
        enlarge x limits=false,
        legend columns=-1
        ]
        
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=inside,
        tick pos=left,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xminorticks=false,
        xlabel={$\tau$},
        ylabel={$L^2$-error},
        xmin=8e-4, xmax=0.04,
        ymin=8e-8, ymax=10,
        xmode=log, ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        % xtick={0.001,0.002},
        % xticklabels={
        %     \(\displaystyle {10^{-3}}\),
        %     \(\displaystyle {2\cdot 10^{-3}}\)
        % },
        legend to name=sublinear-Ltwo-error
    ]
    
    \addplot [semithick, darkorange25512714, mark=o, mark size=3, mark options={solid}]
    table {%
    %0.064 1.27512011656453
    0.032 0.406699590483875
    0.016 0.10577868671153
    0.008 0.0264979162595601
    0.004 0.0066224315573868
    0.002 0.001655560675635
    0.001 0.000415543731248885
    };
    \addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
    table {%
    %0.064 1.99720898673915
    0.032 1.99870410250843
    0.016 0.941975979726712
    0.008 0.24536914047246
    0.004 0.061497243414085
    0.002 0.0153766564298069
    0.001 0.00384437878211207
    };
    \addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    %0.064 1.97447279406299
    0.032 1.99809328819947
    0.016 1.99982073766145
    0.008 1.90477297986864
    0.004 0.620629733960408
    0.002 0.157600487729003
    0.001 0.0394383823353463
    };
    \addlegendentry{$\varepsilon=10^{-4}$}

    \node at (1.7e-3,1.5) {Boris};
    
    \draw (0.016, 6.4e-2) -- (0.002, 1e-3) -- (0.016, 1e-3) -- cycle;
    \draw (0.014, 4e-2) coordinate[label=below:$2$];
    
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=inside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        xminorticks=false,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xlabel={$\tau$},
        xmin=8e-4, xmax=0.04,
        ymin=8e-8, ymax=10,
        xmode=log,
        ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        % xtick={0.001,0.002},
        % xticklabels={
        %     \(\displaystyle {10^{-3}}\),
        %     \(\displaystyle {2\cdot 10^{-3}}\)
        % },
        yticklabel=\empty
    ]

    \addplot [semithick, darkorange25512714, mark=o, mark size=3, mark options={solid}]
    table {%
    %0.064 0.0021740371238021
    0.032 0.000145645429860006
    0.016 9.5790709736195e-06
    0.008 6.12218337779466e-07
    0.004 1.94857967356175e-07
    0.002 1.94857967356175e-07
    0.001 1.94857967356175e-07
    };
    %\addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
    table {%
    %0.064 0.0214821192224033
    0.032 0.00134995024341988
    0.016 8.44363461353324e-05
    0.008 5.27940801920202e-06
    0.004 3.64088765468318e-07
    0.002 2.06476546236143e-07
    0.001 2.09677923909877e-07
    };
    %\addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    %0.064 0.216055978191686
    0.032 0.0135694269136473
    0.016 0.000847741956502617
    0.008 5.29503196798235e-05
    0.004 3.31238434713736e-06
    0.002 2.6904747017127e-07
    0.001 2.17475287904239e-07
    };

    \node at (1.7e-3,1.5) {mRK4};

    \draw (0.032, 1.024e-4) -- (0.008, 4e-7) -- (0.032, 4e-7) -- cycle;
    \draw (0.028, 5e-5) coordinate[label=below:$4$];
    
\end{groupplot}

\node (l1) at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{sublinear-Ltwo-error}}; % non - clickable
      %{\ref{sublinear-L2-error}}; % clickable
    
\end{tikzpicture}

==> tikz/sublinear/L2-error-squared-boris-rk4-group.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{gray127}{RGB}{127,127,127}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orchid227119194}{RGB}{227,119,194}
    \definecolor{sienna1408675}{RGB}{140,86,75}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=0.5cm},
        width=7cm,
        height=5.5cm,
        enlarge x limits=false,
        legend columns=-1
        ]
        
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=inside,
        tick pos=left,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xminorticks=false,
        xlabel={$\tau$},
        ylabel={$L^2$-error},
        xmin=8e-4, xmax=0.04,
        ymin=1e-14, ymax=20,
        xmode=log, ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        % xtick={0.001,0.002},
        % xticklabels={
        %     \(\displaystyle {10^{-3}}\),
        %     \(\displaystyle {2\cdot 10^{-3}}\)
        % },
        legend to name=sublinear-Ltwo-error
    ]
    %%%%%%%% Quadrature
    \addplot [semithick, darkorange25512714, mark=o, mark size=3, mark options={solid}]
    table {%
    0.032 	 0.165404556899984
    0.016 	 0.01118913056253068
    0.008 	 0.0007021395661332974
    0.004 	 4.385659973471512e-05
    0.002 	 2.7408811438256464e-06
    0.001 	 1.726765979093159e-07
    };
    \addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
    table {%
    0.032 	 3.9948346212323464
    0.016 	 0.8877797216581351
    0.008 	 0.06024039769315026
    0.004 	 0.0037840889964986246
    0.002 	 0.00023657820835065735
    0.001 	 1.4787806732252662e-05
    };
    \addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.032 	 3.9923767883477606
    0.016 	 3.9992829827812395
    0.008 	 3.628160104414192
    0.004 	 0.38518126640421846
    0.002 	 0.024837913569880854
    0.001 	 0.0015553859787638125
    };
    \addlegendentry{$\varepsilon=10^{-4}$}

    %%%%%%%% Exact L2-Norm
    \addplot [semithick, darkorange25512714, dashed, mark=o, mark size=3, mark options={solid}]
    table {%
    0.032 	 0.5039195862131391
    0.016 	 0.03279738401142218
    0.008 	 0.0020562201168621286
    0.004 	 0.00013024752252932537
    0.002 	 9.017405130817835e-06
    0.001 	 8.125063586383874e-07
    };
    %\addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, forestgreen4416044, dashed, mark=+, mark size=3, mark options={solid}]
    table {%
    0.032 	 3.99740414156232
    0.016 	 3.1072116581303666
    0.008 	 0.28403361467792854
    0.004 	 0.018158240488267863
    0.002 	 0.0011366549852540597
    0.001 	 7.111695231976078e-05
    };
    %\addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, crimson2143940, dashed, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.032 	 3.991841199340711
    0.016 	 3.9992762980087773
    0.008 	 3.9996159648259306
    0.004 	 1.5786585057657978
    0.002 	 0.11424710372239977
    0.001 	 0.007205145879481734
    };
    %\addlegendentry{$\varepsilon=10^{-4}$}

    \node at (1.7e-3,1.5) {Boris};
    
    \draw (0.016, 6.4e-2) -- (0.002, 1e-3) -- (0.016, 1e-3) -- cycle;
    \draw (0.014, 4e-2) coordinate[label=below:$2$];
    
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=inside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        xminorticks=false,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xlabel={$\tau$},
        xmin=8e-4, xmax=0.04,
        ymin=1e-14, ymax=20,
        xmode=log,
        ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        % xtick={0.001,0.002},
        % xticklabels={
        %     \(\displaystyle {10^{-3}}\),
        %     \(\displaystyle {2\cdot 10^{-3}}\)
        % },
        yticklabel=\empty
    ]

    %%%%%%%% Quadrature
    \addplot [semithick, darkorange25512714, mark=o, mark size=3, mark options={solid}]
    table {%
    0.032 	 2.1212591239105905e-08
    0.016 	 9.175860071763964e-11
    0.008 	 3.7481129311345285e-13
    0.004 	 3.7969627442180354e-14
    0.002 	 3.7969627442180354e-14
    0.001 	 3.7969627442180354e-14
    };
    %\addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
    table {%
    0.032 	 1.8223656597093907e-06
    0.016 	 7.129496548685665e-09
    0.008 	 2.7872149033214555e-11
    0.004 	 1.325606291402437e-13
    0.002 	 4.263256414560601e-14
    0.001 	 4.39648317751562e-14
    };
    %\addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.032 	 0.0001841293467648164
    0.016 	 7.186664248148844e-07
    0.008 	 2.8037363541955074e-09
    0.004 	 1.0971890063160572e-11
    0.002 	 7.238654120556021e-14
    0.001 	 4.729550084903167e-14
    };

    %%%%%%%% Exact L2-Norm
    \addplot [semithick, darkorange25512714, dashed, mark=o, mark size=3, mark options={solid}]
    table {%
    0.032 	 1.3857394032257275e-07
    0.016 	 4.349522964020025e-09
    0.008 	 1.365099144834403e-10
    0.004 	 4.311662138434258e-12
    0.002 	 1.674216321134736e-13
    0.001 	 4.75175454539567e-14
    };
    %\addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, forestgreen4416044, dashed, mark=+, mark size=3, mark options={solid}]
    table {%
    0.032 	 6.3799783098783536e-06
    0.016 	 2.0298125402717915e-08
    0.008 	 1.5157719523983815e-10
    0.004 	 4.785061236134425e-12
    0.002 	 1.6076029396572267e-13
    0.001 	 1.7985612998927536e-14
    };
    %\addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, crimson2143940, dashed, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.032 	 0.0006535677053320921
    0.016 	 2.445425311137228e-06
    0.008 	 9.230432640450204e-09
    0.004 	 3.2068347977087797e-11
    0.002 	 1.6231460620019789e-13
    0.001 	 2.6423307986078726e-14
    };

    \node at (1.7e-3,1.5) {mRK4};

    \draw (0.032, 1.024e-4) -- (0.008, 4e-7) -- (0.032, 4e-7) -- cycle;
    \draw (0.028, 5e-5) coordinate[label=below:$4$];
    
\end{groupplot}

\node (l1) at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{sublinear-Ltwo-error}}; % non - clickable
      %{\ref{sublinear-L2-error}}; % clickable
    
\end{tikzpicture}

==> tikz/sublinear/L2-exact-error-boris-rk4-group.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{gray127}{RGB}{127,127,127}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orchid227119194}{RGB}{227,119,194}
    \definecolor{sienna1408675}{RGB}{140,86,75}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=0.5cm},
        width=7cm,
        height=5.5cm,
        enlarge x limits=false,
        legend columns=-1
        ]
        
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=inside,
        tick pos=left,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xminorticks=false,
        xlabel={$\tau$},
        ylabel={$L^2$-error},
        xmin=8e-4, xmax=0.04,
        ymin=8e-8, ymax=10,
        xmode=log, ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        % xtick={0.001,0.002},
        % xticklabels={
        %     \(\displaystyle {10^{-3}}\),
        %     \(\displaystyle {2\cdot 10^{-3}}\)
        % },
        legend to name=sublinear-Ltwo-error
    ]
    
    \addplot [semithick, darkorange25512714, mark=o, mark size=3, mark options={solid}]
    table {%
    0.030303030303030304 	 0.6390232582316505
    0.018604651162790697 	 0.24459699713601518
    0.011412268188302425 	 0.09224105431614915
    0.007017543859649123 	 0.03489669614427101
    0.004310344827586207 	 0.013220496661158569
    0.0026481297583581596 	 0.005114082113593111
    0.0016273393002441008 	 0.002055142359406386
    0.001 	 0.0009013913142197895
    };
    \addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
    table {%
    0.030303030303030304 	 1.9996620597597907
    0.018604651162790697 	 1.9867289034864477
    0.011412268188302425 	 1.0435744707374868
    0.007017543859649123 	 0.41211939600085623
    0.004310344827586207 	 0.15643286092605208
    0.0026481297583581596 	 0.059097179537253165
    0.0016273393002441008 	 0.02232315946597098
    0.001 	 0.008433088593308897
    };
    \addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.08 	 1.9941195195595935
    0.04938271604938271 	 1.9866436586684493
    0.030303030303030304 	 1.998867159773734
    0.018604651162790697 	 1.9998214268992824
    0.011412268188302425 	 1.999725419952679
    0.007017543859649123 	 1.999953938481752
    0.004310344827586207 	 1.4189542611473038
    0.0026481297583581596 	 0.5866736835331028
    0.0016273393002441008 	 0.22438421984722182
    0.001 	 0.084883078769982
    };
    \addlegendentry{$\varepsilon=10^{-4}$}

    \node at (1.7e-3,1.5) {Boris};
    
    \draw (0.016, 6.4e-2) -- (0.002, 1e-3) -- (0.016, 1e-3) -- cycle;
    \draw (0.014, 4e-2) coordinate[label=below:$2$];
    
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=inside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        xminorticks=false,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xlabel={$\tau$},
        xmin=8e-4, xmax=0.04,
        ymin=8e-8, ymax=10,
        xmode=log,
        ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        % xtick={0.001,0.002},
        % xticklabels={
        %     \(\displaystyle {10^{-3}}\),
        %     \(\displaystyle {2\cdot 10^{-3}}\)
        % },
        yticklabel=\empty
    ]

    \addplot [semithick, darkorange25512714, mark=o, mark size=3, mark options={solid}]
    table {%
    0.030303030303030304 	 0.0003249630856727067
    0.018604651162790697 	 9.613674318933649e-05
    0.011412268188302425 	 2.8348255891678212e-05
    0.007017543859649123 	 8.43420203374436e-06
    0.004310344827586207 	 2.526790567105701e-06
    0.0026481297583581596 	 1.0747446370277978e-06
    0.0016273393002441008 	 8.624670582108367e-07
    0.001 	 4.986882367933247e-07
    };
    %\addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
    table {%
    0.030303030303030304 	 0.0020220196296630135
    0.018604651162790697 	 0.0002709200491851411
    0.011412268188302425 	 2.9917145605645937e-05
    0.007017543859649123 	 8.877215923673545e-06
    0.004310344827586207 	 2.679310000210178e-06
    0.0026481297583581596 	 1.134251489280764e-06
    0.0016273393002441008 	 9.16633397294861e-07
    0.001 	 4.256623046721727e-07
    };
    %\addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.030303030303030304 	 0.020501214541097743
    0.018604651162790697 	 0.002869757892207732
    0.011412268188302425 	 0.00040152875553531954
    0.007017543859649123 	 5.6568458480027284e-05
    0.004310344827586207 	 7.67855260316411e-06
    0.0026481297583581596 	 1.0253688138031228e-06
    0.0016273393002441008 	 9.390096517913431e-07
    0.001 	 4.2041349350410357e-07
    };

    \node at (1.7e-3,1.5) {mRK4};

    \draw (0.032, 1.024e-4) -- (0.008, 4e-7) -- (0.032, 4e-7) -- cycle;
    \draw (0.028, 5e-5) coordinate[label=below:$4$];
    
\end{groupplot}

\node (l1) at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{sublinear-Ltwo-error}}; % non - clickable
      %{\ref{sublinear-L2-error}}; % clickable
    
\end{tikzpicture}

==> tikz/sublinear/L2-norm-boris-rk4-modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  anchor=east,
  at={(1.46,0.5)},
  draw=lightgray204
},
height = 4cm, width = 9.5cm,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={time $t$},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$L^2$-norm error},
ymin=2.28614433904886e-17, ymax=0.0286977913892593,
ymode=log,
ytick style={color=black}
]
\addplot [thick, darkorange25512714]
table {%
0 1.11022302462516e-16
1 7.18290755208351e-06
2 9.57142721658144e-06
3 1.04696661260562e-05
4 8.50352507808516e-05
5 4.61011326238214e-05
6 5.04317634124618e-05
7 5.05541463808878e-05
8 6.91005553239421e-05
9 8.8130768721717e-05
10 8.36327872761888e-05
11 0.00061037130764996
12 0.000374065385372324
13 0.000348447375550509
14 0.000346437994250381
15 0.000704781848034797
16 0.000827984937245008
17 0.000768077266550149
18 0.00161382492824513
19 0.00171328984035557
20 0.00171553573417316
21 0.00171169527472026
22 0.00148090486476793
23 0.00151460687619576
24 0.001588131022358
25 0.00157685805901453
26 0.00158755622085094
27 0.00162266724078819
28 0.00162370727133965
29 0.00162186602155323
30 0.00163383898512093
31 0.00164138908489475
32 0.00164349072105141
33 0.00170480210923496
34 0.00166753674303766
35 0.00167281893615501
36 0.00167608300187183
37 0.00172348435682856
38 0.00176741640650135
39 0.00174683534856634
40 0.00161820983655336
41 0.00165068987228301
42 0.00168968825527571
43 0.00168358626300003
44 0.00197041939392606
45 0.00183837744742332
46 0.00192838527952266
47 0.00191450111447544
48 0.00191763515599797
49 0.00199703965346654
50 0.00191999047802116
51 0.0017046316590501
52 0.00185685082404019
53 0.00187961612431908
54 0.00198993363553512
55 0.00196825029586845
56 0.00203814284944093
57 0.00213893838918033
58 0.00204081570423442
59 0.00206124982998257
60 0.00206224739936056
61 0.00206640478162345
62 0.00211840469746138
63 0.00208426951077945
64 0.00208213116326816
65 0.00208344694339457
66 0.00210361502312106
67 0.00214139553585935
68 0.00211466723068243
69 0.00212680399040943
70 0.0021348800047587
71 0.00214704267554566
72 0.00209405256088235
73 0.00214705809587135
74 0.00214429556949836
75 0.00216428864041629
76 0.0020489084954991
77 0.00203260726378329
78 0.00207623971036064
79 0.00196901799644289
80 0.00201466805042272
81 0.00203441900668722
82 0.00203513294558699
83 0.00206724051625806
84 0.00236113997103748
85 0.00209872517382448
86 0.00212033034590431
87 0.00213489694209001
88 0.00216722524873925
89 0.00213258660765492
90 0.00219855077669795
91 0.00217243378930299
92 0.00220291001400286
93 0.00221509230990113
94 0.00219824260330514
95 0.00218888828841646
96 0.00226885915318387
97 0.00219498166994514
98 0.0021746932135962
99 0.0021762815856059
100 0.00218222052350558
101 0.00228133902995675
102 0.00218583986373333
103 0.00218060861424929
104 0.00218651959459182
105 0.00219480419469953
106 0.00221839315909422
107 0.00220499946506858
108 0.00219980285156463
109 0.00221259959458053
110 0.00222405931306713
111 0.0022045175921499
112 0.00223029532241625
113 0.00223353115305769
114 0.00225569413819082
115 0.00219469837399955
116 0.00217047072594179
117 0.00229091590916752
118 0.00201335087918397
119 0.00212671737861703
120 0.00170440917510661
121 0.00170597071716649
122 0.00224883151953859
123 0.00206321719207914
124 0.00214792768490812
125 0.00193791101492247
126 0.00196899361795255
127 0.00240947314107909
128 0.00239698215980488
129 0.00237945824736596
130 0.00222888169412272
131 0.00229851465966679
132 0.0022902974781116
133 0.00229091475567911
134 0.00229591828265363
135 0.0023180136125891
136 0.00229515978009287
137 0.00229265644578325
138 0.00229710688713847
139 0.00230264336363462
140 0.00233122923601936
141 0.00231409751453193
142 0.00232149467227516
143 0.00232261602802653
144 0.00233888648576031
145 0.00254870804496643
146 0.00238244795461973
147 0.00215083626227375
148 0.00216047692936927
149 0.00168294151780901
150 0.0016332916161037
151 0.00270707500522605
152 0.00401939366574666
153 0.00411054453881299
154 0.0032053779862804
155 0.00320336839549085
156 0.00263020208445019
157 0.00232546789841526
158 0.00302859424427315
159 0.00303301413300616
160 0.00304243879501231
161 0.00304190464148069
162 0.00301382477486967
163 0.00307960092183879
164 0.00308311372454506
165 0.00306857090584844
166 0.00306428741476017
167 0.00306586363276207
168 0.00306641824719867
169 0.00307136129133334
170 0.00307010533744911
171 0.00307456088878322
172 0.00309096011939181
173 0.0030906750354871
174 0.00309209117562093
175 0.00310827783257173
176 0.0031210856157482
177 0.00310306047357911
178 0.00311422632849734
179 0.0022215041733975
180 0.00248900825881226
181 0.00223504782386996
182 0.00223808658820013
183 0.00456681159698147
184 0.00426724538662016
185 0.00590937963567373
186 0.00289595360899164
187 0.00293016288408965
188 0.00120394879985897
189 0.00119743412966677
190 0.00214143310747361
191 0.00280188546305959
192 0.0025021529985858
193 0.00243080611786772
194 0.00243657812117726
195 0.00243651681749557
196 0.00243661777934379
197 0.00243108212069854
198 0.00242430398338089
199 0.00242888069704894
200 0.00243044993099062
};
\addlegendentry{RK4}
\addplot [thick, forestgreen4416044]
table {%
0 1.11022302462516e-16
1 6.66133814775094e-16
2 1.11022302462516e-15
3 1.33226762955019e-15
4 2.22044604925031e-15
5 1.77635683940025e-15
6 1.33226762955019e-15
7 1.55431223447522e-15
8 1.77635683940025e-15
9 1.99840144432528e-15
10 2.22044604925031e-15
11 2.22044604925031e-15
12 1.99840144432528e-15
13 2.22044604925031e-15
14 1.77635683940025e-15
15 2.88657986402541e-15
16 2.66453525910038e-15
17 2.66453525910038e-15
18 2.66453525910038e-15
19 2.44249065417534e-15
20 2.44249065417534e-15
21 2.66453525910038e-15
22 2.44249065417534e-15
23 2.66453525910038e-15
24 2.44249065417534e-15
25 2.66453525910038e-15
26 2.44249065417534e-15
27 2.22044604925031e-15
28 2.44249065417534e-15
29 2.66453525910038e-15
30 2.88657986402541e-15
31 3.10862446895044e-15
32 2.88657986402541e-15
33 2.66453525910038e-15
34 3.10862446895044e-15
35 2.66453525910038e-15
36 3.10862446895044e-15
37 3.33066907387547e-15
38 3.5527136788005e-15
39 3.5527136788005e-15
40 3.33066907387547e-15
41 3.33066907387547e-15
42 3.77475828372553e-15
43 3.5527136788005e-15
44 3.5527136788005e-15
45 3.5527136788005e-15
46 3.77475828372553e-15
47 3.77475828372553e-15
48 3.10862446895044e-15
49 2.88657986402541e-15
50 3.10862446895044e-15
51 2.88657986402541e-15
52 2.66453525910038e-15
53 2.44249065417534e-15
54 2.22044604925031e-15
55 1.99840144432528e-15
56 1.99840144432528e-15
57 1.99840144432528e-15
58 2.44249065417534e-15
59 2.22044604925031e-15
60 2.22044604925031e-15
61 2.66453525910038e-15
62 2.66453525910038e-15
63 2.66453525910038e-15
64 2.44249065417534e-15
65 1.99840144432528e-15
66 2.22044604925031e-15
67 2.22044604925031e-15
68 2.22044604925031e-15
69 2.22044604925031e-15
70 2.22044604925031e-15
71 2.22044604925031e-15
72 2.22044604925031e-15
73 1.99840144432528e-15
74 1.77635683940025e-15
75 1.99840144432528e-15
76 1.99840144432528e-15
77 1.99840144432528e-15
78 2.22044604925031e-15
79 1.77635683940025e-15
80 2.22044604925031e-15
81 2.22044604925031e-15
82 2.22044604925031e-15
83 2.22044604925031e-15
84 2.22044604925031e-15
85 2.22044604925031e-15
86 2.22044604925031e-15
87 2.22044604925031e-15
88 2.22044604925031e-15
89 1.99840144432528e-15
90 1.99840144432528e-15
91 1.99840144432528e-15
92 1.77635683940025e-15
93 1.77635683940025e-15
94 1.55431223447522e-15
95 1.77635683940025e-15
96 1.99840144432528e-15
97 1.99840144432528e-15
98 1.55431223447522e-15
99 1.55431223447522e-15
100 1.55431223447522e-15
101 1.55431223447522e-15
102 1.77635683940025e-15
103 1.33226762955019e-15
104 1.77635683940025e-15
105 1.55431223447522e-15
106 1.33226762955019e-15
107 1.11022302462516e-15
108 1.33226762955019e-15
109 1.33226762955019e-15
110 1.33226762955019e-15
111 1.11022302462516e-15
112 1.33226762955019e-15
113 1.33226762955019e-15
114 1.33226762955019e-15
115 1.33226762955019e-15
116 1.33226762955019e-15
117 1.33226762955019e-15
118 1.33226762955019e-15
119 1.11022302462516e-15
120 1.33226762955019e-15
121 1.33226762955019e-15
122 1.11022302462516e-15
123 1.33226762955019e-15
124 1.33226762955019e-15
125 1.11022302462516e-15
126 8.88178419700125e-16
127 1.33226762955019e-15
128 1.11022302462516e-15
129 1.11022302462516e-15
130 1.11022302462516e-15
131 1.11022302462516e-15
132 1.11022302462516e-15
133 1.11022302462516e-15
134 1.33226762955019e-15
135 1.33226762955019e-15
136 1.33226762955019e-15
137 1.33226762955019e-15
138 1.11022302462516e-15
139 1.33226762955019e-15
140 1.11022302462516e-15
141 8.88178419700125e-16
142 1.11022302462516e-15
143 1.11022302462516e-15
144 1.11022302462516e-15
145 1.11022302462516e-15
146 8.88178419700125e-16
147 1.11022302462516e-15
148 8.88178419700125e-16
149 1.11022302462516e-15
150 1.11022302462516e-15
151 1.11022302462516e-15
152 1.11022302462516e-15
153 1.11022302462516e-15
154 1.11022302462516e-15
155 1.11022302462516e-15
156 8.88178419700125e-16
157 1.11022302462516e-15
158 1.11022302462516e-15
159 8.88178419700125e-16
160 1.11022302462516e-15
161 8.88178419700125e-16
162 8.88178419700125e-16
163 6.66133814775094e-16
164 6.66133814775094e-16
165 6.66133814775094e-16
166 8.88178419700125e-16
167 6.66133814775094e-16
168 8.88178419700125e-16
169 6.66133814775094e-16
170 6.66133814775094e-16
171 6.66133814775094e-16
172 6.66133814775094e-16
173 6.66133814775094e-16
174 8.88178419700125e-16
175 8.88178419700125e-16
176 8.88178419700125e-16
177 6.66133814775094e-16
178 6.66133814775094e-16
179 8.88178419700125e-16
180 8.88178419700125e-16
181 6.66133814775094e-16
182 4.44089209850063e-16
183 4.44089209850063e-16
184 4.44089209850063e-16
185 4.44089209850063e-16
186 6.66133814775094e-16
187 4.44089209850063e-16
188 4.44089209850063e-16
189 6.66133814775094e-16
190 6.66133814775094e-16
191 4.44089209850063e-16
192 6.66133814775094e-16
193 6.66133814775094e-16
194 6.66133814775094e-16
195 8.88178419700125e-16
196 6.66133814775094e-16
197 6.66133814775094e-16
198 8.88178419700125e-16
199 8.88178419700125e-16
200 8.88178419700125e-16
};
\addlegendentry{RK4 modified}
\addplot [thick, steelblue31119180]
table {%
0 1.11022302462516e-16
1 2.22044604925031e-16
2 1.11022302462516e-16
3 2.22044604925031e-16
4 1.11022302462516e-16
5 0
6 0
7 1.11022302462516e-16
8 2.22044604925031e-16
9 2.22044604925031e-16
10 2.22044604925031e-16
11 0
12 0
13 2.22044604925031e-16
14 0
15 2.22044604925031e-16
16 1.11022302462516e-16
17 0
18 0
19 0
20 0
21 1.11022302462516e-16
22 2.22044604925031e-16
23 4.44089209850063e-16
24 2.22044604925031e-16
25 0
26 0
27 2.22044604925031e-16
28 2.22044604925031e-16
29 2.22044604925031e-16
30 4.44089209850063e-16
31 3.33066907387547e-16
32 0
33 1.11022302462516e-16
34 1.11022302462516e-16
35 2.22044604925031e-16
36 1.11022302462516e-16
37 0
38 1.11022302462516e-16
39 0
40 1.11022302462516e-16
41 0
42 2.22044604925031e-16
43 3.33066907387547e-16
44 2.22044604925031e-16
45 2.22044604925031e-16
46 2.22044604925031e-16
47 1.11022302462516e-16
48 3.33066907387547e-16
49 7.7715611723761e-16
50 5.55111512312578e-16
51 5.55111512312578e-16
52 5.55111512312578e-16
53 7.7715611723761e-16
54 6.66133814775094e-16
55 4.44089209850063e-16
56 8.88178419700125e-16
57 5.55111512312578e-16
58 3.33066907387547e-16
59 5.55111512312578e-16
60 5.55111512312578e-16
61 4.44089209850063e-16
62 6.66133814775094e-16
63 9.99200722162641e-16
64 7.7715611723761e-16
65 9.99200722162641e-16
66 9.99200722162641e-16
67 1.22124532708767e-15
68 1.22124532708767e-15
69 1.22124532708767e-15
70 1.22124532708767e-15
71 1.33226762955019e-15
72 1.22124532708767e-15
73 9.99200722162641e-16
74 9.99200722162641e-16
75 1.11022302462516e-15
76 1.22124532708767e-15
77 1.11022302462516e-15
78 1.11022302462516e-15
79 8.88178419700125e-16
80 1.22124532708767e-15
81 1.22124532708767e-15
82 1.11022302462516e-15
83 8.88178419700125e-16
84 6.66133814775094e-16
85 1.11022302462516e-15
86 7.7715611723761e-16
87 8.88178419700125e-16
88 7.7715611723761e-16
89 7.7715611723761e-16
90 6.66133814775094e-16
91 7.7715611723761e-16
92 5.55111512312578e-16
93 6.66133814775094e-16
94 7.7715611723761e-16
95 8.88178419700125e-16
96 7.7715611723761e-16
97 7.7715611723761e-16
98 7.7715611723761e-16
99 7.7715611723761e-16
100 8.88178419700125e-16
101 7.7715611723761e-16
102 7.7715611723761e-16
103 8.88178419700125e-16
104 7.7715611723761e-16
105 8.88178419700125e-16
106 6.66133814775094e-16
107 6.66133814775094e-16
108 5.55111512312578e-16
109 4.44089209850063e-16
110 5.55111512312578e-16
111 8.88178419700125e-16
112 7.7715611723761e-16
113 5.55111512312578e-16
114 5.55111512312578e-16
115 5.55111512312578e-16
116 5.55111512312578e-16
117 6.66133814775094e-16
118 8.88178419700125e-16
119 7.7715611723761e-16
120 6.66133814775094e-16
121 6.66133814775094e-16
122 8.88178419700125e-16
123 7.7715611723761e-16
124 7.7715611723761e-16
125 8.88178419700125e-16
126 9.99200722162641e-16
127 9.99200722162641e-16
128 7.7715611723761e-16
129 9.99200722162641e-16
130 1.11022302462516e-15
131 1.22124532708767e-15
132 1.22124532708767e-15
133 9.99200722162641e-16
134 1.33226762955019e-15
135 1.11022302462516e-15
136 9.99200722162641e-16
137 1.11022302462516e-15
138 1.11022302462516e-15
139 8.88178419700125e-16
140 9.99200722162641e-16
141 1.22124532708767e-15
142 1.11022302462516e-15
143 9.99200722162641e-16
144 8.88178419700125e-16
145 8.88178419700125e-16
146 1.11022302462516e-15
147 8.88178419700125e-16
148 1.22124532708767e-15
149 1.22124532708767e-15
150 9.99200722162641e-16
151 1.11022302462516e-15
152 9.99200722162641e-16
153 9.99200722162641e-16
154 8.88178419700125e-16
155 7.7715611723761e-16
156 8.88178419700125e-16
157 1.11022302462516e-15
158 1.22124532708767e-15
159 1.11022302462516e-15
160 1.22124532708767e-15
161 1.22124532708767e-15
162 1.22124532708767e-15
163 1.22124532708767e-15
164 1.33226762955019e-15
165 1.11022302462516e-15
166 1.11022302462516e-15
167 9.99200722162641e-16
168 1.11022302462516e-15
169 1.11022302462516e-15
170 1.11022302462516e-15
171 1.11022302462516e-15
172 9.99200722162641e-16
173 1.11022302462516e-15
174 1.11022302462516e-15
175 9.99200722162641e-16
176 8.88178419700125e-16
177 1.11022302462516e-15
178 9.99200722162641e-16
179 1.22124532708767e-15
180 9.99200722162641e-16
181 9.99200722162641e-16
182 1.22124532708767e-15
183 1.22124532708767e-15
184 1.11022302462516e-15
185 1.33226762955019e-15
186 1.22124532708767e-15
187 1.11022302462516e-15
188 1.33226762955019e-15
189 1.22124532708767e-15
190 1.22124532708767e-15
191 1.33226762955019e-15
192 1.33226762955019e-15
193 1.33226762955019e-15
194 1.22124532708767e-15
195 1.33226762955019e-15
196 1.22124532708767e-15
197 1.33226762955019e-15
198 1.22124532708767e-15
199 1.22124532708767e-15
200 1.33226762955019e-15
};
\addlegendentry{Boris}
\end{axis}

\end{tikzpicture}


==> tikz/sublinear/boris-rk4-longtime-energy-error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  at={(1,-0.25)},
  draw=lightgray204
},
legend columns=-1,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xlabel={$t$},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \max_{n}\vert\langle H\rangle_{u^n} - \langle H\rangle_{u^0}\vert\)},
ymin=1.32144848922306e-08, ymax=1.01073025324589,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.1 0.00108278151847863
0.2 0.00210022352221073
0.3 0.00296263133292407
0.4 0.00362639519760033
0.5 0.00409306820017186
0.6 0.00439275176867038
0.7 0.00456401533658668
0.8 0.0046391626820792
0.9 0.00463596046550907
1 0.00455390033525771
1.1 0.00437409770240593
1.2 0.00406323834470224
1.3 0.00358298000226265
1.4 0.00290566265625769
1.5 0.00203363755125274
1.6 0.00101400358057546
1.7 6.21427587592649e-05
1.8 0.00108116115520529
1.9 0.00194137633476565
2 0.00258319416426606
2.1 0.00300015209532883
2.2 0.0032290313772193
2.3 0.00332844673337768
2.4 0.00335747219550592
2.5 0.00336083129847708
2.6 0.00336124723660369
2.7 0.00335667747753832
2.8 0.00332054866323933
2.9 0.00320512716585064
3 0.0029500520051669
3.1 0.0024981638674908
3.2 0.0018175322230799
3.3 0.00092234960671167
3.4 0.000119408723861292
3.5 0.00120036486736264
3.6 0.00220639205485151
3.7 0.003051158285162
3.8 0.00369547165118189
3.9 0.0041454488285757
4 0.00443310879233294
4.1 0.00459452324418597
4.2 0.00466033019929424
4.3 0.00464747071373184
4.4 0.00455401347253503
4.5 0.00435955745862748
4.6 0.00403006874840894
4.7 0.00352812463818797
4.8 0.00282914133570555
4.9 0.00194031587748267
5 0.000913683021862455
5.1 0.000157041049991702
5.2 0.00115950563392631
5.3 0.00199674825905405
5.4 0.00261506425463048
5.5 0.00301264941847962
5.6 0.00322847941324589
5.7 0.00332099420352094
5.8 0.0033475063898214
5.9 0.00335024335530232
6 0.0033493646547329
6.1 0.00334064310076077
6.2 0.0032959705534038
6.3 0.00316698406561361
6.4 0.00289399571280852
6.5 0.00242219849342856
6.6 0.00172354590532409
6.7 0.000816601714271892
6.8 0.000227469329631802
6.9 0.00130067567220538
7 0.00229107127731953
7.1 0.00311613440434322
7.2 0.00374037691678353
7.3 0.0041747688967918
7.4 0.00445794952109291
7.5 0.00461272355202957
7.6 0.00466927970636621
7.7 0.00464705555999656
7.8 0.00454254773028029
7.9 0.00433361487867612
8 0.00398563546476216
8.1 0.00346253838774069
8.2 0.00274340299064046
8.3 0.0018407050759347
8.4 0.000811284375261123
8.5 0.000249438193081986
8.6 0.00123183397012183
8.7 0.00204489753675979
8.8 0.00264114669546422
8.9 0.00302257974022058
9 0.00322878866552551
9.1 0.0033167907669287
9.2 0.00334181982199455
9.3 0.00334387034980432
9.4 0.00334088681365224
9.5 0.00332667878002335
9.6 0.00327175161105325
9.7 0.00312742917221404
9.8 0.0028353345053766
9.9 0.002343791313203
10 0.00162909633835906
10.1 0.000713926778916241
10.2 0.000328310922119712
10.3 0.00139015097360173
10.4 0.0023625607165999
10.5 0.00316688076124916
10.6 0.00377037535538527
10.7 0.00418353178346798
10.8 0.00446391540291846
10.9 0.00461929559433594
11 0.00466439067967273
11.1 0.00463140202844747
11.2 0.00451454131221241
11.3 0.00428976678131832
11.4 0.00392219616430434
11.5 0.00337772434507033
11.6 0.00263982860679746
11.7 0.00172681835939503
11.8 0.000700364950996901
11.9 0.000343056099378569
12 0.00129769680320724
12.1 0.00207998156365824
12.2 0.00265069806991391
12.3 0.00301828527439707
12.4 0.00322211861382216
12.5 0.0033107886712006
12.6 0.00333565449080686
12.7 0.00333694041621546
12.8 0.00333123604494318
12.9 0.00331039636312869
13 0.00324363976653724
13.1 0.00308239781302166
13.2 0.00277026981502032
13.3 0.00225934360311597
13.4 0.00153049177398945
13.5 0.000610109349296506
13.6 0.000427047753322252
13.7 0.00147498406921776
13.8 0.00242814642032352
13.9 0.00321184744289627
14 0.00379621578076361
14.1 0.00419025239264603
14.2 0.00444807311536299
14.3 0.00462298047879139
14.4 0.00465405265406527
14.5 0.00460902205399505
14.6 0.00447842128762821
14.7 0.00423609004453362
14.8 0.00384714382500251
14.9 0.00327990667990896
15 0.00252275084238784
15.1 0.00160009088604973
15.2 0.000578268508749091
15.3 0.000445676834570752
15.4 0.00137016645352772
15.5 0.00211832239280074
15.6 0.00265680775051741
15.7 0.0029989379552427
15.8 0.00319654841058964
15.9 0.00329680823500345
16 0.00332431927925847
16.1 0.00332478709817474
16.2 0.00331593131553226
16.3 0.00328757027755394
16.4 0.00320772847216033
16.5 0.00302831222122607
16.6 0.00269540226849241
16.7 0.00216527594238458
16.8 0.00142348960167671
16.9 0.000499845414624112
17 0.000530147101882594
17.1 0.00156255980391273
17.2 0.00249567739912393
17.3 0.00325886223143967
17.4 0.00382521174448536
17.5 0.00420430075523914
17.6 0.00442997547828583
17.7 0.00463115258079183
17.8 0.00464634436334221
17.9 0.00458873265833781
18 0.00444384033108047
18.1 0.00418317826215042
18.2 0.00377205155464078
18.3 0.00318150845748444
18.4 0.00240506190992207
18.5 0.0014732347486629
18.6 0.000456688099194302
18.7 0.000547580262021619
18.8 0.00144278550408328
18.9 0.00215921445236045
19 0.0026692652497935
19.1 0.00298660227907455
19.2 0.0031584069710906
19.3 0.0032685919010782
19.4 0.00330685817139398
19.5 0.00330646754823094
19.6 0.00329421549911613
19.7 0.00325786046623439
19.8 0.00316422265045563
19.9 0.00296582585285421
20 0.00261143428500499
20.1 0.00206168109755051
20.2 0.00130686640079825
20.3 0.000380152625402475
20.4 0.000642305194477832
20.5 0.00165878405152964
20.6 0.00257155885778071
20.7 0.00331418044166143
20.8 0.00386286811093783
20.9 0.00422874695636466
21 0.00443738724136278
21.1 0.00464441107568581
21.2 0.00464611855960406
21.3 0.00457600289629201
21.4 0.00441700484756991
21.5 0.00413808927413417
21.6 0.00370482545946771
21.7 0.00309105745810823
21.8 0.00229542014080009
21.9 0.00135438367178786
22 0.000342691711382015
22.1 0.000642831270124988
22.2 0.0015101162730804
22.3 0.00219652717517071
22.4 0.00268071727113045
22.5 0.00297905527761522
22.6 0.00313184083812634
22.7 0.00321813372694252
22.8 0.00328329994912074
22.9 0.00328213768481145
23 0.00326645576440682
23.1 0.0032222298970857
23.2 0.00311483380255306
23.3 0.00289720337088389
23.4 0.0025206001460682
23.5 0.0019499105147156
23.6 0.00118026730535103
23.7 0.000248531840673305
23.8 0.000768017933616583
23.9 0.00176950752122218
24 0.00266216651410889
24.1 0.00338399051327765
24.2 0.00391468760338776
24.3 0.0042674417730213
24.4 0.00446801504246774
24.5 0.00464692993084748
24.6 0.00465748578489844
24.7 0.00457549653575273
24.8 0.00440323996349445
24.9 0.00410690348946308
25 0.00365223362599576
25.1 0.00301566759153493
25.2 0.00220064899745709
25.3 0.00124928118555323
25.4 0.000240300893118439
25.5 0.000729296630210596
25.6 0.00157142677953515
25.7 0.00222979395254208
25.8 0.00268909059072714
25.9 0.00296945815691091
26 0.00311093470661616
26.1 0.00316332606868941
26.2 0.00325268382422317
26.3 0.0032519843215254
26.4 0.00323310145717864
26.5 0.00318180780008964
26.6 0.00306151062727023
26.7 0.0028249855656875
26.8 0.00242542793699485
26.9 0.00183165106752348
27 0.00104379238280683
27.1 0.000103148104969364
27.2 0.000910872751678338
27.3 0.00189947732430495
27.4 0.00277267698685391
27.5 0.00347328013339421
27.6 0.0039850609858697
27.7 0.0043237470279418
27.8 0.00451728473287305
27.9 0.0046264203437667
28 0.00468347949788817
28.1 0.00459071536447131
28.2 0.00440651605488651
28.3 0.00409413752751231
28.4 0.00361927684722274
28.5 0.00296052397714108
28.6 0.00212558046229583
28.7 0.00116177039687704
28.8 0.000151880720742126
28.9 0.000806215857184434
29 0.00162727123929207
29.1 0.00226028498419834
29.2 0.00269555585710046
29.3 0.00295739064717099
29.4 0.00308789432366668
29.5 0.00312715883499498
29.6 0.00321246445519419
29.7 0.00321857054097952
29.8 0.00319705856603958
29.9 0.00314008244450009
30 0.00300841033097671
30.1 0.00275383725880801
30.2 0.00233067694460859
30.3 0.00171121785070544
30.4 0.000900867677314565
30.5 5.36282954227696e-05
30.6 0.00106940985206028
30.7 0.00204780020670214
30.8 0.00290237865129594
30.9 0.00358120146302965
31 0.00407278210685347
31.1 0.0043958944315724
31.2 0.00458075721362761
31.3 0.00465446869707509
31.4 0.00472201114508652
31.5 0.00462001273439405
31.6 0.0044252952916759
31.7 0.00409841028682845
31.8 0.00360472612244644
31.9 0.00292443156725497
32 0.00206883150753834
32.1 0.00109003792784979
32.2 7.50401793440103e-05
32.3 0.000876549497878854
32.4 0.00168105832103027
32.5 0.00229171432120878
32.6 0.0027040101933748
32.7 0.00294670658681395
32.8 0.00306484689961772
32.9 0.00309931641657013
33 0.00315302106051601
33.1 0.00318221369909516
33.2 0.00315913960844805
33.3 0.00309817558312914
33.4 0.00295695717945343
33.5 0.00268546006118514
33.6 0.00223826158326962
33.7 0.00159067833326765
33.8 0.000753716323670495
33.9 0.000219353469355865
34 0.00124090930910148
34.1 0.00221150682304572
34.2 0.00304815616452536
34.3 0.00370460101305636
34.4 0.00417470260848396
34.5 0.0044806950804086
34.6 0.00465481462744222
34.7 0.00472179666057093
34.8 0.0047694027550883
34.9 0.00466065710075059
35 0.00445656385449655
35.1 0.00411642642924515
35.2 0.00360506725854437
35.3 0.00290377296831945
35.4 0.00202686126370977
35.5 0.00103085765984812
35.6 7.11414481746608e-06
35.7 0.000942252844645552
35.8 0.00173409190051799
35.9 0.0023250213644323
36 0.00271543514042771
36.1 0.0029387736236326
36.2 0.00304348813314392
36.3 0.00307336212745013
36.4 0.00308616003873763
36.5 0.00314225437861998
36.6 0.00311946273884839
36.7 0.00305615951351906
36.8 0.00290704921583596
36.9 0.00261969049714417
37 0.00214826367160259
37.1 0.00147080351474749
37.2 0.000604252561882124
37.3 0.000390692734059339
37.4 0.00142067072667806
37.5 0.00238492173270821
37.6 0.00320391514149354
37.7 0.00383745699526639
37.8 0.00428515603484669
37.9 0.00457291210191357
38 0.00473467804677341
38.1 0.00479670987056535
38.2 0.0048186917989147
38.3 0.00470821913997277
38.4 0.00449537556503721
38.5 0.00414265320993945
38.6 0.00361427552779381
38.7 0.00289232284875651
38.8 0.00199374554076559
38.9 0.000979232543444453
39 5.54135741988038e-05
39.1 0.00100511822337712
39.2 0.00178665208545203
39.3 0.0023595790640446
39.4 0.00272905129557199
39.5 0.00293328802888798
39.6 0.00302431173348661
39.7 0.00304889927244861
39.8 0.00304470353407438
39.9 0.00310126463023863
40 0.00308163446965509
40.1 0.00301728924764599
40.2 0.00286135889205696
40.3 0.00255881592072832
40.4 0.0020631487748462
40.5 0.00135503169500428
40.6 0.000457640696055805
40.7 0.00056036510792945
40.8 0.00159945695647012
40.9 0.00255748613250617
41 0.00335859006477057
41.1 0.00396888034193454
41.2 0.00439382054383897
41.3 0.00466291495287552
41.4 0.00481149302694961
41.5 0.00486650414710654
41.6 0.00486115927770703
41.7 0.00475389060680931
41.8 0.00453244328388847
41.9 0.00416713885369879
42 0.00362181497716696
42.1 0.00287931507264283
42.2 0.0019591305690192
42.3 0.000926021600015314
42.4 0.000119791360934318
42.5 0.00107024527284194
42.6 0.00184199553832487
42.7 0.00239753981022811
42.8 0.00274676596138518
42.9 0.00293259131614088
43 0.0030104509942056
43.1 0.00302969178853563
43.2 0.00302498800636397
43.3 0.00306266418154638
43.4 0.00304915819472457
43.5 0.00298452833045293
43.6 0.00282207208251173
43.7 0.00250446794493459
43.8 0.00198463658216042
43.9 0.00124606623255152
44 0.000318379737574759
44.1 0.000721711030266303
44.2 0.00176869254693368
44.3 0.00271941391291686
44.4 0.00350200882858642
44.5 0.0040889568846012
44.6 0.00449138564724505
44.7 0.00474209841102868
44.8 0.00487741542069564
44.9 0.00492409901691238
45 0.00489934184549301
45.1 0.00478936091037574
45.2 0.00455931057935344
45.3 0.00418090268743287
45.4 0.00361821153800235
45.5 0.00285510181654414
45.6 0.00191379953726711
45.7 0.000863187150483946
45.8 0.000192271812381128
45.9 0.00114192337263352
46 0.00190278986853665
46.1 0.00244064181163056
46.2 0.00277012850942981
46.3 0.00293858705797934
46.4 0.00300441982268135
46.5 0.00301885921812706
46.6 0.00301688646611287
46.7 0.00303240057223386
46.8 0.00302327249913498
46.9 0.002958265933031
47 0.00278879529835585
47.1 0.00245572627464946
47.2 0.00191186885025374
47.3 0.00114389185911812
47.4 0.000187955261185646
47.5 0.000871520403110004
47.6 0.00192374167935982
47.7 0.00286527250247059
47.8 0.00362859106992219
47.9 0.00419241082693578
48 0.00457309080982726
48.1 0.00480626000020701
48.2 0.00492881958858171
48.3 0.00496675776420608
48.4 0.00493066585088797
48.5 0.00481036829883263
48.6 0.0045714773600285
48.7 0.00417920831029883
48.8 0.00359845682274429
48.9 0.00281463886607114
49 0.00185313634978934
49.1 0.000787091641735738
49.2 0.000275117852492346
49.3 0.00122100440227868
49.4 0.00196881673791782
49.5 0.00248813487679728
49.6 0.00279835802551515
49.7 0.00295078040326402
49.8 0.00300610982119681
49.9 0.00301655809207729
50 0.00301618623513189
50.1 0.00301841981641543
50.2 0.00300541692135692
50.3 0.00293777328091616
50.4 0.0027598069469289
50.5 0.0024103800984927
50.6 0.00184269724358277
50.7 0.00104701447141409
50.8 6.59424706777045e-05
50.9 0.00100910264844978
51 0.00206311370973178
51.1 0.00299324533296308
51.2 0.00373659885502975
51.3 0.00427781034332164
51.4 0.00463788139563315
51.5 0.00485471111660407
51.6 0.00496536700867867
51.7 0.00499462021682273
51.8 0.00494956517014611
51.9 0.00481751655863705
52 0.00456758506936783
52.1 0.00416046641619772
52.2 0.00356093408380342
52.3 0.00275647870225781
52.4 0.00177617407575636
52.5 0.000697561742113773
52.6 0.000367566218543613
52.7 0.001305913957376
52.8 0.00203802351160842
52.9 0.00253785974632825
53 0.00282945436260901
53.1 0.00296743951292189
53.2 0.00301400030670512
53.3 0.00302114999767683
53.4 0.00302031656973467
53.5 0.00301784762423329
53.6 0.00299836718798974
53.7 0.00292332160213471
53.8 0.00273359401123435
53.9 0.00236602320686763
54 0.00177453389198984
54.1 0.000953204097145277
54.2 4.92576542704404e-05
54.3 0.0011354703326667
54.4 0.00218749961343734
54.5 0.00310399881092827
54.6 0.00382686659108211
54.7 0.0043462280900205
54.8 0.00468706857076728
54.9 0.0048889737648109
55 0.0049887249031294
55.1 0.00500945113016771
55.2 0.00495566669789294
55.3 0.0048126224224142
55.4 0.00454920681302484
55.5 0.00412532930265397
55.6 0.00350601829474129
55.7 0.00268118667846329
55.8 0.00168402299088433
55.9 0.00059645322292079
56 0.000467046818506955
56.1 0.0013936190442484
56.2 0.00210726081781454
56.3 0.00258684903289974
56.4 0.00286081788434356
56.5 0.00298639260178873
56.6 0.00302614321801536
56.7 0.00303024154597875
56.8 0.00302709275056834
56.9 0.00302229636459844
57 0.00299857361527911
57.1 0.00291424037529325
57.2 0.00270945130490419
57.3 0.00232121656953693
57.4 0.00170537936156523
57.5 0.000860262739574624
57.6 0.00015978712509257
57.7 0.00125263264356545
57.8 0.0022987980625061
57.9 0.00319934109036824
58 0.00390111221089762
58.1 0.00439933089230249
58.2 0.00472237664027619
58.3 0.00491089937186717
58.4 0.00500072073877256
58.5 0.0050129370889711
58.6 0.00495011714119076
58.7 0.00479594187305044
58.8 0.0045179625989431
58.9 0.00407565633969631
59 0.00343535692138253
59.1 0.00259031245447405
59.2 0.00157842076278003
59.3 0.000485921482372698
59.4 0.000570917181010655
59.5 0.00148105048773362
59.6 0.00217313472115188
59.7 0.00263154140389293
59.8 0.00288914234092813
59.9 0.00300537094992664
60 0.00304120958320625
60.1 0.00304192015622584
60.2 0.00303535016933032
60.3 0.00302820758674988
60.4 0.00300005863423963
60.5 0.00290608837472023
60.6 0.00268537818403575
60.7 0.00227578112702659
60.8 0.00163605377862086
60.9 0.000769275057080798
61 0.000264899336202329
61.1 0.00136055446109173
61.2 0.00239769065565665
61.3 0.00328026616688448
61.4 0.00396000496622684
61.5 0.00443704357946495
61.6 0.00474330017838198
61.7 0.00492010390801778
61.8 0.00500081708265421
61.9 0.00500433699522329
62 0.00493200955225426
62.1 0.004765951230983
62.2 0.00447232769111849
62.3 0.00401047677793753
62.4 0.00334861657627139
62.5 0.00248404233449351
62.6 0.00145983219849632
62.7 0.00036635440575139
62.8 0.000679240997946473
62.9 0.00156888647674241
63 0.00223659745336402
63.1 0.00267211111052368
63.2 0.00291244501101073
63.3 0.00302166508039542
63.4 0.00305981347474482
63.5 0.00305656051931968
63.6 0.00304639688239705
63.7 0.00303653765334572
63.8 0.00300265258365984
63.9 0.00289774826257405
64 0.00266045339011667
64.1 0.00223002383002935
64.2 0.00156855675646461
64.3 0.000683779079875491
64.4 0.000360190773852187
64.5 0.00145494046195382
64.6 0.00248097728379926
64.7 0.00334535126661129
64.8 0.00400383145266536
64.9 0.00445997419342925
65 0.00474925950390315
65.1 0.00491609590167763
65.2 0.00498828857667255
65.3 0.0049828025390517
65.4 0.00490044523881339
65.5 0.00472156111495781
65.6 0.00441107084413983
65.7 0.003928616766536
65.8 0.00324494491504468
65.9 0.00236204001651974
66 0.00132841138467166
66.1 0.000238065301900847
66.2 0.000792136982091574
66.3 0.00165838824299946
66.4 0.00230074195872826
66.5 0.00271385300585902
66.6 0.0029365129659838
66.7 0.00303337905370316
66.8 0.00308129726983547
66.9 0.00307470234279661
67 0.00306155390240559
67.1 0.00304854132902849
67.2 0.00300751132416216
67.3 0.00289008658197631
67.4 0.00263520634150394
67.5 0.00218428553087052
67.6 0.00150324372821842
67.7 0.000604301394083628
67.8 0.000444859254543517
67.9 0.00153462861402187
68 0.00254712222403441
68.1 0.00339297715540388
68.2 0.00403189190896935
68.3 0.0044698563568395
68.4 0.00474237091282392
68.5 0.00490028888589833
68.6 0.00496440752880145
68.7 0.00494971673809663
68.8 0.00485688730050515
68.9 0.00466426602767567
69 0.00433575550440635
69.1 0.00383178365175607
69.2 0.0031262762575337
69.3 0.00222649085735038
69.4 0.00118649023609596
69.5 0.000103311424813124
69.6 0.000907642224409533
69.7 0.00174799084803923
69.8 0.00236447615626151
69.9 0.00275675568451195
70 0.00296515517941381
70.1 0.00304970376039693
70.2 0.00310002743153431
70.3 0.00309514459672844
70.4 0.00307998855630903
70.5 0.00306334222384402
70.6 0.0030138490987992
70.7 0.00288238653342743
70.8 0.00260887383760322
70.9 0.00213755985507397
71 0.00143859447698036
71.1 0.000528541203123067
71.2 0.000522107236207159
71.3 0.00160358061767429
71.4 0.00260042637172608
71.5 0.0034271660428018
71.6 0.00404731520189361
71.7 0.00446937776958778
71.8 0.00472807755766125
71.9 0.00487547449057357
72 0.00493214186366586
72.1 0.00490848362139462
72.2 0.00480498537179752
72.3 0.00459793917873386
72.4 0.00425052050765506
72.5 0.00372441102440146
72.6 0.00299729124650239
72.7 0.00208213302700933
72.8 0.00103853161714151
72.9 3.40699739336259e-05
73 0.00102270110033231
73.1 0.0018352336996762
73.2 0.00242542391742995
73.3 0.00279782998154315
73.4 0.00299439061035389
73.5 0.00307270693597755
73.6 0.00310885976902853
73.7 0.00311640211661307
73.8 0.00310020179932258
73.9 0.00307952478295159
74 0.00302052676150555
74.1 0.00287378340213224
74.2 0.0025806790906055
74.3 0.00208879074077506
74.4 0.00137280289862729
74.5 0.000453541991135564
74.6 0.00059618133729622
74.7 0.00166714199959928
74.8 0.00264691583870302
74.9 0.0034541525274091
75 0.00405606563290295
75.1 0.00446352112576298
75.2 0.00471180374625246
75.3 0.00484588597157709
75.4 0.00489503063781005
75.5 0.0048633630756707
75.6 0.00474939951639319
75.7 0.00452764628115609
75.8 0.00416087668575948
75.9 0.00361241466877971
76 0.00286410244081714
76.1 0.00193485767210966
76.2 0.00088966001122992
76.3 0.000170164769881076
76.4 0.0011346995540068
76.5 0.00191845185289896
76.6 0.00248221591574488
76.7 0.00283524374315119
76.8 0.003020939787923
76.9 0.0030957653266388
77 0.00311676218645612
77.1 0.0031364229486498
77.2 0.00311995856787473
77.3 0.00309513067093331
77.4 0.00302608544826616
77.5 0.00286327448326745
77.6 0.00254975433237004
77.7 0.00203668050460026
77.8 0.00130349332574675
77.9 0.000375382727635709
78 0.000672608916448159
78.1 0.00173207551390342
78.2 0.00269398424537803
78.3 0.00348139583363571
78.4 0.00406530034538932
78.5 0.00445883925395973
78.6 0.00469841621289913
78.7 0.00482236577195261
78.8 0.0048576832040832
78.9 0.00481978952144424
79 0.00469602113107015
79.1 0.00445978530937419
79.2 0.00407377185626967
79.3 0.00350318672715488
79.4 0.00273419665279218
79.5 0.00179165025649475
79.6 0.000745681280339028
79.7 0.000300809228729326
79.8 0.00124111019596973
79.9 0.0019962620411188
80 0.00253386114563886
80.1 0.00286767570681096
80.2 0.00304254595556475
80.3 0.0031141033789176
80.4 0.0031321085077462
80.5 0.00315117615086674
80.6 0.00313500612325357
80.7 0.0031063197955416
80.8 0.00302733453743187
80.9 0.00284824438867098
81 0.00251365288358973
81.1 0.00197827859833066
81.2 0.00122648741164511
81.3 0.000288183354917426
81.4 0.000758975304237963
81.5 0.00180721381690163
81.6 0.00275102067411426
81.7 0.00351820397597058
81.8 0.00408383489131237
81.9 0.0044634406814652
82 0.0046945087951441
82.1 0.00481716818104039
82.2 0.00482691657377066
82.3 0.00478511485373523
82.4 0.00465251526630295
82.5 0.0044024492356487
82.6 0.00399779646159071
82.7 0.00340570128591433
82.8 0.00261655214885415
82.9 0.00166087855112185
83 0.000613699431966541
83.1 0.000420562037005801
83.2 0.00133809480746538
83.3 0.00206593959919144
83.4 0.00257805838375968
83.5 0.00289262340201407
83.6 0.00305609162285653
83.7 0.00312352218795769
83.8 0.00314262802210991
83.9 0.0031569773361439
84 0.0031413746161974
84.1 0.0031095065038631
84.2 0.00302129795465306
84.3 0.00282627374469197
84.4 0.00247016074961964
84.5 0.00191100143798834
84.6 0.0011382356814893
84.7 0.000187061448130521
84.8 0.000861478054156151
84.9 0.00189969748429886
85 0.00282556200377559
85.1 0.00357199402693709
85.2 0.00411860384337548
85.3 0.00448356638702463
85.4 0.00470528118798008
85.5 0.0048274281898264
85.6 0.00480924411570549
85.7 0.00476527015979289
85.8 0.00462474283870928
85.9 0.00436162379475435
86 0.00393917962610268
86.1 0.00332639807115365
86.2 0.00251758302549154
86.3 0.00154852304723141
86.4 0.000498830455440746
86.5 0.000525426844802168
86.6 0.00142273888375466
86.7 0.00212535789092799
86.8 0.00261306175978465
86.9 0.00290834979891558
87 0.00305960252546267
87.1 0.00312169214453922
87.2 0.00314108242737504
87.3 0.00315198397747191
87.4 0.00313675227576005
87.5 0.00310253709043884
87.6 0.0030061530539735
87.7 0.00279589328947394
87.8 0.00241802343395126
87.9 0.00183355755554315
88 0.00103715689202699
88.1 7.0003950595976e-05
88.2 0.00098255269466474
88.3 0.00201226052217662
88.4 0.00292046356026976
88.5 0.00364555581034165
88.6 0.00417215723541764
88.7 0.00452137204517955
88.8 0.0047323379941675
88.9 0.00484923775010904
89 0.00481039743988465
89.1 0.00476265205635273
89.2 0.00461449864794861
89.3 0.00433878963125367
89.4 0.00389925603291852
89.5 0.00326657677796971
89.6 0.0024385974799952
89.7 0.00145587437552808
89.8 0.000402282467986348
89.9 0.000614340100838273
90 0.00149416569812943
90.1 0.00217385707735857
90.2 0.00263844733262214
90.3 0.00291465894662413
90.4 0.00305306805366901
90.5 0.00310874809352996
90.6 0.00312706291892118
90.7 0.00313709296613063
90.8 0.00312162344376715
90.9 0.00308569877840159
91 0.00298207610708934
91.1 0.00275728417743359
91.2 0.00235758555906124
91.3 0.00174665102433036
91.4 0.000924516800736241
91.5 6.10283340204409e-05
91.6 0.00111956685927606
91.7 0.0021417994423778
91.8 0.00303243633785533
91.9 0.00373564255560099
92 0.00424137216838927
92.1 0.0045738047342605
92.2 0.00477261674208918
92.3 0.00488011286151879
92.4 0.00483523629901761
92.5 0.00477513462643575
92.6 0.00461859399187547
92.7 0.00433007939523067
92.8 0.0038736670598104
92.9 0.00322162972455831
93 0.00237507029831829
93.1 0.00137886171341695
93.2 0.000320744985556565
93.3 0.000689732391849551
93.4 0.00155406075476749
93.5 0.0022127269695103
93.6 0.00265553267550878
93.7 0.00291323076433719
93.8 0.00303868015891723
93.9 0.00308737360453509
94 0.00310365274738317
94.1 0.00311453793145766
94.2 0.00309956513824505
94.3 0.0030620152202378
94.4 0.00295154526018543
94.5 0.00271256419566268
94.6 0.00229102464628644
94.7 0.00165311494688281
94.8 0.000804399514328868
94.9 0.000200352272989091
95 0.00126531935851315
95.1 0.00228007990175538
95.2 0.00315286689512972
95.3 0.00383380246091103
95.4 0.00431823270670428
95.5 0.00463331454909599
95.6 0.00481898326345043
95.7 0.00491447238790044
95.8 0.00488002428665857
95.9 0.00479662224766075
96 0.00462968924766471
96.1 0.00432735782117943
96.2 0.00385364919106967
96.3 0.00318246393732879
96.4 0.00231807658554317
96.5 0.00130934394282389
96.6 0.000247393949604602
96.7 0.000756886606268492
96.8 0.00160636492709165
96.9 0.00224510768382791
97 0.00266731075578991
97.1 0.00290743604373311
97.2 0.00302044711323313
97.3 0.0030622037866686
97.4 0.00307594904531699
97.5 0.00308593158780734
97.6 0.0030734701190705
97.7 0.00303361861178497
97.8 0.00291589565613321
97.9 0.00266248608635428
98 0.00221906765182539
98.1 0.00155445463045423
98.2 0.000679867434227432
98.3 0.000342938940043225
98.4 0.0014129774890389
98.5 0.00241910797391431
98.6 0.00327339806755111
98.7 0.00393194338857861
98.8 0.00439522728936093
98.9 0.00469302203740951
99 0.00486514734228916
99.1 0.00494728970132052
99.2 0.00492527235221307
99.3 0.0048216556206081
99.4 0.00464133609587525
99.5 0.00432352620072907
99.6 0.00383158076690993
99.7 0.00314121441003068
99.8 0.00226000795694081
99.9 0.00124060153579708
100 0.000176942927391788
100.1 0.000819442883280952
100.2 0.00165329835919908
100.3 0.00227236180737123
100.4 0.00267494197949486
100.5 0.00289874805022783
100.6 0.00300040775399035
100.7 0.00303582680816977
100.8 0.00304688582887869
100.9 0.00305438072036263
101 0.00304522745357189
101.1 0.00300188432884646
101.2 0.00287572628074867
101.3 0.00260707638954039
101.4 0.00214172551253927
101.5 0.0014514527626438
101.6 0.000553191494305327
101.7 0.000484723899982553
101.8 0.0015569360493477
101.9 0.00255238799120761
102 0.00338735515306898
102.1 0.00402371506335308
102.2 0.00446655125055162
102.3 0.00474768468606945
102.4 0.00490639329769849
102.5 0.00497485538849873
102.6 0.00495506358663511
102.7 0.00484512414298499
102.8 0.00464859253387584
102.9 0.00431333088718977
103 0.00380194177356263
103.1 0.00309231190944337
103.2 0.00219563606322049
103.3 0.00116822305406439
103.4 0.000106179645396498
103.5 0.000879306884464914
103.6 0.00169568637908291
103.7 0.00229468790888171
103.8 0.00267848514152058
103.9 0.00288744335979157
104 0.00297921254416966
104.1 0.00300922832948941
104.2 0.00301765587619107
104.3 0.00302246909585785
104.4 0.00301576508662926
104.5 0.00296836206503892
104.6 0.00283216119253593
104.7 0.00254711663017626
104.8 0.00205988616179487
104.9 0.00134570995932837
105 0.00042716669974685
105.1 0.000621616567674455
105.2 0.00169213029089565
105.3 0.00267442052825551
105.4 0.00348928523859948
105.5 0.004103980980671
105.6 0.00452745363250839
105.7 0.00479289982506859
105.8 0.0049386641666137
105.9 0.0049940323964861
106 0.00496911299788239
106.1 0.00485929143260555
106.2 0.00464650569855918
106.3 0.00429219491729127
106.4 0.00376025678260827
106.5 0.00303147069955589
106.6 0.00212108842932379
106.7 0.00108899467938794
106.8 3.26964840635657e-05
106.9 0.000938114190365047
107 0.00173460029752809
107.1 0.00231287954836107
107.2 0.00267870708889911
107.3 0.0028744072032999
107.4 0.00295789099635485
107.5 0.00298352716715666
107.6 0.00298954621565672
107.7 0.00299224875553949
107.8 0.00298506633386464
107.9 0.00293340003485143
108 0.00278584071841914
108.1 0.00248333672959156
108.2 0.00197459684266377
108.3 0.00123892379187607
108.4 0.000304319549316534
108.5 0.000750378932819817
108.6 0.00181495832294032
108.7 0.00278160676182271
108.8 0.00357580456822149
108.9 0.00416960117370313
109 0.00457495994448442
109.1 0.00482577439787402
109.2 0.00495924231797917
109.3 0.00500305100953802
109.4 0.00497084331463715
109.5 0.004856295250524
109.6 0.0046296634146834
109.7 0.00425620464695986
109.8 0.00370336939551974
109.9 0.00295609011369891
110 0.00203429277438061
110.1 0.00100134596265367
110.2 4.46768069974901e-05
110.3 0.000996806813660212
110.4 0.00177093264443495
110.5 0.00232789389584565
110.6 0.00267664632350151
110.7 0.0028606923457305
110.8 0.00293740696957318
110.9 0.00295958444983674
111 0.00296373383782622
111.1 0.00296516775689981
111.2 0.00295480421879823
111.3 0.00289628674972153
111.4 0.0027361801228919
111.5 0.00241565601613414
111.6 0.00188634448279512
111.7 0.00113216752029643
111.8 0.00018616998647214
111.9 0.00086935623328277
112 0.00192396690123231
112.1 0.00287287315830909
112.2 0.00364617274583834
112.3 0.00421996298717042
112.4 0.00460833284936135
112.5 0.00484529298779768
112.6 0.00496719184543581
112.7 0.00500188348409025
112.8 0.00496218358627576
112.9 0.00483648827126271
113 0.0045948442886139
113.1 0.00420256577077049
113.2 0.00362957258056462
113.3 0.00286549310157846
113.4 0.00193537862328919
113.5 0.000905883219108783
113.6 0.000125249414561601
113.7 0.00105495912834086
113.8 0.00180471449367325
113.9 0.00234019585533574
114 0.00267298591026943
114.1 0.00284686829685388
114.2 0.00291793455220846
114.3 0.0029373570095127
114.4 0.00294071712117527
114.5 0.0029414313042761
114.6 0.00292612466832415
114.7 0.00285753574517444
114.8 0.0026826311708642
114.9 0.00234356455568047
115 0.00179514498765032
115.1 0.00102594384937238
115.2 7.33248991101609e-05
115.3 0.000978352260320725
115.4 0.00201976239405122
115.5 0.00294972168973184
115.6 0.00370255494262872
115.7 0.00425737901760836
115.8 0.00462927675671332
115.9 0.00485199165175376
116 0.00496300871937605
116.1 0.00499164442562261
116.2 0.00494420183425792
116.3 0.00480462306573171
116.4 0.00454505799943794
116.5 0.00413245630692671
116.6 0.00353957137608085
116.7 0.00276080384956723
116.8 0.00182620922778243
116.9 0.000805073294662062
117 0.000206374198352677
117.1 0.00111024681409166
117.2 0.00183433881280903
117.3 0.00234904679474263
117.4 0.00266762632395828
117.5 0.00283271077104053
117.6 0.00289822495417302
117.7 0.0029151989319669
117.8 0.0029193543516719
117.9 0.00291914304818047
118 0.0028971556862748
118.1 0.002816116000813
118.2 0.00262417246933194
118.3 0.00226584581842193
118.4 0.00169987495497176
118.5 0.000919351216595254
118.6 3.50917396820805e-05
118.7 0.00107861214456717
118.8 0.00210436717927853
118.9 0.00301530712238884
119 0.00374956319826281
119.1 0.0042879616692455
119.2 0.00464391265080533
119.3 0.00484855090829195
119.4 0.00494861105597932
119.5 0.0049743208130002
119.6 0.00491831790303854
119.7 0.00476362768140604
119.8 0.00448445402451314
119.9 0.00404994285151705
120 0.00343674856175724
120.1 0.00264474824132355
120.2 0.00170909847611522
120.3 0.000701081259090186
120.4 0.000285795522585675
120.5 0.001160133097722
120.6 0.00185698144521029
120.7 0.00235176562194322
120.8 0.00265894809049161
120.9 0.0028177561274087
121 0.00287608530176064
121.1 0.00288989898160702
121.2 0.00289650380579543
121.3 0.00289436577474084
121.4 0.00286378895570211
121.5 0.00276823712878232
121.6 0.0025575724795544
121.7 0.00217961544461776
121.8 0.0015977137623559
121.9 0.000809391863780373
122 0.000142384402849638
122.1 0.00117364734448144
122.2 0.00218115096307669
122.3 0.00307250307743923
122.4 0.00378983587374226
122.5 0.00431617298928144
122.6 0.00466253116982229
122.7 0.00484331906069313
122.8 0.00492842711072339
122.9 0.00495368696782661
123 0.00488783203903453
123.1 0.00471685919875009
123.2 0.00441684544924037
123.3 0.00395941714595149
123.4 0.00332576822595843
123.5 0.00252176123394665
123.6 0.00158771559321158
123.7 0.000596423784515521
123.8 0.000362152979398234
123.9 0.00120387219308871
124 0.00187147676402644
124.1 0.00234566298316552
124.2 0.00264290060364375
124.3 0.00280050732148429
124.4 0.00285165793156827
124.5 0.00285923360461193
124.6 0.00286937578468482
124.7 0.00286375813138218
124.8 0.00282266802067338
124.9 0.00271073942764571
125 0.00248005796847311
125.1 0.00208241451678665
125.2 0.00148615109673089
125.3 0.000692993547295684
125.4 0.000252569626954413
125.5 0.00126839740349205
125.6 0.00225542532293144
125.7 0.00312593340544431
125.8 0.00382575216134351
125.9 0.00434047719783726
126 0.00468397753143224
126.1 0.00485231728674296
126.2 0.00490840886639443
126.3 0.00493444463708814
126.4 0.004857270093098
126.5 0.00466886260653854
126.6 0.00434699329370414
126.7 0.00386602646858059
126.8 0.00321208391545058
126.9 0.00239722661686259
127 0.00146678355323038
127.1 0.00049456925074054
127.2 0.000433562322147418
127.3 0.00124105078558145
127.4 0.00187827343151475
127.5 0.00233079380168894
127.6 0.00261672557897635
127.7 0.00277431417035562
127.8 0.00282768132800715
127.9 0.0028235487047828
128 0.00283707416714885
128.1 0.00282614476062565
128.2 0.00277282308728921
128.3 0.00264299739685075
128.4 0.00239131445655155
128.5 0.00197392790648498
128.6 0.00136430036836976
128.7 0.000568066916688759
128.8 0.00036933017812657
128.9 0.00136808387931142
129 0.00233349449258091
129.1 0.00318233576527205
129.2 0.00386366418672091
129.3 0.00436481953499901
129.4 0.00470232143879201
129.5 0.00488247020167132
129.6 0.00489429149960896
129.7 0.00492110804198864
129.8 0.00483133147488768
129.9 0.00462466184467625
130 0.00428034648312514
130.1 0.00377560650641828
130.2 0.00310162057027297
130.3 0.00227659573873429
130.4 0.00135059346859712
130.5 0.000398107307499118
130.6 0.000499275213953987
130.7 0.00127244395665749
130.8 0.00187909761448657
130.9 0.00230928945918157
131 0.00258211122729585
131.1 0.00273543718399333
131.2 0.00279976643033336
131.3 0.00278479632924472
131.4 0.00279985210365125
131.5 0.002781777958623
131.6 0.00271498793051511
131.7 0.00256629888726578
131.8 0.00229292145701804
131.9 0.00185540367850157
132 0.00123223291494834
132.1 0.000432758797174304
132.2 0.000496744132337135
132.3 0.00147872359438539
132.4 0.00242262653157266
132.5 0.00324952315531846
132.6 0.00391155928689368
132.7 0.0043974552130619
132.8 0.00472430492483467
132.9 0.00491453715773982
133 0.0048919396569409
133.1 0.00491877995658585
133.2 0.00481559150214461
133.3 0.00459043834616879
133.4 0.00422372009706407
133.5 0.00369538500108091
133.6 0.00300147630443037
133.7 0.00216603398749948
133.8 0.00124354109572788
133.9 0.000309123133190092
134 0.000559505904323965
134.1 0.00129999599523722
134.2 0.00187677311119844
134.3 0.00228416259270109
134.4 0.0025422024454726
134.5 0.0026871118540705
134.6 0.00275513177473613
134.7 0.00274571844481908
134.8 0.0027589752949943
134.9 0.00273223543042866
135 0.00265152179059502
135.1 0.00248376996896638
135.2 0.00218830764441857
135.3 0.0017297005945402
135.4 0.00109120013090991
135.5 0.000285915499644185
135.6 0.000638574265759195
135.7 0.00160622985454895
135.8 0.00253002392368984
135.9 0.00333513177291966
136 0.0039770078041812
136.1 0.00444604841243756
136.2 0.00475929975955125
136.3 0.00494442941704021
136.4 0.00490750914320437
136.5 0.00493258807168973
136.6 0.0048158043964257
136.7 0.00457271891016653
136.8 0.00418438266149312
136.9 0.00363302942754462
137 0.00291902938884769
137.1 0.00207171496702752
137.2 0.00114972885104048
137.3 0.000229160013857865
137.4 0.000615175027039228
137.5 0.00132645928958941
137.6 0.00187499145425835
137.7 0.00225926958134171
137.8 0.00250079155054872
137.9 0.00263436953462137
138 0.00269473186196789
138.1 0.00270806027478321
138.2 0.00271674780785114
138.3 0.00268047678644406
138.4 0.00258640495378581
138.5 0.00240030941439262
138.6 0.00208272328581272
138.7 0.00160147117649467
138.8 0.000944218568476263
138.9 0.000128198409571456
139 0.000796623264912144
139.1 0.00175437539398482
139.2 0.00266060993492201
139.3 0.00344444489469509
139.4 0.00406515230134741
139.5 0.00451556033785405
139.6 0.00481309808867092
139.7 0.00498498015815063
139.8 0.00494843578438398
139.9 0.00496583178874743
140 0.00483590754752339
140.1 0.0045762125006068
140.2 0.00416774945484388
140.3 0.0035942965930974
140.4 0.00285971379383865
140.5 0.00199793090272249
140.6 0.00107159958769476
140.7 0.000158476045851508
140.8 0.000668065206170798
140.9 0.00135513387183772
141 0.00187790152633355
141.1 0.00223904531459124
141.2 0.00246237361227331
141.3 0.00258246812979035
141.4 0.00263063096913851
141.5 0.0026669875628717
141.6 0.00267505478524122
141.7 0.00262943336281996
141.8 0.00252367542709075
141.9 0.00232088982100737
142 0.00198156350630735
142.1 0.0014757515841568
142.2 0.000795172145763634
142.3 3.81498384506296e-05
142.4 0.000970302416933744
142.5 0.00192383620605396
142.6 0.00281577139735878
142.7 0.00357907362838361
142.8 0.00417753814182942
142.9 0.00460742985550522
143 0.00488744907033845
143.1 0.00504351930220281
143.2 0.00502192816746561
143.3 0.0050189572737751
143.4 0.0048768990952397
143.5 0.00460250668651729
143.6 0.00417592072799644
143.7 0.00358152734627892
143.8 0.00282565883846808
143.9 0.00194609327057205
144 0.0010094774536813
144.1 9.62137970945687e-05
144.2 0.000720046333247515
144.3 0.00138861155656489
144.4 0.00188856120505937
144.5 0.00222687376981723
144.6 0.00243066113186541
144.7 0.00253575359325142
144.8 0.00257170923271638
144.9 0.002610512129473
145 0.00263406428393492
145.1 0.00258077370988119
145.2 0.00246597400738646
145.3 0.00224889946094509
145.4 0.00188865847470371
145.5 0.00135642418414128
145.6 0.000647659598055461
145.7 0.000209949728479653
145.8 0.00115676485590921
145.9 0.0021119106050842
146 0.00299281448461608
146.1 0.00373630960154214
146.2 0.0043115051840108
146.3 0.00471914319053934
146.4 0.00498015435443133
146.5 0.00511988660077023
146.6 0.00511460887333637
146.7 0.00508899323014311
146.8 0.0049362963338867
146.9 0.00464940293045435
147 0.00420689326399071
147.1 0.00359280630042336
147.2 0.0028149205387753
147.3 0.00191417266774918
147.4 0.000961320625878503
147.5 4.05085716415066e-05
147.6 0.000772629369759081
147.7 0.00142804627214677
147.8 0.00190799015928256
147.9 0.00222398867692275
148 0.0024074146711639
148.1 0.00249670396305746
148.2 0.00252191823413933
148.3 0.00254273174013436
148.4 0.00259278623345777
148.5 0.00253542228847325
148.6 0.00241484026146421
148.7 0.00218622599076018
148.8 0.00180621577054385
148.9 0.00124612166343407
149 0.00050495240987225
149.1 0.000383028515128947
149.2 0.00135075723860689
149.3 0.00231231036102608
149.4 0.00318472289769844
149.5 0.00390886380109934
149.6 0.0044599166966458
149.7 0.00484398406837894
149.8 0.00508500885649299
149.9 0.00520863440329045
150 0.005207999684262
150.1 0.00516908199730248
150.2 0.00500779156455544
150.3 0.00471056251704349
150.4 0.00425416891981789
150.5 0.00362152384965331
150.6 0.00282099680568393
150.7 0.0018961667612053
150.8 0.000922130371807772
150.9 1.21856978001489e-05
151 0.000827742469179493
151.1 0.00147401595185426
151.2 0.00193605198991714
151.3 0.00223028406983211
151.4 0.00239312102843942
151.5 0.00246658678924855
151.6 0.00248292574964681
151.7 0.00248767295879548
151.8 0.00255124709953181
151.9 0.0024952188100052
152 0.00237221999867931
152.1 0.00213464438552241
152.2 0.0017360543671352
152.3 0.00114724446966696
152.4 0.000370724379765486
152.5 0.00055184109507167
152.6 0.00154462032671088
152.7 0.00251551057959121
152.8 0.00338075949357597
152.9 0.00408558233144496
153 0.00461186226410415
153.1 0.00497165627361029
153.2 0.00519239709724939
153.3 0.00530066033493592
153.4 0.00529896894531334
153.5 0.00524911265241146
153.6 0.005081710352692
153.7 0.00477604169903778
153.8 0.00430735393055848
153.9 0.00365697302073409
154 0.00283331327029446
154.1 0.00188234438962265
154.2 0.000883825256886905
154.3 6.76889421494797e-05
154.4 0.000888819854396483
154.5 0.00152803923963069
154.6 0.00197323561775425
154.7 0.00224615797684463
154.8 0.00238874389874832
154.9 0.00244711478197579
155 0.00245662157571169
155.1 0.00245601714765054
155.2 0.00251163233420126
155.3 0.00246261881450288
155.4 0.00234012613630441
155.5 0.00209553213219765
155.6 0.00167927563098563
155.7 0.00106140100984908
155.8 0.000248055565189031
155.9 0.000711058638030893
156 0.00173052376606386
156.1 0.00271155823309122
156.2 0.0035696706368562
156.3 0.0042548243596936
156.4 0.00475601662125036
156.5 0.00509151285749898
156.6 0.00529239341800192
156.7 0.00538653763417118
156.8 0.00538301863116497
156.9 0.00532002523887576
157 0.00514805499774706
157.1 0.00483537848738158
157.2 0.00435536480722476
157.3 0.00368761285108388
157.4 0.00284040112769146
157.5 0.00186214584924671
157.6 0.000837668318861451
157.7 0.000132284214470535
157.8 0.000959644397332426
157.9 0.0015919754600458
158 0.00202041230183431
158.1 0.00227239908053584
158.2 0.00239557156400477
158.3 0.00244020773509074
158.4 0.00244500802172271
158.5 0.00244520634614198
158.6 0.00247940024541748
158.7 0.00243979631354319
158.8 0.00231970185364161
158.9 0.00206911096504425
159 0.0016356085352634
159.1 0.000988652651527477
159.2 0.00013833201570812
159.3 0.000857206399149768
159.4 0.00190270731458431
159.5 0.00289283709979948
159.6 0.00374279267409516
159.7 0.00440770350255315
159.8 0.00488385413601833
159.9 0.00519566005953898
160 0.00537775072670454
160.1 0.00545946895643645
160.2 0.00545434539797063
160.3 0.0053780419889512
160.4 0.00519975990648069
160.5 0.00488066913089913
160.6 0.00438958383129173
160.7 0.00370431115767322
160.8 0.00283313092162341
160.9 0.0018272435723099
161 0.00077696979740538
161.1 0.000210511649313849
161.2 0.00104267003241443
161.3 0.00166678571613421
161.4 0.00207787088372136
161.5 0.00230933244812825
161.6 0.00241436717172666
161.7 0.00244711060607056
161.8 0.00244919831241353
161.9 0.00245096990487981
162 0.0024628892076104
162.1 0.00242887632815336
162.2 0.00231114869540955
162.3 0.00205444252286613
162.4 0.00160352068836961
162.5 0.000927637313373308
162.6 4.12153806438331e-05
162.7 0.000988989925600814
162.8 0.002058149836353
162.9 0.00305501878171932
163 0.00389516337130824
163.1 0.00453924319732368
163.2 0.0049907782698424
163.3 0.00528004319601338
163.4 0.00544495419452073
163.5 0.00551623118500877
163.6 0.00550885982134086
163.7 0.00542209655685799
163.8 0.00523430045536422
163.9 0.00490788986058732
164 0.00440511318186654
164.1 0.00370163727346307
164.2 0.0028060433980257
164.3 0.00177283785843474
164.4 0.000698240232282599
164.5 0.000304242011577305
164.6 0.00113833502850258
164.7 0.00175202974357169
164.8 0.00214492074751488
164.9 0.00235647951825557
165 0.00244508085693318
165.1 0.00246815399398809
165.2 0.00246898814779206
165.3 0.00247018979060798
165.4 0.00246768726297864
165.5 0.00243274542407301
165.6 0.00231452462320253
165.7 0.00205002782613656
165.8 0.00158074561095745
165.9 0.000876076134384229
166 4.48811668232185e-05
166.1 0.00110687122664532
166.2 0.00219618840477753
166.3 0.0031966825865668
166.4 0.00402510030660541
166.5 0.00464790417841798
166.6 0.00507562891403279
166.7 0.00534398804449743
166.8 0.00549381631947499
166.9 0.0055565632926704
167 0.00554479683552267
167.1 0.00544977503307598
167.2 0.00525241336420923
167.3 0.0049166467295888
167.4 0.004400539460088
167.5 0.00367760347753754
167.6 0.00275712373796633
167.7 0.00169749355005966
167.8 0.000601089207244332
167.9 0.000412718265800138
168 0.00124503000871068
168.1 0.00184574795348313
168.2 0.00221971356257827
168.3 0.00241240353807815
168.4 0.00248684596442306
168.5 0.00250293312147298
168.6 0.00250287244997638
168.7 0.00250063101530107
168.8 0.00249176739082413
168.9 0.00245317109554921
169 0.00233013398197796
169.1 0.00205453188036758
169.2 0.00156492606659792
169.3 0.000831308814375875
169.4 0.000122296332216165
169.5 0.0012125183207834
169.6 0.00231782278414661
169.7 0.00331841020565715
169.8 0.00413307308367494
169.9 0.00473428445109769
170 0.00513931888388597
170.1 0.0053889204619546
170.2 0.0055263108026089
170.3 0.0055817008911262
170.4 0.00556237776958146
170.5 0.00545973506545216
170.6 0.00525445617876319
170.7 0.00490803954211716
170.8 0.00437656834278566
170.9 0.00363252708052531
171 0.00268674611795328
171.1 0.00160218006927826
171.2 0.000487431353020096
171.3 0.000533091385200968
171.4 0.00135929227459997
171.5 0.00194428525866269
171.6 0.00229876933540457
171.7 0.0024741622474288
171.8 0.00253777181748643
171.9 0.00255060010136532
172 0.00254835744613469
172.1 0.00254038137054907
172.2 0.00252912013306705
172.3 0.00248717712746316
172.4 0.00235652491890886
172.5 0.00206645379071002
172.6 0.00155412559981227
172.7 0.000791128636915994
172.8 0.00019320486387675
172.9 0.0013078745592755
173 0.00242473009404898
173.1 0.00342165356644042
173.2 0.00422031949141011
173.3 0.00479940596073292
173.4 0.00518282629721145
173.5 0.00541634586960282
173.6 0.00554473418297963
173.7 0.00559250066097894
173.8 0.00556282274612196
173.9 0.00545281808188058
174 0.00524016984483178
174.1 0.00488245432778267
174.2 0.00433405491938788
174.3 0.00356751713977443
174.4 0.00259639253672672
174.5 0.00148901526753398
174.6 0.000360170573913576
174.7 0.00066173774077849
174.8 0.00147694168568102
174.9 0.00204297130506426
175 0.00237688998861119
175.1 0.00253634805974196
175.2 0.00259402215824456
175.3 0.00261015412147031
175.4 0.00260264035542712
175.5 0.00258770902236011
175.6 0.00257492593849307
175.7 0.00252947622374233
175.8 0.00238976529056284
175.9 0.00208318785449219
176 0.00154669660174955
176.1 0.000754526977054359
176.2 0.000258278913153775
176.3 0.0013936132559389
176.4 0.0025178839665595
176.5 0.00350777392809387
176.6 0.00428832148331215
176.7 0.00484427474342375
176.8 0.00520616799162821
176.9 0.00542609827518292
177 0.00555010081248319
177.1 0.00558850541113998
177.2 0.00554731398133568
177.3 0.00543036812484599
177.4 0.00521000866545573
177.5 0.00484010780982613
177.6 0.00427357368093262
177.7 0.00348377224383811
177.8 0.00248798842007103
177.9 0.0013605784736771
178 0.000222234308714486
178.1 0.000795815763110275
178.2 0.00159548505959967
178.3 0.00213939743529062
178.4 0.00245067190483927
178.5 0.00259278682961067
178.6 0.00264797282984541
178.7 0.00268014220591517
178.8 0.00266314451747607
178.9 0.00264107455253659
179 0.002626476918826
179.1 0.00257651666242331
179.2 0.00242639104074222
179.3 0.00210206105224853
179.4 0.00154109253235035
179.5 0.000721097268181259
179.6 0.00031709017041226
179.7 0.00146905709511602
179.8 0.00259707840894463
179.9 0.0035776584087952
180 0.00433931046603453
180.1 0.00487196594422823
180.2 0.00521144987050937
180.3 0.00541759585758772
180.4 0.0055424610008612
180.5 0.00556923834160372
180.6 0.00551732722814857
180.7 0.00539402430148883
180.8 0.0051654058548779
180.9 0.00478227758900029
181 0.00419658605197837
181.1 0.00338331051058272
181.2 0.00236431248581104
181.3 0.00122027419954074
181.4 7.712582846231e-05
181.5 0.000932492734998069
181.6 0.0017134958379616
181.7 0.0022339858102407
181.8 0.00252211144784742
181.9 0.00264415565538401
182 0.00269034121695139
182.1 0.00275688539695573
182.2 0.00272714291245024
182.3 0.00269858848245491
182.4 0.00268175666066028
182.5 0.00262610691598864
182.6 0.00246414921744553
182.7 0.00212102489558025
182.8 0.0015357205649642
182.9 0.000689829532664388
183 0.000370124921332704
183.1 0.00153442148015492
183.2 0.00266267101154938
183.3 0.0036323579197346
183.4 0.00437574483694481
183.5 0.00488718306996572
183.6 0.00520556833086183
183.7 0.00539464647990739
183.8 0.00552207279360217
183.9 0.00553570739013698
184 0.00547543931561334
184.1 0.00534652915830558
184.2 0.00510919455778269
184.3 0.00471190640605212
184.4 0.00410631950236773
184.5 0.00326987285978819
184.6 0.00222971771630665
184.7 0.00107288862484223
184.8 7.03850341026158e-05
184.9 0.00106757210258424
185 0.00182786918580174
185.1 0.00232529498579204
185.2 0.00259251841597374
185.3 0.00269643033202305
185.4 0.00272310004686371
185.5 0.00283156786699845
185.6 0.00279103452252527
185.7 0.00275726036393908
185.8 0.00273803542577988
185.9 0.00267571745078204
186 0.00250063895961911
186.1 0.00213777156704148
186.2 0.00152831226280736
186.3 0.000658405130890882
186.4 0.000419839510742093
186.5 0.0015923262436629
186.6 0.00271739850669261
186.7 0.00367468986572728
186.8 0.00440067866702964
186.9 0.00489395255028346
187 0.00519571434889521
187.1 0.00536821951381572
187.2 0.00549091359330522
187.3 0.00549070246732275
187.4 0.00542549370144652
187.5 0.00529193325513744
187.6 0.00504564706763733
187.7 0.00463356711668761
187.8 0.00400778746847119
187.9 0.00314900145787833
188 0.00209017273888956
188.1 0.000924489583456478
188.2 0.00021454104243479
188.3 0.00119587260178933
188.4 0.00193400812554201
188.5 0.00240919238879467
188.6 0.00265845555913391
188.7 0.00274928882904257
188.8 0.0027585295828913
188.9 0.00288762760934935
189 0.00285018608457999
189.1 0.0028128439295193
189.2 0.00279144518307584
189.3 0.00272185469164793
189.4 0.00253266353225357
189.5 0.00214923868300571
189.6 0.00151567578372869
189.7 0.000623203054152754
189.8 0.000470476086254723
189.9 0.00164758871323945
190 0.00276636597250068
190.1 0.00370965058720585
190.2 0.00441865351844117
190.3 0.00489621057984724
190.4 0.00518598842642315
190.5 0.00534860703140749
190.6 0.00545591803788126
190.7 0.00543850104108623
190.8 0.00537223931569886
190.9 0.00523511500463514
191 0.00497987170269543
191.1 0.00455275460624027
191.2 0.00390700819978607
191.3 0.00302721295996988
191.4 0.00195240971704835
191.5 0.000781559374832153
191.6 0.000349508414401623
191.7 0.00131229358982865
191.8 0.0020272605419932
191.9 0.00248096256852171
192 0.00271459956598114
192.1 0.00279666549991237
192.2 0.00279813312205968
192.3 0.00290706447023015
192.4 0.00289967481622649
192.5 0.00286060754406353
192.6 0.00283759981866089
192.7 0.00276055585767149
192.8 0.00255665044335562
192.9 0.00215204990452228
193 0.00149427520588841
193.1 0.000580123679906897
193.2 0.000526949032746415
193.3 0.00170587246176623
193.4 0.00281560871142394
193.5 0.00374312320606296
193.6 0.00443489994280977
193.7 0.0048980645172696
193.8 0.00517875860011141
193.9 0.00533791571500775
194 0.00543063162811463
194.1 0.00538427907031536
194.2 0.00532034523406943
194.3 0.00518053050261424
194.4 0.00491635843951421
194.5 0.00447424637916227
194.6 0.00380921895372821
194.7 0.00291015107427772
194.8 0.0018221393154324
194.9 0.000649385696519955
195 0.00047077927866046
195.1 0.00141310550896789
195.2 0.00210430818463275
195.3 0.00253712776133352
195.4 0.00275666257609297
195.5 0.00283253552633045
195.6 0.00283337963557084
195.7 0.00289833210029589
195.8 0.00293512547233721
195.9 0.00289616458596997
196 0.00287223815107468
196.1 0.00278784303507545
196.2 0.0025689627736491
196.3 0.00214280328064997
196.4 0.00146067024448504
196.5 0.000525347398062426
196.6 0.000593690117165258
196.7 0.00177219992670496
196.8 0.00287045007809617
196.9 0.00378028979998346
197 0.00445399914731803
197.1 0.00490303097239742
197.2 0.00517570138549583
197.3 0.00533380799481475
197.4 0.00542454826431427
197.5 0.0053341994716799
197.6 0.00527371947743682
197.7 0.00513122976460556
197.8 0.0048577614516867
197.9 0.00440066422972341
198 0.00371727638185915
198.1 0.00280096593009693
198.2 0.00170260014762125
198.3 0.000530934842321029
198.4 0.000575947883602823
198.5 0.00149649383920458
198.6 0.00216367904972159
198.7 0.0025761364324714
198.8 0.00278250731002982
198.9 0.0028534095684441
199 0.00285665729296936
199.1 0.00289109705432911
199.2 0.00295320284896899
199.3 0.00291594964226222
199.4 0.00289150612372063
199.5 0.00279978993534641
199.6 0.00256578725717743
199.7 0.00211790431667852
199.8 0.00141148252290513
199.9 0.000455614145882244
200 0.0006739755060583
};
\addlegendentry{Boris}
\addplot [semithick, darkorange25512714]
table {%
0 0
0.1 2.61698756776063e-07
0.2 7.22911464690057e-07
0.3 5.07906062097163e-07
0.4 1.93988722729799e-06
0.5 6.30050722283393e-06
0.6 7.98970908810759e-06
0.7 5.59432250524239e-06
0.8 2.67694876643354e-06
0.9 9.0524119922275e-07
1 3.01574775152247e-08
1.1 5.63446445833726e-07
1.2 8.7685821748007e-07
1.3 1.02240751076454e-06
1.4 1.03120660888134e-06
1.5 9.61163469037629e-07
1.6 8.94992409627982e-07
1.7 9.02747843034568e-07
1.8 9.97645338340902e-07
1.9 1.11625349252797e-06
2 1.13420719149993e-06
2.1 9.06915729848023e-07
2.2 3.17916159398024e-07
2.3 6.7076940268862e-07
2.4 1.94543570763983e-06
2.5 3.12939675983781e-06
2.6 3.57507866344253e-06
2.7 2.77969926276711e-06
2.8 1.01087585402393e-06
2.9 8.30719207867148e-07
3 2.05421848531451e-06
3.1 2.57981921103489e-06
3.2 2.70043616601434e-06
3.3 2.75398584226316e-06
3.4 2.98961814226839e-06
3.5 3.6548789258406e-06
3.6 5.28708230651542e-06
3.7 8.38751057741227e-06
3.8 4.47397452840725e-06
3.9 2.33023102893526e-05
4 9.77853633910009e-06
4.1 5.3907155009858e-06
4.2 6.80253359375271e-06
4.3 6.2069417395838e-06
4.4 5.84435983475018e-06
4.5 5.73765377254176e-06
4.6 5.74372487927022e-06
4.7 5.76832128018623e-06
4.8 5.77595198736347e-06
4.9 5.78324310307465e-06
5 5.8355449160663e-06
5.1 5.96232205685165e-06
5.2 6.12086917495258e-06
5.3 6.15024742589565e-06
5.4 5.77953542424403e-06
5.5 4.76039119345906e-06
5.6 3.15719200494335e-06
5.7 1.59277296640781e-06
5.8 9.47078989899097e-07
5.9 1.53482228526514e-06
6 2.85574005154388e-06
6.1 4.22841926006612e-06
6.2 5.28796324217318e-06
6.3 5.96728950053027e-06
6.4 6.33806133687465e-06
6.5 6.52195178063586e-06
6.6 6.64863177401998e-06
6.7 6.82121525896751e-06
6.8 7.10482289401071e-06
6.9 7.60216665063318e-06
7 8.86320195658818e-06
7.1 1.44414740634868e-05
7.2 4.03732700213766e-05
7.3 7.89987410262372e-05
7.4 6.35631290215599e-05
7.5 7.78995363890367e-05
7.6 6.62365683168353e-05
7.7 6.27663704309001e-05
7.8 6.1543223081495e-05
7.9 6.10445864894782e-05
8 6.08525429014461e-05
8.1 6.08158717326779e-05
8.2 6.08826062236112e-05
8.3 6.10559061460236e-05
8.4 6.13758437272294e-05
8.5 6.18970245793715e-05
8.6 6.25818097002018e-05
8.7 6.29401294653942e-05
8.8 6.15470396804207e-05
8.9 5.74088990752397e-05
9 5.40325956260856e-05
9.1 5.51998340363458e-05
9.2 5.81343442511706e-05
9.3 6.00770533540906e-05
9.4 6.0998630903919e-05
9.5 6.14358363526524e-05
9.6 6.16724137875169e-05
9.7 6.1810275041374e-05
9.8 6.18977904183193e-05
9.9 6.19826008472213e-05
10 6.21113644071469e-05
10.1 6.23105986871098e-05
10.2 6.25841239240144e-05
10.3 6.29495338265729e-05
10.4 6.35765994999593e-05
10.5 6.61351250194064e-05
10.6 9.78740305200843e-05
10.7 0.000268823414796837
10.8 0.0006500992386681
10.9 0.000506165619149956
11 0.000479856286995761
11.1 0.000475772645399886
11.2 0.00047437776978454
11.3 0.000473733978366919
11.4 0.000473442759944098
11.5 0.000473365363633627
11.6 0.000473446458414628
11.7 0.000473662242120088
11.8 0.000474017880865873
11.9 0.000474621234756611
12 0.000475876441535794
12.1 0.000478637474107702
12.2 0.000480597926387549
12.3 0.000460707210164557
12.4 0.000451956011971788
12.5 0.000473829615310173
12.6 0.000478261895954901
12.7 0.000477531306599444
12.8 0.000476751663764818
12.9 0.000476320946379838
13 0.000476108107412054
13.1 0.000476014316466822
13.2 0.000476000839599866
13.3 0.000476065160506467
13.4 0.000476209494639668
13.5 0.000476422062063109
13.6 0.000476687555136301
13.7 0.000477010601514172
13.8 0.000477404948524995
13.9 0.000477921105142887
14 0.000487790699083446
14.1 0.00103359577999873
14.2 0.00205648681652804
14.3 0.00284976014364269
14.4 0.00288046253537932
14.5 0.0028835501441915
14.6 0.00288483373453974
14.7 0.00288549981070019
14.8 0.00288580762622703
14.9 0.00288587318995048
15 0.00288575930666557
15.1 0.00288552211725246
15.2 0.00288521300764699
15.3 0.00288480932887836
15.4 0.00288398680719926
15.5 0.00288087996570341
15.6 0.00286480353509444
15.7 0.00286950596534075
15.8 0.00298451441718495
15.9 0.00288028340157431
16 0.00289613806375566
16.1 0.00290179092346099
16.2 0.00290370355321024
16.3 0.00290452256055451
16.4 0.00290491216407807
16.5 0.00290508201055151
16.6 0.00290510304563196
16.7 0.00290500322557374
16.8 0.00290481339196547
16.9 0.00290456972246189
17 0.00290428301461954
17.1 0.00290392802422978
17.2 0.00290355983806656
17.3 0.00290405723824261
17.4 0.00290520857388088
17.5 0.00173789540666425
17.6 2.21094909713671e-07
17.7 0.00100682606404567
17.8 0.00101212365613312
17.9 0.00101313287618454
18 0.00101401855303762
18.1 0.00101454118729571
18.2 0.0010147685111539
18.3 0.00101477283820484
18.4 0.00101461637254885
18.5 0.00101437302004193
18.6 0.00101410968986038
18.7 0.00101383181837378
18.8 0.00101340488579771
18.9 0.00101196733103182
19 0.000998297768963763
19.1 0.000835560756168863
19.2 0.00194944104959538
19.3 0.00174136903399225
19.4 0.00179575868988291
19.5 0.00180265818127745
19.6 0.00180457555026137
19.7 0.0018054213833244
19.8 0.00180583511078947
19.9 0.00180600440060141
20 0.00180599912971136
20.1 0.00180586415700867
20.2 0.00180565372985908
20.3 0.00180541179450933
20.4 0.0018051320484237
20.5 0.00180476617658498
20.6 0.00180439719832037
20.7 0.00180542536129336
20.8 0.00181853108926833
20.9 0.000921184467891245
21 0.0060910959972682
21.1 0.00733349950235496
21.2 0.00732603111849861
21.3 0.00732605815123799
21.4 0.00732681077450992
21.5 0.00732728604566368
21.6 0.00732746282960517
21.7 0.00732740423659084
21.8 0.00732718887855688
21.9 0.00732691183898437
22 0.00732664025492802
22.1 0.00732636266702902
22.2 0.00732600676310768
22.3 0.00732543278184927
22.4 0.00731822984761665
22.5 0.00697992761661159
22.6 0.0115623863143988
22.7 0.0121751328061797
22.8 0.0122284374190339
22.9 0.0122328686384346
23 0.0122344276816868
23.1 0.0122352075129577
23.2 0.012235575957637
23.3 0.0122356713155074
23.4 0.0122355664973788
23.5 0.0122353378627676
23.6 0.0122350635112968
23.7 0.012234766232461
23.8 0.012234384608545
23.9 0.0122338571178682
24 0.0122336348428738
24.1 0.0122390413364863
24.2 0.0122933353464998
24.3 0.0035036519655452
24.4 0.00513731635657078
24.5 0.00510109715543217
24.6 0.00509594207689423
24.7 0.00509621830553186
24.8 0.00509667873282482
24.9 0.00509686870170112
25 0.00509681004623219
25.1 0.00509658603189578
25.2 0.00509630058988275
25.3 0.00509602528232389
25.4 0.00509574389572021
25.5 0.00509537541903926
25.6 0.00509496508331586
25.7 0.00509542563192489
25.8 0.00508529874988861
25.9 0.00309069188119349
26 0.00845945041021051
26.1 0.00797165278345774
26.2 0.00796703230503704
26.3 0.00796601496236909
26.4 0.00796528851378492
26.5 0.00796488408406254
26.6 0.00796472879467602
26.7 0.00796476012202929
26.8 0.00796491453694465
26.9 0.00796511945633699
27 0.00796532847115344
27.1 0.00796556061603038
27.2 0.00796588921004432
27.3 0.0079663540666961
27.4 0.00796656009236479
27.5 0.00796239683941158
27.6 0.00791142051799087
27.7 0.017102415971593
27.8 0.0463477779434824
27.9 0.0463964191086301
28 0.0464058211478282
28.1 0.0464065796842942
28.2 0.046406475496457
28.3 0.0464063686635008
28.4 0.0464063568041945
28.5 0.0464064281145474
28.6 0.0464065449405958
28.7 0.0464066670057441
28.8 0.0464067757851265
28.9 0.0464068878432579
29 0.0464070422255433
29.1 0.0464072579047923
29.2 0.0464073996385372
29.3 0.0464065431705198
29.4 0.0464037487970791
29.5 0.0470347300089294
29.6 0.0409445556102787
29.7 0.0396586444690012
29.8 0.0396520686733734
29.9 0.0396519844712688
30 0.0396515860629875
30.1 0.0396513038652325
30.2 0.0396511731492472
30.3 0.0396511655079216
30.4 0.0396512441671092
30.5 0.0396513653562364
30.6 0.0396514920225937
30.7 0.0396516163529516
30.8 0.0396517661627063
30.9 0.0396519859443434
31 0.0396522964406922
31.1 0.0396525604594888
31.2 0.0396516235619011
31.3 0.0396401730476199
31.4 0.0396609535522544
31.5 0.000943594877045539
31.6 0.00558056185527234
31.7 0.00555816686645716
31.8 0.00555615779653817
31.9 0.0055563734326225
32 0.00555651538924673
32.1 0.00555642368110765
32.2 0.00555616949272353
32.3 0.00555585357359656
32.4 0.00555554266088154
32.5 0.00555521791362068
32.6 0.00555478450409141
32.7 0.00555416265311814
32.8 0.00555359404064304
32.9 0.00555453080227231
33 0.0054908021995137
33.1 0.00466382200301796
33.2 0.00164415926131789
33.3 0.00177831655671556
33.4 0.00178072366067994
33.5 0.00178170332586003
33.6 0.00178223325765892
33.7 0.00178241635318532
33.8 0.00178236211500771
33.9 0.0017821628673097
34 0.00178190180389415
34.1 0.00178162258672865
34.2 0.00178129972002494
34.3 0.00178085501516245
34.4 0.00178021259940697
34.5 0.00177945129004342
34.6 0.0017797464926308
34.7 0.00178931909787061
34.8 0.00141744567076374
34.9 0.0337528911424033
35 0.0371967316330799
35.1 0.0371942821953199
35.2 0.037193863736364
35.3 0.037194083452033
35.4 0.0371939753497185
35.5 0.0371935932102372
35.6 0.0371930821238988
35.7 0.0371925497877662
35.8 0.0371919881515599
35.9 0.0371912599404793
36 0.0371901883320471
36.1 0.0371888295514753
36.2 0.0371870817267271
36.3 0.0370466091534138
36.4 0.0401701208704298
36.5 0.0400166508385674
36.6 0.0401421680011095
36.7 0.0401469578937343
36.8 0.0401483781760846
36.9 0.0401488839414459
37 0.0401488857522051
37.1 0.040148592834137
37.2 0.0401481488504318
37.3 0.0401476376232449
37.4 0.0401470413273575
37.5 0.0401462460283052
37.6 0.0401450997476746
37.7 0.0401435541392779
37.8 0.0401421730787869
37.9 0.0401280417513241
38 0.0384079986626549
38.1 0.0291777274708762
38.2 0.0299738200617928
38.3 0.0299815897082545
38.4 0.0299819927272382
38.5 0.0299819800624335
38.6 0.0299816864554813
38.7 0.0299812381024253
38.8 0.0299807379344089
38.9 0.029980226321306
39 0.0299796472593112
39.1 0.0299788612997887
39.2 0.0299776969778478
39.3 0.0299759323431693
39.4 0.0299691969679674
39.5 0.0297744111449666
39.6 0.0331172017872845
39.7 0.0327117485333875
39.8 0.0328367802904839
39.9 0.0328435543109054
40 0.0328449288154798
40.1 0.0328452901477589
40.2 0.0328452158018127
40.3 0.0328449103343977
40.4 0.0328444865566336
40.5 0.0328439999587801
40.6 0.0328434339091512
40.7 0.0328427054185964
40.8 0.0328416834380623
40.9 0.0328401530654694
41 0.0328370446152138
41.1 0.032814634825871
41.2 0.0325096022717899
41.3 0.0338994172923397
41.4 0.0343695921445593
41.5 0.0344195255494972
41.6 0.0344231566612716
41.7 0.0344234538181505
41.8 0.034423146602138
41.9 0.0344226531101842
42 0.0344221067992586
42.1 0.0344215410923603
42.2 0.0344208991792452
42.3 0.0344200408225881
42.4 0.0344187178568491
42.5 0.0344160572280374
42.6 0.034403882171618
42.7 0.0343034839657489
42.8 0.0352072839226591
42.9 0.034573061023107
43 0.0346849732138321
43.1 0.0346978258921705
43.2 0.0347000937834818
43.3 0.0347005907145744
43.4 0.0347005307032038
43.5 0.0347002198168114
43.6 0.0346997832412086
43.7 0.034699279763365
43.8 0.0346987108707617
43.9 0.0346980238595794
44 0.0346971001995328
44.1 0.0346955953167236
44.2 0.0346918855360601
44.3 0.0346790357280377
44.4 0.0347100992463856
44.5 0.0348047823070714
44.6 0.0347274207974957
44.7 0.0347612090472605
44.8 0.0347688312820232
44.9 0.0347702617157072
45 0.0347702916417759
45.1 0.0347699147764822
45.2 0.0347694054734162
45.3 0.0347688408496407
45.4 0.0347681950266745
45.5 0.0347673575165866
45.6 0.034766053409429
45.7 0.0347633091523244
45.8 0.0347569636901787
45.9 0.0347777281800985
46 0.0348588654602547
46.1 0.0347722345415767
46.2 0.0347864643904043
46.3 0.034795505377492
46.4 0.0347983222034112
46.5 0.0347991769525836
46.6 0.0347993016255965
46.7 0.0347990820352251
46.8 0.0347986882554446
46.9 0.0347982230239648
47 0.0347977536930739
47.1 0.0347973316194439
47.2 0.0347970267128446
47.3 0.0347970639684172
47.4 0.034798598219433
47.5 0.0348057166149144
47.6 0.034816664295551
47.7 0.0348079792018688
47.8 0.0347977248875825
47.9 0.0347986391442757
48 0.0348012820175398
48.1 0.0348027923802245
48.2 0.0348033129582259
48.3 0.034803228289495
48.4 0.0348028115020792
48.5 0.0348022380297803
48.6 0.0348016317932286
48.7 0.03480118361463
48.8 0.0348015518086913
48.9 0.0348051070334869
49 0.0348149246619653
49.1 0.0348193602034007
49.2 0.0348092163929196
49.3 0.0348033067019121
49.4 0.0348032486110136
49.5 0.0348043873609344
49.6 0.0348052982438192
49.7 0.0348057952427341
49.8 0.0348058983022151
49.9 0.0348056708520593
50 0.0348052278504827
50.1 0.0348047691558347
50.2 0.0348046534118405
50.3 0.0348055100498738
50.4 0.0348081056260811
50.5 0.0348119701110741
50.6 0.0348135870318884
50.7 0.0348106836474293
50.8 0.0348066305172576
50.9 0.0348043050951488
51 0.0348035554403544
51.1 0.0348035454622008
51.2 0.0348037353290342
51.3 0.0348038258875514
51.4 0.0348036428258915
51.5 0.0348030821967626
51.6 0.034802047846099
51.7 0.0348004375197674
51.8 0.0347988199691849
51.9 0.0348023181945032
52 0.0348186086998962
52.1 0.0348175901600692
52.2 0.0348017995267178
52.3 0.0347971806104952
52.4 0.0347971382654989
52.5 0.0347975725752232
52.6 0.0347978823862508
52.7 0.0347980516862589
52.8 0.0347980744866945
52.9 0.0347979082562914
53 0.0347974838873768
53.1 0.034796685515934
53.2 0.0347953002742849
53.3 0.0347932104555705
53.4 0.0347926144101547
53.5 0.0348038361796643
53.6 0.0348165368679649
53.7 0.0348004806074617
53.8 0.0347905133270987
53.9 0.0347892025992548
54 0.0347894931983774
54.1 0.0347897851212344
54.2 0.0347899534339395
54.3 0.0347900173254547
54.4 0.0347899635687112
54.5 0.0347897534856879
54.6 0.0347893457557081
54.7 0.0347886610840291
54.8 0.0347873513779622
54.9 0.0347836749901604
55 0.034767902547683
55.1 0.0347482537061783
55.2 0.034963469853813
55.3 0.0347749357306059
55.4 0.0347971177684019
55.5 0.0348044432761246
55.6 0.034806425702674
55.7 0.0348071654880033
55.8 0.0348074667306401
55.9 0.0348075214182781
56 0.0348073831990388
56.1 0.0348070721798803
56.2 0.0348065890368932
56.3 0.0348058302870575
56.4 0.034804250727716
56.5 0.0347991287024387
56.6 0.0347775136441595
56.7 0.0348166363719113
56.8 0.0348374525532409
56.9 0.0347555117883386
57 0.0347726731221993
57.1 0.0347777844391822
57.2 0.0347793608050206
57.3 0.0347799933438988
57.4 0.034780253791546
57.5 0.0347802958429153
57.6 0.034780163276646
57.7 0.0347798738081112
57.8 0.0347794413400762
57.9 0.0347788376163685
58 0.0347778725282724
58.1 0.0347756345652899
58.2 0.034760203999623
58.3 0.0344276156561605
58.4 0.0374271295579965
58.5 0.0376711275895827
58.6 0.0377296509189652
58.7 0.0377339014976471
58.8 0.0377351339125589
58.9 0.0377357305519234
59 0.0377359664683152
59.1 0.0377359356281859
59.2 0.0377356971075398
59.3 0.0377353124923483
59.4 0.0377348212142677
59.5 0.0377341525712227
59.6 0.0377329249770572
59.7 0.0377288311319974
59.8 0.0376864334781095
59.9 0.0373851863432335
60 0.0363070645350851
60.1 0.0365815545807076
60.2 0.0366079200131225
60.3 0.0366112705219721
60.4 0.0366124193562893
60.5 0.0366129506194088
60.6 0.0366131431504861
60.7 0.0366130939261162
60.8 0.0366128589276928
60.9 0.0366124898817507
61 0.0366120107196856
61.1 0.0366113650453659
61.2 0.0366104224041722
61.3 0.0366094266970749
61.4 0.0366070194740971
61.5 0.0355141606242652
61.6 0.0393853810780658
61.7 0.0408239342252561
61.8 0.0408255668248083
61.9 0.0408256202596332
62 0.040826305583999
62.1 0.0408267356141773
62.2 0.0408268460692995
62.3 0.0408266879453747
62.4 0.0408263442206105
62.5 0.0408259053733748
62.6 0.0408253923157677
62.7 0.0408246900040388
62.8 0.0408235818150338
62.9 0.0408215715908706
63 0.04076945483579
63.1 0.0387789608471026
63.2 0.0296863808350472
63.3 0.0299502497858404
63.4 0.0299536521055386
63.5 0.0299545961892624
63.6 0.0299552762783899
63.7 0.0299556259869388
63.8 0.0299556960654797
63.9 0.0299555484487128
64 0.0299552567977637
64.1 0.029954886727168
64.2 0.0299544357162225
64.3 0.0299538056315944
64.4 0.0299529425432097
64.5 0.0299532421268176
64.6 0.0299722676495642
64.7 0.0287169115854794
64.8 0.00554457979123701
64.9 0.00607164431608997
65 0.00605158712472287
65.1 0.0060499012098445
65.2 0.00605013211812921
65.3 0.00605041378193394
65.4 0.00605052263403838
65.5 0.00605045564654993
65.6 0.00605026330884439
65.7 0.00605001758570134
65.8 0.0060497592553278
65.9 0.00604945144106972
66 0.00604900357817928
66.1 0.00604849064922419
66.2 0.00604970938571925
66.3 0.00605936756868408
66.4 0.0019609076270104
66.5 0.0258106658232733
66.6 0.0256144697465926
66.7 0.0256224279880665
66.8 0.0256232506964152
66.9 0.0256230781481685
67 0.0256228722812378
67.1 0.0256227679637416
67.2 0.0256227724063371
67.3 0.0256228615613004
67.4 0.0256229944543395
67.5 0.0256231360413603
67.6 0.0256232872011197
67.7 0.0256234915466077
67.8 0.0256237988214645
67.9 0.025624098704424
68 0.0256228600088403
68.1 0.0256022918765799
68.2 0.0253937954133411
68.3 0.100068905536983
68.4 0.101326104125828
68.5 0.101278519306119
68.6 0.101276738402736
68.7 0.101277378240429
68.8 0.101277469552242
68.9 0.101276930777593
69 0.101276035194458
69.1 0.101275063063564
69.2 0.10127397840933
69.3 0.10127235928703
69.4 0.101270131500617
69.5 0.101275295136473
69.6 0.101279294230957
69.7 0.150007296794933
69.8 0.164661956511898
69.9 0.164629576402983
70 0.164629898299752
70.1 0.16463115765286
70.2 0.1646309265069
70.3 0.164629583677272
70.4 0.164627740498625
70.5 0.164625701196658
70.6 0.164622946405286
70.7 0.164618468131435
70.8 0.164616972427947
70.9 0.164763648383514
71 0.100388867188153
71.1 0.184759625865532
71.2 0.184561935799607
71.3 0.184554162421764
71.4 0.184553840415164
71.5 0.184552440980384
71.6 0.184550121597038
71.7 0.18454763501751
71.8 0.184545030799414
71.9 0.184541219757557
72 0.184534979811163
72.1 0.184535432485805
72.2 0.1845030836849
72.3 0.297842793235075
72.4 0.312181260920774
72.5 0.312168014608289
72.6 0.312169802372918
72.7 0.312167124352364
72.8 0.31216136020023
72.9 0.312154642349229
73 0.312147135887115
73.1 0.312135521878587
73.2 0.312116527971262
73.3 0.312164363366093
73.4 0.282349039694988
73.5 0.266025323097923
73.6 0.265890521744451
73.7 0.265877828227492
73.8 0.265873305037236
73.9 0.265868319965232
74 0.265863339052736
74.1 0.265858603042212
74.2 0.265852741679928
74.3 0.265843459989742
74.4 0.265829996482571
74.5 0.265809798465951
74.6 0.255555732362089
74.7 0.210274374952855
74.8 0.210626465750866
74.9 0.210623315029118
75 0.210621183589765
75.1 0.210618472051549
75.2 0.2106154632289
75.3 0.210612503107255
75.4 0.21060939987384
75.5 0.210605433414461
75.6 0.210599740744768
75.7 0.210592091604339
75.8 0.210581832375486
75.9 0.209297028394126
76 0.226616173147264
76.1 0.2298312467086
76.2 0.229841666919079
76.3 0.229837311175613
76.4 0.229832864362449
76.5 0.22982872279314
76.6 0.229825032035204
76.7 0.229821312307401
76.8 0.229816529329493
76.9 0.229809341443414
77 0.229795563073239
77.1 0.229686780275746
77.2 0.229352362516555
77.3 0.222789833085695
77.4 0.2233860625473
77.5 0.22340702082003
77.6 0.223405854939259
77.7 0.223402583825124
77.8 0.223399141850903
77.9 0.223395914744423
78 0.223392714786501
78.1 0.223388987204764
78.2 0.22338385280631
78.3 0.223373909109407
78.4 0.223325725323898
78.5 0.22333839732459
78.6 0.222879622765148
78.7 0.223308174898595
78.8 0.223364565329796
78.9 0.223366089804452
79 0.223362612972278
79.1 0.223359062941495
79.2 0.223356067455994
79.3 0.223353435521248
79.4 0.223350808438122
79.5 0.223347696548489
79.6 0.223342720028516
79.7 0.223347640639632
79.8 0.223505465473876
79.9 0.223348319496097
80 0.223380074537489
80.1 0.223414993827905
80.2 0.223422007358763
80.3 0.223421321603684
80.4 0.223418986056825
80.5 0.223416957709483
80.6 0.223415991774784
80.7 0.223416453948232
80.8 0.223418683726691
80.9 0.223423503428148
81 0.223432657654588
81.1 0.2234406327562
81.2 0.223425939886458
81.3 0.223412456669965
81.4 0.223421405951037
81.5 0.223431116252817
81.6 0.223434048580132
81.7 0.223433522232988
81.8 0.223433409742389
81.9 0.223435726672669
82 0.22344028707862
82.1 0.223444551144678
82.2 0.223444862947554
82.3 0.223439864686544
82.4 0.223432390502019
82.5 0.223426525791687
82.6 0.223423951720753
82.7 0.22342342102625
82.8 0.223422534466671
82.9 0.223420564264687
83 0.223421019978479
83.1 0.223428311527983
83.2 0.223435541980444
83.3 0.223432027018832
83.4 0.223422808359164
83.5 0.223415088593158
83.6 0.223409867372211
83.7 0.223406423527885
83.8 0.223404239442011
83.9 0.223402729602698
84 0.22340086369481
84.1 0.223396939016164
84.2 0.223386912942822
84.3 0.223363649047115
84.4 0.22340950166908
84.5 0.223446796770454
84.6 0.223323056380903
84.7 0.22331615608128
84.8 0.223318747029692
84.9 0.22331950420774
85 0.223319332671085
85.1 0.223318687561561
85.2 0.223317492351325
85.3 0.223315406859952
85.4 0.223311738885812
85.5 0.223302667806259
85.6 0.223262099920674
85.7 0.223224233003103
85.8 0.223495564290544
85.9 0.22323925136955
86 0.223275775849208
86.1 0.223284870420472
86.2 0.223287338470655
86.3 0.223287958836716
86.4 0.22328766063737
86.5 0.223286524999721
86.6 0.223284430997854
86.7 0.223281221828082
86.8 0.223275276086599
86.9 0.223247239237365
87 0.222598787536229
87.1 0.229837789760213
87.2 0.230733051910284
87.3 0.230815510812953
87.4 0.230823427155307
87.5 0.230826134488087
87.6 0.230826955533072
87.7 0.230826405753208
87.8 0.230824675466396
87.9 0.230822039820511
88 0.230818394429585
88.1 0.230811385137872
88.2 0.230774311814633
88.3 0.229146035644696
88.4 0.229419310463907
88.5 0.231001614947497
88.6 0.231034982715495
88.7 0.231040250504948
88.8 0.231042578332075
88.9 0.231043161327853
89 0.231042359671129
89.1 0.231040419768223
89.2 0.23103759112667
89.3 0.231033551987139
89.4 0.231027139782149
89.5 0.231026224702769
89.6 0.227197430135984
89.7 0.15855325794223
89.8 0.15908272860805
89.9 0.159064957769325
90 0.159065160508606
90.1 0.159066412307564
90.2 0.1590669898749
90.3 0.159066757388357
90.4 0.159065869323551
90.5 0.159064642820107
90.6 0.159063149466646
90.7 0.159060895732843
90.8 0.159058015119391
90.9 0.159072092201423
91 0.156850249358765
91.1 0.104443970563016
91.2 0.104924751474822
91.3 0.104900674562605
91.4 0.104899395875546
91.5 0.104900155402308
91.6 0.104900747631101
91.7 0.104900907835627
91.8 0.104900646299453
91.9 0.104900111199552
92 0.104899458667942
92.1 0.104898617607948
92.2 0.104897281341933
92.3 0.104895851401815
92.4 0.104908264567481
92.5 0.105291684517563
92.6 0.235560631738458
92.7 0.247013087462815
92.8 0.24689098796526
92.9 0.24688833178145
93 0.246889460283754
93.1 0.246888535378651
93.2 0.246885905852347
93.3 0.246882774078588
93.4 0.246879230337729
93.5 0.24687334037686
93.6 0.246864773144786
93.7 0.246927966746421
93.8 0.234671000250073
93.9 0.102724652825897
94 0.102407110357825
94.1 0.102388462426404
94.2 0.102387536378363
94.3 0.102387547114803
94.4 0.10238710757873
94.5 0.102386294025811
94.6 0.102385409036361
94.7 0.102384538683687
94.8 0.102383378558916
94.9 0.102381460900694
95 0.102378773325898
95.1 0.102381201726428
95.2 0.102507556863439
95.3 0.0810981470523432
95.4 0.123535648427819
95.5 0.123232550772801
95.6 0.123215832663874
95.7 0.123213608600372
95.8 0.123212400523689
95.9 0.1232111222159
96 0.123209923826403
96.1 0.123208899041769
96.2 0.123207800721509
96.3 0.123206263536783
96.4 0.123204064379371
96.5 0.123201329279394
96.6 0.12320047405283
96.7 0.12322630436822
96.8 0.12228266975887
96.9 0.119127216445413
97 0.12019619293817
97.1 0.120173574166691
97.2 0.120170505897963
97.3 0.120169235491031
97.4 0.120168000346534
97.5 0.120166754799773
97.6 0.120165595281674
97.7 0.120164422791754
97.8 0.120162993190456
97.9 0.120161088098429
98 0.120158623514319
98.1 0.120156258373025
98.2 0.12016047271008
98.3 0.120135885661681
98.4 0.124072287938801
98.5 0.140020082932303
98.6 0.14002148383683
98.7 0.140014917720788
98.8 0.140012271980626
98.9 0.140010278167897
99 0.14000857226173
99.1 0.140007121910742
99.2 0.140005753099546
99.3 0.140004202728591
99.4 0.140002267582686
99.5 0.139999809757841
99.6 0.139996664267659
99.7 0.139989789951107
99.8 0.139855789255134
99.9 0.141448225168262
100 0.139467450850417
100.1 0.139688556446076
100.2 0.139691959028629
100.3 0.139689897032786
100.4 0.139687907460048
100.5 0.139686212993212
100.6 0.139684793868294
100.7 0.139683566028867
100.8 0.139682406670514
100.9 0.139681200867841
101 0.139679823781853
101.1 0.139678000327173
101.2 0.139674315458007
101.3 0.139657008167614
101.4 0.139611163982087
101.5 0.140164060875989
101.6 0.140274008482564
101.7 0.14034091146406
101.8 0.1403433884158
101.9 0.140341249212167
102 0.140339381875272
102.1 0.140338115227487
102.2 0.140337323815503
102.3 0.140336866528228
102.4 0.140336641401851
102.5 0.140336551476569
102.6 0.140336468921167
102.7 0.14033627768234
102.8 0.140336388032353
102.9 0.140340701455482
103 0.140356927962845
103.1 0.14034578484352
103.2 0.140345952148587
103.3 0.140365746569566
103.4 0.140371804270422
103.5 0.140371979312497
103.6 0.140371321541999
103.7 0.140371111099509
103.8 0.140371417740644
103.9 0.140371978962943
104 0.140372461421799
104.1 0.140372567629957
104.2 0.140372106638581
104.3 0.140371046227302
104.4 0.14036954116555
104.5 0.140367900701198
104.6 0.140366368277853
104.7 0.140364366283247
104.8 0.140359268443608
104.9 0.140352392742333
105 0.140358916761526
105.1 0.14035967026303
105.2 0.140351379729325
105.3 0.140346995053682
105.4 0.140345620949224
105.5 0.140345042443176
105.6 0.140344426825931
105.7 0.140343614684159
105.8 0.140342670943272
105.9 0.140341714380392
106 0.140340834849314
106.1 0.140340034367406
106.2 0.140339190298135
106.3 0.140337886926424
106.4 0.140333972044299
106.5 0.14031563941669
106.6 0.140297468152382
106.7 0.140405774631037
106.8 0.14025913977922
106.9 0.14025819256015
107 0.140261780044592
107.1 0.140262929256182
107.2 0.14026318947974
107.3 0.140263129044921
107.4 0.14026294816135
107.5 0.14026270432551
107.6 0.140262359418917
107.7 0.140261825293643
107.8 0.14026103319458
107.9 0.140259857850598
108 0.140256840708413
108.1 0.14022169718531
108.2 0.139402222564756
108.3 0.137820593098003
108.4 0.138318360517307
108.5 0.138341842563577
108.6 0.138344029408171
108.7 0.138345013044223
108.8 0.138345630328175
108.9 0.138345971174258
109 0.138346025533768
109.1 0.138345757452919
109.2 0.13834519764452
109.3 0.138344418455054
109.4 0.138343343389277
109.5 0.138341603588815
109.6 0.138337164164358
109.7 0.138095974656508
109.8 0.14770262130522
109.9 0.149930957990262
110 0.149992721529222
110.1 0.149993112576084
110.2 0.149994332376247
110.3 0.149995344471054
110.4 0.149995907892688
110.5 0.149995979954769
110.6 0.149995578874536
110.7 0.149994814691687
110.8 0.149993729972985
110.9 0.149992086549344
111 0.149989839273641
111.1 0.149995888077174
111.2 0.150047534459758
111.3 0.232261166482336
111.4 0.245637741641389
111.5 0.245567247556679
111.6 0.245565617863586
111.7 0.245567766968775
111.8 0.245568497552334
111.9 0.245567487907354
112 0.245565301093215
112.1 0.245562626480633
112.2 0.245558891910455
112.3 0.245552351350086
112.4 0.245552467706375
112.5 0.245502387458514
112.6 0.433781025490596
112.7 0.442497709839386
112.8 0.442464084558408
112.9 0.442471026657203
113 0.44247141572128
113.1 0.442464893899411
113.2 0.442454463255542
113.3 0.442440775691941
113.4 0.442416315789247
113.5 0.442401690281755
113.6 0.442884510314083
113.7 0.116655069243707
113.8 0.115773921129217
113.9 0.115731872713097
114 0.115729483686979
114.1 0.115730094008327
114.2 0.115730559359857
114.3 0.115730474972749
114.4 0.115729929921027
114.5 0.115729248444729
114.6 0.115728623622002
114.7 0.115727793036482
114.8 0.115726240858727
114.9 0.115724536921356
115 0.115739628188445
115.1 0.116177483786603
115.2 0.342275354593453
115.3 0.350901815370958
115.4 0.35079868275675
115.5 0.350798795006155
115.6 0.350798738511068
115.7 0.350794638068297
115.8 0.350788593083577
115.9 0.350781832088015
116 0.350771200759473
116.1 0.350752381955855
116.2 0.350796951342176
116.3 0.35410697199825
116.4 0.0477806191637428
116.5 0.0482839063314641
116.6 0.0483064268369837
116.7 0.0483089532939582
116.8 0.048309333281324
116.9 0.0483093989252871
117 0.0483094505339456
117.1 0.0483095386081688
117.2 0.0483096482702814
117.3 0.0483097470323725
117.4 0.0483098133645843
117.5 0.048309852363546
117.6 0.0483098930122747
117.7 0.0483099716731892
117.8 0.0483101142761947
117.9 0.0483103242834964
118 0.0483105596962151
118.1 0.0483105959409871
118.2 0.0483090924022129
118.3 0.0482947117103154
118.4 0.0481022611605443
118.5 0.0106881731180256
118.6 0.00068278259629917
118.7 0.000754785603803265
118.8 0.000761024452612058
118.9 0.00076182801361091
119 0.000762003513726461
119.1 0.000762172165076347
119.2 0.000762400231382632
119.3 0.000762638284191985
119.4 0.000762838148169909
119.5 0.000763008644158902
119.6 0.000763210064092523
119.7 0.000763509118669514
119.8 0.000763942672215467
119.9 0.000764499186132639
120 0.00076501903169246
120.1 0.000764427922301802
120.2 0.000753789158335794
120.3 0.000616553861009339
120.4 0.0302792776307035
120.5 0.0020157652632381
120.6 0.00192297771208327
120.7 0.00191472924132263
120.8 0.00191348776726297
120.9 0.00191310402034073
121 0.0019128086514113
121.1 0.00191251155521943
121.2 0.00191224522905331
121.3 0.00191203160829012
121.4 0.00191184113137077
121.5 0.00191161402332263
121.6 0.00191130156825148
121.7 0.00191088552587704
121.8 0.00191037958365692
121.9 0.00190987581132429
122 0.00190987374394724
122.1 0.00191325046190061
122.2 0.00192463241378937
122.3 0.00221352798675167
122.4 0.0193211272028735
122.5 0.0191794068516804
122.6 0.0191859224263587
122.7 0.0191873595599198
122.8 0.0191878319470539
122.9 0.019188116787719
123 0.0191883584752779
123.1 0.0191885749286319
123.2 0.0191887619559141
123.3 0.0191889257299838
123.4 0.0191890847955523
123.5 0.0191892577587816
123.6 0.0191894544902375
123.7 0.0191896769715177
123.8 0.019189923049497
123.9 0.0191901820967027
124 0.0191904056456271
124.1 0.0191904104900352
124.2 0.0191899729726875
124.3 0.0192086643953512
124.4 0.0198910455271251
124.5 0.0238536945536329
124.6 0.0235484880025225
124.7 0.0235464986214432
124.8 0.0235476807510882
124.9 0.0235483534570544
125 0.0235487784981397
125.1 0.0235490762292718
125.2 0.0235492920961711
125.3 0.0235494510158867
125.4 0.0235495741884202
125.5 0.0235496786618312
125.6 0.0235497743452008
125.7 0.0235498654270682
125.8 0.0235499546623018
125.9 0.0235500468740684
126 0.0235501510261103
126.1 0.0235502849803026
126.2 0.0235505000414075
126.3 0.0235510142490876
126.4 0.0235529334504556
126.5 0.0235587855430279
126.6 0.0234977278271615
126.7 0.0235729921883518
126.8 0.0235347462032994
126.9 0.0235252984922359
127 0.0235248658326419
127.1 0.0235252895918516
127.2 0.0235256455535679
127.3 0.0235258723259204
127.4 0.0235259996815453
127.5 0.0235260568632613
127.6 0.0235260658608362
127.7 0.0235260442124214
127.8 0.0235260075403434
127.9 0.0235259707987056
128 0.0235259482691803
128.1 0.0235259527436661
128.2 0.0235259943758971
128.3 0.0235260792815861
128.4 0.0235262072771374
128.5 0.0235263669238427
128.6 0.0235265230432009
128.7 0.0235265854781249
128.8 0.0235263567546095
128.9 0.0235257639825043
129 0.0235274847370758
129.1 0.0235311943503159
129.2 0.0235256431912444
129.3 0.0235256955912947
129.4 0.0235267253961721
129.5 0.0235271801710185
129.6 0.0235272796641429
129.7 0.0235272408352369
129.8 0.0235271702128338
129.9 0.0235271136547229
130 0.023527089249585
130.1 0.0235271022453826
130.2 0.0235271511002315
130.3 0.0235272300188137
130.4 0.0235273304516679
130.5 0.0235274425232893
130.6 0.02352755645063
130.7 0.0235276632409849
130.8 0.0235277535051633
130.9 0.0235278139470695
131 0.0235278248824295
131.1 0.0235277807365123
131.2 0.023527886249559
131.3 0.0235301033112207
131.4 0.0235449324713711
131.5 0.0235101319244027
131.6 0.0235706485045693
131.7 0.0235850319836138
131.8 0.0235829423891563
131.9 0.0235822203218933
132 0.023581982564382
132.1 0.0235818870034177
132.2 0.0235818484459379
132.3 0.0235818382361213
132.4 0.0235818421730892
132.5 0.0235818516322349
132.6 0.0235818620538851
132.7 0.0235818727418046
132.8 0.0235818854904676
132.9 0.0235819015073355
133 0.023581918623346
133.1 0.0235819312380261
133.2 0.0235819308983556
133.3 0.0235818979152648
133.4 0.0235817613667598
133.5 0.0235813562383211
133.6 0.0235869181506331
133.7 0.024040744654249
133.8 0.0224167666223605
133.9 0.0218931589517877
134 0.0218839495197921
134.1 0.0218848036939246
134.2 0.0218849971451237
134.3 0.0218849575331976
134.4 0.0218848657403251
134.5 0.0218847696310854
134.6 0.0218846839687206
134.7 0.0218846190301193
134.8 0.0218845851307049
134.9 0.0218845865449995
135 0.021884613958253
135.1 0.0218846465403632
135.2 0.0218846675932919
135.3 0.0218846806773302
135.4 0.0218847013176091
135.5 0.0218846826689076
135.6 0.0218841346871265
135.7 0.0218800741245489
135.8 0.0219487549661184
135.9 0.0168459829681987
136 0.0137598270541242
136.1 0.0137557429366973
136.2 0.0137603651486309
136.3 0.0137610768819473
136.4 0.0137610438158057
136.5 0.0137608810002248
136.6 0.0137607205333365
136.7 0.0137606013364304
136.8 0.0137605417068029
136.9 0.013760544175498
137 0.0137605896444905
137.1 0.0137606461988297
137.2 0.01376069647362
137.3 0.013760760866539
137.4 0.0137608870367388
137.5 0.0137610805471979
137.6 0.0137609820627271
137.7 0.0137571742402205
137.8 0.0137063999064402
137.9 0.017222816547255
138 0.0897752119318155
138.1 0.0899435834106164
138.2 0.0899590312406442
138.3 0.0899612316013476
138.4 0.0899616467995482
138.5 0.0899617083239416
138.6 0.0899616865974014
138.7 0.0899616485421957
138.8 0.0899616154849377
138.9 0.0899615961503164
139 0.0899615935060384
139.1 0.0899616055041164
139.2 0.0899616254637861
139.3 0.0899616440980058
139.4 0.0899616532290174
139.5 0.0899616497994988
139.6 0.0899616381045595
139.7 0.0899616285660028
139.8 0.0899616325075862
139.9 0.0899616521440993
140 0.0899616556461493
140.1 0.0899614700019072
140.2 0.0899601195205595
140.3 0.0899498083687396
140.4 0.0898308555359123
140.5 0.0802732530323276
140.6 0.0708223024113832
140.7 0.0708870761124321
140.8 0.0708936012369492
140.9 0.0708945904430094
141 0.0708947216351435
141.1 0.070894690436654
141.2 0.0708946421330088
141.3 0.0708946157318422
141.4 0.0708946206685774
141.5 0.0708946513595313
141.6 0.0708946925868703
141.7 0.070894727001553
141.8 0.0708947443843759
141.9 0.0708947480716871
142 0.0708947545194468
142.1 0.0708947857509823
142.2 0.070894857674124
142.3 0.0708949630933032
142.4 0.070895016531659
142.5 0.0708945364949005
142.6 0.0708901083025751
142.7 0.0708391364249578
142.8 0.0701039127346158
142.9 0.170002225786864
143 0.170164553123444
143.1 0.170173424054412
143.2 0.170174713978363
143.3 0.170175015878372
143.4 0.1701751069507
143.5 0.170175138476287
143.6 0.170175150149266
143.7 0.170175154691933
143.8 0.170175156788461
143.9 0.170175158295604
144 0.170175159917214
144.1 0.170175161826521
144.2 0.17017516394106
144.3 0.17017516606901
144.4 0.170175167996815
144.5 0.170175169540941
144.6 0.170175170573439
144.7 0.170175171028676
144.8 0.170175170898451
144.9 0.170175170221895
145 0.170175169074717
145.1 0.170175167560053
145.2 0.170175165801055
145.3 0.17017516393395
145.4 0.17017516209973
145.5 0.170175160432864
145.6 0.170175159046244
145.7 0.170175158012417
145.8 0.170175157341306
145.9 0.170175156952894
146 0.170175156637883
146.1 0.170175155986371
146.2 0.170175154233879
146.3 0.170175149895467
146.4 0.170175139833223
146.5 0.170175116671777
146.6 0.170175060758772
146.7 0.17017491086546
146.8 0.170174431364166
146.9 0.170172392885322
147 0.170159173114835
147.1 0.170706291873908
147.2 0.185458951405608
147.3 0.185459091927178
147.4 0.185464185386135
147.5 0.185465069843723
147.6 0.185465299425776
147.7 0.185465377267129
147.8 0.185465408987391
147.9 0.185465423900468
148 0.185465431922516
148.1 0.185465436917656
148.2 0.185465440528953
148.3 0.185465443466792
148.4 0.185465446009634
148.5 0.185465448230089
148.6 0.185465450112147
148.7 0.185465451616809
148.8 0.185465452717629
148.9 0.185465453416224
149 0.185465453744434
149.1 0.185465453758569
149.2 0.18546545353013
149.3 0.185465453136132
149.4 0.185465452650879
149.5 0.185465452139969
149.6 0.185465451656573
149.7 0.185465451239683
149.8 0.185465450913869
149.9 0.185465450690126
150 0.185465450567492
150.1 0.18546545053515
150.2 0.185465450574797
150.3 0.185465450663088
150.4 0.185465450773943
150.5 0.185465450880519
150.6 0.185465450956651
150.7 0.185465450977603
150.8 0.185465450919949
150.9 0.185465450760431
151 0.185465450473527
151.1 0.185465450027304
151.2 0.185465449376692
151.3 0.185465448452508
151.4 0.185465447142856
151.5 0.18546544525989
151.6 0.185465442476687
151.7 0.185465438199073
151.8 0.185465431285292
151.9 0.185465419379015
152 0.185465397158384
152.1 0.185465351169113
152.2 0.185465242333098
152.3 0.185464938403136
152.4 0.185464013260696
152.5 0.185471032868091
152.6 0.185234777008185
152.7 0.185014529875966
152.8 0.185009556558397
152.9 0.185010292283707
153 0.185010535770052
153.1 0.185010628724526
153.2 0.185010671900447
153.3 0.185010695174568
153.4 0.185010709129528
153.5 0.185010718122946
153.6 0.185010724162023
153.7 0.185010728257172
153.8 0.185010730966765
153.9 0.185010732639251
154 0.185010733524499
154.1 0.185010733822382
154.2 0.185010733700513
154.3 0.185010733298262
154.4 0.185010732726523
154.5 0.185010732067946
154.6 0.185010731379287
154.7 0.185010730695749
154.8 0.185010730036413
154.9 0.185010729409734
155 0.185010728818311
155.1 0.185010728262495
155.2 0.185010727742716
155.3 0.185010727260658
155.4 0.18501072681953
155.5 0.185010726423683
155.6 0.185010726077884
155.7 0.18501072578641
155.8 0.185010725552144
155.9 0.185010725375746
156 0.185010725254969
156.1 0.185010725184102
156.2 0.185010725153552
156.3 0.185010725149524
156.4 0.1850107251537
156.5 0.185010725142848
156.6 0.18501072508815
156.7 0.185010724954071
156.8 0.185010724696366
156.9 0.185010724258869
157 0.185010723568425
157.1 0.185010722527266
157.2 0.185010721001871
157.3 0.185010718806855
157.4 0.18501071568151
157.5 0.185010711254488
157.6 0.185010704987664
157.7 0.185010696080785
157.8 0.185010683298546
157.9 0.185010664637482
158 0.1850106366453
158.1 0.185010592936378
158.2 0.185010520709298
158.3 0.185010392129679
158.4 0.185010146542219
158.5 0.185009769066345
158.6 0.18501205656714
158.7 0.184994484629113
158.8 0.185022589697913
158.9 0.185021922622989
159 0.185022189060777
159.1 0.185022363865437
159.2 0.185022449362718
159.3 0.185022491998454
159.4 0.185022514289365
159.5 0.185022526390231
159.6 0.185022533094143
159.7 0.185022536805865
159.8 0.185022538803408
159.9 0.185022539800006
160 0.18502254020893
160.1 0.18502254027543
160.2 0.185022540146103
160.3 0.185022539907297
160.4 0.185022539607457
160.5 0.185022539270734
160.6 0.185022538905666
160.7 0.185022538511001
160.8 0.185022538079783
160.9 0.18502253760242
161 0.185022537069072
161.1 0.18502253647158
161.2 0.185022535804996
161.3 0.185022535068672
161.4 0.185022534266883
161.5 0.1850225334088
161.6 0.185022532507748
161.7 0.185022531579645
161.8 0.185022530640578
161.9 0.185022529703577
162 0.185022528774752
162.1 0.185022527849081
162.2 0.185022526906301
162.3 0.185022525907523
162.4 0.185022524793338
162.5 0.185022523484255
162.6 0.185022521884226
162.7 0.185022519887571
162.8 0.185022517388784
162.9 0.185022514293205
163 0.185022510524639
163.1 0.185022506023563
163.2 0.185022500726709
163.3 0.185022494514245
163.4 0.185022487099856
163.5 0.185022477806786
163.6 0.185022465072163
163.7 0.185022445188191
163.8 0.185022408561998
163.9 0.185022326492727
164 0.185022093202807
164.1 0.185021184055821
164.2 0.185015591764102
164.3 0.185011086487101
164.4 0.172808907156647
164.5 0.172578036961529
164.6 0.172590072973129
164.7 0.172591834587725
164.8 0.17259223234554
164.9 0.172592348247851
165 0.172592386531103
165.1 0.172592399131892
165.2 0.172592402158584
165.3 0.172592401349865
165.4 0.172592398971186
165.5 0.172592395997446
165.6 0.172592392887507
165.7 0.172592389881184
165.8 0.172592387116985
165.9 0.172592384677304
166 0.172592382603484
166.1 0.172592380899377
166.2 0.172592379532105
166.3 0.172592378433848
166.4 0.172592377505794
166.5 0.172592376623892
166.6 0.172592375645504
166.7 0.172592374416185
166.8 0.172592372776463
166.9 0.172592370569143
167 0.172592367648043
167.1 0.172592363888723
167.2 0.172592359200448
167.3 0.17259235353627
167.4 0.172592346894887
167.5 0.172592339304243
167.6 0.172592330772581
167.7 0.172592321185748
167.8 0.172592310111321
167.9 0.172592296414025
168 0.172592277410173
168.1 0.172592246705238
168.2 0.172592187716037
168.3 0.172592050638494
168.4 0.172591651080467
168.5 0.172590073566697
168.6 0.172580686065439
168.7 0.172762007126981
168.8 0.175894264569272
168.9 0.175794538651672
169 0.175802798702488
169.1 0.1758041823829
169.2 0.175804516310289
169.3 0.175804617456622
169.4 0.175804651431555
169.5 0.175804662409592
169.6 0.17580466466626
169.7 0.175804663517615
169.8 0.175804661171693
169.9 0.175804658617938
170 0.175804656306488
170.1 0.175804654416188
170.2 0.175804652973421
170.3 0.175804651914975
170.4 0.175804651128664
170.5 0.175804650482873
170.6 0.175804649847961
170.7 0.175804649110134
170.8 0.175804648178585
170.9 0.175804646987483
171 0.175804645494906
171.1 0.175804643680829
171.2 0.175804641545742
171.3 0.175804639110597
171.4 0.175804636417778
171.5 0.175804633531809
171.6 0.17580463053778
171.7 0.175804627535136
171.8 0.175804624624613
171.9 0.175804621886474
172 0.175804619348134
172.1 0.175804616936838
172.2 0.175804614404474
172.3 0.175804611187338
172.4 0.175804606097323
172.5 0.175804596547254
172.6 0.17580457637987
172.7 0.175804528981556
172.8 0.17580440157054
172.9 0.175803984385629
173 0.175802108172032
173.1 0.175787105784236
173.2 0.175537046131571
173.3 0.205354238551428
173.4 0.205433442160414
173.5 0.205437824736543
173.6 0.205438441943477
173.7 0.205438585041185
173.8 0.205438627867919
173.9 0.205438642257256
174 0.205438647003042
174.1 0.205438648113562
174.2 0.205438647791659
174.3 0.205438646923479
174.4 0.205438645885105
174.5 0.205438644837134
174.6 0.205438643843173
174.7 0.205438642921647
174.8 0.205438642070207
174.9 0.205438641277939
175 0.205438640531689
175.1 0.205438639819273
175.2 0.205438639130926
175.3 0.205438638459718
175.4 0.205438637801372
175.5 0.205438637153789
175.6 0.205438636516452
175.7 0.205438635889864
175.8 0.205438635275055
175.9 0.205438634673215
176 0.205438634085442
176.1 0.205438633512587
176.2 0.205438632955194
176.3 0.205438632413486
176.4 0.205438631887399
176.5 0.205438631376637
176.6 0.205438630880726
176.7 0.205438630399082
176.8 0.205438629931064
176.9 0.205438629476022
177 0.205438629033339
177.1 0.205438628602457
177.2 0.205438628182902
177.3 0.205438627774299
177.4 0.205438627376377
177.5 0.20543862698898
177.6 0.205438626612059
177.7 0.205438626245678
177.8 0.205438625890001
177.9 0.205438625545288
178 0.205438625211892
178.1 0.20543862489024
178.2 0.205438624580833
178.3 0.205438624284232
178.4 0.205438624001049
178.5 0.205438623731937
178.6 0.205438623477584
178.7 0.205438623238703
178.8 0.205438623016024
178.9 0.205438622810289
179 0.205438622622243
179.1 0.205438622452629
179.2 0.205438622302184
179.3 0.205438622171626
179.4 0.205438622061656
179.5 0.205438621972946
179.6 0.205438621906128
179.7 0.20543862186179
179.8 0.205438621840459
179.9 0.205438621842591
180 0.205438621868555
180.1 0.205438621918614
180.2 0.205438621992908
180.3 0.20543862209143
180.4 0.205438622214009
180.5 0.205438622360278
180.6 0.205438622529652
180.7 0.2054386227213
180.8 0.205438622934119
180.9 0.2054386231667
181 0.205438623417305
181.1 0.205438623683831
181.2 0.20543862396378
181.3 0.20543862425423
181.4 0.2054386245518
181.5 0.205438624852616
181.6 0.205438625152279
181.7 0.205438625445821
181.8 0.205438625727675
181.9 0.205438625991616
182 0.205438626230724
182.1 0.20543862643732
182.2 0.205438626602902
182.3 0.205438626718066
182.4 0.205438626772418
182.5 0.205438626754458
182.6 0.205438626651453
182.7 0.205438626449277
182.8 0.205438626132212
182.9 0.205438625682718
183 0.205438625081138
183.1 0.205438624305348
183.2 0.205438623330319
183.3 0.205438622127581
183.4 0.205438620664559
183.5 0.205438618903746
183.6 0.20543861680167
183.7 0.20543861430759
183.8 0.20543861136185
183.9 0.205438607893776
184 0.205438603818971
184.1 0.205438599035807
184.2 0.205438593420822
184.3 0.205438586822634
184.4 0.205438579053781
184.5 0.205438569879634
184.6 0.205438559003131
184.7 0.205438546043352
184.8 0.205438530504921
184.9 0.205438511733332
185 0.20543848884816
185.1 0.205438460640592
185.2 0.205438425411599
185.3 0.2054383807083
185.4 0.205438322879613
185.5 0.205438246299676
185.6 0.205438141958823
185.7 0.205437994818109
185.8 0.20543777875346
185.9 0.205437447304704
186 0.205436921401095
186.1 0.205436102869657
186.2 0.20543492283185
186.3 0.20543205527394
186.4 0.205433334820159
186.5 0.205436512731704
186.6 0.205437664652661
186.7 0.205438295016762
186.8 0.205438655033305
186.9 0.20543886396919
187 0.205438989665072
187.1 0.205439068234241
187.2 0.205439118994141
187.3 0.205439152644615
187.4 0.205439175367099
187.5 0.205439190882713
187.6 0.205439201517175
187.7 0.205439208773017
187.8 0.205439213649085
187.9 0.205439216825595
188 0.205439218775069
188.1 0.205439219831047
188.2 0.205439220231933
188.3 0.205439220149781
188.4 0.205439219709665
188.5 0.205439219003008
188.6 0.205439218096917
188.7 0.205439217040811
188.8 0.205439215871202
188.9 0.205439214615133
189 0.205439213292708
189.1 0.205439211918924
189.2 0.205439210505031
189.3 0.205439209059521
189.4 0.205439207588873
189.5 0.205439206098093
189.6 0.20543920459113
189.7 0.205439203071177
189.8 0.205439201540894
189.9 0.205439200002579
190 0.205439198458289
190.1 0.205439196909921
190.2 0.205439195359266
190.3 0.205439193808041
190.4 0.205439192257906
190.5 0.205439190710459
190.6 0.20543918916723
190.7 0.205439187629669
190.8 0.205439186099124
190.9 0.205439184576828
191 0.205439183063879
191.1 0.205439181561229
191.2 0.20543918006967
191.3 0.205439178589831
191.4 0.20543917712217
191.5 0.20543917566698
191.6 0.205439174224383
191.7 0.205439172794344
191.8 0.205439171376675
191.9 0.20543916997104
192 0.205439168576973
192.1 0.205439167193881
192.2 0.205439165821059
192.3 0.205439164457698
192.4 0.205439163102897
192.5 0.205439161755669
192.6 0.205439160414955
192.7 0.205439159079629
192.8 0.205439157748502
192.9 0.205439156420334
193 0.205439155093835
193.1 0.205439153767669
193.2 0.205439152440458
193.3 0.205439151110782
193.4 0.205439149777184
193.5 0.20543914843816
193.6 0.205439147092166
193.7 0.20543914573761
193.8 0.205439144372847
193.9 0.205439142996173
194 0.205439141605817
194.1 0.205439140199928
194.2 0.205439138776568
194.3 0.205439137333693
194.4 0.205439135869137
194.5 0.205439134380595
194.6 0.205439132865598
194.7 0.205439131321482
194.8 0.205439129745365
194.9 0.205439128134096
195 0.205439126484214
195.1 0.205439124791885
195.2 0.205439123052824
195.3 0.205439121262197
195.4 0.205439119414499
195.5 0.205439117503386
195.6 0.205439115521475
195.7 0.205439113460083
195.8 0.20543911130889
195.9 0.20543910905552
196 0.205439106685016
196.1 0.205439104179171
196.2 0.205439101515685
196.3 0.205439098667096
196.4 0.205439095599394
196.5 0.205439092270215
196.6 0.205439088626415
196.7 0.205439084600758
196.8 0.205439080107265
196.9 0.205439075034483
197 0.205439069235476
197.1 0.205439062512391
197.2 0.205439054591751
197.3 0.205439045083079
197.4 0.205439033405808
197.5 0.205439018651716
197.6 0.205438999305173
197.7 0.20543897261805
197.8 0.205438933039693
197.9 0.205438867643444
198 0.205438739950303
198.1 0.205438415212918
198.2 0.205437148113638
198.3 0.205426961018436
198.4 0.206484350858556
198.5 0.206695648386156
198.6 0.206713503265476
198.7 0.20671483934189
198.8 0.206715004388842
198.9 0.206715014982659
199 0.206714999473048
199.1 0.206714981056591
199.2 0.206714964430283
199.3 0.206714950283994
199.4 0.206714938389399
199.5 0.206714928351344
199.6 0.206714919795823
199.7 0.206714912409792
199.8 0.206714905941735
199.9 0.206714900193139
200 0.20671489500912
};
\addlegendentry{RK4}
\addplot [semithick, forestgreen4416044]
table {%
0 0
0.1 4.84964396085807e-07
0.2 1.23757428704963e-06
0.3 1.93879046972434e-06
0.4 2.34048570857404e-06
0.5 2.39811006896851e-06
0.6 2.23374013541555e-06
0.7 2.02284813632936e-06
0.8 1.90730897520197e-06
0.9 1.96239886818272e-06
1 2.19411357360588e-06
1.1 2.5415435980225e-06
1.2 2.88358553890422e-06
1.3 3.0728008894032e-06
1.4 3.01616586140252e-06
1.5 2.77309062723941e-06
1.6 2.57519097723868e-06
1.7 2.69084771142847e-06
1.8 3.21051322227373e-06
1.9 3.95670472375098e-06
2 4.61827486664124e-06
2.1 4.97276257638291e-06
2.2 4.99713806667579e-06
2.3 4.8208142832129e-06
2.4 4.61580373523063e-06
2.5 4.51686209979041e-06
2.6 4.59238337757739e-06
2.7 4.84183937299321e-06
2.8 5.1972550187962e-06
2.9 5.53103864575633e-06
3 5.6945642773476e-06
3.1 5.60500834279054e-06
3.2 5.34327542278668e-06
3.3 5.16038818032527e-06
3.4 5.32214533233155e-06
3.5 5.89020571128973e-06
3.6 6.654565280928e-06
3.7 7.29520748077306e-06
3.8 7.60804298516327e-06
3.9 7.59762010460463e-06
4 7.41058984154996e-06
4.1 7.21773870526743e-06
4.2 7.14361089193538e-06
4.3 7.24562732534739e-06
4.4 7.51295501555393e-06
4.5 7.86905189098519e-06
4.6 8.18335414787263e-06
4.7 8.31595974171151e-06
4.8 8.20582457394803e-06
4.9 7.95621793758805e-06
5 7.81910210301273e-06
5.1 8.03186810827139e-06
5.2 8.62033885273839e-06
5.3 9.36217344382761e-06
5.4 9.95489500299485e-06
5.5 1.02218665991582e-05
5.6 1.01836934469635e-05
5.7 9.98839177368538e-06
5.8 9.80354450952348e-06
5.9 9.74823660726543e-06
6 9.87240802552414e-06
6.1 1.0157179019421e-05
6.2 1.05181609818539e-05
6.3 1.08196362893498e-05
6.4 1.09244402781705e-05
6.5 1.07862732032782e-05
6.6 1.05303672514045e-05
6.7 1.0421340570943e-05
6.8 1.06844026022124e-05
6.9 1.13136731555441e-05
7 1.20612824263677e-05
7.1 1.26246749199144e-05
7.2 1.28461279766956e-05
7.3 1.27720457901992e-05
7.4 1.25839058540134e-05
7.5 1.24271975525669e-05
7.6 1.23996132928017e-05
7.7 1.25453028483324e-05
7.8 1.28385418677324e-05
7.9 1.31890233134868e-05
8 1.34619140105263e-05
8.1 1.35338258721029e-05
8.2 1.33826995070141e-05
8.3 1.31511680052654e-05
8.4 1.30939331172142e-05
8.5 1.34007406364933e-05
8.6 1.40337168896831e-05
8.7 1.47426610965784e-05
8.8 1.52497524550377e-05
8.9 1.54285156517275e-05
9 1.53394941890816e-05
9.1 1.51428974123347e-05
9.2 1.49944149773207e-05
9.3 1.4991880624704e-05
9.4 1.51649151767241e-05
9.5 1.54771045403068e-05
9.6 1.58307150014414e-05
9.7 1.60885248372544e-05
9.8 1.61343339644127e-05
9.9 1.59639584349502e-05
10 1.57394734088268e-05
10.1 1.57198846311157e-05
10.2 1.60758109297721e-05
10.3 1.67400724814248e-05
10.4 1.744715831975e-05
10.5 1.79268924553888e-05
10.6 1.80662589817082e-05
10.7 1.79248015329536e-05
10.8 1.77549202489136e-05
10.9 1.76555541282486e-05
11 1.76755768033221e-05
11.1 1.78592709537684e-05
11.2 1.81675340075182e-05
11.3 1.84987084361765e-05
11.4 1.87201607790843e-05
11.5 1.8733753335276e-05
11.6 1.85596468023075e-05
11.7 1.83701112530521e-05
11.8 1.84046583420194e-05
11.9 1.87961413137261e-05
12 1.94521478380505e-05
12.1 2.01106299541065e-05
12.2 2.05212224937412e-05
12.3 2.05991969495223e-05
12.4 2.04591721104652e-05
12.5 2.02834797351503e-05
12.6 2.01914399506897e-05
12.7 2.02485285778486e-05
12.8 2.0466646918571e-05
12.9 2.07955756863498e-05
13 2.11286851765635e-05
13.1 2.13348341671082e-05
13.2 2.13272853397672e-05
13.3 2.11450613962771e-05
13.4 2.0974560581255e-05
13.5 2.1050731172978e-05
13.6 2.14831084370815e-05
13.7 2.21557942408079e-05
13.8 2.28043876016049e-05
13.9 2.31998927517907e-05
14 2.32717126051885e-05
14.1 2.30732473625039e-05
14.2 2.2922073964704e-05
14.3 2.29009275247716e-05
14.4 2.29656433474723e-05
14.5 2.31802219639032e-05
14.6 2.34924936105552e-05
14.7 2.37928393870268e-05
14.8 2.39581289447344e-05
14.9 2.3922483578187e-05
15 2.3746639028932e-05
15.1 2.36187712746583e-05
15.2 2.37475967332923e-05
15.3 2.42075735015224e-05
15.4 2.48675368670348e-05
15.5 2.54737849787467e-05
15.6 2.58089887377189e-05
15.7 2.57829360703621e-05
15.8 2.55411199139299e-05
15.9 2.5411479691706e-05
16 2.53981569469097e-05
16.1 2.55170448599795e-05
16.2 2.57731923802851e-05
16.3 2.61072298992637e-05
16.4 2.64084958820909e-05
16.5 2.65595830535315e-05
16.6 2.65092705853398e-05
16.7 2.6336112465386e-05
16.8 2.62359647643651e-05
16.9 2.64056608423324e-05
17 2.68946809416359e-05
17.1 2.75533840039532e-05
17.2 2.81325927329323e-05
17.3 2.84473550816733e-05
17.4 2.84644654379163e-05
17.5 2.82333557164449e-05
17.6 2.8086819506945e-05
17.7 2.81593177180461e-05
17.8 2.82635876528436e-05
17.9 2.85012775513849e-05
18 2.88070898508686e-05
18.1 2.90677492944535e-05
18.2 2.91766694980877e-05
18.3 2.91043199599494e-05
18.4 2.89462701159593e-05
18.5 2.88923490554538e-05
18.6 2.91099927481886e-05
18.7 2.96189863754348e-05
18.8 3.0263422734822e-05
18.9 3.08112583238263e-05
19 3.10935679238566e-05
19.1 3.10336520906729e-05
19.2 3.06077221009504e-05
19.3 3.05316804786182e-05
19.4 3.06164475609716e-05
19.5 3.07943225394958e-05
19.6 3.10799112277493e-05
19.7 3.14082834549367e-05
19.8 3.16695575861559e-05
19.9 3.17666648366188e-05
20 3.16865668698041e-05
20.1 3.15401918105085e-05
20.2 3.15191414305138e-05
20.3 3.17744446165502e-05
20.4 3.23016737232562e-05
20.5 3.29307549640223e-05
20.6 3.34360173945836e-05
20.7 3.36755512991838e-05
20.8 3.36481091219865e-05
20.9 3.34050904186034e-05
21 3.32514114542715e-05
21.1 3.34251293419019e-05
21.2 3.35636940027584e-05
21.3 3.38173194815994e-05
21.4 3.41081363786078e-05
21.5 3.43237728419599e-05
21.6 3.43797175693661e-05
21.7 3.42835972109157e-05
21.8 3.41580308266254e-05
21.9 3.41830745641536e-05
22 3.44805400291914e-05
22.1 3.50221659113359e-05
22.2 3.56373999679249e-05
22.3 3.6120220168856e-05
22.4 3.63492632853291e-05
22.5 3.63009319526153e-05
22.6 3.57308080691787e-05
22.7 3.56526031318749e-05
22.8 3.58461735332494e-05
22.9 3.60768344345175e-05
23 3.63834831333953e-05
23.1 3.66976187804458e-05
23.2 3.69143331695465e-05
23.3 3.69614604734947e-05
23.4 3.68636602846584e-05
23.5 3.67561131180416e-05
23.6 3.68163744864924e-05
23.7 3.71477929834718e-05
23.8 3.7699614161113e-05
23.9 3.82904055122868e-05
24 3.87213186409108e-05
24.1 3.88910222524075e-05
24.2 3.88262378209214e-05
24.3 3.85841322675384e-05
24.4 3.84171302627578e-05
24.5 3.86930109194106e-05
24.6 3.88617796648338e-05
24.7 3.91258020902008e-05
24.8 3.93958821233165e-05
24.9 3.95644483660584e-05
25 3.95724034215617e-05
25.1 3.94629965596582e-05
25.2 3.93787082677566e-05
25.3 3.94829150897058e-05
25.4 3.98518618708321e-05
25.5 4.0415464528154e-05
25.6 4.09943016606018e-05
25.7 4.14090305718151e-05
25.8 4.15807165818904e-05
25.9 4.15359395542492e-05
26 4.09783204997627e-05
26.1 4.07866700742332e-05
26.2 4.10871366458565e-05
26.3 4.13629094211387e-05
26.4 4.16835598890941e-05
26.5 4.19775207703976e-05
26.6 4.21478152194954e-05
26.7 4.21494748990003e-05
26.8 4.20426682476993e-05
26.9 4.19802745248443e-05
27 4.21206362176685e-05
27.1 4.25206977265891e-05
27.2 4.30891875595751e-05
27.3 4.36379434464174e-05
27.4 4.39956108007067e-05
27.5 4.40994531638594e-05
27.6 4.40019722085516e-05
27.7 4.37682153000551e-05
27.8 4.35881005164118e-05
27.9 4.39599989185968e-05
28 4.41566468124543e-05
28.1 4.44276095606932e-05
28.2 4.4673819796448e-05
28.3 4.47951556457049e-05
28.4 4.47593847748839e-05
28.5 4.46432887890591e-05
28.6 4.46045219082425e-05
28.7 4.47868066717483e-05
28.8 4.52221201630021e-05
28.9 4.58020744409371e-05
29 4.63408118480668e-05
29.1 4.6685651731937e-05
29.2 4.67969991252426e-05
29.3 4.67399747087205e-05
29.4 4.63005958215579e-05
29.5 4.59502865484129e-05
29.6 4.6340965356495e-05
29.7 4.66538795517168e-05
29.8 4.69829861907689e-05
29.9 4.72527887920293e-05
30 4.73757868224567e-05
30.1 4.73349807090795e-05
30.2 4.72240151260239e-05
30.3 4.72096896620977e-05
30.4 4.74290407599387e-05
30.5 4.78937755079567e-05
30.6 4.84748106464039e-05
30.7 4.89793464317767e-05
30.8 4.92642167702062e-05
30.9 4.93046937186659e-05
31 4.91779015678873e-05
31.1 4.89574259299186e-05
31.2 4.87782542301085e-05
31.3 4.92263911110458e-05
31.4 4.94503673197366e-05
31.5 4.97264454706325e-05
31.6 4.99470367181232e-05
31.7 5.00210203211449e-05
31.8 4.99437236420874e-05
31.9 4.98244333138054e-05
32 4.98339657571956e-05
32.1 5.00949497427294e-05
32.2 5.05947755912173e-05
32.3 5.11874330051398e-05
32.4 5.16822407592432e-05
32.5 5.19546829302886e-05
32.6 5.20037368807458e-05
32.7 5.19247321855154e-05
32.8 5.16033455592035e-05
32.9 5.11618987573126e-05
33 5.16112701020033e-05
33.1 5.19533988676546e-05
33.2 5.22862143627068e-05
33.3 5.25283693710854e-05
33.4 5.26025210902947e-05
33.5 5.25202065455588e-05
33.6 5.24078805226313e-05
33.7 5.24445546824515e-05
33.8 5.27441008779661e-05
33.9 5.32718319697922e-05
34 5.38614089614642e-05
34.1 5.43178971046387e-05
34.2 5.45288968116786e-05
34.3 5.45081645397794e-05
34.4 5.43559844845554e-05
34.5 5.41535832737639e-05
34.6 5.40079347840505e-05
34.7 5.4495131132537e-05
34.8 5.47470112542969e-05
34.9 5.50267288088602e-05
35 5.52196000609406e-05
35.1 5.5244805694854e-05
35.2 5.51265072908924e-05
35.3 5.50070860175778e-05
35.4 5.50695617120844e-05
35.5 5.54126115144271e-05
35.6 5.59758907966446e-05
35.7 5.65755927964817e-05
35.8 5.7019915671197e-05
35.9 5.72165021428539e-05
36 5.72031101147008e-05
36.1 5.70989880293027e-05
36.2 5.68585115310327e-05
36.3 5.64354691089397e-05
36.4 5.69020836207468e-05
36.5 5.72653760450015e-05
36.6 5.75967025807644e-05
36.7 5.7806674746419e-05
36.8 5.78290227046807e-05
36.9 5.77053792606419e-05
37 5.75956225026264e-05
37.1 5.76891178090122e-05
37.2 5.80722657619326e-05
37.3 5.86603451536716e-05
37.4 5.92508522744284e-05
37.5 5.9652208190486e-05
37.6 5.97874871968163e-05
37.7 5.97091036478314e-05
37.8 5.95374978896723e-05
37.9 5.93593656592617e-05
38 5.92840883524293e-05
38.1 5.97701903789494e-05
38.2 6.00505174658261e-05
38.3 6.03311191904599e-05
38.4 6.04923350103759e-05
38.5 6.04658423613014e-05
38.6 6.03073705643942e-05
38.7 6.01937882691583e-05
38.8 6.0317738473703e-05
38.9 6.07475489993181e-05
39 6.1370175447939e-05
39.1 6.19661527900828e-05
39.2 6.23502415205701e-05
39.3 6.24679641847425e-05
39.4 6.23951064664396e-05
39.5 6.22683784894384e-05
39.6 6.20831482980311e-05
39.7 6.17723425964112e-05
39.8 6.22160493447543e-05
39.9 6.25918987335883e-05
40 6.29148379058808e-05
40.1 6.30861164856444e-05
40.2 6.30528368313898e-05
40.3 6.28897553498486e-05
40.4 6.27906897804342e-05
40.5 6.29506596835361e-05
40.6 6.34206059355602e-05
40.7 6.40616462367349e-05
40.8 6.4639854725157e-05
40.9 6.49764237632411e-05
41 6.50352724016479e-05
41.1 6.49056727592967e-05
41.2 6.47231677526339e-05
41.3 6.45773413558981e-05
41.4 6.45912013230721e-05
41.5 6.50546589657797e-05
41.6 6.53628555935537e-05
41.7 6.56390239130999e-05
41.8 6.57622292027371e-05
41.9 6.56807027503703e-05
42 6.54859218849335e-05
42.1 6.5389536426097e-05
42.2 6.5587063760697e-05
42.3 6.61063335996026e-05
42.4 6.67777213330112e-05
42.5 6.73533759278921e-05
42.6 6.76660995964085e-05
42.7 6.77045514880792e-05
42.8 6.75791943074433e-05
42.9 6.74368686766069e-05
43 6.73027777560176e-05
43.1 6.71588404508316e-05
43.2 6.75537557446315e-05
43.3 6.79323735114368e-05
43.4 6.82375183835848e-05
43.5 6.83616870568171e-05
43.6 6.82697110150343e-05
43.7 6.80734159322904e-05
43.8 6.79988264037368e-05
43.9 6.82371714136876e-05
44 6.87932268154112e-05
44.1 6.947263681778e-05
44.2 7.00203748202899e-05
44.3 7.02824615819164e-05
44.4 7.02673112737973e-05
44.5 7.0096259370267e-05
44.6 6.99133652853901e-05
44.7 6.98092009188134e-05
44.8 6.99088497754241e-05
44.9 7.03488556649257e-05
45 7.0683061813015e-05
45.1 7.09466261410441e-05
45.2 7.10236838719069e-05
45.3 7.08853967210654e-05
45.4 7.06635849099246e-05
45.5 7.06015545774985e-05
45.6 7.08855808180253e-05
45.7 7.14911888252123e-05
45.8 7.21929199035687e-05
45.9 7.27278622427718e-05
46 7.29598082908067e-05
46.1 7.29228800149251e-05
46.2 7.27557947010071e-05
46.3 7.26082589810328e-05
46.4 7.2536399880585e-05
46.5 7.25682849129772e-05
46.6 7.29137323605134e-05
46.7 7.32839011212683e-05
46.8 7.35592858948086e-05
46.9 7.36271236829733e-05
47 7.34762804076583e-05
47.1 7.32589762867386e-05
47.2 7.32273537268346e-05
47.3 7.35545787086123e-05
47.4 7.4188841642675e-05
47.5 7.48848525049528e-05
47.6 7.53819683774193e-05
47.7 7.556281255372e-05
47.8 7.54802402063159e-05
47.9 7.52801016060678e-05
48 7.5108238589694e-05
48.1 7.50554446404816e-05
48.2 7.52273097812672e-05
48.3 7.56490882130034e-05
48.4 7.60065134945975e-05
48.5 7.62477821800722e-05
48.6 7.62706994434925e-05
48.7 7.60779409845203e-05
48.8 7.58448867473893e-05
48.9 7.58381335452807e-05
49 7.62181830774589e-05
49.1 7.68985513281972e-05
49.2 7.76057817051257e-05
49.3 7.80796307621179e-05
49.4 7.82259440297306e-05
49.5 7.81222747322508e-05
49.6 7.79270585522518e-05
49.7 7.77875713553478e-05
49.8 7.77873517290306e-05
49.9 7.79608096976858e-05
50 7.82888475813204e-05
50.1 7.8641021533099e-05
50.2 7.88736294393688e-05
50.3 7.88772230979617e-05
50.4 7.86723057333294e-05
50.5 7.84521693862894e-05
50.6 7.84835050970933e-05
50.7 7.89044090084845e-05
50.8 7.96002173893973e-05
50.9 8.02863208996252e-05
51 8.07144284918904e-05
51.1 8.08121656623584e-05
51.2 8.06725111616169e-05
51.3 8.04569804491173e-05
51.4 8.03081540947659e-05
51.5 8.03157889740502e-05
51.6 8.05462240680566e-05
51.7 8.09525040397219e-05
51.8 8.13234198155932e-05
51.9 8.15341221176435e-05
52 8.1498440579586e-05
52.1 8.12599362477462e-05
52.2 8.10374474548015e-05
52.3 8.11068633134182e-05
52.4 8.15850568047782e-05
52.5 8.23198449678708e-05
52.6 8.30048277415951e-05
52.7 8.34010586283629e-05
52.8 8.34628490733458e-05
52.9 8.33050408471925e-05
53 8.30970989069701e-05
53.1 8.29815486321772e-05
53.2 8.30480064207828e-05
53.3 8.33030540501323e-05
53.4 8.36542131235074e-05
53.5 8.39896583221256e-05
53.6 8.41710871291035e-05
53.7 8.41079923115107e-05
53.8 8.38609429761883e-05
53.9 8.36608104390901e-05
54 8.37724473926604e-05
54.1 8.42828846758792e-05
54.2 8.50155895255611e-05
54.3 8.5664121203699e-05
54.4 8.60093352166302e-05
54.5 8.60270975548971e-05
54.6 8.58430932444421e-05
54.7 8.56266936715144e-05
54.8 8.55150965426432e-05
54.9 8.55899432596896e-05
55 8.58680854365357e-05
55.1 8.62651993044361e-05
55.2 8.66241029453541e-05
55.3 8.67948976810418e-05
55.4 8.6702960492735e-05
55.5 8.64362002075403e-05
55.6 8.62507785699407e-05
55.7 8.64134614644296e-05
55.8 8.69825430532822e-05
55.9 8.77449004741404e-05
56 8.83811749912145e-05
56.1 8.86894534812832e-05
56.2 8.86732074821817e-05
56.3 8.84760836576959e-05
56.4 8.8272081381624e-05
56.5 8.81965998316137e-05
56.6 8.83167237738514e-05
56.7 8.86088316625067e-05
56.8 8.89808110349222e-05
56.9 8.93018175077698e-05
57 8.94329696166096e-05
57.1 8.93124237012488e-05
57.2 8.90459048370484e-05
57.3 8.88928005833289e-05
57.4 8.90971165653509e-05
57.5 8.96837855193233e-05
57.6 9.04236037934103e-05
57.7 9.10085493645019e-05
57.8 9.12612809504942e-05
57.9 9.12045286156626e-05
58 9.09895070144717e-05
58.1 9.07897876897268e-05
58.2 9.07340570468484e-05
58.3 9.08776374114462e-05
58.4 9.11942898598195e-05
58.5 9.15873089151198e-05
58.6 9.19128922788337e-05
58.7 9.20284943822791e-05
58.8 9.18853006164344e-05
58.9 9.16142973490519e-05
59 9.14942888274872e-05
59.1 9.1761580139238e-05
59.2 9.24068833374481e-05
59.3 9.31687605461029e-05
59.4 9.37355612850022e-05
59.5 9.39519905005515e-05
59.6 9.3865978457397e-05
59.7 9.3642723644094e-05
59.8 9.34598262707365e-05
59.9 9.34354339177101e-05
60 9.35995852502369e-05
60.1 9.39140674840466e-05
60.2 9.42852045935361e-05
60.3 9.45746364088285e-05
60.4 9.4651607918661e-05
60.5 9.44883480507031e-05
60.6 9.42327124162645e-05
60.7 9.41560693252796e-05
60.8 9.44617865009656e-05
60.9 9.51080090997314e-05
61 9.58270717613674e-05
61.1 9.63264288064147e-05
61.2 9.64757132569938e-05
61.3 9.63420843873575e-05
61.4 9.61066975606606e-05
61.5 9.59507622682043e-05
61.6 9.59712069413809e-05
61.7 9.61779164143639e-05
61.8 9.65237916522588e-05
61.9 9.69086974677014e-05
62 9.71906027392722e-05
62.1 9.72436669293142e-05
62.2 9.70581022970984e-05
62.3 9.68067510338511e-05
62.4 9.67736533123986e-05
62.5 9.71462819752134e-05
62.6 9.78477974182823e-05
62.7 9.85869972280895e-05
62.8 9.90774195271937e-05
62.9 9.92105285655409e-05
63 9.90622988532586e-05
63.1 9.88145817060193e-05
63.2 9.86677879477593e-05
63.3 9.86971477754395e-05
63.4 9.89001641770182e-05
63.5 9.9231481572426e-05
63.6 9.95884256106416e-05
63.7 9.98312803637269e-05
63.8 9.98497414668176e-05
63.9 9.96574775289361e-05
64 9.94382861490006e-05
64.1 9.94573228214612e-05
64.2 9.98634910464036e-05
64.3 0.000100553496263256
64.4 0.000101239283084587
64.5 0.000101652326900403
64.6 0.00010169214765432
64.7 0.000101448173493335
64.8 0.000101188772000826
64.9 0.000101121124310821
65 0.000101229436580974
65.1 0.000101488708085129
65.2 0.000101853390999773
65.3 0.000102220141714127
65.4 0.000102450232113971
65.5 0.000102442873513242
65.6 0.000102232381845035
65.7 0.000102024690008307
65.8 0.000102089529123162
65.9 0.000102553758253743
66 0.000103282586459086
66.1 0.000103977179514603
66.2 0.000104392050743862
66.3 0.000104468124055845
66.4 0.000104290016448183
66.5 0.000104001341727278
66.6 0.000103899748660763
66.7 0.000103979173577518
66.8 0.000104215851150835
66.9 0.000104555696291864
67 0.000104886745121435
67.1 0.000105074922542303
67.2 0.000105039408630825
67.3 0.000104836990148849
67.4 0.000104675236175411
67.5 0.000104794737279312
67.6 0.000105283843738091
67.7 0.000105992392900989
67.8 0.000106635605441108
67.9 0.000106985256956849
68 0.000106960826120051
68.1 0.000106564919934438
68.2 0.000106235130682863
68.3 0.000106314727892354
68.4 0.000106506660953798
68.5 0.00010680658882023
68.6 0.000107178471114189
68.7 0.000107515352146592
68.8 0.000107688033359254
68.9 0.000107628868957543
69 0.000107415883029871
69.1 0.000107273527982898
69.2 0.000107438460040354
69.3 0.000107972692642733
69.4 0.000108698549575847
69.5 0.000109328354986671
69.6 0.000109664461612202
69.7 0.000109695946964194
69.8 0.000109537126252723
69.9 0.000109206763828085
70 0.00010915401854894
70.1 0.000109277214877634
70.2 0.000109540244531803
70.3 0.000109877534844705
70.4 0.000110171432932127
70.5 0.000110301623321707
70.6 0.000110223350910488
70.7 0.000110032659255355
70.8 0.000109944861700573
70.9 0.00011016049302992
71 0.000110707995451653
71.1 0.000111406613799048
71.2 0.000111991760362695
71.3 0.000112285702940085
71.4 0.00011225090889444
71.5 0.000111758695915509
71.6 0.000111260362476662
71.7 0.000111537306265896
71.8 0.000111797715778517
71.9 0.000112126864137752
72 0.000112493919483647
72.1 0.000112790449369182
72.2 0.000112904564295802
72.3 0.000112807409555105
72.4 0.000112615073678324
72.5 0.000112553546920302
72.6 0.000112812512329308
72.7 0.000113392758319786
72.8 0.000114090996965022
72.9 0.000114644495867067
73 0.000114903424098811
73.1 0.000114894282848832
73.2 0.000114763395751005
73.3 0.000114426237578069
73.4 0.000114424742426289
73.5 0.000114585138721868
73.6 0.000114865844969225
73.7 0.0001151892051523
73.8 0.000115437269216923
73.9 0.000115511227421594
74 0.000115405493608667
74.1 0.000115247067560498
74.2 0.000115242955490702
74.3 0.000115544295007264
74.4 0.000116126375283354
74.5 0.000116793286266903
74.6 0.000117310146467986
74.7 0.000117548100201814
74.8 0.00011751623009848
74.9 0.000117042348015461
75 0.000116298411333648
75.1 0.000116784061536146
75.2 0.000117096597744837
75.3 0.000117444437912839
75.4 0.0001177955183157
75.5 0.000118044300677189
75.6 0.000118103445276407
75.7 0.000117984799170356
75.8 0.000117832975980003
75.9 0.000117859820084942
76 0.000118201010951613
76.1 0.000118805042619408
76.2 0.000119458507462533
76.3 0.000119931734831491
76.4 0.000120119639684613
76.5 0.000120076524939838
76.6 0.000119963870298334
76.7 0.000119654268324165
76.8 0.000119704444852653
76.9 0.000119896163511601
77 0.000120186009790579
77.1 0.000120485837677431
77.2 0.000120683277928135
77.3 0.000120706992958519
77.4 0.000120589867849907
77.5 0.000120479382255567
77.6 0.000120561533145436
77.7 0.00012093536397384
77.8 0.000121532666224722
77.9 0.000122154329719848
78 0.000122599378064026
78.1 0.000122782967015289
78.2 0.000122752053446917
78.3 0.000122364042390966
78.4 0.000121386748137997
78.5 0.000122046354304906
78.6 0.000122398060110829
78.7 0.000122755331212532
78.8 0.000123081455386753
78.9 0.000123278870630905
79 0.000123289970050733
79.1 0.000123165575112716
79.2 0.000123068089865286
79.3 0.000123183841887031
79.4 0.000123593786781395
79.5 0.000124204481679824
79.6 0.000124803359464742
79.7 0.000125196944818162
79.8 0.000125320874579282
79.9 0.00012525085913051
80 0.000125150902736015
80.1 0.000124888994179839
80.2 0.000124986284177897
80.3 0.000125204640981202
80.4 0.000125496576836803
80.5 0.000125766246597658
80.6 0.000125912036240572
80.7 0.000125893462900817
80.8 0.000125778438966329
80.9 0.00012572520962395
81 0.000125891213190621
81.1 0.000126325382963532
81.2 0.0001269248603748
81.3 0.000127494436642728
81.4 0.000127867681338323
81.5 0.00012799922582607
81.6 0.000127965632785609
81.7 0.000127674989951698
81.8 0.000126544113388638
81.9 0.000127317858208409
82 0.000127699105188173
82.1 0.000128058273366594
82.2 0.0001283532567109
82.3 0.000128498775795904
82.4 0.000128469537350018
82.5 0.000128351473329569
82.6 0.000128315711867999
82.7 0.000128516966844239
82.8 0.000128984369638263
82.9 0.000129590939258795
83 0.000130130944722473
83.1 0.000130447302753578
83.2 0.000130513022133627
83.3 0.000130421623497856
83.4 0.000130333633913127
83.5 0.000130128020379261
83.6 0.000130265935419427
83.7 0.00013050777360013
83.8 0.00013079699211993
83.9 0.000131032919865492
84 0.000131128341983366
84.1 0.000131074689650568
84.2 0.000130970753952631
84.3 0.000130978809791849
84.4 0.000131224804648888
84.5 0.000131710953922504
84.6 0.000132305423377721
84.7 0.000132819970410369
84.8 0.000133122059315927
84.9 0.000133202792387044
85 0.000133162627346195
85.1 0.000132952022652177
85.2 0.000131771281957849
85.3 0.000132596936881502
85.4 0.000133000097079505
85.5 0.000133355426644832
85.6 0.000133615431244127
85.7 0.000133709873252341
85.8 0.000133646375410468
85.9 0.000133542085544058
86 0.000133571023225088
86.1 0.000133854046195814
86.2 0.000134371633981001
86.3 0.000134968232998078
86.4 0.000135447671617772
86.5 0.000135688918982746
86.6 0.000135700430260677
86.7 0.000135591696378445
86.8 0.000135517562840026
86.9 0.000135368724931695
87 0.000135542836369851
87.1 0.000135806474650835
87.2 0.000136090223998631
87.3 0.000136290778330661
87.4 0.000136337381230089
87.5 0.000136253320130453
87.6 0.000136165342950356
87.7 0.000136236386654054
87.8 0.000136560157717014
87.9 0.000137094021115058
88 0.000137679510862188
88.1 0.000138136793654153
88.2 0.000138367371146142
88.3 0.000138397404725432
88.4 0.000138347017049067
88.5 0.000138188065301303
88.6 0.000137065047425611
88.7 0.000137886376665786
88.8 0.000138304588202076
88.9 0.000138651463251871
89 0.000138873624623503
89.1 0.000138917300685937
89.2 0.000138823016252676
89.3 0.000138736710017184
89.4 0.000138832215613838
89.5 0.000139195303753503
89.6 0.000139758936668066
89.7 0.000140341360769236
89.8 0.000140758185896761
89.9 0.000140925276324255
90 0.000140885684143166
90.1 0.000140763364221974
90.2 0.000140706301238858
90.3 0.000140612318531685
90.4 0.000140820192934821
90.5 0.000141104678148984
90.6 0.000141381087760628
90.7 0.000141544841508079
90.8 0.000141542865883748
90.9 0.000141430588117997
91 0.000141361779355642
91.1 0.000141498488805181
91.2 0.000141900617093071
91.3 0.000142479768469261
91.4 0.000143051754737722
91.5 0.000143447775571959
91.6 0.000143605350775622
91.7 0.000143584969061195
91.8 0.000143522095863546
91.9 0.000143384425290827
92 0.000142422077093474
92.1 0.00014319140246799
92.2 0.000143617548329811
92.3 0.000143951172626666
92.4 0.000144131986826057
92.5 0.000144123759527326
92.6 0.000144000567631419
92.7 0.000143936242916642
92.8 0.000144101945816044
92.9 0.000144545430989518
93 0.000145151007918787
93.1 0.000145713040805351
93.2 0.000146063121826856
93.3 0.000146156375689044
93.4 0.000146069456806508
93.5 0.000145938242285482
93.6 0.000145901587817132
93.7 0.000145864736756929
93.8 0.000146103627684968
93.9 0.000146407299697726
94 0.000146673640579076
94.1 0.000146797763010742
94.2 0.000146745830513217
94.3 0.000146606965787499
94.4 0.000146562208978573
94.5 0.000146770290193499
94.6 0.00014725280654182
94.7 0.000147872866207877
94.8 0.000148423048567103
94.9 0.000148751284926973
95 0.000148834455478308
95.1 0.000148765789767524
95.2 0.000148690416981401
95.3 0.000148549395803776
95.4 0.000147834518579137
95.5 0.000148517092701139
95.6 0.000148942917550521
95.7 0.000149256893400174
95.8 0.000149391144787403
95.9 0.000149328906169033
96 0.000149179615837491
96.1 0.000149144195872641
96.2 0.000149386502658166
96.3 0.000149910419206756
96.4 0.000150550096830182
96.5 0.000151081223004557
96.6 0.000151358548188152
96.7 0.000151379201460911
96.8 0.000151250815498938
96.9 0.000151116825075293
97 0.000151102584555973
97.1 0.000151134066524228
97.2 0.000151399235775562
97.3 0.000151718007893153
97.4 0.000151969060352197
97.5 0.000152048533928584
97.6 0.000151944739176124
97.7 0.000151783259022875
97.8 0.000151771776723209
97.9 0.000152059765875623
98 0.000152622863363261
98.1 0.000153273896815742
98.2 0.000153789000356119
98.3 0.000154041644724101
98.4 0.000154050982982601
98.5 0.00015393911007533
98.6 0.000153853415429728
98.7 0.000153705081717637
98.8 0.000153289023094416
98.9 0.00015386671369555
99 0.000154281985080273
99.1 0.000154567294355035
99.2 0.000154647994365709
99.3 0.000154530352827753
99.4 0.000154361534198677
99.5 0.000154366548739904
99.6 0.00015469321922601
99.7 0.000155293715191962
99.8 0.000155953280048582
99.9 0.000156438831666827
100 0.000156637407194959
100.1 0.000156589276135932
100.2 0.000156427845450002
100.3 0.000156298055010717
100.4 0.000156306904928516
100.5 0.000156425860825093
100.6 0.000156712080860988
100.7 0.000157038035477397
100.8 0.000157265144606011
100.9 0.000157293110831125
101 0.000157137066837176
101.1 0.000156961887712748
101.2 0.000156997916351487
101.3 0.000157374624913942
101.4 0.000158012849845623
101.5 0.00015867767439004
101.6 0.000159140843700278
101.7 0.000159311334398171
101.8 0.000159250902130759
101.9 0.000159103831850249
102 0.000159011814618304
102.1 0.000158892973570968
102.2 0.000158769495994027
102.3 0.000159241590518944
102.4 0.000159633408988502
102.5 0.000159878112881429
102.6 0.000159897474365067
102.7 0.000159725933694288
102.8 0.000159549697912098
102.9 0.000159610502125651
103 0.000160027229830217
103.1 0.00016069337889324
103.2 0.000161352060325415
103.3 0.000161775619482274
103.4 0.000161891915675616
103.5 0.000161782202419025
103.6 0.000161598035362864
103.7 0.000161479352156269
103.8 0.000161516193523337
103.9 0.000161737026717845
104 0.000162045134538435
104.1 0.000162366378455903
104.2 0.000162557524055584
104.3 0.000162526643434968
104.4 0.000162321690943878
104.5 0.000162147778936195
104.6 0.00016224866958725
104.7 0.000162719149052415
104.8 0.00016341876462389
104.9 0.00016407399180085
105 0.000164468035259491
105.1 0.000164553514038435
105.2 0.000164431239888629
105.3 0.00016425910214124
105.4 0.000164168147589017
105.5 0.000164142970928149
105.6 0.000164253342134102
105.7 0.000164640501200575
105.8 0.000164994151776177
105.9 0.000165184134323759
106 0.000165135312336195
106.1 0.000164916073813193
106.2 0.000164749852340718
106.3 0.000164882393779653
106.4 0.000165388721379944
106.5 0.000166101173452948
106.6 0.000166733917357442
106.7 0.000167080632417882
106.8 0.000167115220185088
106.9 0.000166954053486545
107 0.00016675816635181
107.1 0.000166658346843929
107.2 0.000166740646080132
107.3 0.000167052930965306
107.4 0.000167395430165307
107.5 0.000167700049334973
107.6 0.000167841578981198
107.7 0.000167746154754678
107.8 0.000167500943073939
107.9 0.000167348273355961
108 0.000167530471537392
108.1 0.000168092035651268
108.2 0.000168830684413868
108.3 0.000169449951227252
108.4 0.000169760819993869
108.5 0.000169763356183794
108.6 0.000169590323385704
108.7 0.000169405097198538
108.8 0.000169331790662364
108.9 0.000169433289894494
109 0.000169701379994613
109.1 0.000170051878841448
109.2 0.000170357876184912
109.3 0.000170480226783676
109.4 0.000170359998909464
109.5 0.00017010496115033
109.6 0.000169969246822554
109.7 0.000170185481412677
109.8 0.000170771653482227
109.9 0.000171503570991938
110 0.000172084509360904
110.1 0.000172343600136293
110.2 0.000172301176583733
110.3 0.00017210034069004
110.4 0.000171904533511125
110.5 0.00017183792995068
110.6 0.000171989761056035
110.7 0.000172359586117832
110.8 0.000172743346272597
110.9 0.000173029450136974
111 0.000173112218004201
111.1 0.000172951957721712
111.2 0.000172681440052336
111.3 0.000172572235108692
111.4 0.000172846572884522
111.5 0.000173486380158794
111.6 0.000174235017743385
111.7 0.000174792801115875
111.8 0.00017501168259404
111.9 0.000174937809429565
112 0.000174727286217702
112.1 0.000174545272155102
112.2 0.000174519947979901
112.3 0.000174725647178242
112.4 0.000175075629149091
112.5 0.000175437558820546
112.6 0.000175703987183473
112.7 0.000175756562147189
112.8 0.000175571196828539
112.9 0.000175299580246091
113 0.00017521534552023
113.1 0.000175519477250474
113.2 0.0001761655350907
113.3 0.000176885089995915
113.4 0.000177390198120131
113.5 0.000177555037369492
113.6 0.000177442454212251
113.7 0.000177214406358983
113.8 0.000177035720802965
113.9 0.000177030979619075
114 0.000177262728869421
114.1 0.000177659553052489
114.2 0.000178061332686275
114.3 0.000178329780012421
114.4 0.000178357238563853
114.5 0.000178144646253875
114.6 0.00017787287116855
114.7 0.000177829865412704
114.8 0.000178198985793743
114.9 0.000178894596025936
115 0.00017962086676282
115.1 0.000180094902670791
115.2 0.000180217306495756
115.3 0.000180075124529
115.4 0.000179842170885292
115.5 0.000179690644274588
115.6 0.000179744278713923
115.7 0.00018001030881265
115.8 0.000180386889230721
115.9 0.000180758262376068
116 0.000180994762194797
116.1 0.000180990792310043
116.2 0.000180763683869656
116.3 0.000180506630117483
116.4 0.000180496587804391
116.5 0.000180886303403738
116.6 0.0001815655069064
116.7 0.000182239319603816
116.8 0.000182646005890907
116.9 0.000182708934331588
117 0.000182528856568109
117.1 0.000182287171474282
117.2 0.00018215971381641
117.3 0.000182253258758092
117.4 0.000182553844549904
117.5 0.00018296238548221
117.6 0.00018335314192397
117.7 0.000183586446057982
117.8 0.000183562863527942
117.9 0.000183322008220799
118 0.00018308344897533
118.1 0.000183131493048383
118.2 0.000183593931158299
118.3 0.000184320718239706
118.4 0.00018499604350275
118.5 0.000185369079728326
118.6 0.00018538901222831
118.7 0.000185177889153287
118.8 0.000184938204856544
118.9 0.000184860812290522
119 0.00018500017522638
119.1 0.000185297564392783
119.2 0.000185678069366091
119.3 0.000186032949480053
119.4 0.000186227458193411
119.5 0.000186176012788364
119.6 0.000185937023803762
119.7 0.000185732749224621
119.8 0.000185822146247405
119.9 0.00018629646751589
120 0.000186988132983457
120.1 0.000187592406178938
120.2 0.000187881191906714
120.3 0.000187820584255705
120.4 0.000187550462600106
120.5 0.000187311434938442
120.6 0.000187299248566308
120.7 0.000187508968894523
120.8 0.000187858131255991
120.9 0.000188270237027499
121 0.000188633800465077
121.1 0.000188815114500196
121.2 0.000188740719901492
121.3 0.000188493387376587
121.4 0.000188318700704793
121.5 0.000188475893883266
121.6 0.000189026865057174
121.7 0.000189768303251903
121.8 0.000190383816185191
121.9 0.000190660416856669
122 0.000190577235822498
122.1 0.000190265710086068
122.2 0.00019002679515745
122.3 0.000190071738794484
122.4 0.000190277927096694
122.5 0.000190595886856215
122.6 0.000190972280203483
122.7 0.00019129431974374
122.8 0.000191435117607996
122.9 0.00019134144965216
123 0.00019111341363931
123.1 0.000190988142826254
123.2 0.00019118882346103
123.3 0.000191742116990357
123.4 0.000192438308058929
123.5 0.000192978913170494
123.6 0.000193164246004462
123.7 0.000192960918281582
123.8 0.000192511865473755
123.9 0.000192293968205304
124 0.000192479920998689
124.1 0.00019279062478339
124.2 0.000193171027086714
124.3 0.000193578304895192
124.4 0.000193903821565478
124.5 0.000194026555821347
124.6 0.000193909151242178
124.7 0.000193676666062625
124.8 0.000193585002644769
124.9 0.000193850945141794
125 0.000194470439638827
125.1 0.000195206140602311
125.2 0.000195762777170483
125.3 0.0001959751288787
125.4 0.000195839742268222
125.5 0.000195391967833691
125.6 0.000195131917058222
125.7 0.000195321248060321
125.8 0.000195571578641918
125.9 0.000195904921785894
126 0.00019626920128557
126.1 0.000196548195537827
126.2 0.000196632749733916
126.3 0.000196508682712815
126.4 0.000196312124639886
126.5 0.000196278245083281
126.6 0.000196581873434631
126.7 0.000197191352476089
126.8 0.000197876315733536
126.9 0.000198365594634042
127 0.000198498704080174
127.1 0.000198213441735762
127.2 0.000197451671401172
127.3 0.000197270804294658
127.4 0.000197708101729033
127.5 0.000198088324741219
127.6 0.000198487236106271
127.7 0.000198879656299611
127.8 0.000199158207053296
127.9 0.000199222883583761
128 0.000199077663618819
128.1 0.000198882233352071
128.2 0.000198884525691834
128.3 0.000199246616209292
128.4 0.000199905583349924
128.5 0.000200609565245147
128.6 0.000201099207457034
128.7 0.000201263490451353
128.8 0.00020113759694762
128.9 0.000200618672541952
129 0.000200283256241551
129.1 0.000200595509491697
129.2 0.00020087630538157
129.3 0.000201218551441285
129.4 0.000201560912450272
129.5 0.000201789782568351
129.6 0.000201822152264053
129.7 0.000201684538112423
129.8 0.000201538214898433
129.9 0.000201599600267888
130 0.000201988444704315
130.1 0.000202625327615058
130.2 0.000203277009002578
130.3 0.000203711887458935
130.4 0.000203820219969009
130.5 0.000203549901867772
130.6 0.000202433869823881
130.7 0.00020230094950735
130.8 0.000202970527629853
130.9 0.000203393901575311
131 0.000203800977907953
131.1 0.000204168289233086
131.2 0.000204393908427081
131.3 0.000204406570001758
131.4 0.000204252223290347
131.5 0.00020411321651248
131.6 0.000204212837443429
131.7 0.000204653313945258
131.8 0.000205324641710525
131.9 0.000205976779256822
132 0.000206392717512438
132.1 0.00020651091400814
132.2 0.000206408913475453
132.3 0.000205943785376528
132.4 0.000205492239787497
132.5 0.0002058819297166
132.6 0.000206186113852036
132.7 0.000206529286107093
132.8 0.000206840498510497
132.9 0.000207016007329752
133 0.000207004891675355
133.1 0.000206871572813183
133.2 0.000206789513546468
133.3 0.000206943543305083
133.4 0.000207398186311547
133.5 0.000208038488864748
133.6 0.000208640637994639
133.7 0.000209015679643043
133.8 0.00020910249717887
133.9 0.000208888958826536
134 0.000207500136667038
134.1 0.00020742338480817
134.2 0.000208250604105786
134.3 0.000208701129190469
134.4 0.00020910731801238
134.5 0.000209440863706556
134.6 0.000209611443058533
134.7 0.000209581875921128
134.8 0.000209436582919498
134.9 0.000209367432907559
135 0.000209561193345809
135.1 0.000210061613123091
135.2 0.000210724486377822
135.3 0.000211313130810131
135.4 0.000211654290876329
135.5 0.000211728536761324
135.6 0.000211645333230481
135.7 0.000211304983523508
135.8 0.000210740967332534
135.9 0.000211171923880316
136 0.000211494866124928
136.1 0.000211831349135494
136.2 0.000212104770442867
136.3 0.000212227600283166
136.4 0.000212183803971588
136.5 0.000212069919367952
136.6 0.000212059855739466
136.7 0.000212299751405687
136.8 0.00021280329314477
136.9 0.000213430751077048
137 0.000213974746975598
137.1 0.000214287880004438
137.2 0.000214351174031457
137.3 0.000214194861089423
137.4 0.000212642761108106
137.5 0.000212630706522665
137.6 0.000213537650262774
137.7 0.000214006068731121
137.8 0.0002144037759918
137.9 0.000214697577489931
138 0.000214814357404558
138.1 0.000214753355589847
138.2 0.000214631537163279
138.3 0.000214639081903334
138.4 0.000214920125366058
138.5 0.000215464980462321
138.6 0.0002161058297937
138.7 0.000216625802158976
138.8 0.000216894234855713
138.9 0.000216927801635403
139 0.000216858090491101
139.1 0.000216647994902841
139.2 0.000216004210659815
139.3 0.000216460155638476
139.4 0.000216798406008412
139.5 0.000217122440345441
139.6 0.000217354573625594
139.7 0.000217427917360014
139.8 0.000217361392058635
139.9 0.000217277215668998
140 0.000217341552721573
140.1 0.000217659760045508
140.2 0.000218200238268573
140.3 0.000218805606518324
140.4 0.000219287772474708
140.5 0.000219538690441445
140.6 0.00021957603692635
140.7 0.00021946479072199
140.8 0.000217823720678911
140.9 0.000217895585260974
141 0.000218827900655305
141.1 0.000219307978165606
141.2 0.000219691325549554
141.3 0.000219941942521729
141.4 0.00022000776982023
141.5 0.000219924436977492
141.6 0.000219835441435778
141.7 0.000219921742843576
141.8 0.000220283058967818
141.9 0.000220861593229316
142 0.000221472728522798
142.1 0.000221922289002752
142.2 0.000222120571432338
142.3 0.000222116436399356
142.4 0.000222057123847819
142.5 0.000221947118552057
142.6 0.000221268715900336
142.7 0.000221744886456987
142.8 0.000222096086622825
142.9 0.00022240410557417
143 0.000222593722024489
143.1 0.000222621102855869
143.2 0.000222538869921518
143.3 0.000222490008829013
143.4 0.000222628682162718
143.5 0.000223019812101044
143.6 0.000223590347315783
143.7 0.00022416870956643
143.8 0.000224587061570025
143.9 0.000224775297537505
144 0.000224784142381806
144.1 0.000224703898395129
144.2 0.000223002761942093
144.3 0.000223201021685271
144.4 0.000224123258398601
144.5 0.000224609599716818
144.6 0.00022497398456145
144.7 0.000225179281043042
144.8 0.000225196599245914
144.9 0.000225097030851273
145 0.000225046229197723
145.1 0.000225211699865779
145.2 0.000225648436138037
145.3 0.000226253882368854
145.4 0.000226830467569217
145.5 0.000227208529887668
145.6 0.000227338604986138
145.7 0.000227299346173271
145.8 0.000227249159998832
145.9 0.000227191501918522
146 0.000226534408473755
146.1 0.000227028360487824
146.2 0.00022739077332512
146.3 0.000227680520621498
146.4 0.000227826951760046
146.5 0.000227810465015188
146.6 0.000227716444181403
146.7 0.000227706136975425
146.8 0.000227919773651997
146.9 0.000228381619524431
147 0.000228978173525074
147.1 0.000229525333468761
147.2 0.000229877139666601
147.3 0.000230001584295092
147.4 0.000229979861956164
147.5 0.000229917472931218
147.6 0.000228165935746372
147.7 0.000228544597079328
147.8 0.000229429349484223
147.9 0.000229915958028792
148 0.000230256849606314
148.1 0.000230414375904875
148.2 0.000230384102234416
148.3 0.000230272132957787
148.4 0.000230263703156264
148.5 0.00023050980115713
148.6 0.0002310192273417
148.7 0.000231645879509856
148.8 0.000232182526774927
148.9 0.000232486999547588
149 0.000232550465096182
149.1 0.000232479210456105
149.2 0.000232438416393643
149.3 0.000232374453682072
149.4 0.000231809620239609
149.5 0.000232315971389063
149.6 0.00023268721857117
149.7 0.000232956093671577
149.8 0.000233057599660635
149.9 0.000232997509360233
150 0.00023289432535667
150.1 0.000232926628141339
150.2 0.000233218409293356
150.3 0.000233750503177421
150.4 0.000234368161941334
150.5 0.000234877494130981
150.6 0.000235158379027878
150.7 0.000235218148781802
150.8 0.000235165410051752
150.9 0.000235109029340652
151 0.000233363370881978
151.1 0.000233929845126712
151.2 0.000234752932563032
151.3 0.000235232015034281
151.4 0.000235543473854238
151.5 0.000235649340460053
151.6 0.000235571274475044
151.7 0.000235450896038047
151.8 0.000235490789941672
151.9 0.000235820870575942
152 0.000236400037099127
152.1 0.000237039586771459
152.2 0.000237528069936044
152.3 0.000237755830183373
152.4 0.000237755159009589
152.5 0.000237656597398272
152.6 0.000237626171574079
152.7 0.000237500921189793
152.8 0.000237106568746759
152.9 0.000237614435764422
153 0.000237989735806132
153.1 0.000238233076630734
153.2 0.000238286043604319
153.3 0.00023818193031333
153.4 0.00023807383544272
153.5 0.000238156161747938
153.6 0.000238531454155644
153.7 0.000239131742226562
153.8 0.000239761124848137
153.9 0.000240222180441174
154 0.000240426959232876
154.1 0.000240422895719128
154.2 0.000240341043857728
154.3 0.000240279249801301
154.4 0.000238707496783785
154.5 0.000239358962514258
154.6 0.000240099595048893
154.7 0.00024056055269428
154.8 0.000240834094754616
154.9 0.000240882890352956
155 0.000240757466539954
155.1 0.000240635677913215
155.2 0.000240733203073384
155.3 0.000241151022413955
155.4 0.000241793242726773
155.5 0.000242432154304861
155.6 0.000242861237168435
155.7 0.000243009520832893
155.8 0.000242949341875409
155.9 0.000242829907638686
156 0.000242809610515038
156.1 0.000242617620290653
156.2 0.000242438017218904
156.3 0.000242930195178626
156.4 0.000243300593034679
156.5 0.000243510512135892
156.6 0.000243509770839423
156.7 0.000243362693809313
156.8 0.000243258242960342
156.9 0.000243401982694236
157 0.000243865745011895
157.1 0.000244526809700218
157.2 0.000245152229784273
157.3 0.000245551655858156
157.4 0.000245676306212417
157.5 0.000245612141259732
157.6 0.000245505158165127
157.7 0.000245427093597428
157.8 0.000244253965910435
157.9 0.000244830986420808
158 0.00024547290233512
158.1 0.000245901569433382
158.2 0.000246125772686567
158.3 0.000246111543214189
158.4 0.000245942079862838
158.5 0.000245830674626024
158.6 0.000245997689001909
158.7 0.000246504103230349
158.8 0.000247195945723866
158.9 0.000247815136216967
159 0.000248172426564497
159.1 0.000248240672651168
159.2 0.000248128230943334
159.3 0.000247995150085778
159.4 0.000247981768201511
159.5 0.000247805571989224
159.6 0.000247814583073547
159.7 0.000248269071056906
159.8 0.000248620066687577
159.9 0.000248785111492067
160 0.000248725171057118
160.1 0.000248539875987053
160.2 0.000248453019100703
160.3 0.000248671653568233
160.4 0.000249224538771187
160.5 0.000249931044466134
160.6 0.000250531265761023
160.7 0.000250855451545462
160.8 0.000250899045574293
160.9 0.000250781520074073
161 0.000250654586180898
161.1 0.000250558379086718
161.2 0.000249910750319771
161.3 0.000250341627679673
161.4 0.00025087479753183
161.5 0.000251253317242295
161.6 0.000251414303360065
161.7 0.000251332172977792
161.8 0.000251126531310319
161.9 0.000251041708308031
162 0.000251289417147693
162.1 0.000251878628838575
162.2 0.000252598828094031
162.3 0.000253175703122555
162.4 0.000253450359398055
162.5 0.000253441322319525
162.6 0.000253285755851373
162.7 0.000253145712180602
162.8 0.000253137046060337
162.9 0.000253092524776011
163 0.000253238599311922
163.1 0.000253636432393733
163.2 0.000253947921770248
163.3 0.000254053604890281
163.4 0.000253930261857382
163.5 0.000253716402739079
163.6 0.000253665185844243
163.7 0.000253970282905858
163.8 0.000254604921414603
163.9 0.000255333372771949
164 0.000255884489636427
164.1 0.000256122485747134
164.2 0.000256088021674983
164.3 0.000255926068416068
164.4 0.000255786275517256
164.5 0.000255703365546367
164.6 0.000255544633990912
164.7 0.000255876971431923
164.8 0.00025630422013645
164.9 0.000256613354523427
165 0.000256696539900125
165.1 0.000256544534704917
165.2 0.000256315386807926
165.3 0.000256274966455972
165.4 0.000256609357906279
165.5 0.000257266220786367
165.6 0.000257986865116688
165.7 0.000258498495161685
165.8 0.000258683213139932
165.9 0.000258602647497774
166 0.000258413623735132
166.1 0.000258273649705432
166.2 0.000258286522734075
166.3 0.000258432739979053
166.4 0.000258689797144718
166.5 0.000259032741798948
166.6 0.000259283892791173
166.7 0.000259315008943384
166.8 0.000259127080818544
166.9 0.000258898884002656
167 0.000258901877184581
167.1 0.000259298225916083
167.2 0.000259997033592363
167.3 0.000260717732603721
167.4 0.000261196624477211
167.5 0.00026134182763804
167.6 0.0002612356242091
167.7 0.000261039887274661
167.8 0.000260903284979963
167.9 0.000260910947756487
168 0.000261082896127363
168.1 0.00026140027987398
168.2 0.000261747764479403
168.3 0.000261975369267864
168.4 0.000261970378002463
168.5 0.000261752023491657
168.6 0.000261516037637577
168.7 0.000261535364466936
168.8 0.000261953045521568
168.9 0.00026265238712353
169 0.000263341505712722
169.1 0.000263767085957323
169.2 0.000263858076751999
169.3 0.000263712945716033
169.4 0.000263500281407536
169.5 0.00026337637020668
169.6 0.000263464808536007
169.7 0.000263774812483852
169.8 0.000264120224342856
169.9 0.000264437317076816
170 0.000264620593771303
170.1 0.000264568920169017
170.2 0.000264321831819458
170.3 0.000264097325108237
170.4 0.000264169417127258
170.5 0.000264651229677559
170.6 0.000265386452910743
170.7 0.000266066453076919
170.8 0.000266452877324075
170.9 0.000266502278800207
171 0.000266332026596761
171.1 0.00026611737478266
171.2 0.000266026243867734
171.3 0.000266188518970978
171.4 0.000266512679836017
171.5 0.000266857563334444
171.6 0.000267165616072873
171.7 0.000267318040101272
171.8 0.000267228695838506
171.9 0.000266958690094965
172 0.000266737168756914
172.1 0.000266826736334935
172.2 0.00026731370091837
172.3 0.000268022193253059
172.4 0.000268646309907306
172.5 0.000268966955045302
172.6 0.000268960449815947
172.7 0.000268755195019343
172.8 0.000268532563793666
172.9 0.000268470873137749
173 0.00026869614841718
173.1 0.000269097159886655
173.2 0.000269491493257945
173.3 0.000269803544275748
173.4 0.000269930202403623
173.5 0.000269806020341212
173.6 0.000269519749174663
173.7 0.000269323293263013
173.8 0.000269475140785014
173.9 0.00027002676896748
174 0.000270763922263439
174.1 0.000271370083193778
174.2 0.000271645703262546
174.3 0.000271594604991821
174.4 0.000271364436022159
174.5 0.000271159661839437
174.6 0.000271193849703977
174.7 0.000271490818152031
174.8 0.000271858059179175
174.9 0.000272223052267817
175 0.000272510794840253
175.1 0.000272605292576666
175.2 0.00027245422967781
175.3 0.00027216430233834
175.4 0.000271986931278057
175.5 0.000272155768345383
175.6 0.000272693027214443
175.7 0.000273375836125744
175.8 0.00027390311007458
175.9 0.00027409807919665
176 0.000273980007105101
176.1 0.000273706927687689
176.2 0.000273504951208148
176.3 0.000273599003479785
176.4 0.000273967853045676
176.5 0.000274401589766105
176.6 0.000274808297021201
176.7 0.000275104968653239
176.8 0.000275183012230729
176.9 0.000275009604611021
177 0.000274719835702042
177.1 0.000274584823259483
177.2 0.000274827887550733
177.3 0.000275432996961977
177.4 0.000276141979609568
177.5 0.000276648622730358
177.6 0.000276796343552377
177.7 0.000276626218106091
177.8 0.000276320711840583
177.9 0.000276188805089284
178 0.000276426347586733
178.1 0.000276784773248773
178.2 0.000277156551473978
178.3 0.000277520524267771
178.4 0.000277779847752679
178.5 0.00027782493214823
178.6 0.000277639617901282
178.7 0.000277369871602318
178.8 0.000277271118326539
178.9 0.000277530467157949
179 0.000278105425879582
179.1 0.000278741154775775
179.2 0.000279153498568219
179.3 0.0002792025250139
179.4 0.00027893226044684
179.5 0.000278545691855259
179.6 0.000278439809850428
179.7 0.000278794612378008
179.8 0.000279256521152016
179.9 0.000279696633464277
180 0.000280093930092762
180.1 0.000280356412593052
180.2 0.000280384410462853
180.3 0.000280182724986866
180.4 0.000279925143761073
180.5 0.000279882251143726
180.6 0.000280225312934368
180.7 0.000280873184192787
180.8 0.000281541907548588
180.9 0.000281948823937506
181 0.000281971635174294
181.1 0.00028165157888882
181.2 0.000281199239152707
181.3 0.000281257673596436
181.4 0.000281699545812364
181.5 0.000282068186568729
181.6 0.000282437401579738
181.7 0.000282785035810251
181.8 0.000283003337808729
181.9 0.000283001974917374
182 0.000282804895810562
182.1 0.000282587529711553
182.2 0.000282590677243233
182.3 0.0002829443601573
182.4 0.000283549841192832
182.5 0.000284138287837798
182.6 0.000284449951802657
182.7 0.000284362981447295
182.8 0.000283886400487487
182.9 0.000283260186718981
183 0.000283402702415891
183.1 0.000284048810310855
183.2 0.000284549600278794
183.3 0.000284987276773507
183.4 0.000285362318980686
183.5 0.000285578188744307
183.6 0.000285557363576272
183.7 0.000285346586348489
183.8 0.000285147747556613
183.9 0.000285211869457291
184 0.000285649086706918
184.1 0.000286324541147631
184.2 0.000286949864592434
184.3 0.000287279459916245
184.4 0.000287221579236441
184.5 0.000286765748349849
184.6 0.000286018593607995
184.7 0.000286418279755729
184.8 0.000286981445968726
184.9 0.000287348541385013
185 0.000287713764093755
185.1 0.00028803451991255
185.2 0.00028820464869761
185.3 0.000288163328768909
185.4 0.000287974547613312
185.5 0.000287830158231084
185.6 0.000287940622679894
185.7 0.000288376820483771
185.8 0.000288999003600354
185.9 0.000289543984246743
186 0.000289787248548112
186.1 0.000289619939308761
186.2 0.000288940995457176
186.3 0.000287861037485015
186.4 0.000288468423551458
186.5 0.000289330406766708
186.6 0.000289842539921148
186.7 0.000290273289128118
186.8 0.000290616582279468
186.9 0.000290780148191727
187 0.00029071810232606
187.1 0.000290518220162461
187.2 0.000290396396471548
187.3 0.000290568040367423
187.4 0.000291080737239824
187.5 0.000291761439557781
187.6 0.00029233572591969
187.7 0.000292605083036523
187.8 0.000292516256529596
187.9 0.000292010656013142
188 0.000290814035206921
188.1 0.000291662914999713
188.2 0.000292259592206023
188.3 0.000292629500903585
188.4 0.000292987112850307
188.5 0.000293272885902196
188.6 0.000293393262721708
188.7 0.000293322924693085
188.8 0.000293160820123983
188.9 0.00029310072937605
189 0.000293311791990769
189.1 0.000293809811292789
189.2 0.000294429665205764
189.3 0.00029492825310351
189.4 0.00029512447249469
189.5 0.00029493418130988
189.6 0.000294138100740082
189.7 0.000292387731247068
189.8 0.000293651958975572
189.9 0.000294617064291014
190 0.000295132719120961
190.1 0.00029555178607632
190.2 0.000295856047380916
190.3 0.000295966894719335
190.4 0.000295875604819251
190.5 0.00029570539801882
190.6 0.000295671347719795
190.7 0.0002959425182949
190.8 0.000296508469382006
190.9 0.000297173046294286
191 0.000297687521646939
191.1 0.000297902853347409
191.2 0.000297807485293955
191.3 0.000297336427159345
191.4 0.00029562468907729
191.5 0.000296939167926724
191.6 0.000297532599009553
191.7 0.000297909766903803
191.8 0.000298254417097521
191.9 0.000298499747788172
192 0.000298573144394743
192.1 0.000298486592475444
192.2 0.000298365845349702
192.3 0.000298393993526047
192.4 0.000298693760155455
192.5 0.000299233291006562
192.6 0.00029983443395265
192.7 0.000300281526780077
192.8 0.000300438432758288
192.9 0.000300254488603713
193 0.000299438038662947
193.1 0.000296918485340858
193.2 0.000298908616377713
193.3 0.000299899736843523
193.4 0.000300417992407653
193.5 0.000300820368294041
193.6 0.00030108095150605
193.7 0.000301142466967885
193.8 0.000301035044616871
193.9 0.000300909274872363
194 0.000300967046527489
194.1 0.000301326312731165
194.2 0.000301926147972198
194.3 0.000302559171322603
194.4 0.000303008255555293
194.5 0.000303171703555316
194.6 0.000303076311156669
194.7 0.000302678059352246
194.8 0.000300493194765328
194.9 0.000302209409245413
195 0.000302800548868332
195.1 0.000303186448519233
195.2 0.000303513201052263
195.3 0.000303715624740186
195.4 0.000303747301299451
195.5 0.000303656134845842
195.6 0.000303586222537788
195.7 0.000303701500207421
195.8 0.000304078028305454
195.9 0.000304643892735212
196 0.000305215692249172
196.1 0.000305607586702505
196.2 0.000305726418340369
196.3 0.000305556425647779
196.4 0.000304776033682286
196.5 0.000301577663400665
196.6 0.00030419309094909
196.7 0.000305177214012575
196.8 0.000305697866630594
196.9 0.00030607919576453
197 0.000306293954359882
197.1 0.000306311251303204
197.2 0.000306199009122876
197.3 0.000306127238373755
197.4 0.000306276401094818
197.5 0.000306712879488802
197.6 0.000307332587332954
197.7 0.000307924642754198
197.8 0.000308305767957262
197.9 0.000308418498008889
198 0.000308322943508688
198.1 0.000308001487992593
198.2 0.000305474325377864
198.3 0.000307463882862402
198.4 0.00030806380699433
198.5 0.000308458245501964
198.6 0.000308763748514185
198.7 0.000308923024483376
198.8 0.000308918406317638
198.9 0.000308830962777229
199 0.000308816672963341
199.1 0.000309016120644712
199.2 0.000309460572062825
199.3 0.000310043358607182
199.4 0.000310579657024967
199.5 0.000310913740613095
199.6 0.000310993094390311
199.7 0.000310834423812301
199.8 0.000310103056278432
199.9 0.000306510439155749
200 0.000309487810482789
};
\addlegendentry{RK4 modified}
\end{axis}

\end{tikzpicture}


==> tikz/sublinear/comp_errors_boris_rk4_group.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{gray127}{RGB}{127,127,127}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orchid227119194}{RGB}{227,119,194}
    \definecolor{sienna1408675}{RGB}{140,86,75}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=0.5cm},
        width=7cm,
        height=5.5cm,
        enlarge x limits=false,
        legend columns=-1]
        
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=inside,
        tick pos=left,
        %title={Boris},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xminorticks=false,
        xlabel={$\tau$},
        ylabel={parameter errors},
        xmin=8e-4, xmax=0.04,
        ymin=3e-16, ymax=0.2,
        xmode=log, ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        % xtick={0.001,0.002},
        % xticklabels={
        %     \(\displaystyle {10^{-3}}\),
        %     \(\displaystyle {2\cdot 10^{-3}}\)
        % },
        legend to name=sublinear-comp-group
    ]
    
    \addplot [semithick, steelblue31119180, dashed, mark=o, mark size=3, mark options={solid}]
    table {%
    %0.064 0.0413304151862429
    0.032 0.0102388171065094
    0.016 0.00255358806458004
    0.008 0.000637971846711924
    0.004 0.000159460806293044
    0.002 3.98624890100995e-05
    0.001 9.96536470277718e-06
    };
    \addlegendentry{$q$}
    \addplot [semithick, crimson2143940, dashed, mark=o, mark size=3, mark options={solid}]
    table {%
    %0.064 0.0170339755319393
    0.032 0.00422908675671902
    0.016 0.00105568579889727
    0.008 0.000263801280462916
    0.004 6.59396607836275e-05
    0.002 1.64840896169256e-05
    0.001 4.12092912785038e-06
    };
    \addlegendentry{$p$}
    \addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}]
    table {%
    %0.064 0.142390874339323
    0.032 0.0350103971583852
    0.016 0.00871570180822293
    0.008 0.00217642674077701
    0.004 0.000543923644007725
    0.002 0.000135966061652004
    0.001 3.39901600916745e-05
    };
    \addlegendentry{$Q$}
    \addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
    table {%
    %0.064 0.198857938325317
    0.032 0.0500425186755286
    0.016 0.0125287560525743
    0.008 0.00313356927479516
    0.004 0.000783517205810596
    0.002 0.000195892043983455
    0.001 4.89744257444221e-05
    };
    \addlegendentry{$P$}
    \addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    %0.064 0.0488206386927654
    0.032 0.0121646373545197
    0.016 0.00303930260790786
    0.008 0.000759593893580934
    0.004 0.000189876384294685
    0.002 4.74669125036797e-05
    0.001 1.18664638799615e-05
    };
    \addlegendentry{$\zeta_R$}
    \addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    %0.064 3.32602589505006e-05
    0.032 8.22632712444695e-06
    0.016 2.0558362630557e-06
    0.008 5.13889773888845e-07
    0.004 1.28484922385513e-07
    0.002 3.21202519508283e-08
    0.001 8.03014573325794e-09
    };
    \addlegendentry{$\zeta_I$}

    \node at (1.7e-3,0.02) {Boris};
    
    \draw (0.016, 1.28e-6) -- (0.002, 2e-8) -- (0.016, 2e-8) -- cycle;
    \draw (0.014, 2e-6) coordinate[label=below:$2$];
    
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=inside,
        tick pos=left,
        %title={modified RK4},
        xmajorgrids,
        ymajorgrids,
        xminorticks=false,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xlabel={$\tau$},
        xmin=8e-4, xmax=0.04,
        ymin=3e-16, ymax=0.2,
        xmode=log,
        ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        % xtick={0.001,0.002},
        % xticklabels={
        %     \(\displaystyle {10^{-3}}\),
        %     \(\displaystyle {2\cdot 10^{-3}}\)
        % },
        yticklabel=\empty
    ]

    \addplot [semithick, steelblue31119180, dashed, mark=o, mark size=3, mark options={solid}]
    table {%
    %0.064 2.35933056884644e-05
    0.032 2.14060514028276e-06
    0.016 1.54733236924675e-07
    0.008 1.03238865571962e-08
    0.004 6.65226469114236e-10
    0.002 4.1844724235266e-11
    0.001 2.54504572426307e-12
    };
    %\addlegendentry{$q$}
    \addplot [semithick, crimson2143940, dashed, mark=o, mark size=3, mark options={solid}]
    table {%
    %0.064 1.82079296991731e-05
    0.032 1.11361473778674e-06
    0.016 7.45553570672618e-08
    0.008 4.8795797589562e-09
    0.004 3.1160384655123e-10
    0.002 1.94949552205813e-11
    0.001 1.15144857006243e-12
    };
    %\addlegendentry{$p$}
    \addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}]
    table {%
    %0.064 5.44365574243629e-05
    0.032 3.30742503902745e-06
    0.016 2.79285065622984e-07
    0.008 2.06118309711696e-08
    0.004 1.39040586693949e-09
    0.002 8.95885192072765e-11
    0.001 5.89488639574085e-12
    };
    %\addlegendentry{$Q$}
    \addplot [semithick, crimson2143940, mark=+, mark size=3, mark options={solid}]
    table {%
    %0.064 0.000218409744695546
    0.032 1.59020046647456e-05
    0.016 1.06300020921442e-06
    0.008 6.85715253355482e-08
    0.004 4.34904961977116e-09
    0.002 2.71240690892684e-10
    0.001 1.59391222500026e-11
    };
    %\addlegendentry{$P$}
    \addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    %0.064 3.43424467734721e-05
    0.032 2.26448379159194e-06
    0.016 1.45399416950909e-07
    0.008 9.20920850688844e-09
    0.004 5.79193581984327e-10
    0.002 3.61186636155253e-11
    0.001 2.159161738291e-12
    };
    %\addlegendentry{$\re\zeta$}
    \addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    %0.064 2.31324671839603e-08
    0.032 1.48319486900639e-09
    0.016 9.38142341588843e-11
    0.008 5.89148998683675e-12
    0.004 3.68945759360306e-13
    0.002 2.29399832463173e-14
    0.001 1.35872216255883e-15
    };
    %\addlegendentry{$\im\zeta$}

    \node at (1.7e-3,0.02) {mRK4};

    \draw (0.016, 4.096e-11) -- (0.002, 1e-14) -- (0.016, 1e-14) -- cycle;
    \draw (0.014, 2e-11) coordinate[label=below:$4$];
    
\end{groupplot}

\node (l1) at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{sublinear-comp-group}}; % non - clickable
      %{\ref{sublinear-comp-group}}; % clickable
    
\end{tikzpicture}

==> tikz/sublinear/energy-error-boris-rk4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  at={(1,-0.25)},
  draw=lightgray204
},
legend columns=-1,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \tau\)},
xmin=0.00126914436930662, xmax=0.123114441334492,
xmode=log,
xtick style={color=black},
xtick={1e-01,1e-02},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{-2}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \max_{n}\vert\langle H\rangle_{u^n} - \langle H\rangle_{u^0}\vert\)},
ymin=2.4922384417044e-13, ymax=1.6,
ymode=log,
ytick style={color=black},
ymajorgrids,
xmajorgrids
]
\addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.00559250066097894
0.05 0.00132996510404459
0.025 0.000323553258995135
0.0125 7.97412963884359e-05
0.00625 1.97918447800705e-05
0.003125 4.92996324408246e-06
0.0015625 1.23024259779392e-06
};
\addlegendentry{Boris}

\draw (0.025, 1.6e-4) -- (0.00625, 1e-5) -- (0.025, 1e-5) -- cycle;
\draw (0.022, 1.4e-4) coordinate[label=below:$2$];

\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.442884510314083
0.05 0.0177342112533488
0.025 0.00138689063218767
0.0125 1.90714537924297e-05
0.00625 1.74728530422108e-06
0.003125 1.06827603429949e-07
0.0015625 6.65665700338991e-09
};
\addlegendentry{RK4}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.000310993094390311
0.05 9.82056460452352e-06
0.025 3.09805640918981e-07
0.0125 9.83792336484157e-09
0.00625 3.17112225367566e-10
0.003125 1.00763841714979e-11
0.0015625 1.19348975147204e-12
};
\addlegendentry{RK4 modified}

\draw (0.025, 5.12e-8) -- (0.00625, 2e-10) -- (0.025, 2e-10) -- cycle;
\draw (0.022, 2e-8) coordinate[label=below:$4$];
    
\end{axis}

\end{tikzpicture}


==> tikz/sublinear/energy-error-group.tikz <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={group size=3 by 1},
        width=6.25cm,
        height=8cm,
        enlarge x limits=false,
        legend columns=-1]
    \nextgroupplot[
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    title={RK4},
    x grid style={darkgray176},
    xmajorgrids,
    xlabel={\(\displaystyle \tau\)},
    xmin=0.000812252396356236, xmax=0.0787932424540746,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\(\displaystyle \max_{n}\vert\langle H\rangle_{u^n} - \langle H\rangle_{u^0}\vert\)},
    ymin=5e-15, ymax=0.008,
    ymajorgrids,
    ymode=log,
    ytick style={color=black},
    legend to name=grouplegend
    ]
    \addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 1.77974372844725e-05
    0.032 1.16225853474816e-06
    0.016 7.51433759660358e-08
    0.008 4.70326599888438e-09
    0.004 2.94809510137384e-10
    0.002 1.84284809634505e-11
    0.001 1.15751852547419e-12
    };
    \addlegendentry{$\varepsilon=10^{-2}$}
    \addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 1.4104027893147e-05
    0.032 1.28576208147102e-06
    0.016 7.90001160044795e-08
    0.008 4.91218088427559e-09
    0.004 3.07887271233653e-10
    0.002 1.92332816340013e-11
    0.001 1.20625731625523e-12
    };
    \addlegendentry{$\varepsilon=10^{-3}$}
    \addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 1.73007830603922e-05
    0.032 1.24419459257563e-06
    0.016 7.68971732956203e-08
    0.008 4.90141716102954e-09
    0.004 3.05838132597103e-10
    0.002 1.90950588674355e-11
    0.001 1.18927090397847e-12
    };
    \addlegendentry{$\varepsilon=10^{-4}$}
    
    \nextgroupplot[
    log basis x={10},
    log basis y={10},
    scaled y ticks=manual:{}{\pgfmathparse{#1}},
    tick align=outside,
    tick pos=left,
    title={RK4 modified},
    x grid style={darkgray176},
    xlabel={\(\displaystyle \tau\)},
    xmajorgrids,
    xmin=0.000812252396356236, xmax=0.0787932424540746,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=5e-15, ymax=0.008,
    ymode=log,
    ytick style={color=black},
    yticklabels={}
    ]
    \addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 1.4904827633222e-06
    0.032 5.19843436075362e-08
    0.016 1.95609628494964e-09
    0.008 8.38439317973894e-11
    0.004 4.04798417008578e-12
    0.002 2.12496686913255e-13
    0.001 1.79856129989275e-14
    };
    \addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 1.53425782567496e-06
    0.032 5.52112712215447e-08
    0.016 2.17379692024622e-09
    0.008 9.59139434542067e-11
    0.004 4.74509320724792e-12
    0.002 2.72448730243013e-13
    0.001 2.88657986402541e-14
    };
    \addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 1.53922756795932e-06
    0.032 5.56132772056017e-08
    0.016 2.20188611788075e-09
    0.008 9.77600222995534e-11
    0.004 4.86577445002467e-12
    0.002 2.74336109384876e-13
    0.001 1.52100554373646e-14
    };
    
    \nextgroupplot[
    log basis x={10},
    log basis y={10},
    scaled y ticks=manual:{}{\pgfmathparse{#1}},
    tick align=outside,
    tick pos=left,
    title={Boris},
    x grid style={darkgray176},
    xlabel={\(\displaystyle \tau\)},
    xmajorgrids,
    xmin=0.000812252396356236, xmax=0.0787932424540746,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=5e-15, ymax=0.008,
    ymode=log,
    ytick style={color=black},
    yticklabels={}
    ]
    \addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 0.00199319528757969
    0.032 0.000495988829541938
    0.016 0.000123706669429513
    0.008 3.0886811683728e-05
    0.004 7.71674334976158e-06
    0.002 1.92857583536377e-06
    0.001 4.82066751517074e-07
    };
    \addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 0.00191284019583771
    0.032 0.000478138028473074
    0.016 0.000119508842701954
    0.008 2.98730481365084e-05
    0.004 7.467773484926e-06
    0.002 1.86686772318811e-06
    0.001 4.66707319790594e-07
    };
    \addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.064 0.00190532308648983
    0.032 0.00047653819657778
    0.016 0.000119145408643884
    0.008 2.97867238845395e-05
    0.004 7.4466747880253e-06
    0.002 1.86166938487276e-06
    0.001 4.65416526984619e-07
    };
\end{groupplot}

\node (l1) at ($(group c2r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{grouplegend}}; % non - clickable
      %{\ref{grouplegend}}; % clickable
    
\end{tikzpicture}
    

==> tikz/sublinear/energy-group.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{gray127}{RGB}{127,127,127}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orchid227119194}{RGB}{227,119,194}
    \definecolor{sienna1408675}{RGB}{140,86,75}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=1.2cm},
        width=6.9cm,
        height=5.5cm,
        enlarge x limits=false,
        legend columns=-1]
        
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=inside,
        tick pos=left,
        %title={Boris},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xlabel={$\tau$},
        %ylabel={\(\displaystyle \max_{n}\vert\langle H\rangle_{u^n} - \langle H\rangle_{u^0}\vert\)},
        ylabel={energy error},
        xmin=0.00126914436930662, xmax=0.123114441334492,
        ymin=2.4922384417044e-13, ymax=1.6,
        xmode=log, ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        xtick={1e-01,1e-02},
        xticklabels={
          \(\displaystyle {10^{-1}}\),
          \(\displaystyle {10^{-2}}\)
        },
        ytick={1e-10, 1e-7, 1e-4, 1e-1},
        yticklabels={
            \(\displaystyle {10^{-10}}\),
            \(\displaystyle {10^{-7}}\),
            \(\displaystyle {10^{-4}}\),
            \(\displaystyle {10^{-1}}\)
        },
        legend to name=sublinear-energy-group
    ]
    
    \addplot [semithick, steelblue31119180, mark=o, mark size=3, mark options={solid}]
    table {%
    0.1 0.00559250066097894
    0.05 0.00132996510404459
    0.025 0.000323553258995135
    0.0125 7.97412963884359e-05
    0.00625 1.97918447800705e-05
    0.003125 4.92996324408246e-06
    0.0015625 1.23024259779392e-06
    };
    %\addlegendentry{Boris}
    
    \draw (0.025, 1.6e-4) -- (0.00625, 1e-5) -- (0.025, 1e-5) -- cycle;
    \draw (0.022, 3e-4) coordinate[label=below:$2$];
    
    \addplot [semithick, darkorange25512714, mark=+, mark size=3, mark options={solid}]
    table {%
    0.1 0.442884510314083
    0.05 0.0177342112533488
    0.025 0.00138689063218767
    0.0125 1.90714537924297e-05
    0.00625 1.74728530422108e-06
    0.003125 1.06827603429949e-07
    0.0015625 6.65665700338991e-09
    };
    %\addlegendentry{RK4}
    \addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0.1 0.000310993094390311
    0.05 9.82056460452352e-06
    0.025 3.09805640918981e-07
    0.0125 9.83792336484157e-09
    0.00625 3.17112225367566e-10
    0.003125 1.00763841714979e-11
    0.0015625 1.19348975147204e-12
    };
    %\addlegendentry{RK4 modified}
    
    \draw (0.025, 5.12e-8) -- (0.00625, 2e-10) -- (0.025, 2e-10) -- cycle;
    \draw (0.022, 2e-8) coordinate[label=below:$4$];
    
    \nextgroupplot[
        log basis x={10},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=inside,
        tick pos=left,
        % title={time stepsize \(\tau=10^{-1}\)},
        % xmajorgrids,
        % ymajorgrids,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xlabel={time $t$},
        xmin=-10, xmax=210,
        ymin=1.32144848922306e-08, ymax=1.01073025324589,
        ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        ytick={1e-7, 1e-5, 1e-3, 1e-1},
        yticklabels={
            \(\displaystyle {10^{-7}}\),
            \(\displaystyle {10^{-5}}\),
            \(\displaystyle {10^{-3}}\),
            \(\displaystyle {10^{-1}}\)
        }
    ]
    
    \addplot [semithick, steelblue31119180]
    table {%
    0 0
    0.1 0.00108278151847863
    0.2 0.00210022352221073
    0.3 0.00296263133292407
    0.4 0.00362639519760033
    0.5 0.00409306820017186
    0.6 0.00439275176867038
    0.7 0.00456401533658668
    0.8 0.0046391626820792
    0.9 0.00463596046550907
    1 0.00455390033525771
    1.1 0.00437409770240593
    1.2 0.00406323834470224
    1.3 0.00358298000226265
    1.4 0.00290566265625769
    1.5 0.00203363755125274
    1.6 0.00101400358057546
    1.7 6.21427587592649e-05
    1.8 0.00108116115520529
    1.9 0.00194137633476565
    2 0.00258319416426606
    2.1 0.00300015209532883
    2.2 0.0032290313772193
    2.3 0.00332844673337768
    2.4 0.00335747219550592
    2.5 0.00336083129847708
    2.6 0.00336124723660369
    2.7 0.00335667747753832
    2.8 0.00332054866323933
    2.9 0.00320512716585064
    3 0.0029500520051669
    3.1 0.0024981638674908
    3.2 0.0018175322230799
    3.3 0.00092234960671167
    3.4 0.000119408723861292
    3.5 0.00120036486736264
    3.6 0.00220639205485151
    3.7 0.003051158285162
    3.8 0.00369547165118189
    3.9 0.0041454488285757
    4 0.00443310879233294
    4.1 0.00459452324418597
    4.2 0.00466033019929424
    4.3 0.00464747071373184
    4.4 0.00455401347253503
    4.5 0.00435955745862748
    4.6 0.00403006874840894
    4.7 0.00352812463818797
    4.8 0.00282914133570555
    4.9 0.00194031587748267
    5 0.000913683021862455
    5.1 0.000157041049991702
    5.2 0.00115950563392631
    5.3 0.00199674825905405
    5.4 0.00261506425463048
    5.5 0.00301264941847962
    5.6 0.00322847941324589
    5.7 0.00332099420352094
    5.8 0.0033475063898214
    5.9 0.00335024335530232
    6 0.0033493646547329
    6.1 0.00334064310076077
    6.2 0.0032959705534038
    6.3 0.00316698406561361
    6.4 0.00289399571280852
    6.5 0.00242219849342856
    6.6 0.00172354590532409
    6.7 0.000816601714271892
    6.8 0.000227469329631802
    6.9 0.00130067567220538
    7 0.00229107127731953
    7.1 0.00311613440434322
    7.2 0.00374037691678353
    7.3 0.0041747688967918
    7.4 0.00445794952109291
    7.5 0.00461272355202957
    7.6 0.00466927970636621
    7.7 0.00464705555999656
    7.8 0.00454254773028029
    7.9 0.00433361487867612
    8 0.00398563546476216
    8.1 0.00346253838774069
    8.2 0.00274340299064046
    8.3 0.0018407050759347
    8.4 0.000811284375261123
    8.5 0.000249438193081986
    8.6 0.00123183397012183
    8.7 0.00204489753675979
    8.8 0.00264114669546422
    8.9 0.00302257974022058
    9 0.00322878866552551
    9.1 0.0033167907669287
    9.2 0.00334181982199455
    9.3 0.00334387034980432
    9.4 0.00334088681365224
    9.5 0.00332667878002335
    9.6 0.00327175161105325
    9.7 0.00312742917221404
    9.8 0.0028353345053766
    9.9 0.002343791313203
    10 0.00162909633835906
    10.1 0.000713926778916241
    10.2 0.000328310922119712
    10.3 0.00139015097360173
    10.4 0.0023625607165999
    10.5 0.00316688076124916
    10.6 0.00377037535538527
    10.7 0.00418353178346798
    10.8 0.00446391540291846
    10.9 0.00461929559433594
    11 0.00466439067967273
    11.1 0.00463140202844747
    11.2 0.00451454131221241
    11.3 0.00428976678131832
    11.4 0.00392219616430434
    11.5 0.00337772434507033
    11.6 0.00263982860679746
    11.7 0.00172681835939503
    11.8 0.000700364950996901
    11.9 0.000343056099378569
    12 0.00129769680320724
    12.1 0.00207998156365824
    12.2 0.00265069806991391
    12.3 0.00301828527439707
    12.4 0.00322211861382216
    12.5 0.0033107886712006
    12.6 0.00333565449080686
    12.7 0.00333694041621546
    12.8 0.00333123604494318
    12.9 0.00331039636312869
    13 0.00324363976653724
    13.1 0.00308239781302166
    13.2 0.00277026981502032
    13.3 0.00225934360311597
    13.4 0.00153049177398945
    13.5 0.000610109349296506
    13.6 0.000427047753322252
    13.7 0.00147498406921776
    13.8 0.00242814642032352
    13.9 0.00321184744289627
    14 0.00379621578076361
    14.1 0.00419025239264603
    14.2 0.00444807311536299
    14.3 0.00462298047879139
    14.4 0.00465405265406527
    14.5 0.00460902205399505
    14.6 0.00447842128762821
    14.7 0.00423609004453362
    14.8 0.00384714382500251
    14.9 0.00327990667990896
    15 0.00252275084238784
    15.1 0.00160009088604973
    15.2 0.000578268508749091
    15.3 0.000445676834570752
    15.4 0.00137016645352772
    15.5 0.00211832239280074
    15.6 0.00265680775051741
    15.7 0.0029989379552427
    15.8 0.00319654841058964
    15.9 0.00329680823500345
    16 0.00332431927925847
    16.1 0.00332478709817474
    16.2 0.00331593131553226
    16.3 0.00328757027755394
    16.4 0.00320772847216033
    16.5 0.00302831222122607
    16.6 0.00269540226849241
    16.7 0.00216527594238458
    16.8 0.00142348960167671
    16.9 0.000499845414624112
    17 0.000530147101882594
    17.1 0.00156255980391273
    17.2 0.00249567739912393
    17.3 0.00325886223143967
    17.4 0.00382521174448536
    17.5 0.00420430075523914
    17.6 0.00442997547828583
    17.7 0.00463115258079183
    17.8 0.00464634436334221
    17.9 0.00458873265833781
    18 0.00444384033108047
    18.1 0.00418317826215042
    18.2 0.00377205155464078
    18.3 0.00318150845748444
    18.4 0.00240506190992207
    18.5 0.0014732347486629
    18.6 0.000456688099194302
    18.7 0.000547580262021619
    18.8 0.00144278550408328
    18.9 0.00215921445236045
    19 0.0026692652497935
    19.1 0.00298660227907455
    19.2 0.0031584069710906
    19.3 0.0032685919010782
    19.4 0.00330685817139398
    19.5 0.00330646754823094
    19.6 0.00329421549911613
    19.7 0.00325786046623439
    19.8 0.00316422265045563
    19.9 0.00296582585285421
    20 0.00261143428500499
    20.1 0.00206168109755051
    20.2 0.00130686640079825
    20.3 0.000380152625402475
    20.4 0.000642305194477832
    20.5 0.00165878405152964
    20.6 0.00257155885778071
    20.7 0.00331418044166143
    20.8 0.00386286811093783
    20.9 0.00422874695636466
    21 0.00443738724136278
    21.1 0.00464441107568581
    21.2 0.00464611855960406
    21.3 0.00457600289629201
    21.4 0.00441700484756991
    21.5 0.00413808927413417
    21.6 0.00370482545946771
    21.7 0.00309105745810823
    21.8 0.00229542014080009
    21.9 0.00135438367178786
    22 0.000342691711382015
    22.1 0.000642831270124988
    22.2 0.0015101162730804
    22.3 0.00219652717517071
    22.4 0.00268071727113045
    22.5 0.00297905527761522
    22.6 0.00313184083812634
    22.7 0.00321813372694252
    22.8 0.00328329994912074
    22.9 0.00328213768481145
    23 0.00326645576440682
    23.1 0.0032222298970857
    23.2 0.00311483380255306
    23.3 0.00289720337088389
    23.4 0.0025206001460682
    23.5 0.0019499105147156
    23.6 0.00118026730535103
    23.7 0.000248531840673305
    23.8 0.000768017933616583
    23.9 0.00176950752122218
    24 0.00266216651410889
    24.1 0.00338399051327765
    24.2 0.00391468760338776
    24.3 0.0042674417730213
    24.4 0.00446801504246774
    24.5 0.00464692993084748
    24.6 0.00465748578489844
    24.7 0.00457549653575273
    24.8 0.00440323996349445
    24.9 0.00410690348946308
    25 0.00365223362599576
    25.1 0.00301566759153493
    25.2 0.00220064899745709
    25.3 0.00124928118555323
    25.4 0.000240300893118439
    25.5 0.000729296630210596
    25.6 0.00157142677953515
    25.7 0.00222979395254208
    25.8 0.00268909059072714
    25.9 0.00296945815691091
    26 0.00311093470661616
    26.1 0.00316332606868941
    26.2 0.00325268382422317
    26.3 0.0032519843215254
    26.4 0.00323310145717864
    26.5 0.00318180780008964
    26.6 0.00306151062727023
    26.7 0.0028249855656875
    26.8 0.00242542793699485
    26.9 0.00183165106752348
    27 0.00104379238280683
    27.1 0.000103148104969364
    27.2 0.000910872751678338
    27.3 0.00189947732430495
    27.4 0.00277267698685391
    27.5 0.00347328013339421
    27.6 0.0039850609858697
    27.7 0.0043237470279418
    27.8 0.00451728473287305
    27.9 0.0046264203437667
    28 0.00468347949788817
    28.1 0.00459071536447131
    28.2 0.00440651605488651
    28.3 0.00409413752751231
    28.4 0.00361927684722274
    28.5 0.00296052397714108
    28.6 0.00212558046229583
    28.7 0.00116177039687704
    28.8 0.000151880720742126
    28.9 0.000806215857184434
    29 0.00162727123929207
    29.1 0.00226028498419834
    29.2 0.00269555585710046
    29.3 0.00295739064717099
    29.4 0.00308789432366668
    29.5 0.00312715883499498
    29.6 0.00321246445519419
    29.7 0.00321857054097952
    29.8 0.00319705856603958
    29.9 0.00314008244450009
    30 0.00300841033097671
    30.1 0.00275383725880801
    30.2 0.00233067694460859
    30.3 0.00171121785070544
    30.4 0.000900867677314565
    30.5 5.36282954227696e-05
    30.6 0.00106940985206028
    30.7 0.00204780020670214
    30.8 0.00290237865129594
    30.9 0.00358120146302965
    31 0.00407278210685347
    31.1 0.0043958944315724
    31.2 0.00458075721362761
    31.3 0.00465446869707509
    31.4 0.00472201114508652
    31.5 0.00462001273439405
    31.6 0.0044252952916759
    31.7 0.00409841028682845
    31.8 0.00360472612244644
    31.9 0.00292443156725497
    32 0.00206883150753834
    32.1 0.00109003792784979
    32.2 7.50401793440103e-05
    32.3 0.000876549497878854
    32.4 0.00168105832103027
    32.5 0.00229171432120878
    32.6 0.0027040101933748
    32.7 0.00294670658681395
    32.8 0.00306484689961772
    32.9 0.00309931641657013
    33 0.00315302106051601
    33.1 0.00318221369909516
    33.2 0.00315913960844805
    33.3 0.00309817558312914
    33.4 0.00295695717945343
    33.5 0.00268546006118514
    33.6 0.00223826158326962
    33.7 0.00159067833326765
    33.8 0.000753716323670495
    33.9 0.000219353469355865
    34 0.00124090930910148
    34.1 0.00221150682304572
    34.2 0.00304815616452536
    34.3 0.00370460101305636
    34.4 0.00417470260848396
    34.5 0.0044806950804086
    34.6 0.00465481462744222
    34.7 0.00472179666057093
    34.8 0.0047694027550883
    34.9 0.00466065710075059
    35 0.00445656385449655
    35.1 0.00411642642924515
    35.2 0.00360506725854437
    35.3 0.00290377296831945
    35.4 0.00202686126370977
    35.5 0.00103085765984812
    35.6 7.11414481746608e-06
    35.7 0.000942252844645552
    35.8 0.00173409190051799
    35.9 0.0023250213644323
    36 0.00271543514042771
    36.1 0.0029387736236326
    36.2 0.00304348813314392
    36.3 0.00307336212745013
    36.4 0.00308616003873763
    36.5 0.00314225437861998
    36.6 0.00311946273884839
    36.7 0.00305615951351906
    36.8 0.00290704921583596
    36.9 0.00261969049714417
    37 0.00214826367160259
    37.1 0.00147080351474749
    37.2 0.000604252561882124
    37.3 0.000390692734059339
    37.4 0.00142067072667806
    37.5 0.00238492173270821
    37.6 0.00320391514149354
    37.7 0.00383745699526639
    37.8 0.00428515603484669
    37.9 0.00457291210191357
    38 0.00473467804677341
    38.1 0.00479670987056535
    38.2 0.0048186917989147
    38.3 0.00470821913997277
    38.4 0.00449537556503721
    38.5 0.00414265320993945
    38.6 0.00361427552779381
    38.7 0.00289232284875651
    38.8 0.00199374554076559
    38.9 0.000979232543444453
    39 5.54135741988038e-05
    39.1 0.00100511822337712
    39.2 0.00178665208545203
    39.3 0.0023595790640446
    39.4 0.00272905129557199
    39.5 0.00293328802888798
    39.6 0.00302431173348661
    39.7 0.00304889927244861
    39.8 0.00304470353407438
    39.9 0.00310126463023863
    40 0.00308163446965509
    40.1 0.00301728924764599
    40.2 0.00286135889205696
    40.3 0.00255881592072832
    40.4 0.0020631487748462
    40.5 0.00135503169500428
    40.6 0.000457640696055805
    40.7 0.00056036510792945
    40.8 0.00159945695647012
    40.9 0.00255748613250617
    41 0.00335859006477057
    41.1 0.00396888034193454
    41.2 0.00439382054383897
    41.3 0.00466291495287552
    41.4 0.00481149302694961
    41.5 0.00486650414710654
    41.6 0.00486115927770703
    41.7 0.00475389060680931
    41.8 0.00453244328388847
    41.9 0.00416713885369879
    42 0.00362181497716696
    42.1 0.00287931507264283
    42.2 0.0019591305690192
    42.3 0.000926021600015314
    42.4 0.000119791360934318
    42.5 0.00107024527284194
    42.6 0.00184199553832487
    42.7 0.00239753981022811
    42.8 0.00274676596138518
    42.9 0.00293259131614088
    43 0.0030104509942056
    43.1 0.00302969178853563
    43.2 0.00302498800636397
    43.3 0.00306266418154638
    43.4 0.00304915819472457
    43.5 0.00298452833045293
    43.6 0.00282207208251173
    43.7 0.00250446794493459
    43.8 0.00198463658216042
    43.9 0.00124606623255152
    44 0.000318379737574759
    44.1 0.000721711030266303
    44.2 0.00176869254693368
    44.3 0.00271941391291686
    44.4 0.00350200882858642
    44.5 0.0040889568846012
    44.6 0.00449138564724505
    44.7 0.00474209841102868
    44.8 0.00487741542069564
    44.9 0.00492409901691238
    45 0.00489934184549301
    45.1 0.00478936091037574
    45.2 0.00455931057935344
    45.3 0.00418090268743287
    45.4 0.00361821153800235
    45.5 0.00285510181654414
    45.6 0.00191379953726711
    45.7 0.000863187150483946
    45.8 0.000192271812381128
    45.9 0.00114192337263352
    46 0.00190278986853665
    46.1 0.00244064181163056
    46.2 0.00277012850942981
    46.3 0.00293858705797934
    46.4 0.00300441982268135
    46.5 0.00301885921812706
    46.6 0.00301688646611287
    46.7 0.00303240057223386
    46.8 0.00302327249913498
    46.9 0.002958265933031
    47 0.00278879529835585
    47.1 0.00245572627464946
    47.2 0.00191186885025374
    47.3 0.00114389185911812
    47.4 0.000187955261185646
    47.5 0.000871520403110004
    47.6 0.00192374167935982
    47.7 0.00286527250247059
    47.8 0.00362859106992219
    47.9 0.00419241082693578
    48 0.00457309080982726
    48.1 0.00480626000020701
    48.2 0.00492881958858171
    48.3 0.00496675776420608
    48.4 0.00493066585088797
    48.5 0.00481036829883263
    48.6 0.0045714773600285
    48.7 0.00417920831029883
    48.8 0.00359845682274429
    48.9 0.00281463886607114
    49 0.00185313634978934
    49.1 0.000787091641735738
    49.2 0.000275117852492346
    49.3 0.00122100440227868
    49.4 0.00196881673791782
    49.5 0.00248813487679728
    49.6 0.00279835802551515
    49.7 0.00295078040326402
    49.8 0.00300610982119681
    49.9 0.00301655809207729
    50 0.00301618623513189
    50.1 0.00301841981641543
    50.2 0.00300541692135692
    50.3 0.00293777328091616
    50.4 0.0027598069469289
    50.5 0.0024103800984927
    50.6 0.00184269724358277
    50.7 0.00104701447141409
    50.8 6.59424706777045e-05
    50.9 0.00100910264844978
    51 0.00206311370973178
    51.1 0.00299324533296308
    51.2 0.00373659885502975
    51.3 0.00427781034332164
    51.4 0.00463788139563315
    51.5 0.00485471111660407
    51.6 0.00496536700867867
    51.7 0.00499462021682273
    51.8 0.00494956517014611
    51.9 0.00481751655863705
    52 0.00456758506936783
    52.1 0.00416046641619772
    52.2 0.00356093408380342
    52.3 0.00275647870225781
    52.4 0.00177617407575636
    52.5 0.000697561742113773
    52.6 0.000367566218543613
    52.7 0.001305913957376
    52.8 0.00203802351160842
    52.9 0.00253785974632825
    53 0.00282945436260901
    53.1 0.00296743951292189
    53.2 0.00301400030670512
    53.3 0.00302114999767683
    53.4 0.00302031656973467
    53.5 0.00301784762423329
    53.6 0.00299836718798974
    53.7 0.00292332160213471
    53.8 0.00273359401123435
    53.9 0.00236602320686763
    54 0.00177453389198984
    54.1 0.000953204097145277
    54.2 4.92576542704404e-05
    54.3 0.0011354703326667
    54.4 0.00218749961343734
    54.5 0.00310399881092827
    54.6 0.00382686659108211
    54.7 0.0043462280900205
    54.8 0.00468706857076728
    54.9 0.0048889737648109
    55 0.0049887249031294
    55.1 0.00500945113016771
    55.2 0.00495566669789294
    55.3 0.0048126224224142
    55.4 0.00454920681302484
    55.5 0.00412532930265397
    55.6 0.00350601829474129
    55.7 0.00268118667846329
    55.8 0.00168402299088433
    55.9 0.00059645322292079
    56 0.000467046818506955
    56.1 0.0013936190442484
    56.2 0.00210726081781454
    56.3 0.00258684903289974
    56.4 0.00286081788434356
    56.5 0.00298639260178873
    56.6 0.00302614321801536
    56.7 0.00303024154597875
    56.8 0.00302709275056834
    56.9 0.00302229636459844
    57 0.00299857361527911
    57.1 0.00291424037529325
    57.2 0.00270945130490419
    57.3 0.00232121656953693
    57.4 0.00170537936156523
    57.5 0.000860262739574624
    57.6 0.00015978712509257
    57.7 0.00125263264356545
    57.8 0.0022987980625061
    57.9 0.00319934109036824
    58 0.00390111221089762
    58.1 0.00439933089230249
    58.2 0.00472237664027619
    58.3 0.00491089937186717
    58.4 0.00500072073877256
    58.5 0.0050129370889711
    58.6 0.00495011714119076
    58.7 0.00479594187305044
    58.8 0.0045179625989431
    58.9 0.00407565633969631
    59 0.00343535692138253
    59.1 0.00259031245447405
    59.2 0.00157842076278003
    59.3 0.000485921482372698
    59.4 0.000570917181010655
    59.5 0.00148105048773362
    59.6 0.00217313472115188
    59.7 0.00263154140389293
    59.8 0.00288914234092813
    59.9 0.00300537094992664
    60 0.00304120958320625
    60.1 0.00304192015622584
    60.2 0.00303535016933032
    60.3 0.00302820758674988
    60.4 0.00300005863423963
    60.5 0.00290608837472023
    60.6 0.00268537818403575
    60.7 0.00227578112702659
    60.8 0.00163605377862086
    60.9 0.000769275057080798
    61 0.000264899336202329
    61.1 0.00136055446109173
    61.2 0.00239769065565665
    61.3 0.00328026616688448
    61.4 0.00396000496622684
    61.5 0.00443704357946495
    61.6 0.00474330017838198
    61.7 0.00492010390801778
    61.8 0.00500081708265421
    61.9 0.00500433699522329
    62 0.00493200955225426
    62.1 0.004765951230983
    62.2 0.00447232769111849
    62.3 0.00401047677793753
    62.4 0.00334861657627139
    62.5 0.00248404233449351
    62.6 0.00145983219849632
    62.7 0.00036635440575139
    62.8 0.000679240997946473
    62.9 0.00156888647674241
    63 0.00223659745336402
    63.1 0.00267211111052368
    63.2 0.00291244501101073
    63.3 0.00302166508039542
    63.4 0.00305981347474482
    63.5 0.00305656051931968
    63.6 0.00304639688239705
    63.7 0.00303653765334572
    63.8 0.00300265258365984
    63.9 0.00289774826257405
    64 0.00266045339011667
    64.1 0.00223002383002935
    64.2 0.00156855675646461
    64.3 0.000683779079875491
    64.4 0.000360190773852187
    64.5 0.00145494046195382
    64.6 0.00248097728379926
    64.7 0.00334535126661129
    64.8 0.00400383145266536
    64.9 0.00445997419342925
    65 0.00474925950390315
    65.1 0.00491609590167763
    65.2 0.00498828857667255
    65.3 0.0049828025390517
    65.4 0.00490044523881339
    65.5 0.00472156111495781
    65.6 0.00441107084413983
    65.7 0.003928616766536
    65.8 0.00324494491504468
    65.9 0.00236204001651974
    66 0.00132841138467166
    66.1 0.000238065301900847
    66.2 0.000792136982091574
    66.3 0.00165838824299946
    66.4 0.00230074195872826
    66.5 0.00271385300585902
    66.6 0.0029365129659838
    66.7 0.00303337905370316
    66.8 0.00308129726983547
    66.9 0.00307470234279661
    67 0.00306155390240559
    67.1 0.00304854132902849
    67.2 0.00300751132416216
    67.3 0.00289008658197631
    67.4 0.00263520634150394
    67.5 0.00218428553087052
    67.6 0.00150324372821842
    67.7 0.000604301394083628
    67.8 0.000444859254543517
    67.9 0.00153462861402187
    68 0.00254712222403441
    68.1 0.00339297715540388
    68.2 0.00403189190896935
    68.3 0.0044698563568395
    68.4 0.00474237091282392
    68.5 0.00490028888589833
    68.6 0.00496440752880145
    68.7 0.00494971673809663
    68.8 0.00485688730050515
    68.9 0.00466426602767567
    69 0.00433575550440635
    69.1 0.00383178365175607
    69.2 0.0031262762575337
    69.3 0.00222649085735038
    69.4 0.00118649023609596
    69.5 0.000103311424813124
    69.6 0.000907642224409533
    69.7 0.00174799084803923
    69.8 0.00236447615626151
    69.9 0.00275675568451195
    70 0.00296515517941381
    70.1 0.00304970376039693
    70.2 0.00310002743153431
    70.3 0.00309514459672844
    70.4 0.00307998855630903
    70.5 0.00306334222384402
    70.6 0.0030138490987992
    70.7 0.00288238653342743
    70.8 0.00260887383760322
    70.9 0.00213755985507397
    71 0.00143859447698036
    71.1 0.000528541203123067
    71.2 0.000522107236207159
    71.3 0.00160358061767429
    71.4 0.00260042637172608
    71.5 0.0034271660428018
    71.6 0.00404731520189361
    71.7 0.00446937776958778
    71.8 0.00472807755766125
    71.9 0.00487547449057357
    72 0.00493214186366586
    72.1 0.00490848362139462
    72.2 0.00480498537179752
    72.3 0.00459793917873386
    72.4 0.00425052050765506
    72.5 0.00372441102440146
    72.6 0.00299729124650239
    72.7 0.00208213302700933
    72.8 0.00103853161714151
    72.9 3.40699739336259e-05
    73 0.00102270110033231
    73.1 0.0018352336996762
    73.2 0.00242542391742995
    73.3 0.00279782998154315
    73.4 0.00299439061035389
    73.5 0.00307270693597755
    73.6 0.00310885976902853
    73.7 0.00311640211661307
    73.8 0.00310020179932258
    73.9 0.00307952478295159
    74 0.00302052676150555
    74.1 0.00287378340213224
    74.2 0.0025806790906055
    74.3 0.00208879074077506
    74.4 0.00137280289862729
    74.5 0.000453541991135564
    74.6 0.00059618133729622
    74.7 0.00166714199959928
    74.8 0.00264691583870302
    74.9 0.0034541525274091
    75 0.00405606563290295
    75.1 0.00446352112576298
    75.2 0.00471180374625246
    75.3 0.00484588597157709
    75.4 0.00489503063781005
    75.5 0.0048633630756707
    75.6 0.00474939951639319
    75.7 0.00452764628115609
    75.8 0.00416087668575948
    75.9 0.00361241466877971
    76 0.00286410244081714
    76.1 0.00193485767210966
    76.2 0.00088966001122992
    76.3 0.000170164769881076
    76.4 0.0011346995540068
    76.5 0.00191845185289896
    76.6 0.00248221591574488
    76.7 0.00283524374315119
    76.8 0.003020939787923
    76.9 0.0030957653266388
    77 0.00311676218645612
    77.1 0.0031364229486498
    77.2 0.00311995856787473
    77.3 0.00309513067093331
    77.4 0.00302608544826616
    77.5 0.00286327448326745
    77.6 0.00254975433237004
    77.7 0.00203668050460026
    77.8 0.00130349332574675
    77.9 0.000375382727635709
    78 0.000672608916448159
    78.1 0.00173207551390342
    78.2 0.00269398424537803
    78.3 0.00348139583363571
    78.4 0.00406530034538932
    78.5 0.00445883925395973
    78.6 0.00469841621289913
    78.7 0.00482236577195261
    78.8 0.0048576832040832
    78.9 0.00481978952144424
    79 0.00469602113107015
    79.1 0.00445978530937419
    79.2 0.00407377185626967
    79.3 0.00350318672715488
    79.4 0.00273419665279218
    79.5 0.00179165025649475
    79.6 0.000745681280339028
    79.7 0.000300809228729326
    79.8 0.00124111019596973
    79.9 0.0019962620411188
    80 0.00253386114563886
    80.1 0.00286767570681096
    80.2 0.00304254595556475
    80.3 0.0031141033789176
    80.4 0.0031321085077462
    80.5 0.00315117615086674
    80.6 0.00313500612325357
    80.7 0.0031063197955416
    80.8 0.00302733453743187
    80.9 0.00284824438867098
    81 0.00251365288358973
    81.1 0.00197827859833066
    81.2 0.00122648741164511
    81.3 0.000288183354917426
    81.4 0.000758975304237963
    81.5 0.00180721381690163
    81.6 0.00275102067411426
    81.7 0.00351820397597058
    81.8 0.00408383489131237
    81.9 0.0044634406814652
    82 0.0046945087951441
    82.1 0.00481716818104039
    82.2 0.00482691657377066
    82.3 0.00478511485373523
    82.4 0.00465251526630295
    82.5 0.0044024492356487
    82.6 0.00399779646159071
    82.7 0.00340570128591433
    82.8 0.00261655214885415
    82.9 0.00166087855112185
    83 0.000613699431966541
    83.1 0.000420562037005801
    83.2 0.00133809480746538
    83.3 0.00206593959919144
    83.4 0.00257805838375968
    83.5 0.00289262340201407
    83.6 0.00305609162285653
    83.7 0.00312352218795769
    83.8 0.00314262802210991
    83.9 0.0031569773361439
    84 0.0031413746161974
    84.1 0.0031095065038631
    84.2 0.00302129795465306
    84.3 0.00282627374469197
    84.4 0.00247016074961964
    84.5 0.00191100143798834
    84.6 0.0011382356814893
    84.7 0.000187061448130521
    84.8 0.000861478054156151
    84.9 0.00189969748429886
    85 0.00282556200377559
    85.1 0.00357199402693709
    85.2 0.00411860384337548
    85.3 0.00448356638702463
    85.4 0.00470528118798008
    85.5 0.0048274281898264
    85.6 0.00480924411570549
    85.7 0.00476527015979289
    85.8 0.00462474283870928
    85.9 0.00436162379475435
    86 0.00393917962610268
    86.1 0.00332639807115365
    86.2 0.00251758302549154
    86.3 0.00154852304723141
    86.4 0.000498830455440746
    86.5 0.000525426844802168
    86.6 0.00142273888375466
    86.7 0.00212535789092799
    86.8 0.00261306175978465
    86.9 0.00290834979891558
    87 0.00305960252546267
    87.1 0.00312169214453922
    87.2 0.00314108242737504
    87.3 0.00315198397747191
    87.4 0.00313675227576005
    87.5 0.00310253709043884
    87.6 0.0030061530539735
    87.7 0.00279589328947394
    87.8 0.00241802343395126
    87.9 0.00183355755554315
    88 0.00103715689202699
    88.1 7.0003950595976e-05
    88.2 0.00098255269466474
    88.3 0.00201226052217662
    88.4 0.00292046356026976
    88.5 0.00364555581034165
    88.6 0.00417215723541764
    88.7 0.00452137204517955
    88.8 0.0047323379941675
    88.9 0.00484923775010904
    89 0.00481039743988465
    89.1 0.00476265205635273
    89.2 0.00461449864794861
    89.3 0.00433878963125367
    89.4 0.00389925603291852
    89.5 0.00326657677796971
    89.6 0.0024385974799952
    89.7 0.00145587437552808
    89.8 0.000402282467986348
    89.9 0.000614340100838273
    90 0.00149416569812943
    90.1 0.00217385707735857
    90.2 0.00263844733262214
    90.3 0.00291465894662413
    90.4 0.00305306805366901
    90.5 0.00310874809352996
    90.6 0.00312706291892118
    90.7 0.00313709296613063
    90.8 0.00312162344376715
    90.9 0.00308569877840159
    91 0.00298207610708934
    91.1 0.00275728417743359
    91.2 0.00235758555906124
    91.3 0.00174665102433036
    91.4 0.000924516800736241
    91.5 6.10283340204409e-05
    91.6 0.00111956685927606
    91.7 0.0021417994423778
    91.8 0.00303243633785533
    91.9 0.00373564255560099
    92 0.00424137216838927
    92.1 0.0045738047342605
    92.2 0.00477261674208918
    92.3 0.00488011286151879
    92.4 0.00483523629901761
    92.5 0.00477513462643575
    92.6 0.00461859399187547
    92.7 0.00433007939523067
    92.8 0.0038736670598104
    92.9 0.00322162972455831
    93 0.00237507029831829
    93.1 0.00137886171341695
    93.2 0.000320744985556565
    93.3 0.000689732391849551
    93.4 0.00155406075476749
    93.5 0.0022127269695103
    93.6 0.00265553267550878
    93.7 0.00291323076433719
    93.8 0.00303868015891723
    93.9 0.00308737360453509
    94 0.00310365274738317
    94.1 0.00311453793145766
    94.2 0.00309956513824505
    94.3 0.0030620152202378
    94.4 0.00295154526018543
    94.5 0.00271256419566268
    94.6 0.00229102464628644
    94.7 0.00165311494688281
    94.8 0.000804399514328868
    94.9 0.000200352272989091
    95 0.00126531935851315
    95.1 0.00228007990175538
    95.2 0.00315286689512972
    95.3 0.00383380246091103
    95.4 0.00431823270670428
    95.5 0.00463331454909599
    95.6 0.00481898326345043
    95.7 0.00491447238790044
    95.8 0.00488002428665857
    95.9 0.00479662224766075
    96 0.00462968924766471
    96.1 0.00432735782117943
    96.2 0.00385364919106967
    96.3 0.00318246393732879
    96.4 0.00231807658554317
    96.5 0.00130934394282389
    96.6 0.000247393949604602
    96.7 0.000756886606268492
    96.8 0.00160636492709165
    96.9 0.00224510768382791
    97 0.00266731075578991
    97.1 0.00290743604373311
    97.2 0.00302044711323313
    97.3 0.0030622037866686
    97.4 0.00307594904531699
    97.5 0.00308593158780734
    97.6 0.0030734701190705
    97.7 0.00303361861178497
    97.8 0.00291589565613321
    97.9 0.00266248608635428
    98 0.00221906765182539
    98.1 0.00155445463045423
    98.2 0.000679867434227432
    98.3 0.000342938940043225
    98.4 0.0014129774890389
    98.5 0.00241910797391431
    98.6 0.00327339806755111
    98.7 0.00393194338857861
    98.8 0.00439522728936093
    98.9 0.00469302203740951
    99 0.00486514734228916
    99.1 0.00494728970132052
    99.2 0.00492527235221307
    99.3 0.0048216556206081
    99.4 0.00464133609587525
    99.5 0.00432352620072907
    99.6 0.00383158076690993
    99.7 0.00314121441003068
    99.8 0.00226000795694081
    99.9 0.00124060153579708
    100 0.000176942927391788
    100.1 0.000819442883280952
    100.2 0.00165329835919908
    100.3 0.00227236180737123
    100.4 0.00267494197949486
    100.5 0.00289874805022783
    100.6 0.00300040775399035
    100.7 0.00303582680816977
    100.8 0.00304688582887869
    100.9 0.00305438072036263
    101 0.00304522745357189
    101.1 0.00300188432884646
    101.2 0.00287572628074867
    101.3 0.00260707638954039
    101.4 0.00214172551253927
    101.5 0.0014514527626438
    101.6 0.000553191494305327
    101.7 0.000484723899982553
    101.8 0.0015569360493477
    101.9 0.00255238799120761
    102 0.00338735515306898
    102.1 0.00402371506335308
    102.2 0.00446655125055162
    102.3 0.00474768468606945
    102.4 0.00490639329769849
    102.5 0.00497485538849873
    102.6 0.00495506358663511
    102.7 0.00484512414298499
    102.8 0.00464859253387584
    102.9 0.00431333088718977
    103 0.00380194177356263
    103.1 0.00309231190944337
    103.2 0.00219563606322049
    103.3 0.00116822305406439
    103.4 0.000106179645396498
    103.5 0.000879306884464914
    103.6 0.00169568637908291
    103.7 0.00229468790888171
    103.8 0.00267848514152058
    103.9 0.00288744335979157
    104 0.00297921254416966
    104.1 0.00300922832948941
    104.2 0.00301765587619107
    104.3 0.00302246909585785
    104.4 0.00301576508662926
    104.5 0.00296836206503892
    104.6 0.00283216119253593
    104.7 0.00254711663017626
    104.8 0.00205988616179487
    104.9 0.00134570995932837
    105 0.00042716669974685
    105.1 0.000621616567674455
    105.2 0.00169213029089565
    105.3 0.00267442052825551
    105.4 0.00348928523859948
    105.5 0.004103980980671
    105.6 0.00452745363250839
    105.7 0.00479289982506859
    105.8 0.0049386641666137
    105.9 0.0049940323964861
    106 0.00496911299788239
    106.1 0.00485929143260555
    106.2 0.00464650569855918
    106.3 0.00429219491729127
    106.4 0.00376025678260827
    106.5 0.00303147069955589
    106.6 0.00212108842932379
    106.7 0.00108899467938794
    106.8 3.26964840635657e-05
    106.9 0.000938114190365047
    107 0.00173460029752809
    107.1 0.00231287954836107
    107.2 0.00267870708889911
    107.3 0.0028744072032999
    107.4 0.00295789099635485
    107.5 0.00298352716715666
    107.6 0.00298954621565672
    107.7 0.00299224875553949
    107.8 0.00298506633386464
    107.9 0.00293340003485143
    108 0.00278584071841914
    108.1 0.00248333672959156
    108.2 0.00197459684266377
    108.3 0.00123892379187607
    108.4 0.000304319549316534
    108.5 0.000750378932819817
    108.6 0.00181495832294032
    108.7 0.00278160676182271
    108.8 0.00357580456822149
    108.9 0.00416960117370313
    109 0.00457495994448442
    109.1 0.00482577439787402
    109.2 0.00495924231797917
    109.3 0.00500305100953802
    109.4 0.00497084331463715
    109.5 0.004856295250524
    109.6 0.0046296634146834
    109.7 0.00425620464695986
    109.8 0.00370336939551974
    109.9 0.00295609011369891
    110 0.00203429277438061
    110.1 0.00100134596265367
    110.2 4.46768069974901e-05
    110.3 0.000996806813660212
    110.4 0.00177093264443495
    110.5 0.00232789389584565
    110.6 0.00267664632350151
    110.7 0.0028606923457305
    110.8 0.00293740696957318
    110.9 0.00295958444983674
    111 0.00296373383782622
    111.1 0.00296516775689981
    111.2 0.00295480421879823
    111.3 0.00289628674972153
    111.4 0.0027361801228919
    111.5 0.00241565601613414
    111.6 0.00188634448279512
    111.7 0.00113216752029643
    111.8 0.00018616998647214
    111.9 0.00086935623328277
    112 0.00192396690123231
    112.1 0.00287287315830909
    112.2 0.00364617274583834
    112.3 0.00421996298717042
    112.4 0.00460833284936135
    112.5 0.00484529298779768
    112.6 0.00496719184543581
    112.7 0.00500188348409025
    112.8 0.00496218358627576
    112.9 0.00483648827126271
    113 0.0045948442886139
    113.1 0.00420256577077049
    113.2 0.00362957258056462
    113.3 0.00286549310157846
    113.4 0.00193537862328919
    113.5 0.000905883219108783
    113.6 0.000125249414561601
    113.7 0.00105495912834086
    113.8 0.00180471449367325
    113.9 0.00234019585533574
    114 0.00267298591026943
    114.1 0.00284686829685388
    114.2 0.00291793455220846
    114.3 0.0029373570095127
    114.4 0.00294071712117527
    114.5 0.0029414313042761
    114.6 0.00292612466832415
    114.7 0.00285753574517444
    114.8 0.0026826311708642
    114.9 0.00234356455568047
    115 0.00179514498765032
    115.1 0.00102594384937238
    115.2 7.33248991101609e-05
    115.3 0.000978352260320725
    115.4 0.00201976239405122
    115.5 0.00294972168973184
    115.6 0.00370255494262872
    115.7 0.00425737901760836
    115.8 0.00462927675671332
    115.9 0.00485199165175376
    116 0.00496300871937605
    116.1 0.00499164442562261
    116.2 0.00494420183425792
    116.3 0.00480462306573171
    116.4 0.00454505799943794
    116.5 0.00413245630692671
    116.6 0.00353957137608085
    116.7 0.00276080384956723
    116.8 0.00182620922778243
    116.9 0.000805073294662062
    117 0.000206374198352677
    117.1 0.00111024681409166
    117.2 0.00183433881280903
    117.3 0.00234904679474263
    117.4 0.00266762632395828
    117.5 0.00283271077104053
    117.6 0.00289822495417302
    117.7 0.0029151989319669
    117.8 0.0029193543516719
    117.9 0.00291914304818047
    118 0.0028971556862748
    118.1 0.002816116000813
    118.2 0.00262417246933194
    118.3 0.00226584581842193
    118.4 0.00169987495497176
    118.5 0.000919351216595254
    118.6 3.50917396820805e-05
    118.7 0.00107861214456717
    118.8 0.00210436717927853
    118.9 0.00301530712238884
    119 0.00374956319826281
    119.1 0.0042879616692455
    119.2 0.00464391265080533
    119.3 0.00484855090829195
    119.4 0.00494861105597932
    119.5 0.0049743208130002
    119.6 0.00491831790303854
    119.7 0.00476362768140604
    119.8 0.00448445402451314
    119.9 0.00404994285151705
    120 0.00343674856175724
    120.1 0.00264474824132355
    120.2 0.00170909847611522
    120.3 0.000701081259090186
    120.4 0.000285795522585675
    120.5 0.001160133097722
    120.6 0.00185698144521029
    120.7 0.00235176562194322
    120.8 0.00265894809049161
    120.9 0.0028177561274087
    121 0.00287608530176064
    121.1 0.00288989898160702
    121.2 0.00289650380579543
    121.3 0.00289436577474084
    121.4 0.00286378895570211
    121.5 0.00276823712878232
    121.6 0.0025575724795544
    121.7 0.00217961544461776
    121.8 0.0015977137623559
    121.9 0.000809391863780373
    122 0.000142384402849638
    122.1 0.00117364734448144
    122.2 0.00218115096307669
    122.3 0.00307250307743923
    122.4 0.00378983587374226
    122.5 0.00431617298928144
    122.6 0.00466253116982229
    122.7 0.00484331906069313
    122.8 0.00492842711072339
    122.9 0.00495368696782661
    123 0.00488783203903453
    123.1 0.00471685919875009
    123.2 0.00441684544924037
    123.3 0.00395941714595149
    123.4 0.00332576822595843
    123.5 0.00252176123394665
    123.6 0.00158771559321158
    123.7 0.000596423784515521
    123.8 0.000362152979398234
    123.9 0.00120387219308871
    124 0.00187147676402644
    124.1 0.00234566298316552
    124.2 0.00264290060364375
    124.3 0.00280050732148429
    124.4 0.00285165793156827
    124.5 0.00285923360461193
    124.6 0.00286937578468482
    124.7 0.00286375813138218
    124.8 0.00282266802067338
    124.9 0.00271073942764571
    125 0.00248005796847311
    125.1 0.00208241451678665
    125.2 0.00148615109673089
    125.3 0.000692993547295684
    125.4 0.000252569626954413
    125.5 0.00126839740349205
    125.6 0.00225542532293144
    125.7 0.00312593340544431
    125.8 0.00382575216134351
    125.9 0.00434047719783726
    126 0.00468397753143224
    126.1 0.00485231728674296
    126.2 0.00490840886639443
    126.3 0.00493444463708814
    126.4 0.004857270093098
    126.5 0.00466886260653854
    126.6 0.00434699329370414
    126.7 0.00386602646858059
    126.8 0.00321208391545058
    126.9 0.00239722661686259
    127 0.00146678355323038
    127.1 0.00049456925074054
    127.2 0.000433562322147418
    127.3 0.00124105078558145
    127.4 0.00187827343151475
    127.5 0.00233079380168894
    127.6 0.00261672557897635
    127.7 0.00277431417035562
    127.8 0.00282768132800715
    127.9 0.0028235487047828
    128 0.00283707416714885
    128.1 0.00282614476062565
    128.2 0.00277282308728921
    128.3 0.00264299739685075
    128.4 0.00239131445655155
    128.5 0.00197392790648498
    128.6 0.00136430036836976
    128.7 0.000568066916688759
    128.8 0.00036933017812657
    128.9 0.00136808387931142
    129 0.00233349449258091
    129.1 0.00318233576527205
    129.2 0.00386366418672091
    129.3 0.00436481953499901
    129.4 0.00470232143879201
    129.5 0.00488247020167132
    129.6 0.00489429149960896
    129.7 0.00492110804198864
    129.8 0.00483133147488768
    129.9 0.00462466184467625
    130 0.00428034648312514
    130.1 0.00377560650641828
    130.2 0.00310162057027297
    130.3 0.00227659573873429
    130.4 0.00135059346859712
    130.5 0.000398107307499118
    130.6 0.000499275213953987
    130.7 0.00127244395665749
    130.8 0.00187909761448657
    130.9 0.00230928945918157
    131 0.00258211122729585
    131.1 0.00273543718399333
    131.2 0.00279976643033336
    131.3 0.00278479632924472
    131.4 0.00279985210365125
    131.5 0.002781777958623
    131.6 0.00271498793051511
    131.7 0.00256629888726578
    131.8 0.00229292145701804
    131.9 0.00185540367850157
    132 0.00123223291494834
    132.1 0.000432758797174304
    132.2 0.000496744132337135
    132.3 0.00147872359438539
    132.4 0.00242262653157266
    132.5 0.00324952315531846
    132.6 0.00391155928689368
    132.7 0.0043974552130619
    132.8 0.00472430492483467
    132.9 0.00491453715773982
    133 0.0048919396569409
    133.1 0.00491877995658585
    133.2 0.00481559150214461
    133.3 0.00459043834616879
    133.4 0.00422372009706407
    133.5 0.00369538500108091
    133.6 0.00300147630443037
    133.7 0.00216603398749948
    133.8 0.00124354109572788
    133.9 0.000309123133190092
    134 0.000559505904323965
    134.1 0.00129999599523722
    134.2 0.00187677311119844
    134.3 0.00228416259270109
    134.4 0.0025422024454726
    134.5 0.0026871118540705
    134.6 0.00275513177473613
    134.7 0.00274571844481908
    134.8 0.0027589752949943
    134.9 0.00273223543042866
    135 0.00265152179059502
    135.1 0.00248376996896638
    135.2 0.00218830764441857
    135.3 0.0017297005945402
    135.4 0.00109120013090991
    135.5 0.000285915499644185
    135.6 0.000638574265759195
    135.7 0.00160622985454895
    135.8 0.00253002392368984
    135.9 0.00333513177291966
    136 0.0039770078041812
    136.1 0.00444604841243756
    136.2 0.00475929975955125
    136.3 0.00494442941704021
    136.4 0.00490750914320437
    136.5 0.00493258807168973
    136.6 0.0048158043964257
    136.7 0.00457271891016653
    136.8 0.00418438266149312
    136.9 0.00363302942754462
    137 0.00291902938884769
    137.1 0.00207171496702752
    137.2 0.00114972885104048
    137.3 0.000229160013857865
    137.4 0.000615175027039228
    137.5 0.00132645928958941
    137.6 0.00187499145425835
    137.7 0.00225926958134171
    137.8 0.00250079155054872
    137.9 0.00263436953462137
    138 0.00269473186196789
    138.1 0.00270806027478321
    138.2 0.00271674780785114
    138.3 0.00268047678644406
    138.4 0.00258640495378581
    138.5 0.00240030941439262
    138.6 0.00208272328581272
    138.7 0.00160147117649467
    138.8 0.000944218568476263
    138.9 0.000128198409571456
    139 0.000796623264912144
    139.1 0.00175437539398482
    139.2 0.00266060993492201
    139.3 0.00344444489469509
    139.4 0.00406515230134741
    139.5 0.00451556033785405
    139.6 0.00481309808867092
    139.7 0.00498498015815063
    139.8 0.00494843578438398
    139.9 0.00496583178874743
    140 0.00483590754752339
    140.1 0.0045762125006068
    140.2 0.00416774945484388
    140.3 0.0035942965930974
    140.4 0.00285971379383865
    140.5 0.00199793090272249
    140.6 0.00107159958769476
    140.7 0.000158476045851508
    140.8 0.000668065206170798
    140.9 0.00135513387183772
    141 0.00187790152633355
    141.1 0.00223904531459124
    141.2 0.00246237361227331
    141.3 0.00258246812979035
    141.4 0.00263063096913851
    141.5 0.0026669875628717
    141.6 0.00267505478524122
    141.7 0.00262943336281996
    141.8 0.00252367542709075
    141.9 0.00232088982100737
    142 0.00198156350630735
    142.1 0.0014757515841568
    142.2 0.000795172145763634
    142.3 3.81498384506296e-05
    142.4 0.000970302416933744
    142.5 0.00192383620605396
    142.6 0.00281577139735878
    142.7 0.00357907362838361
    142.8 0.00417753814182942
    142.9 0.00460742985550522
    143 0.00488744907033845
    143.1 0.00504351930220281
    143.2 0.00502192816746561
    143.3 0.0050189572737751
    143.4 0.0048768990952397
    143.5 0.00460250668651729
    143.6 0.00417592072799644
    143.7 0.00358152734627892
    143.8 0.00282565883846808
    143.9 0.00194609327057205
    144 0.0010094774536813
    144.1 9.62137970945687e-05
    144.2 0.000720046333247515
    144.3 0.00138861155656489
    144.4 0.00188856120505937
    144.5 0.00222687376981723
    144.6 0.00243066113186541
    144.7 0.00253575359325142
    144.8 0.00257170923271638
    144.9 0.002610512129473
    145 0.00263406428393492
    145.1 0.00258077370988119
    145.2 0.00246597400738646
    145.3 0.00224889946094509
    145.4 0.00188865847470371
    145.5 0.00135642418414128
    145.6 0.000647659598055461
    145.7 0.000209949728479653
    145.8 0.00115676485590921
    145.9 0.0021119106050842
    146 0.00299281448461608
    146.1 0.00373630960154214
    146.2 0.0043115051840108
    146.3 0.00471914319053934
    146.4 0.00498015435443133
    146.5 0.00511988660077023
    146.6 0.00511460887333637
    146.7 0.00508899323014311
    146.8 0.0049362963338867
    146.9 0.00464940293045435
    147 0.00420689326399071
    147.1 0.00359280630042336
    147.2 0.0028149205387753
    147.3 0.00191417266774918
    147.4 0.000961320625878503
    147.5 4.05085716415066e-05
    147.6 0.000772629369759081
    147.7 0.00142804627214677
    147.8 0.00190799015928256
    147.9 0.00222398867692275
    148 0.0024074146711639
    148.1 0.00249670396305746
    148.2 0.00252191823413933
    148.3 0.00254273174013436
    148.4 0.00259278623345777
    148.5 0.00253542228847325
    148.6 0.00241484026146421
    148.7 0.00218622599076018
    148.8 0.00180621577054385
    148.9 0.00124612166343407
    149 0.00050495240987225
    149.1 0.000383028515128947
    149.2 0.00135075723860689
    149.3 0.00231231036102608
    149.4 0.00318472289769844
    149.5 0.00390886380109934
    149.6 0.0044599166966458
    149.7 0.00484398406837894
    149.8 0.00508500885649299
    149.9 0.00520863440329045
    150 0.005207999684262
    150.1 0.00516908199730248
    150.2 0.00500779156455544
    150.3 0.00471056251704349
    150.4 0.00425416891981789
    150.5 0.00362152384965331
    150.6 0.00282099680568393
    150.7 0.0018961667612053
    150.8 0.000922130371807772
    150.9 1.21856978001489e-05
    151 0.000827742469179493
    151.1 0.00147401595185426
    151.2 0.00193605198991714
    151.3 0.00223028406983211
    151.4 0.00239312102843942
    151.5 0.00246658678924855
    151.6 0.00248292574964681
    151.7 0.00248767295879548
    151.8 0.00255124709953181
    151.9 0.0024952188100052
    152 0.00237221999867931
    152.1 0.00213464438552241
    152.2 0.0017360543671352
    152.3 0.00114724446966696
    152.4 0.000370724379765486
    152.5 0.00055184109507167
    152.6 0.00154462032671088
    152.7 0.00251551057959121
    152.8 0.00338075949357597
    152.9 0.00408558233144496
    153 0.00461186226410415
    153.1 0.00497165627361029
    153.2 0.00519239709724939
    153.3 0.00530066033493592
    153.4 0.00529896894531334
    153.5 0.00524911265241146
    153.6 0.005081710352692
    153.7 0.00477604169903778
    153.8 0.00430735393055848
    153.9 0.00365697302073409
    154 0.00283331327029446
    154.1 0.00188234438962265
    154.2 0.000883825256886905
    154.3 6.76889421494797e-05
    154.4 0.000888819854396483
    154.5 0.00152803923963069
    154.6 0.00197323561775425
    154.7 0.00224615797684463
    154.8 0.00238874389874832
    154.9 0.00244711478197579
    155 0.00245662157571169
    155.1 0.00245601714765054
    155.2 0.00251163233420126
    155.3 0.00246261881450288
    155.4 0.00234012613630441
    155.5 0.00209553213219765
    155.6 0.00167927563098563
    155.7 0.00106140100984908
    155.8 0.000248055565189031
    155.9 0.000711058638030893
    156 0.00173052376606386
    156.1 0.00271155823309122
    156.2 0.0035696706368562
    156.3 0.0042548243596936
    156.4 0.00475601662125036
    156.5 0.00509151285749898
    156.6 0.00529239341800192
    156.7 0.00538653763417118
    156.8 0.00538301863116497
    156.9 0.00532002523887576
    157 0.00514805499774706
    157.1 0.00483537848738158
    157.2 0.00435536480722476
    157.3 0.00368761285108388
    157.4 0.00284040112769146
    157.5 0.00186214584924671
    157.6 0.000837668318861451
    157.7 0.000132284214470535
    157.8 0.000959644397332426
    157.9 0.0015919754600458
    158 0.00202041230183431
    158.1 0.00227239908053584
    158.2 0.00239557156400477
    158.3 0.00244020773509074
    158.4 0.00244500802172271
    158.5 0.00244520634614198
    158.6 0.00247940024541748
    158.7 0.00243979631354319
    158.8 0.00231970185364161
    158.9 0.00206911096504425
    159 0.0016356085352634
    159.1 0.000988652651527477
    159.2 0.00013833201570812
    159.3 0.000857206399149768
    159.4 0.00190270731458431
    159.5 0.00289283709979948
    159.6 0.00374279267409516
    159.7 0.00440770350255315
    159.8 0.00488385413601833
    159.9 0.00519566005953898
    160 0.00537775072670454
    160.1 0.00545946895643645
    160.2 0.00545434539797063
    160.3 0.0053780419889512
    160.4 0.00519975990648069
    160.5 0.00488066913089913
    160.6 0.00438958383129173
    160.7 0.00370431115767322
    160.8 0.00283313092162341
    160.9 0.0018272435723099
    161 0.00077696979740538
    161.1 0.000210511649313849
    161.2 0.00104267003241443
    161.3 0.00166678571613421
    161.4 0.00207787088372136
    161.5 0.00230933244812825
    161.6 0.00241436717172666
    161.7 0.00244711060607056
    161.8 0.00244919831241353
    161.9 0.00245096990487981
    162 0.0024628892076104
    162.1 0.00242887632815336
    162.2 0.00231114869540955
    162.3 0.00205444252286613
    162.4 0.00160352068836961
    162.5 0.000927637313373308
    162.6 4.12153806438331e-05
    162.7 0.000988989925600814
    162.8 0.002058149836353
    162.9 0.00305501878171932
    163 0.00389516337130824
    163.1 0.00453924319732368
    163.2 0.0049907782698424
    163.3 0.00528004319601338
    163.4 0.00544495419452073
    163.5 0.00551623118500877
    163.6 0.00550885982134086
    163.7 0.00542209655685799
    163.8 0.00523430045536422
    163.9 0.00490788986058732
    164 0.00440511318186654
    164.1 0.00370163727346307
    164.2 0.0028060433980257
    164.3 0.00177283785843474
    164.4 0.000698240232282599
    164.5 0.000304242011577305
    164.6 0.00113833502850258
    164.7 0.00175202974357169
    164.8 0.00214492074751488
    164.9 0.00235647951825557
    165 0.00244508085693318
    165.1 0.00246815399398809
    165.2 0.00246898814779206
    165.3 0.00247018979060798
    165.4 0.00246768726297864
    165.5 0.00243274542407301
    165.6 0.00231452462320253
    165.7 0.00205002782613656
    165.8 0.00158074561095745
    165.9 0.000876076134384229
    166 4.48811668232185e-05
    166.1 0.00110687122664532
    166.2 0.00219618840477753
    166.3 0.0031966825865668
    166.4 0.00402510030660541
    166.5 0.00464790417841798
    166.6 0.00507562891403279
    166.7 0.00534398804449743
    166.8 0.00549381631947499
    166.9 0.0055565632926704
    167 0.00554479683552267
    167.1 0.00544977503307598
    167.2 0.00525241336420923
    167.3 0.0049166467295888
    167.4 0.004400539460088
    167.5 0.00367760347753754
    167.6 0.00275712373796633
    167.7 0.00169749355005966
    167.8 0.000601089207244332
    167.9 0.000412718265800138
    168 0.00124503000871068
    168.1 0.00184574795348313
    168.2 0.00221971356257827
    168.3 0.00241240353807815
    168.4 0.00248684596442306
    168.5 0.00250293312147298
    168.6 0.00250287244997638
    168.7 0.00250063101530107
    168.8 0.00249176739082413
    168.9 0.00245317109554921
    169 0.00233013398197796
    169.1 0.00205453188036758
    169.2 0.00156492606659792
    169.3 0.000831308814375875
    169.4 0.000122296332216165
    169.5 0.0012125183207834
    169.6 0.00231782278414661
    169.7 0.00331841020565715
    169.8 0.00413307308367494
    169.9 0.00473428445109769
    170 0.00513931888388597
    170.1 0.0053889204619546
    170.2 0.0055263108026089
    170.3 0.0055817008911262
    170.4 0.00556237776958146
    170.5 0.00545973506545216
    170.6 0.00525445617876319
    170.7 0.00490803954211716
    170.8 0.00437656834278566
    170.9 0.00363252708052531
    171 0.00268674611795328
    171.1 0.00160218006927826
    171.2 0.000487431353020096
    171.3 0.000533091385200968
    171.4 0.00135929227459997
    171.5 0.00194428525866269
    171.6 0.00229876933540457
    171.7 0.0024741622474288
    171.8 0.00253777181748643
    171.9 0.00255060010136532
    172 0.00254835744613469
    172.1 0.00254038137054907
    172.2 0.00252912013306705
    172.3 0.00248717712746316
    172.4 0.00235652491890886
    172.5 0.00206645379071002
    172.6 0.00155412559981227
    172.7 0.000791128636915994
    172.8 0.00019320486387675
    172.9 0.0013078745592755
    173 0.00242473009404898
    173.1 0.00342165356644042
    173.2 0.00422031949141011
    173.3 0.00479940596073292
    173.4 0.00518282629721145
    173.5 0.00541634586960282
    173.6 0.00554473418297963
    173.7 0.00559250066097894
    173.8 0.00556282274612196
    173.9 0.00545281808188058
    174 0.00524016984483178
    174.1 0.00488245432778267
    174.2 0.00433405491938788
    174.3 0.00356751713977443
    174.4 0.00259639253672672
    174.5 0.00148901526753398
    174.6 0.000360170573913576
    174.7 0.00066173774077849
    174.8 0.00147694168568102
    174.9 0.00204297130506426
    175 0.00237688998861119
    175.1 0.00253634805974196
    175.2 0.00259402215824456
    175.3 0.00261015412147031
    175.4 0.00260264035542712
    175.5 0.00258770902236011
    175.6 0.00257492593849307
    175.7 0.00252947622374233
    175.8 0.00238976529056284
    175.9 0.00208318785449219
    176 0.00154669660174955
    176.1 0.000754526977054359
    176.2 0.000258278913153775
    176.3 0.0013936132559389
    176.4 0.0025178839665595
    176.5 0.00350777392809387
    176.6 0.00428832148331215
    176.7 0.00484427474342375
    176.8 0.00520616799162821
    176.9 0.00542609827518292
    177 0.00555010081248319
    177.1 0.00558850541113998
    177.2 0.00554731398133568
    177.3 0.00543036812484599
    177.4 0.00521000866545573
    177.5 0.00484010780982613
    177.6 0.00427357368093262
    177.7 0.00348377224383811
    177.8 0.00248798842007103
    177.9 0.0013605784736771
    178 0.000222234308714486
    178.1 0.000795815763110275
    178.2 0.00159548505959967
    178.3 0.00213939743529062
    178.4 0.00245067190483927
    178.5 0.00259278682961067
    178.6 0.00264797282984541
    178.7 0.00268014220591517
    178.8 0.00266314451747607
    178.9 0.00264107455253659
    179 0.002626476918826
    179.1 0.00257651666242331
    179.2 0.00242639104074222
    179.3 0.00210206105224853
    179.4 0.00154109253235035
    179.5 0.000721097268181259
    179.6 0.00031709017041226
    179.7 0.00146905709511602
    179.8 0.00259707840894463
    179.9 0.0035776584087952
    180 0.00433931046603453
    180.1 0.00487196594422823
    180.2 0.00521144987050937
    180.3 0.00541759585758772
    180.4 0.0055424610008612
    180.5 0.00556923834160372
    180.6 0.00551732722814857
    180.7 0.00539402430148883
    180.8 0.0051654058548779
    180.9 0.00478227758900029
    181 0.00419658605197837
    181.1 0.00338331051058272
    181.2 0.00236431248581104
    181.3 0.00122027419954074
    181.4 7.712582846231e-05
    181.5 0.000932492734998069
    181.6 0.0017134958379616
    181.7 0.0022339858102407
    181.8 0.00252211144784742
    181.9 0.00264415565538401
    182 0.00269034121695139
    182.1 0.00275688539695573
    182.2 0.00272714291245024
    182.3 0.00269858848245491
    182.4 0.00268175666066028
    182.5 0.00262610691598864
    182.6 0.00246414921744553
    182.7 0.00212102489558025
    182.8 0.0015357205649642
    182.9 0.000689829532664388
    183 0.000370124921332704
    183.1 0.00153442148015492
    183.2 0.00266267101154938
    183.3 0.0036323579197346
    183.4 0.00437574483694481
    183.5 0.00488718306996572
    183.6 0.00520556833086183
    183.7 0.00539464647990739
    183.8 0.00552207279360217
    183.9 0.00553570739013698
    184 0.00547543931561334
    184.1 0.00534652915830558
    184.2 0.00510919455778269
    184.3 0.00471190640605212
    184.4 0.00410631950236773
    184.5 0.00326987285978819
    184.6 0.00222971771630665
    184.7 0.00107288862484223
    184.8 7.03850341026158e-05
    184.9 0.00106757210258424
    185 0.00182786918580174
    185.1 0.00232529498579204
    185.2 0.00259251841597374
    185.3 0.00269643033202305
    185.4 0.00272310004686371
    185.5 0.00283156786699845
    185.6 0.00279103452252527
    185.7 0.00275726036393908
    185.8 0.00273803542577988
    185.9 0.00267571745078204
    186 0.00250063895961911
    186.1 0.00213777156704148
    186.2 0.00152831226280736
    186.3 0.000658405130890882
    186.4 0.000419839510742093
    186.5 0.0015923262436629
    186.6 0.00271739850669261
    186.7 0.00367468986572728
    186.8 0.00440067866702964
    186.9 0.00489395255028346
    187 0.00519571434889521
    187.1 0.00536821951381572
    187.2 0.00549091359330522
    187.3 0.00549070246732275
    187.4 0.00542549370144652
    187.5 0.00529193325513744
    187.6 0.00504564706763733
    187.7 0.00463356711668761
    187.8 0.00400778746847119
    187.9 0.00314900145787833
    188 0.00209017273888956
    188.1 0.000924489583456478
    188.2 0.00021454104243479
    188.3 0.00119587260178933
    188.4 0.00193400812554201
    188.5 0.00240919238879467
    188.6 0.00265845555913391
    188.7 0.00274928882904257
    188.8 0.0027585295828913
    188.9 0.00288762760934935
    189 0.00285018608457999
    189.1 0.0028128439295193
    189.2 0.00279144518307584
    189.3 0.00272185469164793
    189.4 0.00253266353225357
    189.5 0.00214923868300571
    189.6 0.00151567578372869
    189.7 0.000623203054152754
    189.8 0.000470476086254723
    189.9 0.00164758871323945
    190 0.00276636597250068
    190.1 0.00370965058720585
    190.2 0.00441865351844117
    190.3 0.00489621057984724
    190.4 0.00518598842642315
    190.5 0.00534860703140749
    190.6 0.00545591803788126
    190.7 0.00543850104108623
    190.8 0.00537223931569886
    190.9 0.00523511500463514
    191 0.00497987170269543
    191.1 0.00455275460624027
    191.2 0.00390700819978607
    191.3 0.00302721295996988
    191.4 0.00195240971704835
    191.5 0.000781559374832153
    191.6 0.000349508414401623
    191.7 0.00131229358982865
    191.8 0.0020272605419932
    191.9 0.00248096256852171
    192 0.00271459956598114
    192.1 0.00279666549991237
    192.2 0.00279813312205968
    192.3 0.00290706447023015
    192.4 0.00289967481622649
    192.5 0.00286060754406353
    192.6 0.00283759981866089
    192.7 0.00276055585767149
    192.8 0.00255665044335562
    192.9 0.00215204990452228
    193 0.00149427520588841
    193.1 0.000580123679906897
    193.2 0.000526949032746415
    193.3 0.00170587246176623
    193.4 0.00281560871142394
    193.5 0.00374312320606296
    193.6 0.00443489994280977
    193.7 0.0048980645172696
    193.8 0.00517875860011141
    193.9 0.00533791571500775
    194 0.00543063162811463
    194.1 0.00538427907031536
    194.2 0.00532034523406943
    194.3 0.00518053050261424
    194.4 0.00491635843951421
    194.5 0.00447424637916227
    194.6 0.00380921895372821
    194.7 0.00291015107427772
    194.8 0.0018221393154324
    194.9 0.000649385696519955
    195 0.00047077927866046
    195.1 0.00141310550896789
    195.2 0.00210430818463275
    195.3 0.00253712776133352
    195.4 0.00275666257609297
    195.5 0.00283253552633045
    195.6 0.00283337963557084
    195.7 0.00289833210029589
    195.8 0.00293512547233721
    195.9 0.00289616458596997
    196 0.00287223815107468
    196.1 0.00278784303507545
    196.2 0.0025689627736491
    196.3 0.00214280328064997
    196.4 0.00146067024448504
    196.5 0.000525347398062426
    196.6 0.000593690117165258
    196.7 0.00177219992670496
    196.8 0.00287045007809617
    196.9 0.00378028979998346
    197 0.00445399914731803
    197.1 0.00490303097239742
    197.2 0.00517570138549583
    197.3 0.00533380799481475
    197.4 0.00542454826431427
    197.5 0.0053341994716799
    197.6 0.00527371947743682
    197.7 0.00513122976460556
    197.8 0.0048577614516867
    197.9 0.00440066422972341
    198 0.00371727638185915
    198.1 0.00280096593009693
    198.2 0.00170260014762125
    198.3 0.000530934842321029
    198.4 0.000575947883602823
    198.5 0.00149649383920458
    198.6 0.00216367904972159
    198.7 0.0025761364324714
    198.8 0.00278250731002982
    198.9 0.0028534095684441
    199 0.00285665729296936
    199.1 0.00289109705432911
    199.2 0.00295320284896899
    199.3 0.00291594964226222
    199.4 0.00289150612372063
    199.5 0.00279978993534641
    199.6 0.00256578725717743
    199.7 0.00211790431667852
    199.8 0.00141148252290513
    199.9 0.000455614145882244
    200 0.0006739755060583
    };
    %\addlegendentry{Boris}
    \addplot [semithick, darkorange25512714]
    table {%
    0 0
    0.1 2.61698756776063e-07
    0.2 7.22911464690057e-07
    0.3 5.07906062097163e-07
    0.4 1.93988722729799e-06
    0.5 6.30050722283393e-06
    0.6 7.98970908810759e-06
    0.7 5.59432250524239e-06
    0.8 2.67694876643354e-06
    0.9 9.0524119922275e-07
    1 3.01574775152247e-08
    1.1 5.63446445833726e-07
    1.2 8.7685821748007e-07
    1.3 1.02240751076454e-06
    1.4 1.03120660888134e-06
    1.5 9.61163469037629e-07
    1.6 8.94992409627982e-07
    1.7 9.02747843034568e-07
    1.8 9.97645338340902e-07
    1.9 1.11625349252797e-06
    2 1.13420719149993e-06
    2.1 9.06915729848023e-07
    2.2 3.17916159398024e-07
    2.3 6.7076940268862e-07
    2.4 1.94543570763983e-06
    2.5 3.12939675983781e-06
    2.6 3.57507866344253e-06
    2.7 2.77969926276711e-06
    2.8 1.01087585402393e-06
    2.9 8.30719207867148e-07
    3 2.05421848531451e-06
    3.1 2.57981921103489e-06
    3.2 2.70043616601434e-06
    3.3 2.75398584226316e-06
    3.4 2.98961814226839e-06
    3.5 3.6548789258406e-06
    3.6 5.28708230651542e-06
    3.7 8.38751057741227e-06
    3.8 4.47397452840725e-06
    3.9 2.33023102893526e-05
    4 9.77853633910009e-06
    4.1 5.3907155009858e-06
    4.2 6.80253359375271e-06
    4.3 6.2069417395838e-06
    4.4 5.84435983475018e-06
    4.5 5.73765377254176e-06
    4.6 5.74372487927022e-06
    4.7 5.76832128018623e-06
    4.8 5.77595198736347e-06
    4.9 5.78324310307465e-06
    5 5.8355449160663e-06
    5.1 5.96232205685165e-06
    5.2 6.12086917495258e-06
    5.3 6.15024742589565e-06
    5.4 5.77953542424403e-06
    5.5 4.76039119345906e-06
    5.6 3.15719200494335e-06
    5.7 1.59277296640781e-06
    5.8 9.47078989899097e-07
    5.9 1.53482228526514e-06
    6 2.85574005154388e-06
    6.1 4.22841926006612e-06
    6.2 5.28796324217318e-06
    6.3 5.96728950053027e-06
    6.4 6.33806133687465e-06
    6.5 6.52195178063586e-06
    6.6 6.64863177401998e-06
    6.7 6.82121525896751e-06
    6.8 7.10482289401071e-06
    6.9 7.60216665063318e-06
    7 8.86320195658818e-06
    7.1 1.44414740634868e-05
    7.2 4.03732700213766e-05
    7.3 7.89987410262372e-05
    7.4 6.35631290215599e-05
    7.5 7.78995363890367e-05
    7.6 6.62365683168353e-05
    7.7 6.27663704309001e-05
    7.8 6.1543223081495e-05
    7.9 6.10445864894782e-05
    8 6.08525429014461e-05
    8.1 6.08158717326779e-05
    8.2 6.08826062236112e-05
    8.3 6.10559061460236e-05
    8.4 6.13758437272294e-05
    8.5 6.18970245793715e-05
    8.6 6.25818097002018e-05
    8.7 6.29401294653942e-05
    8.8 6.15470396804207e-05
    8.9 5.74088990752397e-05
    9 5.40325956260856e-05
    9.1 5.51998340363458e-05
    9.2 5.81343442511706e-05
    9.3 6.00770533540906e-05
    9.4 6.0998630903919e-05
    9.5 6.14358363526524e-05
    9.6 6.16724137875169e-05
    9.7 6.1810275041374e-05
    9.8 6.18977904183193e-05
    9.9 6.19826008472213e-05
    10 6.21113644071469e-05
    10.1 6.23105986871098e-05
    10.2 6.25841239240144e-05
    10.3 6.29495338265729e-05
    10.4 6.35765994999593e-05
    10.5 6.61351250194064e-05
    10.6 9.78740305200843e-05
    10.7 0.000268823414796837
    10.8 0.0006500992386681
    10.9 0.000506165619149956
    11 0.000479856286995761
    11.1 0.000475772645399886
    11.2 0.00047437776978454
    11.3 0.000473733978366919
    11.4 0.000473442759944098
    11.5 0.000473365363633627
    11.6 0.000473446458414628
    11.7 0.000473662242120088
    11.8 0.000474017880865873
    11.9 0.000474621234756611
    12 0.000475876441535794
    12.1 0.000478637474107702
    12.2 0.000480597926387549
    12.3 0.000460707210164557
    12.4 0.000451956011971788
    12.5 0.000473829615310173
    12.6 0.000478261895954901
    12.7 0.000477531306599444
    12.8 0.000476751663764818
    12.9 0.000476320946379838
    13 0.000476108107412054
    13.1 0.000476014316466822
    13.2 0.000476000839599866
    13.3 0.000476065160506467
    13.4 0.000476209494639668
    13.5 0.000476422062063109
    13.6 0.000476687555136301
    13.7 0.000477010601514172
    13.8 0.000477404948524995
    13.9 0.000477921105142887
    14 0.000487790699083446
    14.1 0.00103359577999873
    14.2 0.00205648681652804
    14.3 0.00284976014364269
    14.4 0.00288046253537932
    14.5 0.0028835501441915
    14.6 0.00288483373453974
    14.7 0.00288549981070019
    14.8 0.00288580762622703
    14.9 0.00288587318995048
    15 0.00288575930666557
    15.1 0.00288552211725246
    15.2 0.00288521300764699
    15.3 0.00288480932887836
    15.4 0.00288398680719926
    15.5 0.00288087996570341
    15.6 0.00286480353509444
    15.7 0.00286950596534075
    15.8 0.00298451441718495
    15.9 0.00288028340157431
    16 0.00289613806375566
    16.1 0.00290179092346099
    16.2 0.00290370355321024
    16.3 0.00290452256055451
    16.4 0.00290491216407807
    16.5 0.00290508201055151
    16.6 0.00290510304563196
    16.7 0.00290500322557374
    16.8 0.00290481339196547
    16.9 0.00290456972246189
    17 0.00290428301461954
    17.1 0.00290392802422978
    17.2 0.00290355983806656
    17.3 0.00290405723824261
    17.4 0.00290520857388088
    17.5 0.00173789540666425
    17.6 2.21094909713671e-07
    17.7 0.00100682606404567
    17.8 0.00101212365613312
    17.9 0.00101313287618454
    18 0.00101401855303762
    18.1 0.00101454118729571
    18.2 0.0010147685111539
    18.3 0.00101477283820484
    18.4 0.00101461637254885
    18.5 0.00101437302004193
    18.6 0.00101410968986038
    18.7 0.00101383181837378
    18.8 0.00101340488579771
    18.9 0.00101196733103182
    19 0.000998297768963763
    19.1 0.000835560756168863
    19.2 0.00194944104959538
    19.3 0.00174136903399225
    19.4 0.00179575868988291
    19.5 0.00180265818127745
    19.6 0.00180457555026137
    19.7 0.0018054213833244
    19.8 0.00180583511078947
    19.9 0.00180600440060141
    20 0.00180599912971136
    20.1 0.00180586415700867
    20.2 0.00180565372985908
    20.3 0.00180541179450933
    20.4 0.0018051320484237
    20.5 0.00180476617658498
    20.6 0.00180439719832037
    20.7 0.00180542536129336
    20.8 0.00181853108926833
    20.9 0.000921184467891245
    21 0.0060910959972682
    21.1 0.00733349950235496
    21.2 0.00732603111849861
    21.3 0.00732605815123799
    21.4 0.00732681077450992
    21.5 0.00732728604566368
    21.6 0.00732746282960517
    21.7 0.00732740423659084
    21.8 0.00732718887855688
    21.9 0.00732691183898437
    22 0.00732664025492802
    22.1 0.00732636266702902
    22.2 0.00732600676310768
    22.3 0.00732543278184927
    22.4 0.00731822984761665
    22.5 0.00697992761661159
    22.6 0.0115623863143988
    22.7 0.0121751328061797
    22.8 0.0122284374190339
    22.9 0.0122328686384346
    23 0.0122344276816868
    23.1 0.0122352075129577
    23.2 0.012235575957637
    23.3 0.0122356713155074
    23.4 0.0122355664973788
    23.5 0.0122353378627676
    23.6 0.0122350635112968
    23.7 0.012234766232461
    23.8 0.012234384608545
    23.9 0.0122338571178682
    24 0.0122336348428738
    24.1 0.0122390413364863
    24.2 0.0122933353464998
    24.3 0.0035036519655452
    24.4 0.00513731635657078
    24.5 0.00510109715543217
    24.6 0.00509594207689423
    24.7 0.00509621830553186
    24.8 0.00509667873282482
    24.9 0.00509686870170112
    25 0.00509681004623219
    25.1 0.00509658603189578
    25.2 0.00509630058988275
    25.3 0.00509602528232389
    25.4 0.00509574389572021
    25.5 0.00509537541903926
    25.6 0.00509496508331586
    25.7 0.00509542563192489
    25.8 0.00508529874988861
    25.9 0.00309069188119349
    26 0.00845945041021051
    26.1 0.00797165278345774
    26.2 0.00796703230503704
    26.3 0.00796601496236909
    26.4 0.00796528851378492
    26.5 0.00796488408406254
    26.6 0.00796472879467602
    26.7 0.00796476012202929
    26.8 0.00796491453694465
    26.9 0.00796511945633699
    27 0.00796532847115344
    27.1 0.00796556061603038
    27.2 0.00796588921004432
    27.3 0.0079663540666961
    27.4 0.00796656009236479
    27.5 0.00796239683941158
    27.6 0.00791142051799087
    27.7 0.017102415971593
    27.8 0.0463477779434824
    27.9 0.0463964191086301
    28 0.0464058211478282
    28.1 0.0464065796842942
    28.2 0.046406475496457
    28.3 0.0464063686635008
    28.4 0.0464063568041945
    28.5 0.0464064281145474
    28.6 0.0464065449405958
    28.7 0.0464066670057441
    28.8 0.0464067757851265
    28.9 0.0464068878432579
    29 0.0464070422255433
    29.1 0.0464072579047923
    29.2 0.0464073996385372
    29.3 0.0464065431705198
    29.4 0.0464037487970791
    29.5 0.0470347300089294
    29.6 0.0409445556102787
    29.7 0.0396586444690012
    29.8 0.0396520686733734
    29.9 0.0396519844712688
    30 0.0396515860629875
    30.1 0.0396513038652325
    30.2 0.0396511731492472
    30.3 0.0396511655079216
    30.4 0.0396512441671092
    30.5 0.0396513653562364
    30.6 0.0396514920225937
    30.7 0.0396516163529516
    30.8 0.0396517661627063
    30.9 0.0396519859443434
    31 0.0396522964406922
    31.1 0.0396525604594888
    31.2 0.0396516235619011
    31.3 0.0396401730476199
    31.4 0.0396609535522544
    31.5 0.000943594877045539
    31.6 0.00558056185527234
    31.7 0.00555816686645716
    31.8 0.00555615779653817
    31.9 0.0055563734326225
    32 0.00555651538924673
    32.1 0.00555642368110765
    32.2 0.00555616949272353
    32.3 0.00555585357359656
    32.4 0.00555554266088154
    32.5 0.00555521791362068
    32.6 0.00555478450409141
    32.7 0.00555416265311814
    32.8 0.00555359404064304
    32.9 0.00555453080227231
    33 0.0054908021995137
    33.1 0.00466382200301796
    33.2 0.00164415926131789
    33.3 0.00177831655671556
    33.4 0.00178072366067994
    33.5 0.00178170332586003
    33.6 0.00178223325765892
    33.7 0.00178241635318532
    33.8 0.00178236211500771
    33.9 0.0017821628673097
    34 0.00178190180389415
    34.1 0.00178162258672865
    34.2 0.00178129972002494
    34.3 0.00178085501516245
    34.4 0.00178021259940697
    34.5 0.00177945129004342
    34.6 0.0017797464926308
    34.7 0.00178931909787061
    34.8 0.00141744567076374
    34.9 0.0337528911424033
    35 0.0371967316330799
    35.1 0.0371942821953199
    35.2 0.037193863736364
    35.3 0.037194083452033
    35.4 0.0371939753497185
    35.5 0.0371935932102372
    35.6 0.0371930821238988
    35.7 0.0371925497877662
    35.8 0.0371919881515599
    35.9 0.0371912599404793
    36 0.0371901883320471
    36.1 0.0371888295514753
    36.2 0.0371870817267271
    36.3 0.0370466091534138
    36.4 0.0401701208704298
    36.5 0.0400166508385674
    36.6 0.0401421680011095
    36.7 0.0401469578937343
    36.8 0.0401483781760846
    36.9 0.0401488839414459
    37 0.0401488857522051
    37.1 0.040148592834137
    37.2 0.0401481488504318
    37.3 0.0401476376232449
    37.4 0.0401470413273575
    37.5 0.0401462460283052
    37.6 0.0401450997476746
    37.7 0.0401435541392779
    37.8 0.0401421730787869
    37.9 0.0401280417513241
    38 0.0384079986626549
    38.1 0.0291777274708762
    38.2 0.0299738200617928
    38.3 0.0299815897082545
    38.4 0.0299819927272382
    38.5 0.0299819800624335
    38.6 0.0299816864554813
    38.7 0.0299812381024253
    38.8 0.0299807379344089
    38.9 0.029980226321306
    39 0.0299796472593112
    39.1 0.0299788612997887
    39.2 0.0299776969778478
    39.3 0.0299759323431693
    39.4 0.0299691969679674
    39.5 0.0297744111449666
    39.6 0.0331172017872845
    39.7 0.0327117485333875
    39.8 0.0328367802904839
    39.9 0.0328435543109054
    40 0.0328449288154798
    40.1 0.0328452901477589
    40.2 0.0328452158018127
    40.3 0.0328449103343977
    40.4 0.0328444865566336
    40.5 0.0328439999587801
    40.6 0.0328434339091512
    40.7 0.0328427054185964
    40.8 0.0328416834380623
    40.9 0.0328401530654694
    41 0.0328370446152138
    41.1 0.032814634825871
    41.2 0.0325096022717899
    41.3 0.0338994172923397
    41.4 0.0343695921445593
    41.5 0.0344195255494972
    41.6 0.0344231566612716
    41.7 0.0344234538181505
    41.8 0.034423146602138
    41.9 0.0344226531101842
    42 0.0344221067992586
    42.1 0.0344215410923603
    42.2 0.0344208991792452
    42.3 0.0344200408225881
    42.4 0.0344187178568491
    42.5 0.0344160572280374
    42.6 0.034403882171618
    42.7 0.0343034839657489
    42.8 0.0352072839226591
    42.9 0.034573061023107
    43 0.0346849732138321
    43.1 0.0346978258921705
    43.2 0.0347000937834818
    43.3 0.0347005907145744
    43.4 0.0347005307032038
    43.5 0.0347002198168114
    43.6 0.0346997832412086
    43.7 0.034699279763365
    43.8 0.0346987108707617
    43.9 0.0346980238595794
    44 0.0346971001995328
    44.1 0.0346955953167236
    44.2 0.0346918855360601
    44.3 0.0346790357280377
    44.4 0.0347100992463856
    44.5 0.0348047823070714
    44.6 0.0347274207974957
    44.7 0.0347612090472605
    44.8 0.0347688312820232
    44.9 0.0347702617157072
    45 0.0347702916417759
    45.1 0.0347699147764822
    45.2 0.0347694054734162
    45.3 0.0347688408496407
    45.4 0.0347681950266745
    45.5 0.0347673575165866
    45.6 0.034766053409429
    45.7 0.0347633091523244
    45.8 0.0347569636901787
    45.9 0.0347777281800985
    46 0.0348588654602547
    46.1 0.0347722345415767
    46.2 0.0347864643904043
    46.3 0.034795505377492
    46.4 0.0347983222034112
    46.5 0.0347991769525836
    46.6 0.0347993016255965
    46.7 0.0347990820352251
    46.8 0.0347986882554446
    46.9 0.0347982230239648
    47 0.0347977536930739
    47.1 0.0347973316194439
    47.2 0.0347970267128446
    47.3 0.0347970639684172
    47.4 0.034798598219433
    47.5 0.0348057166149144
    47.6 0.034816664295551
    47.7 0.0348079792018688
    47.8 0.0347977248875825
    47.9 0.0347986391442757
    48 0.0348012820175398
    48.1 0.0348027923802245
    48.2 0.0348033129582259
    48.3 0.034803228289495
    48.4 0.0348028115020792
    48.5 0.0348022380297803
    48.6 0.0348016317932286
    48.7 0.03480118361463
    48.8 0.0348015518086913
    48.9 0.0348051070334869
    49 0.0348149246619653
    49.1 0.0348193602034007
    49.2 0.0348092163929196
    49.3 0.0348033067019121
    49.4 0.0348032486110136
    49.5 0.0348043873609344
    49.6 0.0348052982438192
    49.7 0.0348057952427341
    49.8 0.0348058983022151
    49.9 0.0348056708520593
    50 0.0348052278504827
    50.1 0.0348047691558347
    50.2 0.0348046534118405
    50.3 0.0348055100498738
    50.4 0.0348081056260811
    50.5 0.0348119701110741
    50.6 0.0348135870318884
    50.7 0.0348106836474293
    50.8 0.0348066305172576
    50.9 0.0348043050951488
    51 0.0348035554403544
    51.1 0.0348035454622008
    51.2 0.0348037353290342
    51.3 0.0348038258875514
    51.4 0.0348036428258915
    51.5 0.0348030821967626
    51.6 0.034802047846099
    51.7 0.0348004375197674
    51.8 0.0347988199691849
    51.9 0.0348023181945032
    52 0.0348186086998962
    52.1 0.0348175901600692
    52.2 0.0348017995267178
    52.3 0.0347971806104952
    52.4 0.0347971382654989
    52.5 0.0347975725752232
    52.6 0.0347978823862508
    52.7 0.0347980516862589
    52.8 0.0347980744866945
    52.9 0.0347979082562914
    53 0.0347974838873768
    53.1 0.034796685515934
    53.2 0.0347953002742849
    53.3 0.0347932104555705
    53.4 0.0347926144101547
    53.5 0.0348038361796643
    53.6 0.0348165368679649
    53.7 0.0348004806074617
    53.8 0.0347905133270987
    53.9 0.0347892025992548
    54 0.0347894931983774
    54.1 0.0347897851212344
    54.2 0.0347899534339395
    54.3 0.0347900173254547
    54.4 0.0347899635687112
    54.5 0.0347897534856879
    54.6 0.0347893457557081
    54.7 0.0347886610840291
    54.8 0.0347873513779622
    54.9 0.0347836749901604
    55 0.034767902547683
    55.1 0.0347482537061783
    55.2 0.034963469853813
    55.3 0.0347749357306059
    55.4 0.0347971177684019
    55.5 0.0348044432761246
    55.6 0.034806425702674
    55.7 0.0348071654880033
    55.8 0.0348074667306401
    55.9 0.0348075214182781
    56 0.0348073831990388
    56.1 0.0348070721798803
    56.2 0.0348065890368932
    56.3 0.0348058302870575
    56.4 0.034804250727716
    56.5 0.0347991287024387
    56.6 0.0347775136441595
    56.7 0.0348166363719113
    56.8 0.0348374525532409
    56.9 0.0347555117883386
    57 0.0347726731221993
    57.1 0.0347777844391822
    57.2 0.0347793608050206
    57.3 0.0347799933438988
    57.4 0.034780253791546
    57.5 0.0347802958429153
    57.6 0.034780163276646
    57.7 0.0347798738081112
    57.8 0.0347794413400762
    57.9 0.0347788376163685
    58 0.0347778725282724
    58.1 0.0347756345652899
    58.2 0.034760203999623
    58.3 0.0344276156561605
    58.4 0.0374271295579965
    58.5 0.0376711275895827
    58.6 0.0377296509189652
    58.7 0.0377339014976471
    58.8 0.0377351339125589
    58.9 0.0377357305519234
    59 0.0377359664683152
    59.1 0.0377359356281859
    59.2 0.0377356971075398
    59.3 0.0377353124923483
    59.4 0.0377348212142677
    59.5 0.0377341525712227
    59.6 0.0377329249770572
    59.7 0.0377288311319974
    59.8 0.0376864334781095
    59.9 0.0373851863432335
    60 0.0363070645350851
    60.1 0.0365815545807076
    60.2 0.0366079200131225
    60.3 0.0366112705219721
    60.4 0.0366124193562893
    60.5 0.0366129506194088
    60.6 0.0366131431504861
    60.7 0.0366130939261162
    60.8 0.0366128589276928
    60.9 0.0366124898817507
    61 0.0366120107196856
    61.1 0.0366113650453659
    61.2 0.0366104224041722
    61.3 0.0366094266970749
    61.4 0.0366070194740971
    61.5 0.0355141606242652
    61.6 0.0393853810780658
    61.7 0.0408239342252561
    61.8 0.0408255668248083
    61.9 0.0408256202596332
    62 0.040826305583999
    62.1 0.0408267356141773
    62.2 0.0408268460692995
    62.3 0.0408266879453747
    62.4 0.0408263442206105
    62.5 0.0408259053733748
    62.6 0.0408253923157677
    62.7 0.0408246900040388
    62.8 0.0408235818150338
    62.9 0.0408215715908706
    63 0.04076945483579
    63.1 0.0387789608471026
    63.2 0.0296863808350472
    63.3 0.0299502497858404
    63.4 0.0299536521055386
    63.5 0.0299545961892624
    63.6 0.0299552762783899
    63.7 0.0299556259869388
    63.8 0.0299556960654797
    63.9 0.0299555484487128
    64 0.0299552567977637
    64.1 0.029954886727168
    64.2 0.0299544357162225
    64.3 0.0299538056315944
    64.4 0.0299529425432097
    64.5 0.0299532421268176
    64.6 0.0299722676495642
    64.7 0.0287169115854794
    64.8 0.00554457979123701
    64.9 0.00607164431608997
    65 0.00605158712472287
    65.1 0.0060499012098445
    65.2 0.00605013211812921
    65.3 0.00605041378193394
    65.4 0.00605052263403838
    65.5 0.00605045564654993
    65.6 0.00605026330884439
    65.7 0.00605001758570134
    65.8 0.0060497592553278
    65.9 0.00604945144106972
    66 0.00604900357817928
    66.1 0.00604849064922419
    66.2 0.00604970938571925
    66.3 0.00605936756868408
    66.4 0.0019609076270104
    66.5 0.0258106658232733
    66.6 0.0256144697465926
    66.7 0.0256224279880665
    66.8 0.0256232506964152
    66.9 0.0256230781481685
    67 0.0256228722812378
    67.1 0.0256227679637416
    67.2 0.0256227724063371
    67.3 0.0256228615613004
    67.4 0.0256229944543395
    67.5 0.0256231360413603
    67.6 0.0256232872011197
    67.7 0.0256234915466077
    67.8 0.0256237988214645
    67.9 0.025624098704424
    68 0.0256228600088403
    68.1 0.0256022918765799
    68.2 0.0253937954133411
    68.3 0.100068905536983
    68.4 0.101326104125828
    68.5 0.101278519306119
    68.6 0.101276738402736
    68.7 0.101277378240429
    68.8 0.101277469552242
    68.9 0.101276930777593
    69 0.101276035194458
    69.1 0.101275063063564
    69.2 0.10127397840933
    69.3 0.10127235928703
    69.4 0.101270131500617
    69.5 0.101275295136473
    69.6 0.101279294230957
    69.7 0.150007296794933
    69.8 0.164661956511898
    69.9 0.164629576402983
    70 0.164629898299752
    70.1 0.16463115765286
    70.2 0.1646309265069
    70.3 0.164629583677272
    70.4 0.164627740498625
    70.5 0.164625701196658
    70.6 0.164622946405286
    70.7 0.164618468131435
    70.8 0.164616972427947
    70.9 0.164763648383514
    71 0.100388867188153
    71.1 0.184759625865532
    71.2 0.184561935799607
    71.3 0.184554162421764
    71.4 0.184553840415164
    71.5 0.184552440980384
    71.6 0.184550121597038
    71.7 0.18454763501751
    71.8 0.184545030799414
    71.9 0.184541219757557
    72 0.184534979811163
    72.1 0.184535432485805
    72.2 0.1845030836849
    72.3 0.297842793235075
    72.4 0.312181260920774
    72.5 0.312168014608289
    72.6 0.312169802372918
    72.7 0.312167124352364
    72.8 0.31216136020023
    72.9 0.312154642349229
    73 0.312147135887115
    73.1 0.312135521878587
    73.2 0.312116527971262
    73.3 0.312164363366093
    73.4 0.282349039694988
    73.5 0.266025323097923
    73.6 0.265890521744451
    73.7 0.265877828227492
    73.8 0.265873305037236
    73.9 0.265868319965232
    74 0.265863339052736
    74.1 0.265858603042212
    74.2 0.265852741679928
    74.3 0.265843459989742
    74.4 0.265829996482571
    74.5 0.265809798465951
    74.6 0.255555732362089
    74.7 0.210274374952855
    74.8 0.210626465750866
    74.9 0.210623315029118
    75 0.210621183589765
    75.1 0.210618472051549
    75.2 0.2106154632289
    75.3 0.210612503107255
    75.4 0.21060939987384
    75.5 0.210605433414461
    75.6 0.210599740744768
    75.7 0.210592091604339
    75.8 0.210581832375486
    75.9 0.209297028394126
    76 0.226616173147264
    76.1 0.2298312467086
    76.2 0.229841666919079
    76.3 0.229837311175613
    76.4 0.229832864362449
    76.5 0.22982872279314
    76.6 0.229825032035204
    76.7 0.229821312307401
    76.8 0.229816529329493
    76.9 0.229809341443414
    77 0.229795563073239
    77.1 0.229686780275746
    77.2 0.229352362516555
    77.3 0.222789833085695
    77.4 0.2233860625473
    77.5 0.22340702082003
    77.6 0.223405854939259
    77.7 0.223402583825124
    77.8 0.223399141850903
    77.9 0.223395914744423
    78 0.223392714786501
    78.1 0.223388987204764
    78.2 0.22338385280631
    78.3 0.223373909109407
    78.4 0.223325725323898
    78.5 0.22333839732459
    78.6 0.222879622765148
    78.7 0.223308174898595
    78.8 0.223364565329796
    78.9 0.223366089804452
    79 0.223362612972278
    79.1 0.223359062941495
    79.2 0.223356067455994
    79.3 0.223353435521248
    79.4 0.223350808438122
    79.5 0.223347696548489
    79.6 0.223342720028516
    79.7 0.223347640639632
    79.8 0.223505465473876
    79.9 0.223348319496097
    80 0.223380074537489
    80.1 0.223414993827905
    80.2 0.223422007358763
    80.3 0.223421321603684
    80.4 0.223418986056825
    80.5 0.223416957709483
    80.6 0.223415991774784
    80.7 0.223416453948232
    80.8 0.223418683726691
    80.9 0.223423503428148
    81 0.223432657654588
    81.1 0.2234406327562
    81.2 0.223425939886458
    81.3 0.223412456669965
    81.4 0.223421405951037
    81.5 0.223431116252817
    81.6 0.223434048580132
    81.7 0.223433522232988
    81.8 0.223433409742389
    81.9 0.223435726672669
    82 0.22344028707862
    82.1 0.223444551144678
    82.2 0.223444862947554
    82.3 0.223439864686544
    82.4 0.223432390502019
    82.5 0.223426525791687
    82.6 0.223423951720753
    82.7 0.22342342102625
    82.8 0.223422534466671
    82.9 0.223420564264687
    83 0.223421019978479
    83.1 0.223428311527983
    83.2 0.223435541980444
    83.3 0.223432027018832
    83.4 0.223422808359164
    83.5 0.223415088593158
    83.6 0.223409867372211
    83.7 0.223406423527885
    83.8 0.223404239442011
    83.9 0.223402729602698
    84 0.22340086369481
    84.1 0.223396939016164
    84.2 0.223386912942822
    84.3 0.223363649047115
    84.4 0.22340950166908
    84.5 0.223446796770454
    84.6 0.223323056380903
    84.7 0.22331615608128
    84.8 0.223318747029692
    84.9 0.22331950420774
    85 0.223319332671085
    85.1 0.223318687561561
    85.2 0.223317492351325
    85.3 0.223315406859952
    85.4 0.223311738885812
    85.5 0.223302667806259
    85.6 0.223262099920674
    85.7 0.223224233003103
    85.8 0.223495564290544
    85.9 0.22323925136955
    86 0.223275775849208
    86.1 0.223284870420472
    86.2 0.223287338470655
    86.3 0.223287958836716
    86.4 0.22328766063737
    86.5 0.223286524999721
    86.6 0.223284430997854
    86.7 0.223281221828082
    86.8 0.223275276086599
    86.9 0.223247239237365
    87 0.222598787536229
    87.1 0.229837789760213
    87.2 0.230733051910284
    87.3 0.230815510812953
    87.4 0.230823427155307
    87.5 0.230826134488087
    87.6 0.230826955533072
    87.7 0.230826405753208
    87.8 0.230824675466396
    87.9 0.230822039820511
    88 0.230818394429585
    88.1 0.230811385137872
    88.2 0.230774311814633
    88.3 0.229146035644696
    88.4 0.229419310463907
    88.5 0.231001614947497
    88.6 0.231034982715495
    88.7 0.231040250504948
    88.8 0.231042578332075
    88.9 0.231043161327853
    89 0.231042359671129
    89.1 0.231040419768223
    89.2 0.23103759112667
    89.3 0.231033551987139
    89.4 0.231027139782149
    89.5 0.231026224702769
    89.6 0.227197430135984
    89.7 0.15855325794223
    89.8 0.15908272860805
    89.9 0.159064957769325
    90 0.159065160508606
    90.1 0.159066412307564
    90.2 0.1590669898749
    90.3 0.159066757388357
    90.4 0.159065869323551
    90.5 0.159064642820107
    90.6 0.159063149466646
    90.7 0.159060895732843
    90.8 0.159058015119391
    90.9 0.159072092201423
    91 0.156850249358765
    91.1 0.104443970563016
    91.2 0.104924751474822
    91.3 0.104900674562605
    91.4 0.104899395875546
    91.5 0.104900155402308
    91.6 0.104900747631101
    91.7 0.104900907835627
    91.8 0.104900646299453
    91.9 0.104900111199552
    92 0.104899458667942
    92.1 0.104898617607948
    92.2 0.104897281341933
    92.3 0.104895851401815
    92.4 0.104908264567481
    92.5 0.105291684517563
    92.6 0.235560631738458
    92.7 0.247013087462815
    92.8 0.24689098796526
    92.9 0.24688833178145
    93 0.246889460283754
    93.1 0.246888535378651
    93.2 0.246885905852347
    93.3 0.246882774078588
    93.4 0.246879230337729
    93.5 0.24687334037686
    93.6 0.246864773144786
    93.7 0.246927966746421
    93.8 0.234671000250073
    93.9 0.102724652825897
    94 0.102407110357825
    94.1 0.102388462426404
    94.2 0.102387536378363
    94.3 0.102387547114803
    94.4 0.10238710757873
    94.5 0.102386294025811
    94.6 0.102385409036361
    94.7 0.102384538683687
    94.8 0.102383378558916
    94.9 0.102381460900694
    95 0.102378773325898
    95.1 0.102381201726428
    95.2 0.102507556863439
    95.3 0.0810981470523432
    95.4 0.123535648427819
    95.5 0.123232550772801
    95.6 0.123215832663874
    95.7 0.123213608600372
    95.8 0.123212400523689
    95.9 0.1232111222159
    96 0.123209923826403
    96.1 0.123208899041769
    96.2 0.123207800721509
    96.3 0.123206263536783
    96.4 0.123204064379371
    96.5 0.123201329279394
    96.6 0.12320047405283
    96.7 0.12322630436822
    96.8 0.12228266975887
    96.9 0.119127216445413
    97 0.12019619293817
    97.1 0.120173574166691
    97.2 0.120170505897963
    97.3 0.120169235491031
    97.4 0.120168000346534
    97.5 0.120166754799773
    97.6 0.120165595281674
    97.7 0.120164422791754
    97.8 0.120162993190456
    97.9 0.120161088098429
    98 0.120158623514319
    98.1 0.120156258373025
    98.2 0.12016047271008
    98.3 0.120135885661681
    98.4 0.124072287938801
    98.5 0.140020082932303
    98.6 0.14002148383683
    98.7 0.140014917720788
    98.8 0.140012271980626
    98.9 0.140010278167897
    99 0.14000857226173
    99.1 0.140007121910742
    99.2 0.140005753099546
    99.3 0.140004202728591
    99.4 0.140002267582686
    99.5 0.139999809757841
    99.6 0.139996664267659
    99.7 0.139989789951107
    99.8 0.139855789255134
    99.9 0.141448225168262
    100 0.139467450850417
    100.1 0.139688556446076
    100.2 0.139691959028629
    100.3 0.139689897032786
    100.4 0.139687907460048
    100.5 0.139686212993212
    100.6 0.139684793868294
    100.7 0.139683566028867
    100.8 0.139682406670514
    100.9 0.139681200867841
    101 0.139679823781853
    101.1 0.139678000327173
    101.2 0.139674315458007
    101.3 0.139657008167614
    101.4 0.139611163982087
    101.5 0.140164060875989
    101.6 0.140274008482564
    101.7 0.14034091146406
    101.8 0.1403433884158
    101.9 0.140341249212167
    102 0.140339381875272
    102.1 0.140338115227487
    102.2 0.140337323815503
    102.3 0.140336866528228
    102.4 0.140336641401851
    102.5 0.140336551476569
    102.6 0.140336468921167
    102.7 0.14033627768234
    102.8 0.140336388032353
    102.9 0.140340701455482
    103 0.140356927962845
    103.1 0.14034578484352
    103.2 0.140345952148587
    103.3 0.140365746569566
    103.4 0.140371804270422
    103.5 0.140371979312497
    103.6 0.140371321541999
    103.7 0.140371111099509
    103.8 0.140371417740644
    103.9 0.140371978962943
    104 0.140372461421799
    104.1 0.140372567629957
    104.2 0.140372106638581
    104.3 0.140371046227302
    104.4 0.14036954116555
    104.5 0.140367900701198
    104.6 0.140366368277853
    104.7 0.140364366283247
    104.8 0.140359268443608
    104.9 0.140352392742333
    105 0.140358916761526
    105.1 0.14035967026303
    105.2 0.140351379729325
    105.3 0.140346995053682
    105.4 0.140345620949224
    105.5 0.140345042443176
    105.6 0.140344426825931
    105.7 0.140343614684159
    105.8 0.140342670943272
    105.9 0.140341714380392
    106 0.140340834849314
    106.1 0.140340034367406
    106.2 0.140339190298135
    106.3 0.140337886926424
    106.4 0.140333972044299
    106.5 0.14031563941669
    106.6 0.140297468152382
    106.7 0.140405774631037
    106.8 0.14025913977922
    106.9 0.14025819256015
    107 0.140261780044592
    107.1 0.140262929256182
    107.2 0.14026318947974
    107.3 0.140263129044921
    107.4 0.14026294816135
    107.5 0.14026270432551
    107.6 0.140262359418917
    107.7 0.140261825293643
    107.8 0.14026103319458
    107.9 0.140259857850598
    108 0.140256840708413
    108.1 0.14022169718531
    108.2 0.139402222564756
    108.3 0.137820593098003
    108.4 0.138318360517307
    108.5 0.138341842563577
    108.6 0.138344029408171
    108.7 0.138345013044223
    108.8 0.138345630328175
    108.9 0.138345971174258
    109 0.138346025533768
    109.1 0.138345757452919
    109.2 0.13834519764452
    109.3 0.138344418455054
    109.4 0.138343343389277
    109.5 0.138341603588815
    109.6 0.138337164164358
    109.7 0.138095974656508
    109.8 0.14770262130522
    109.9 0.149930957990262
    110 0.149992721529222
    110.1 0.149993112576084
    110.2 0.149994332376247
    110.3 0.149995344471054
    110.4 0.149995907892688
    110.5 0.149995979954769
    110.6 0.149995578874536
    110.7 0.149994814691687
    110.8 0.149993729972985
    110.9 0.149992086549344
    111 0.149989839273641
    111.1 0.149995888077174
    111.2 0.150047534459758
    111.3 0.232261166482336
    111.4 0.245637741641389
    111.5 0.245567247556679
    111.6 0.245565617863586
    111.7 0.245567766968775
    111.8 0.245568497552334
    111.9 0.245567487907354
    112 0.245565301093215
    112.1 0.245562626480633
    112.2 0.245558891910455
    112.3 0.245552351350086
    112.4 0.245552467706375
    112.5 0.245502387458514
    112.6 0.433781025490596
    112.7 0.442497709839386
    112.8 0.442464084558408
    112.9 0.442471026657203
    113 0.44247141572128
    113.1 0.442464893899411
    113.2 0.442454463255542
    113.3 0.442440775691941
    113.4 0.442416315789247
    113.5 0.442401690281755
    113.6 0.442884510314083
    113.7 0.116655069243707
    113.8 0.115773921129217
    113.9 0.115731872713097
    114 0.115729483686979
    114.1 0.115730094008327
    114.2 0.115730559359857
    114.3 0.115730474972749
    114.4 0.115729929921027
    114.5 0.115729248444729
    114.6 0.115728623622002
    114.7 0.115727793036482
    114.8 0.115726240858727
    114.9 0.115724536921356
    115 0.115739628188445
    115.1 0.116177483786603
    115.2 0.342275354593453
    115.3 0.350901815370958
    115.4 0.35079868275675
    115.5 0.350798795006155
    115.6 0.350798738511068
    115.7 0.350794638068297
    115.8 0.350788593083577
    115.9 0.350781832088015
    116 0.350771200759473
    116.1 0.350752381955855
    116.2 0.350796951342176
    116.3 0.35410697199825
    116.4 0.0477806191637428
    116.5 0.0482839063314641
    116.6 0.0483064268369837
    116.7 0.0483089532939582
    116.8 0.048309333281324
    116.9 0.0483093989252871
    117 0.0483094505339456
    117.1 0.0483095386081688
    117.2 0.0483096482702814
    117.3 0.0483097470323725
    117.4 0.0483098133645843
    117.5 0.048309852363546
    117.6 0.0483098930122747
    117.7 0.0483099716731892
    117.8 0.0483101142761947
    117.9 0.0483103242834964
    118 0.0483105596962151
    118.1 0.0483105959409871
    118.2 0.0483090924022129
    118.3 0.0482947117103154
    118.4 0.0481022611605443
    118.5 0.0106881731180256
    118.6 0.00068278259629917
    118.7 0.000754785603803265
    118.8 0.000761024452612058
    118.9 0.00076182801361091
    119 0.000762003513726461
    119.1 0.000762172165076347
    119.2 0.000762400231382632
    119.3 0.000762638284191985
    119.4 0.000762838148169909
    119.5 0.000763008644158902
    119.6 0.000763210064092523
    119.7 0.000763509118669514
    119.8 0.000763942672215467
    119.9 0.000764499186132639
    120 0.00076501903169246
    120.1 0.000764427922301802
    120.2 0.000753789158335794
    120.3 0.000616553861009339
    120.4 0.0302792776307035
    120.5 0.0020157652632381
    120.6 0.00192297771208327
    120.7 0.00191472924132263
    120.8 0.00191348776726297
    120.9 0.00191310402034073
    121 0.0019128086514113
    121.1 0.00191251155521943
    121.2 0.00191224522905331
    121.3 0.00191203160829012
    121.4 0.00191184113137077
    121.5 0.00191161402332263
    121.6 0.00191130156825148
    121.7 0.00191088552587704
    121.8 0.00191037958365692
    121.9 0.00190987581132429
    122 0.00190987374394724
    122.1 0.00191325046190061
    122.2 0.00192463241378937
    122.3 0.00221352798675167
    122.4 0.0193211272028735
    122.5 0.0191794068516804
    122.6 0.0191859224263587
    122.7 0.0191873595599198
    122.8 0.0191878319470539
    122.9 0.019188116787719
    123 0.0191883584752779
    123.1 0.0191885749286319
    123.2 0.0191887619559141
    123.3 0.0191889257299838
    123.4 0.0191890847955523
    123.5 0.0191892577587816
    123.6 0.0191894544902375
    123.7 0.0191896769715177
    123.8 0.019189923049497
    123.9 0.0191901820967027
    124 0.0191904056456271
    124.1 0.0191904104900352
    124.2 0.0191899729726875
    124.3 0.0192086643953512
    124.4 0.0198910455271251
    124.5 0.0238536945536329
    124.6 0.0235484880025225
    124.7 0.0235464986214432
    124.8 0.0235476807510882
    124.9 0.0235483534570544
    125 0.0235487784981397
    125.1 0.0235490762292718
    125.2 0.0235492920961711
    125.3 0.0235494510158867
    125.4 0.0235495741884202
    125.5 0.0235496786618312
    125.6 0.0235497743452008
    125.7 0.0235498654270682
    125.8 0.0235499546623018
    125.9 0.0235500468740684
    126 0.0235501510261103
    126.1 0.0235502849803026
    126.2 0.0235505000414075
    126.3 0.0235510142490876
    126.4 0.0235529334504556
    126.5 0.0235587855430279
    126.6 0.0234977278271615
    126.7 0.0235729921883518
    126.8 0.0235347462032994
    126.9 0.0235252984922359
    127 0.0235248658326419
    127.1 0.0235252895918516
    127.2 0.0235256455535679
    127.3 0.0235258723259204
    127.4 0.0235259996815453
    127.5 0.0235260568632613
    127.6 0.0235260658608362
    127.7 0.0235260442124214
    127.8 0.0235260075403434
    127.9 0.0235259707987056
    128 0.0235259482691803
    128.1 0.0235259527436661
    128.2 0.0235259943758971
    128.3 0.0235260792815861
    128.4 0.0235262072771374
    128.5 0.0235263669238427
    128.6 0.0235265230432009
    128.7 0.0235265854781249
    128.8 0.0235263567546095
    128.9 0.0235257639825043
    129 0.0235274847370758
    129.1 0.0235311943503159
    129.2 0.0235256431912444
    129.3 0.0235256955912947
    129.4 0.0235267253961721
    129.5 0.0235271801710185
    129.6 0.0235272796641429
    129.7 0.0235272408352369
    129.8 0.0235271702128338
    129.9 0.0235271136547229
    130 0.023527089249585
    130.1 0.0235271022453826
    130.2 0.0235271511002315
    130.3 0.0235272300188137
    130.4 0.0235273304516679
    130.5 0.0235274425232893
    130.6 0.02352755645063
    130.7 0.0235276632409849
    130.8 0.0235277535051633
    130.9 0.0235278139470695
    131 0.0235278248824295
    131.1 0.0235277807365123
    131.2 0.023527886249559
    131.3 0.0235301033112207
    131.4 0.0235449324713711
    131.5 0.0235101319244027
    131.6 0.0235706485045693
    131.7 0.0235850319836138
    131.8 0.0235829423891563
    131.9 0.0235822203218933
    132 0.023581982564382
    132.1 0.0235818870034177
    132.2 0.0235818484459379
    132.3 0.0235818382361213
    132.4 0.0235818421730892
    132.5 0.0235818516322349
    132.6 0.0235818620538851
    132.7 0.0235818727418046
    132.8 0.0235818854904676
    132.9 0.0235819015073355
    133 0.023581918623346
    133.1 0.0235819312380261
    133.2 0.0235819308983556
    133.3 0.0235818979152648
    133.4 0.0235817613667598
    133.5 0.0235813562383211
    133.6 0.0235869181506331
    133.7 0.024040744654249
    133.8 0.0224167666223605
    133.9 0.0218931589517877
    134 0.0218839495197921
    134.1 0.0218848036939246
    134.2 0.0218849971451237
    134.3 0.0218849575331976
    134.4 0.0218848657403251
    134.5 0.0218847696310854
    134.6 0.0218846839687206
    134.7 0.0218846190301193
    134.8 0.0218845851307049
    134.9 0.0218845865449995
    135 0.021884613958253
    135.1 0.0218846465403632
    135.2 0.0218846675932919
    135.3 0.0218846806773302
    135.4 0.0218847013176091
    135.5 0.0218846826689076
    135.6 0.0218841346871265
    135.7 0.0218800741245489
    135.8 0.0219487549661184
    135.9 0.0168459829681987
    136 0.0137598270541242
    136.1 0.0137557429366973
    136.2 0.0137603651486309
    136.3 0.0137610768819473
    136.4 0.0137610438158057
    136.5 0.0137608810002248
    136.6 0.0137607205333365
    136.7 0.0137606013364304
    136.8 0.0137605417068029
    136.9 0.013760544175498
    137 0.0137605896444905
    137.1 0.0137606461988297
    137.2 0.01376069647362
    137.3 0.013760760866539
    137.4 0.0137608870367388
    137.5 0.0137610805471979
    137.6 0.0137609820627271
    137.7 0.0137571742402205
    137.8 0.0137063999064402
    137.9 0.017222816547255
    138 0.0897752119318155
    138.1 0.0899435834106164
    138.2 0.0899590312406442
    138.3 0.0899612316013476
    138.4 0.0899616467995482
    138.5 0.0899617083239416
    138.6 0.0899616865974014
    138.7 0.0899616485421957
    138.8 0.0899616154849377
    138.9 0.0899615961503164
    139 0.0899615935060384
    139.1 0.0899616055041164
    139.2 0.0899616254637861
    139.3 0.0899616440980058
    139.4 0.0899616532290174
    139.5 0.0899616497994988
    139.6 0.0899616381045595
    139.7 0.0899616285660028
    139.8 0.0899616325075862
    139.9 0.0899616521440993
    140 0.0899616556461493
    140.1 0.0899614700019072
    140.2 0.0899601195205595
    140.3 0.0899498083687396
    140.4 0.0898308555359123
    140.5 0.0802732530323276
    140.6 0.0708223024113832
    140.7 0.0708870761124321
    140.8 0.0708936012369492
    140.9 0.0708945904430094
    141 0.0708947216351435
    141.1 0.070894690436654
    141.2 0.0708946421330088
    141.3 0.0708946157318422
    141.4 0.0708946206685774
    141.5 0.0708946513595313
    141.6 0.0708946925868703
    141.7 0.070894727001553
    141.8 0.0708947443843759
    141.9 0.0708947480716871
    142 0.0708947545194468
    142.1 0.0708947857509823
    142.2 0.070894857674124
    142.3 0.0708949630933032
    142.4 0.070895016531659
    142.5 0.0708945364949005
    142.6 0.0708901083025751
    142.7 0.0708391364249578
    142.8 0.0701039127346158
    142.9 0.170002225786864
    143 0.170164553123444
    143.1 0.170173424054412
    143.2 0.170174713978363
    143.3 0.170175015878372
    143.4 0.1701751069507
    143.5 0.170175138476287
    143.6 0.170175150149266
    143.7 0.170175154691933
    143.8 0.170175156788461
    143.9 0.170175158295604
    144 0.170175159917214
    144.1 0.170175161826521
    144.2 0.17017516394106
    144.3 0.17017516606901
    144.4 0.170175167996815
    144.5 0.170175169540941
    144.6 0.170175170573439
    144.7 0.170175171028676
    144.8 0.170175170898451
    144.9 0.170175170221895
    145 0.170175169074717
    145.1 0.170175167560053
    145.2 0.170175165801055
    145.3 0.17017516393395
    145.4 0.17017516209973
    145.5 0.170175160432864
    145.6 0.170175159046244
    145.7 0.170175158012417
    145.8 0.170175157341306
    145.9 0.170175156952894
    146 0.170175156637883
    146.1 0.170175155986371
    146.2 0.170175154233879
    146.3 0.170175149895467
    146.4 0.170175139833223
    146.5 0.170175116671777
    146.6 0.170175060758772
    146.7 0.17017491086546
    146.8 0.170174431364166
    146.9 0.170172392885322
    147 0.170159173114835
    147.1 0.170706291873908
    147.2 0.185458951405608
    147.3 0.185459091927178
    147.4 0.185464185386135
    147.5 0.185465069843723
    147.6 0.185465299425776
    147.7 0.185465377267129
    147.8 0.185465408987391
    147.9 0.185465423900468
    148 0.185465431922516
    148.1 0.185465436917656
    148.2 0.185465440528953
    148.3 0.185465443466792
    148.4 0.185465446009634
    148.5 0.185465448230089
    148.6 0.185465450112147
    148.7 0.185465451616809
    148.8 0.185465452717629
    148.9 0.185465453416224
    149 0.185465453744434
    149.1 0.185465453758569
    149.2 0.18546545353013
    149.3 0.185465453136132
    149.4 0.185465452650879
    149.5 0.185465452139969
    149.6 0.185465451656573
    149.7 0.185465451239683
    149.8 0.185465450913869
    149.9 0.185465450690126
    150 0.185465450567492
    150.1 0.18546545053515
    150.2 0.185465450574797
    150.3 0.185465450663088
    150.4 0.185465450773943
    150.5 0.185465450880519
    150.6 0.185465450956651
    150.7 0.185465450977603
    150.8 0.185465450919949
    150.9 0.185465450760431
    151 0.185465450473527
    151.1 0.185465450027304
    151.2 0.185465449376692
    151.3 0.185465448452508
    151.4 0.185465447142856
    151.5 0.18546544525989
    151.6 0.185465442476687
    151.7 0.185465438199073
    151.8 0.185465431285292
    151.9 0.185465419379015
    152 0.185465397158384
    152.1 0.185465351169113
    152.2 0.185465242333098
    152.3 0.185464938403136
    152.4 0.185464013260696
    152.5 0.185471032868091
    152.6 0.185234777008185
    152.7 0.185014529875966
    152.8 0.185009556558397
    152.9 0.185010292283707
    153 0.185010535770052
    153.1 0.185010628724526
    153.2 0.185010671900447
    153.3 0.185010695174568
    153.4 0.185010709129528
    153.5 0.185010718122946
    153.6 0.185010724162023
    153.7 0.185010728257172
    153.8 0.185010730966765
    153.9 0.185010732639251
    154 0.185010733524499
    154.1 0.185010733822382
    154.2 0.185010733700513
    154.3 0.185010733298262
    154.4 0.185010732726523
    154.5 0.185010732067946
    154.6 0.185010731379287
    154.7 0.185010730695749
    154.8 0.185010730036413
    154.9 0.185010729409734
    155 0.185010728818311
    155.1 0.185010728262495
    155.2 0.185010727742716
    155.3 0.185010727260658
    155.4 0.18501072681953
    155.5 0.185010726423683
    155.6 0.185010726077884
    155.7 0.18501072578641
    155.8 0.185010725552144
    155.9 0.185010725375746
    156 0.185010725254969
    156.1 0.185010725184102
    156.2 0.185010725153552
    156.3 0.185010725149524
    156.4 0.1850107251537
    156.5 0.185010725142848
    156.6 0.18501072508815
    156.7 0.185010724954071
    156.8 0.185010724696366
    156.9 0.185010724258869
    157 0.185010723568425
    157.1 0.185010722527266
    157.2 0.185010721001871
    157.3 0.185010718806855
    157.4 0.18501071568151
    157.5 0.185010711254488
    157.6 0.185010704987664
    157.7 0.185010696080785
    157.8 0.185010683298546
    157.9 0.185010664637482
    158 0.1850106366453
    158.1 0.185010592936378
    158.2 0.185010520709298
    158.3 0.185010392129679
    158.4 0.185010146542219
    158.5 0.185009769066345
    158.6 0.18501205656714
    158.7 0.184994484629113
    158.8 0.185022589697913
    158.9 0.185021922622989
    159 0.185022189060777
    159.1 0.185022363865437
    159.2 0.185022449362718
    159.3 0.185022491998454
    159.4 0.185022514289365
    159.5 0.185022526390231
    159.6 0.185022533094143
    159.7 0.185022536805865
    159.8 0.185022538803408
    159.9 0.185022539800006
    160 0.18502254020893
    160.1 0.18502254027543
    160.2 0.185022540146103
    160.3 0.185022539907297
    160.4 0.185022539607457
    160.5 0.185022539270734
    160.6 0.185022538905666
    160.7 0.185022538511001
    160.8 0.185022538079783
    160.9 0.18502253760242
    161 0.185022537069072
    161.1 0.18502253647158
    161.2 0.185022535804996
    161.3 0.185022535068672
    161.4 0.185022534266883
    161.5 0.1850225334088
    161.6 0.185022532507748
    161.7 0.185022531579645
    161.8 0.185022530640578
    161.9 0.185022529703577
    162 0.185022528774752
    162.1 0.185022527849081
    162.2 0.185022526906301
    162.3 0.185022525907523
    162.4 0.185022524793338
    162.5 0.185022523484255
    162.6 0.185022521884226
    162.7 0.185022519887571
    162.8 0.185022517388784
    162.9 0.185022514293205
    163 0.185022510524639
    163.1 0.185022506023563
    163.2 0.185022500726709
    163.3 0.185022494514245
    163.4 0.185022487099856
    163.5 0.185022477806786
    163.6 0.185022465072163
    163.7 0.185022445188191
    163.8 0.185022408561998
    163.9 0.185022326492727
    164 0.185022093202807
    164.1 0.185021184055821
    164.2 0.185015591764102
    164.3 0.185011086487101
    164.4 0.172808907156647
    164.5 0.172578036961529
    164.6 0.172590072973129
    164.7 0.172591834587725
    164.8 0.17259223234554
    164.9 0.172592348247851
    165 0.172592386531103
    165.1 0.172592399131892
    165.2 0.172592402158584
    165.3 0.172592401349865
    165.4 0.172592398971186
    165.5 0.172592395997446
    165.6 0.172592392887507
    165.7 0.172592389881184
    165.8 0.172592387116985
    165.9 0.172592384677304
    166 0.172592382603484
    166.1 0.172592380899377
    166.2 0.172592379532105
    166.3 0.172592378433848
    166.4 0.172592377505794
    166.5 0.172592376623892
    166.6 0.172592375645504
    166.7 0.172592374416185
    166.8 0.172592372776463
    166.9 0.172592370569143
    167 0.172592367648043
    167.1 0.172592363888723
    167.2 0.172592359200448
    167.3 0.17259235353627
    167.4 0.172592346894887
    167.5 0.172592339304243
    167.6 0.172592330772581
    167.7 0.172592321185748
    167.8 0.172592310111321
    167.9 0.172592296414025
    168 0.172592277410173
    168.1 0.172592246705238
    168.2 0.172592187716037
    168.3 0.172592050638494
    168.4 0.172591651080467
    168.5 0.172590073566697
    168.6 0.172580686065439
    168.7 0.172762007126981
    168.8 0.175894264569272
    168.9 0.175794538651672
    169 0.175802798702488
    169.1 0.1758041823829
    169.2 0.175804516310289
    169.3 0.175804617456622
    169.4 0.175804651431555
    169.5 0.175804662409592
    169.6 0.17580466466626
    169.7 0.175804663517615
    169.8 0.175804661171693
    169.9 0.175804658617938
    170 0.175804656306488
    170.1 0.175804654416188
    170.2 0.175804652973421
    170.3 0.175804651914975
    170.4 0.175804651128664
    170.5 0.175804650482873
    170.6 0.175804649847961
    170.7 0.175804649110134
    170.8 0.175804648178585
    170.9 0.175804646987483
    171 0.175804645494906
    171.1 0.175804643680829
    171.2 0.175804641545742
    171.3 0.175804639110597
    171.4 0.175804636417778
    171.5 0.175804633531809
    171.6 0.17580463053778
    171.7 0.175804627535136
    171.8 0.175804624624613
    171.9 0.175804621886474
    172 0.175804619348134
    172.1 0.175804616936838
    172.2 0.175804614404474
    172.3 0.175804611187338
    172.4 0.175804606097323
    172.5 0.175804596547254
    172.6 0.17580457637987
    172.7 0.175804528981556
    172.8 0.17580440157054
    172.9 0.175803984385629
    173 0.175802108172032
    173.1 0.175787105784236
    173.2 0.175537046131571
    173.3 0.205354238551428
    173.4 0.205433442160414
    173.5 0.205437824736543
    173.6 0.205438441943477
    173.7 0.205438585041185
    173.8 0.205438627867919
    173.9 0.205438642257256
    174 0.205438647003042
    174.1 0.205438648113562
    174.2 0.205438647791659
    174.3 0.205438646923479
    174.4 0.205438645885105
    174.5 0.205438644837134
    174.6 0.205438643843173
    174.7 0.205438642921647
    174.8 0.205438642070207
    174.9 0.205438641277939
    175 0.205438640531689
    175.1 0.205438639819273
    175.2 0.205438639130926
    175.3 0.205438638459718
    175.4 0.205438637801372
    175.5 0.205438637153789
    175.6 0.205438636516452
    175.7 0.205438635889864
    175.8 0.205438635275055
    175.9 0.205438634673215
    176 0.205438634085442
    176.1 0.205438633512587
    176.2 0.205438632955194
    176.3 0.205438632413486
    176.4 0.205438631887399
    176.5 0.205438631376637
    176.6 0.205438630880726
    176.7 0.205438630399082
    176.8 0.205438629931064
    176.9 0.205438629476022
    177 0.205438629033339
    177.1 0.205438628602457
    177.2 0.205438628182902
    177.3 0.205438627774299
    177.4 0.205438627376377
    177.5 0.20543862698898
    177.6 0.205438626612059
    177.7 0.205438626245678
    177.8 0.205438625890001
    177.9 0.205438625545288
    178 0.205438625211892
    178.1 0.20543862489024
    178.2 0.205438624580833
    178.3 0.205438624284232
    178.4 0.205438624001049
    178.5 0.205438623731937
    178.6 0.205438623477584
    178.7 0.205438623238703
    178.8 0.205438623016024
    178.9 0.205438622810289
    179 0.205438622622243
    179.1 0.205438622452629
    179.2 0.205438622302184
    179.3 0.205438622171626
    179.4 0.205438622061656
    179.5 0.205438621972946
    179.6 0.205438621906128
    179.7 0.20543862186179
    179.8 0.205438621840459
    179.9 0.205438621842591
    180 0.205438621868555
    180.1 0.205438621918614
    180.2 0.205438621992908
    180.3 0.20543862209143
    180.4 0.205438622214009
    180.5 0.205438622360278
    180.6 0.205438622529652
    180.7 0.2054386227213
    180.8 0.205438622934119
    180.9 0.2054386231667
    181 0.205438623417305
    181.1 0.205438623683831
    181.2 0.20543862396378
    181.3 0.20543862425423
    181.4 0.2054386245518
    181.5 0.205438624852616
    181.6 0.205438625152279
    181.7 0.205438625445821
    181.8 0.205438625727675
    181.9 0.205438625991616
    182 0.205438626230724
    182.1 0.20543862643732
    182.2 0.205438626602902
    182.3 0.205438626718066
    182.4 0.205438626772418
    182.5 0.205438626754458
    182.6 0.205438626651453
    182.7 0.205438626449277
    182.8 0.205438626132212
    182.9 0.205438625682718
    183 0.205438625081138
    183.1 0.205438624305348
    183.2 0.205438623330319
    183.3 0.205438622127581
    183.4 0.205438620664559
    183.5 0.205438618903746
    183.6 0.20543861680167
    183.7 0.20543861430759
    183.8 0.20543861136185
    183.9 0.205438607893776
    184 0.205438603818971
    184.1 0.205438599035807
    184.2 0.205438593420822
    184.3 0.205438586822634
    184.4 0.205438579053781
    184.5 0.205438569879634
    184.6 0.205438559003131
    184.7 0.205438546043352
    184.8 0.205438530504921
    184.9 0.205438511733332
    185 0.20543848884816
    185.1 0.205438460640592
    185.2 0.205438425411599
    185.3 0.2054383807083
    185.4 0.205438322879613
    185.5 0.205438246299676
    185.6 0.205438141958823
    185.7 0.205437994818109
    185.8 0.20543777875346
    185.9 0.205437447304704
    186 0.205436921401095
    186.1 0.205436102869657
    186.2 0.20543492283185
    186.3 0.20543205527394
    186.4 0.205433334820159
    186.5 0.205436512731704
    186.6 0.205437664652661
    186.7 0.205438295016762
    186.8 0.205438655033305
    186.9 0.20543886396919
    187 0.205438989665072
    187.1 0.205439068234241
    187.2 0.205439118994141
    187.3 0.205439152644615
    187.4 0.205439175367099
    187.5 0.205439190882713
    187.6 0.205439201517175
    187.7 0.205439208773017
    187.8 0.205439213649085
    187.9 0.205439216825595
    188 0.205439218775069
    188.1 0.205439219831047
    188.2 0.205439220231933
    188.3 0.205439220149781
    188.4 0.205439219709665
    188.5 0.205439219003008
    188.6 0.205439218096917
    188.7 0.205439217040811
    188.8 0.205439215871202
    188.9 0.205439214615133
    189 0.205439213292708
    189.1 0.205439211918924
    189.2 0.205439210505031
    189.3 0.205439209059521
    189.4 0.205439207588873
    189.5 0.205439206098093
    189.6 0.20543920459113
    189.7 0.205439203071177
    189.8 0.205439201540894
    189.9 0.205439200002579
    190 0.205439198458289
    190.1 0.205439196909921
    190.2 0.205439195359266
    190.3 0.205439193808041
    190.4 0.205439192257906
    190.5 0.205439190710459
    190.6 0.20543918916723
    190.7 0.205439187629669
    190.8 0.205439186099124
    190.9 0.205439184576828
    191 0.205439183063879
    191.1 0.205439181561229
    191.2 0.20543918006967
    191.3 0.205439178589831
    191.4 0.20543917712217
    191.5 0.20543917566698
    191.6 0.205439174224383
    191.7 0.205439172794344
    191.8 0.205439171376675
    191.9 0.20543916997104
    192 0.205439168576973
    192.1 0.205439167193881
    192.2 0.205439165821059
    192.3 0.205439164457698
    192.4 0.205439163102897
    192.5 0.205439161755669
    192.6 0.205439160414955
    192.7 0.205439159079629
    192.8 0.205439157748502
    192.9 0.205439156420334
    193 0.205439155093835
    193.1 0.205439153767669
    193.2 0.205439152440458
    193.3 0.205439151110782
    193.4 0.205439149777184
    193.5 0.20543914843816
    193.6 0.205439147092166
    193.7 0.20543914573761
    193.8 0.205439144372847
    193.9 0.205439142996173
    194 0.205439141605817
    194.1 0.205439140199928
    194.2 0.205439138776568
    194.3 0.205439137333693
    194.4 0.205439135869137
    194.5 0.205439134380595
    194.6 0.205439132865598
    194.7 0.205439131321482
    194.8 0.205439129745365
    194.9 0.205439128134096
    195 0.205439126484214
    195.1 0.205439124791885
    195.2 0.205439123052824
    195.3 0.205439121262197
    195.4 0.205439119414499
    195.5 0.205439117503386
    195.6 0.205439115521475
    195.7 0.205439113460083
    195.8 0.20543911130889
    195.9 0.20543910905552
    196 0.205439106685016
    196.1 0.205439104179171
    196.2 0.205439101515685
    196.3 0.205439098667096
    196.4 0.205439095599394
    196.5 0.205439092270215
    196.6 0.205439088626415
    196.7 0.205439084600758
    196.8 0.205439080107265
    196.9 0.205439075034483
    197 0.205439069235476
    197.1 0.205439062512391
    197.2 0.205439054591751
    197.3 0.205439045083079
    197.4 0.205439033405808
    197.5 0.205439018651716
    197.6 0.205438999305173
    197.7 0.20543897261805
    197.8 0.205438933039693
    197.9 0.205438867643444
    198 0.205438739950303
    198.1 0.205438415212918
    198.2 0.205437148113638
    198.3 0.205426961018436
    198.4 0.206484350858556
    198.5 0.206695648386156
    198.6 0.206713503265476
    198.7 0.20671483934189
    198.8 0.206715004388842
    198.9 0.206715014982659
    199 0.206714999473048
    199.1 0.206714981056591
    199.2 0.206714964430283
    199.3 0.206714950283994
    199.4 0.206714938389399
    199.5 0.206714928351344
    199.6 0.206714919795823
    199.7 0.206714912409792
    199.8 0.206714905941735
    199.9 0.206714900193139
    200 0.20671489500912
    };
    %\addlegendentry{RK4}
    \addplot [semithick, forestgreen4416044]
    table {%
    0 0
    0.1 4.84964396085807e-07
    0.2 1.23757428704963e-06
    0.3 1.93879046972434e-06
    0.4 2.34048570857404e-06
    0.5 2.39811006896851e-06
    0.6 2.23374013541555e-06
    0.7 2.02284813632936e-06
    0.8 1.90730897520197e-06
    0.9 1.96239886818272e-06
    1 2.19411357360588e-06
    1.1 2.5415435980225e-06
    1.2 2.88358553890422e-06
    1.3 3.0728008894032e-06
    1.4 3.01616586140252e-06
    1.5 2.77309062723941e-06
    1.6 2.57519097723868e-06
    1.7 2.69084771142847e-06
    1.8 3.21051322227373e-06
    1.9 3.95670472375098e-06
    2 4.61827486664124e-06
    2.1 4.97276257638291e-06
    2.2 4.99713806667579e-06
    2.3 4.8208142832129e-06
    2.4 4.61580373523063e-06
    2.5 4.51686209979041e-06
    2.6 4.59238337757739e-06
    2.7 4.84183937299321e-06
    2.8 5.1972550187962e-06
    2.9 5.53103864575633e-06
    3 5.6945642773476e-06
    3.1 5.60500834279054e-06
    3.2 5.34327542278668e-06
    3.3 5.16038818032527e-06
    3.4 5.32214533233155e-06
    3.5 5.89020571128973e-06
    3.6 6.654565280928e-06
    3.7 7.29520748077306e-06
    3.8 7.60804298516327e-06
    3.9 7.59762010460463e-06
    4 7.41058984154996e-06
    4.1 7.21773870526743e-06
    4.2 7.14361089193538e-06
    4.3 7.24562732534739e-06
    4.4 7.51295501555393e-06
    4.5 7.86905189098519e-06
    4.6 8.18335414787263e-06
    4.7 8.31595974171151e-06
    4.8 8.20582457394803e-06
    4.9 7.95621793758805e-06
    5 7.81910210301273e-06
    5.1 8.03186810827139e-06
    5.2 8.62033885273839e-06
    5.3 9.36217344382761e-06
    5.4 9.95489500299485e-06
    5.5 1.02218665991582e-05
    5.6 1.01836934469635e-05
    5.7 9.98839177368538e-06
    5.8 9.80354450952348e-06
    5.9 9.74823660726543e-06
    6 9.87240802552414e-06
    6.1 1.0157179019421e-05
    6.2 1.05181609818539e-05
    6.3 1.08196362893498e-05
    6.4 1.09244402781705e-05
    6.5 1.07862732032782e-05
    6.6 1.05303672514045e-05
    6.7 1.0421340570943e-05
    6.8 1.06844026022124e-05
    6.9 1.13136731555441e-05
    7 1.20612824263677e-05
    7.1 1.26246749199144e-05
    7.2 1.28461279766956e-05
    7.3 1.27720457901992e-05
    7.4 1.25839058540134e-05
    7.5 1.24271975525669e-05
    7.6 1.23996132928017e-05
    7.7 1.25453028483324e-05
    7.8 1.28385418677324e-05
    7.9 1.31890233134868e-05
    8 1.34619140105263e-05
    8.1 1.35338258721029e-05
    8.2 1.33826995070141e-05
    8.3 1.31511680052654e-05
    8.4 1.30939331172142e-05
    8.5 1.34007406364933e-05
    8.6 1.40337168896831e-05
    8.7 1.47426610965784e-05
    8.8 1.52497524550377e-05
    8.9 1.54285156517275e-05
    9 1.53394941890816e-05
    9.1 1.51428974123347e-05
    9.2 1.49944149773207e-05
    9.3 1.4991880624704e-05
    9.4 1.51649151767241e-05
    9.5 1.54771045403068e-05
    9.6 1.58307150014414e-05
    9.7 1.60885248372544e-05
    9.8 1.61343339644127e-05
    9.9 1.59639584349502e-05
    10 1.57394734088268e-05
    10.1 1.57198846311157e-05
    10.2 1.60758109297721e-05
    10.3 1.67400724814248e-05
    10.4 1.744715831975e-05
    10.5 1.79268924553888e-05
    10.6 1.80662589817082e-05
    10.7 1.79248015329536e-05
    10.8 1.77549202489136e-05
    10.9 1.76555541282486e-05
    11 1.76755768033221e-05
    11.1 1.78592709537684e-05
    11.2 1.81675340075182e-05
    11.3 1.84987084361765e-05
    11.4 1.87201607790843e-05
    11.5 1.8733753335276e-05
    11.6 1.85596468023075e-05
    11.7 1.83701112530521e-05
    11.8 1.84046583420194e-05
    11.9 1.87961413137261e-05
    12 1.94521478380505e-05
    12.1 2.01106299541065e-05
    12.2 2.05212224937412e-05
    12.3 2.05991969495223e-05
    12.4 2.04591721104652e-05
    12.5 2.02834797351503e-05
    12.6 2.01914399506897e-05
    12.7 2.02485285778486e-05
    12.8 2.0466646918571e-05
    12.9 2.07955756863498e-05
    13 2.11286851765635e-05
    13.1 2.13348341671082e-05
    13.2 2.13272853397672e-05
    13.3 2.11450613962771e-05
    13.4 2.0974560581255e-05
    13.5 2.1050731172978e-05
    13.6 2.14831084370815e-05
    13.7 2.21557942408079e-05
    13.8 2.28043876016049e-05
    13.9 2.31998927517907e-05
    14 2.32717126051885e-05
    14.1 2.30732473625039e-05
    14.2 2.2922073964704e-05
    14.3 2.29009275247716e-05
    14.4 2.29656433474723e-05
    14.5 2.31802219639032e-05
    14.6 2.34924936105552e-05
    14.7 2.37928393870268e-05
    14.8 2.39581289447344e-05
    14.9 2.3922483578187e-05
    15 2.3746639028932e-05
    15.1 2.36187712746583e-05
    15.2 2.37475967332923e-05
    15.3 2.42075735015224e-05
    15.4 2.48675368670348e-05
    15.5 2.54737849787467e-05
    15.6 2.58089887377189e-05
    15.7 2.57829360703621e-05
    15.8 2.55411199139299e-05
    15.9 2.5411479691706e-05
    16 2.53981569469097e-05
    16.1 2.55170448599795e-05
    16.2 2.57731923802851e-05
    16.3 2.61072298992637e-05
    16.4 2.64084958820909e-05
    16.5 2.65595830535315e-05
    16.6 2.65092705853398e-05
    16.7 2.6336112465386e-05
    16.8 2.62359647643651e-05
    16.9 2.64056608423324e-05
    17 2.68946809416359e-05
    17.1 2.75533840039532e-05
    17.2 2.81325927329323e-05
    17.3 2.84473550816733e-05
    17.4 2.84644654379163e-05
    17.5 2.82333557164449e-05
    17.6 2.8086819506945e-05
    17.7 2.81593177180461e-05
    17.8 2.82635876528436e-05
    17.9 2.85012775513849e-05
    18 2.88070898508686e-05
    18.1 2.90677492944535e-05
    18.2 2.91766694980877e-05
    18.3 2.91043199599494e-05
    18.4 2.89462701159593e-05
    18.5 2.88923490554538e-05
    18.6 2.91099927481886e-05
    18.7 2.96189863754348e-05
    18.8 3.0263422734822e-05
    18.9 3.08112583238263e-05
    19 3.10935679238566e-05
    19.1 3.10336520906729e-05
    19.2 3.06077221009504e-05
    19.3 3.05316804786182e-05
    19.4 3.06164475609716e-05
    19.5 3.07943225394958e-05
    19.6 3.10799112277493e-05
    19.7 3.14082834549367e-05
    19.8 3.16695575861559e-05
    19.9 3.17666648366188e-05
    20 3.16865668698041e-05
    20.1 3.15401918105085e-05
    20.2 3.15191414305138e-05
    20.3 3.17744446165502e-05
    20.4 3.23016737232562e-05
    20.5 3.29307549640223e-05
    20.6 3.34360173945836e-05
    20.7 3.36755512991838e-05
    20.8 3.36481091219865e-05
    20.9 3.34050904186034e-05
    21 3.32514114542715e-05
    21.1 3.34251293419019e-05
    21.2 3.35636940027584e-05
    21.3 3.38173194815994e-05
    21.4 3.41081363786078e-05
    21.5 3.43237728419599e-05
    21.6 3.43797175693661e-05
    21.7 3.42835972109157e-05
    21.8 3.41580308266254e-05
    21.9 3.41830745641536e-05
    22 3.44805400291914e-05
    22.1 3.50221659113359e-05
    22.2 3.56373999679249e-05
    22.3 3.6120220168856e-05
    22.4 3.63492632853291e-05
    22.5 3.63009319526153e-05
    22.6 3.57308080691787e-05
    22.7 3.56526031318749e-05
    22.8 3.58461735332494e-05
    22.9 3.60768344345175e-05
    23 3.63834831333953e-05
    23.1 3.66976187804458e-05
    23.2 3.69143331695465e-05
    23.3 3.69614604734947e-05
    23.4 3.68636602846584e-05
    23.5 3.67561131180416e-05
    23.6 3.68163744864924e-05
    23.7 3.71477929834718e-05
    23.8 3.7699614161113e-05
    23.9 3.82904055122868e-05
    24 3.87213186409108e-05
    24.1 3.88910222524075e-05
    24.2 3.88262378209214e-05
    24.3 3.85841322675384e-05
    24.4 3.84171302627578e-05
    24.5 3.86930109194106e-05
    24.6 3.88617796648338e-05
    24.7 3.91258020902008e-05
    24.8 3.93958821233165e-05
    24.9 3.95644483660584e-05
    25 3.95724034215617e-05
    25.1 3.94629965596582e-05
    25.2 3.93787082677566e-05
    25.3 3.94829150897058e-05
    25.4 3.98518618708321e-05
    25.5 4.0415464528154e-05
    25.6 4.09943016606018e-05
    25.7 4.14090305718151e-05
    25.8 4.15807165818904e-05
    25.9 4.15359395542492e-05
    26 4.09783204997627e-05
    26.1 4.07866700742332e-05
    26.2 4.10871366458565e-05
    26.3 4.13629094211387e-05
    26.4 4.16835598890941e-05
    26.5 4.19775207703976e-05
    26.6 4.21478152194954e-05
    26.7 4.21494748990003e-05
    26.8 4.20426682476993e-05
    26.9 4.19802745248443e-05
    27 4.21206362176685e-05
    27.1 4.25206977265891e-05
    27.2 4.30891875595751e-05
    27.3 4.36379434464174e-05
    27.4 4.39956108007067e-05
    27.5 4.40994531638594e-05
    27.6 4.40019722085516e-05
    27.7 4.37682153000551e-05
    27.8 4.35881005164118e-05
    27.9 4.39599989185968e-05
    28 4.41566468124543e-05
    28.1 4.44276095606932e-05
    28.2 4.4673819796448e-05
    28.3 4.47951556457049e-05
    28.4 4.47593847748839e-05
    28.5 4.46432887890591e-05
    28.6 4.46045219082425e-05
    28.7 4.47868066717483e-05
    28.8 4.52221201630021e-05
    28.9 4.58020744409371e-05
    29 4.63408118480668e-05
    29.1 4.6685651731937e-05
    29.2 4.67969991252426e-05
    29.3 4.67399747087205e-05
    29.4 4.63005958215579e-05
    29.5 4.59502865484129e-05
    29.6 4.6340965356495e-05
    29.7 4.66538795517168e-05
    29.8 4.69829861907689e-05
    29.9 4.72527887920293e-05
    30 4.73757868224567e-05
    30.1 4.73349807090795e-05
    30.2 4.72240151260239e-05
    30.3 4.72096896620977e-05
    30.4 4.74290407599387e-05
    30.5 4.78937755079567e-05
    30.6 4.84748106464039e-05
    30.7 4.89793464317767e-05
    30.8 4.92642167702062e-05
    30.9 4.93046937186659e-05
    31 4.91779015678873e-05
    31.1 4.89574259299186e-05
    31.2 4.87782542301085e-05
    31.3 4.92263911110458e-05
    31.4 4.94503673197366e-05
    31.5 4.97264454706325e-05
    31.6 4.99470367181232e-05
    31.7 5.00210203211449e-05
    31.8 4.99437236420874e-05
    31.9 4.98244333138054e-05
    32 4.98339657571956e-05
    32.1 5.00949497427294e-05
    32.2 5.05947755912173e-05
    32.3 5.11874330051398e-05
    32.4 5.16822407592432e-05
    32.5 5.19546829302886e-05
    32.6 5.20037368807458e-05
    32.7 5.19247321855154e-05
    32.8 5.16033455592035e-05
    32.9 5.11618987573126e-05
    33 5.16112701020033e-05
    33.1 5.19533988676546e-05
    33.2 5.22862143627068e-05
    33.3 5.25283693710854e-05
    33.4 5.26025210902947e-05
    33.5 5.25202065455588e-05
    33.6 5.24078805226313e-05
    33.7 5.24445546824515e-05
    33.8 5.27441008779661e-05
    33.9 5.32718319697922e-05
    34 5.38614089614642e-05
    34.1 5.43178971046387e-05
    34.2 5.45288968116786e-05
    34.3 5.45081645397794e-05
    34.4 5.43559844845554e-05
    34.5 5.41535832737639e-05
    34.6 5.40079347840505e-05
    34.7 5.4495131132537e-05
    34.8 5.47470112542969e-05
    34.9 5.50267288088602e-05
    35 5.52196000609406e-05
    35.1 5.5244805694854e-05
    35.2 5.51265072908924e-05
    35.3 5.50070860175778e-05
    35.4 5.50695617120844e-05
    35.5 5.54126115144271e-05
    35.6 5.59758907966446e-05
    35.7 5.65755927964817e-05
    35.8 5.7019915671197e-05
    35.9 5.72165021428539e-05
    36 5.72031101147008e-05
    36.1 5.70989880293027e-05
    36.2 5.68585115310327e-05
    36.3 5.64354691089397e-05
    36.4 5.69020836207468e-05
    36.5 5.72653760450015e-05
    36.6 5.75967025807644e-05
    36.7 5.7806674746419e-05
    36.8 5.78290227046807e-05
    36.9 5.77053792606419e-05
    37 5.75956225026264e-05
    37.1 5.76891178090122e-05
    37.2 5.80722657619326e-05
    37.3 5.86603451536716e-05
    37.4 5.92508522744284e-05
    37.5 5.9652208190486e-05
    37.6 5.97874871968163e-05
    37.7 5.97091036478314e-05
    37.8 5.95374978896723e-05
    37.9 5.93593656592617e-05
    38 5.92840883524293e-05
    38.1 5.97701903789494e-05
    38.2 6.00505174658261e-05
    38.3 6.03311191904599e-05
    38.4 6.04923350103759e-05
    38.5 6.04658423613014e-05
    38.6 6.03073705643942e-05
    38.7 6.01937882691583e-05
    38.8 6.0317738473703e-05
    38.9 6.07475489993181e-05
    39 6.1370175447939e-05
    39.1 6.19661527900828e-05
    39.2 6.23502415205701e-05
    39.3 6.24679641847425e-05
    39.4 6.23951064664396e-05
    39.5 6.22683784894384e-05
    39.6 6.20831482980311e-05
    39.7 6.17723425964112e-05
    39.8 6.22160493447543e-05
    39.9 6.25918987335883e-05
    40 6.29148379058808e-05
    40.1 6.30861164856444e-05
    40.2 6.30528368313898e-05
    40.3 6.28897553498486e-05
    40.4 6.27906897804342e-05
    40.5 6.29506596835361e-05
    40.6 6.34206059355602e-05
    40.7 6.40616462367349e-05
    40.8 6.4639854725157e-05
    40.9 6.49764237632411e-05
    41 6.50352724016479e-05
    41.1 6.49056727592967e-05
    41.2 6.47231677526339e-05
    41.3 6.45773413558981e-05
    41.4 6.45912013230721e-05
    41.5 6.50546589657797e-05
    41.6 6.53628555935537e-05
    41.7 6.56390239130999e-05
    41.8 6.57622292027371e-05
    41.9 6.56807027503703e-05
    42 6.54859218849335e-05
    42.1 6.5389536426097e-05
    42.2 6.5587063760697e-05
    42.3 6.61063335996026e-05
    42.4 6.67777213330112e-05
    42.5 6.73533759278921e-05
    42.6 6.76660995964085e-05
    42.7 6.77045514880792e-05
    42.8 6.75791943074433e-05
    42.9 6.74368686766069e-05
    43 6.73027777560176e-05
    43.1 6.71588404508316e-05
    43.2 6.75537557446315e-05
    43.3 6.79323735114368e-05
    43.4 6.82375183835848e-05
    43.5 6.83616870568171e-05
    43.6 6.82697110150343e-05
    43.7 6.80734159322904e-05
    43.8 6.79988264037368e-05
    43.9 6.82371714136876e-05
    44 6.87932268154112e-05
    44.1 6.947263681778e-05
    44.2 7.00203748202899e-05
    44.3 7.02824615819164e-05
    44.4 7.02673112737973e-05
    44.5 7.0096259370267e-05
    44.6 6.99133652853901e-05
    44.7 6.98092009188134e-05
    44.8 6.99088497754241e-05
    44.9 7.03488556649257e-05
    45 7.0683061813015e-05
    45.1 7.09466261410441e-05
    45.2 7.10236838719069e-05
    45.3 7.08853967210654e-05
    45.4 7.06635849099246e-05
    45.5 7.06015545774985e-05
    45.6 7.08855808180253e-05
    45.7 7.14911888252123e-05
    45.8 7.21929199035687e-05
    45.9 7.27278622427718e-05
    46 7.29598082908067e-05
    46.1 7.29228800149251e-05
    46.2 7.27557947010071e-05
    46.3 7.26082589810328e-05
    46.4 7.2536399880585e-05
    46.5 7.25682849129772e-05
    46.6 7.29137323605134e-05
    46.7 7.32839011212683e-05
    46.8 7.35592858948086e-05
    46.9 7.36271236829733e-05
    47 7.34762804076583e-05
    47.1 7.32589762867386e-05
    47.2 7.32273537268346e-05
    47.3 7.35545787086123e-05
    47.4 7.4188841642675e-05
    47.5 7.48848525049528e-05
    47.6 7.53819683774193e-05
    47.7 7.556281255372e-05
    47.8 7.54802402063159e-05
    47.9 7.52801016060678e-05
    48 7.5108238589694e-05
    48.1 7.50554446404816e-05
    48.2 7.52273097812672e-05
    48.3 7.56490882130034e-05
    48.4 7.60065134945975e-05
    48.5 7.62477821800722e-05
    48.6 7.62706994434925e-05
    48.7 7.60779409845203e-05
    48.8 7.58448867473893e-05
    48.9 7.58381335452807e-05
    49 7.62181830774589e-05
    49.1 7.68985513281972e-05
    49.2 7.76057817051257e-05
    49.3 7.80796307621179e-05
    49.4 7.82259440297306e-05
    49.5 7.81222747322508e-05
    49.6 7.79270585522518e-05
    49.7 7.77875713553478e-05
    49.8 7.77873517290306e-05
    49.9 7.79608096976858e-05
    50 7.82888475813204e-05
    50.1 7.8641021533099e-05
    50.2 7.88736294393688e-05
    50.3 7.88772230979617e-05
    50.4 7.86723057333294e-05
    50.5 7.84521693862894e-05
    50.6 7.84835050970933e-05
    50.7 7.89044090084845e-05
    50.8 7.96002173893973e-05
    50.9 8.02863208996252e-05
    51 8.07144284918904e-05
    51.1 8.08121656623584e-05
    51.2 8.06725111616169e-05
    51.3 8.04569804491173e-05
    51.4 8.03081540947659e-05
    51.5 8.03157889740502e-05
    51.6 8.05462240680566e-05
    51.7 8.09525040397219e-05
    51.8 8.13234198155932e-05
    51.9 8.15341221176435e-05
    52 8.1498440579586e-05
    52.1 8.12599362477462e-05
    52.2 8.10374474548015e-05
    52.3 8.11068633134182e-05
    52.4 8.15850568047782e-05
    52.5 8.23198449678708e-05
    52.6 8.30048277415951e-05
    52.7 8.34010586283629e-05
    52.8 8.34628490733458e-05
    52.9 8.33050408471925e-05
    53 8.30970989069701e-05
    53.1 8.29815486321772e-05
    53.2 8.30480064207828e-05
    53.3 8.33030540501323e-05
    53.4 8.36542131235074e-05
    53.5 8.39896583221256e-05
    53.6 8.41710871291035e-05
    53.7 8.41079923115107e-05
    53.8 8.38609429761883e-05
    53.9 8.36608104390901e-05
    54 8.37724473926604e-05
    54.1 8.42828846758792e-05
    54.2 8.50155895255611e-05
    54.3 8.5664121203699e-05
    54.4 8.60093352166302e-05
    54.5 8.60270975548971e-05
    54.6 8.58430932444421e-05
    54.7 8.56266936715144e-05
    54.8 8.55150965426432e-05
    54.9 8.55899432596896e-05
    55 8.58680854365357e-05
    55.1 8.62651993044361e-05
    55.2 8.66241029453541e-05
    55.3 8.67948976810418e-05
    55.4 8.6702960492735e-05
    55.5 8.64362002075403e-05
    55.6 8.62507785699407e-05
    55.7 8.64134614644296e-05
    55.8 8.69825430532822e-05
    55.9 8.77449004741404e-05
    56 8.83811749912145e-05
    56.1 8.86894534812832e-05
    56.2 8.86732074821817e-05
    56.3 8.84760836576959e-05
    56.4 8.8272081381624e-05
    56.5 8.81965998316137e-05
    56.6 8.83167237738514e-05
    56.7 8.86088316625067e-05
    56.8 8.89808110349222e-05
    56.9 8.93018175077698e-05
    57 8.94329696166096e-05
    57.1 8.93124237012488e-05
    57.2 8.90459048370484e-05
    57.3 8.88928005833289e-05
    57.4 8.90971165653509e-05
    57.5 8.96837855193233e-05
    57.6 9.04236037934103e-05
    57.7 9.10085493645019e-05
    57.8 9.12612809504942e-05
    57.9 9.12045286156626e-05
    58 9.09895070144717e-05
    58.1 9.07897876897268e-05
    58.2 9.07340570468484e-05
    58.3 9.08776374114462e-05
    58.4 9.11942898598195e-05
    58.5 9.15873089151198e-05
    58.6 9.19128922788337e-05
    58.7 9.20284943822791e-05
    58.8 9.18853006164344e-05
    58.9 9.16142973490519e-05
    59 9.14942888274872e-05
    59.1 9.1761580139238e-05
    59.2 9.24068833374481e-05
    59.3 9.31687605461029e-05
    59.4 9.37355612850022e-05
    59.5 9.39519905005515e-05
    59.6 9.3865978457397e-05
    59.7 9.3642723644094e-05
    59.8 9.34598262707365e-05
    59.9 9.34354339177101e-05
    60 9.35995852502369e-05
    60.1 9.39140674840466e-05
    60.2 9.42852045935361e-05
    60.3 9.45746364088285e-05
    60.4 9.4651607918661e-05
    60.5 9.44883480507031e-05
    60.6 9.42327124162645e-05
    60.7 9.41560693252796e-05
    60.8 9.44617865009656e-05
    60.9 9.51080090997314e-05
    61 9.58270717613674e-05
    61.1 9.63264288064147e-05
    61.2 9.64757132569938e-05
    61.3 9.63420843873575e-05
    61.4 9.61066975606606e-05
    61.5 9.59507622682043e-05
    61.6 9.59712069413809e-05
    61.7 9.61779164143639e-05
    61.8 9.65237916522588e-05
    61.9 9.69086974677014e-05
    62 9.71906027392722e-05
    62.1 9.72436669293142e-05
    62.2 9.70581022970984e-05
    62.3 9.68067510338511e-05
    62.4 9.67736533123986e-05
    62.5 9.71462819752134e-05
    62.6 9.78477974182823e-05
    62.7 9.85869972280895e-05
    62.8 9.90774195271937e-05
    62.9 9.92105285655409e-05
    63 9.90622988532586e-05
    63.1 9.88145817060193e-05
    63.2 9.86677879477593e-05
    63.3 9.86971477754395e-05
    63.4 9.89001641770182e-05
    63.5 9.9231481572426e-05
    63.6 9.95884256106416e-05
    63.7 9.98312803637269e-05
    63.8 9.98497414668176e-05
    63.9 9.96574775289361e-05
    64 9.94382861490006e-05
    64.1 9.94573228214612e-05
    64.2 9.98634910464036e-05
    64.3 0.000100553496263256
    64.4 0.000101239283084587
    64.5 0.000101652326900403
    64.6 0.00010169214765432
    64.7 0.000101448173493335
    64.8 0.000101188772000826
    64.9 0.000101121124310821
    65 0.000101229436580974
    65.1 0.000101488708085129
    65.2 0.000101853390999773
    65.3 0.000102220141714127
    65.4 0.000102450232113971
    65.5 0.000102442873513242
    65.6 0.000102232381845035
    65.7 0.000102024690008307
    65.8 0.000102089529123162
    65.9 0.000102553758253743
    66 0.000103282586459086
    66.1 0.000103977179514603
    66.2 0.000104392050743862
    66.3 0.000104468124055845
    66.4 0.000104290016448183
    66.5 0.000104001341727278
    66.6 0.000103899748660763
    66.7 0.000103979173577518
    66.8 0.000104215851150835
    66.9 0.000104555696291864
    67 0.000104886745121435
    67.1 0.000105074922542303
    67.2 0.000105039408630825
    67.3 0.000104836990148849
    67.4 0.000104675236175411
    67.5 0.000104794737279312
    67.6 0.000105283843738091
    67.7 0.000105992392900989
    67.8 0.000106635605441108
    67.9 0.000106985256956849
    68 0.000106960826120051
    68.1 0.000106564919934438
    68.2 0.000106235130682863
    68.3 0.000106314727892354
    68.4 0.000106506660953798
    68.5 0.00010680658882023
    68.6 0.000107178471114189
    68.7 0.000107515352146592
    68.8 0.000107688033359254
    68.9 0.000107628868957543
    69 0.000107415883029871
    69.1 0.000107273527982898
    69.2 0.000107438460040354
    69.3 0.000107972692642733
    69.4 0.000108698549575847
    69.5 0.000109328354986671
    69.6 0.000109664461612202
    69.7 0.000109695946964194
    69.8 0.000109537126252723
    69.9 0.000109206763828085
    70 0.00010915401854894
    70.1 0.000109277214877634
    70.2 0.000109540244531803
    70.3 0.000109877534844705
    70.4 0.000110171432932127
    70.5 0.000110301623321707
    70.6 0.000110223350910488
    70.7 0.000110032659255355
    70.8 0.000109944861700573
    70.9 0.00011016049302992
    71 0.000110707995451653
    71.1 0.000111406613799048
    71.2 0.000111991760362695
    71.3 0.000112285702940085
    71.4 0.00011225090889444
    71.5 0.000111758695915509
    71.6 0.000111260362476662
    71.7 0.000111537306265896
    71.8 0.000111797715778517
    71.9 0.000112126864137752
    72 0.000112493919483647
    72.1 0.000112790449369182
    72.2 0.000112904564295802
    72.3 0.000112807409555105
    72.4 0.000112615073678324
    72.5 0.000112553546920302
    72.6 0.000112812512329308
    72.7 0.000113392758319786
    72.8 0.000114090996965022
    72.9 0.000114644495867067
    73 0.000114903424098811
    73.1 0.000114894282848832
    73.2 0.000114763395751005
    73.3 0.000114426237578069
    73.4 0.000114424742426289
    73.5 0.000114585138721868
    73.6 0.000114865844969225
    73.7 0.0001151892051523
    73.8 0.000115437269216923
    73.9 0.000115511227421594
    74 0.000115405493608667
    74.1 0.000115247067560498
    74.2 0.000115242955490702
    74.3 0.000115544295007264
    74.4 0.000116126375283354
    74.5 0.000116793286266903
    74.6 0.000117310146467986
    74.7 0.000117548100201814
    74.8 0.00011751623009848
    74.9 0.000117042348015461
    75 0.000116298411333648
    75.1 0.000116784061536146
    75.2 0.000117096597744837
    75.3 0.000117444437912839
    75.4 0.0001177955183157
    75.5 0.000118044300677189
    75.6 0.000118103445276407
    75.7 0.000117984799170356
    75.8 0.000117832975980003
    75.9 0.000117859820084942
    76 0.000118201010951613
    76.1 0.000118805042619408
    76.2 0.000119458507462533
    76.3 0.000119931734831491
    76.4 0.000120119639684613
    76.5 0.000120076524939838
    76.6 0.000119963870298334
    76.7 0.000119654268324165
    76.8 0.000119704444852653
    76.9 0.000119896163511601
    77 0.000120186009790579
    77.1 0.000120485837677431
    77.2 0.000120683277928135
    77.3 0.000120706992958519
    77.4 0.000120589867849907
    77.5 0.000120479382255567
    77.6 0.000120561533145436
    77.7 0.00012093536397384
    77.8 0.000121532666224722
    77.9 0.000122154329719848
    78 0.000122599378064026
    78.1 0.000122782967015289
    78.2 0.000122752053446917
    78.3 0.000122364042390966
    78.4 0.000121386748137997
    78.5 0.000122046354304906
    78.6 0.000122398060110829
    78.7 0.000122755331212532
    78.8 0.000123081455386753
    78.9 0.000123278870630905
    79 0.000123289970050733
    79.1 0.000123165575112716
    79.2 0.000123068089865286
    79.3 0.000123183841887031
    79.4 0.000123593786781395
    79.5 0.000124204481679824
    79.6 0.000124803359464742
    79.7 0.000125196944818162
    79.8 0.000125320874579282
    79.9 0.00012525085913051
    80 0.000125150902736015
    80.1 0.000124888994179839
    80.2 0.000124986284177897
    80.3 0.000125204640981202
    80.4 0.000125496576836803
    80.5 0.000125766246597658
    80.6 0.000125912036240572
    80.7 0.000125893462900817
    80.8 0.000125778438966329
    80.9 0.00012572520962395
    81 0.000125891213190621
    81.1 0.000126325382963532
    81.2 0.0001269248603748
    81.3 0.000127494436642728
    81.4 0.000127867681338323
    81.5 0.00012799922582607
    81.6 0.000127965632785609
    81.7 0.000127674989951698
    81.8 0.000126544113388638
    81.9 0.000127317858208409
    82 0.000127699105188173
    82.1 0.000128058273366594
    82.2 0.0001283532567109
    82.3 0.000128498775795904
    82.4 0.000128469537350018
    82.5 0.000128351473329569
    82.6 0.000128315711867999
    82.7 0.000128516966844239
    82.8 0.000128984369638263
    82.9 0.000129590939258795
    83 0.000130130944722473
    83.1 0.000130447302753578
    83.2 0.000130513022133627
    83.3 0.000130421623497856
    83.4 0.000130333633913127
    83.5 0.000130128020379261
    83.6 0.000130265935419427
    83.7 0.00013050777360013
    83.8 0.00013079699211993
    83.9 0.000131032919865492
    84 0.000131128341983366
    84.1 0.000131074689650568
    84.2 0.000130970753952631
    84.3 0.000130978809791849
    84.4 0.000131224804648888
    84.5 0.000131710953922504
    84.6 0.000132305423377721
    84.7 0.000132819970410369
    84.8 0.000133122059315927
    84.9 0.000133202792387044
    85 0.000133162627346195
    85.1 0.000132952022652177
    85.2 0.000131771281957849
    85.3 0.000132596936881502
    85.4 0.000133000097079505
    85.5 0.000133355426644832
    85.6 0.000133615431244127
    85.7 0.000133709873252341
    85.8 0.000133646375410468
    85.9 0.000133542085544058
    86 0.000133571023225088
    86.1 0.000133854046195814
    86.2 0.000134371633981001
    86.3 0.000134968232998078
    86.4 0.000135447671617772
    86.5 0.000135688918982746
    86.6 0.000135700430260677
    86.7 0.000135591696378445
    86.8 0.000135517562840026
    86.9 0.000135368724931695
    87 0.000135542836369851
    87.1 0.000135806474650835
    87.2 0.000136090223998631
    87.3 0.000136290778330661
    87.4 0.000136337381230089
    87.5 0.000136253320130453
    87.6 0.000136165342950356
    87.7 0.000136236386654054
    87.8 0.000136560157717014
    87.9 0.000137094021115058
    88 0.000137679510862188
    88.1 0.000138136793654153
    88.2 0.000138367371146142
    88.3 0.000138397404725432
    88.4 0.000138347017049067
    88.5 0.000138188065301303
    88.6 0.000137065047425611
    88.7 0.000137886376665786
    88.8 0.000138304588202076
    88.9 0.000138651463251871
    89 0.000138873624623503
    89.1 0.000138917300685937
    89.2 0.000138823016252676
    89.3 0.000138736710017184
    89.4 0.000138832215613838
    89.5 0.000139195303753503
    89.6 0.000139758936668066
    89.7 0.000140341360769236
    89.8 0.000140758185896761
    89.9 0.000140925276324255
    90 0.000140885684143166
    90.1 0.000140763364221974
    90.2 0.000140706301238858
    90.3 0.000140612318531685
    90.4 0.000140820192934821
    90.5 0.000141104678148984
    90.6 0.000141381087760628
    90.7 0.000141544841508079
    90.8 0.000141542865883748
    90.9 0.000141430588117997
    91 0.000141361779355642
    91.1 0.000141498488805181
    91.2 0.000141900617093071
    91.3 0.000142479768469261
    91.4 0.000143051754737722
    91.5 0.000143447775571959
    91.6 0.000143605350775622
    91.7 0.000143584969061195
    91.8 0.000143522095863546
    91.9 0.000143384425290827
    92 0.000142422077093474
    92.1 0.00014319140246799
    92.2 0.000143617548329811
    92.3 0.000143951172626666
    92.4 0.000144131986826057
    92.5 0.000144123759527326
    92.6 0.000144000567631419
    92.7 0.000143936242916642
    92.8 0.000144101945816044
    92.9 0.000144545430989518
    93 0.000145151007918787
    93.1 0.000145713040805351
    93.2 0.000146063121826856
    93.3 0.000146156375689044
    93.4 0.000146069456806508
    93.5 0.000145938242285482
    93.6 0.000145901587817132
    93.7 0.000145864736756929
    93.8 0.000146103627684968
    93.9 0.000146407299697726
    94 0.000146673640579076
    94.1 0.000146797763010742
    94.2 0.000146745830513217
    94.3 0.000146606965787499
    94.4 0.000146562208978573
    94.5 0.000146770290193499
    94.6 0.00014725280654182
    94.7 0.000147872866207877
    94.8 0.000148423048567103
    94.9 0.000148751284926973
    95 0.000148834455478308
    95.1 0.000148765789767524
    95.2 0.000148690416981401
    95.3 0.000148549395803776
    95.4 0.000147834518579137
    95.5 0.000148517092701139
    95.6 0.000148942917550521
    95.7 0.000149256893400174
    95.8 0.000149391144787403
    95.9 0.000149328906169033
    96 0.000149179615837491
    96.1 0.000149144195872641
    96.2 0.000149386502658166
    96.3 0.000149910419206756
    96.4 0.000150550096830182
    96.5 0.000151081223004557
    96.6 0.000151358548188152
    96.7 0.000151379201460911
    96.8 0.000151250815498938
    96.9 0.000151116825075293
    97 0.000151102584555973
    97.1 0.000151134066524228
    97.2 0.000151399235775562
    97.3 0.000151718007893153
    97.4 0.000151969060352197
    97.5 0.000152048533928584
    97.6 0.000151944739176124
    97.7 0.000151783259022875
    97.8 0.000151771776723209
    97.9 0.000152059765875623
    98 0.000152622863363261
    98.1 0.000153273896815742
    98.2 0.000153789000356119
    98.3 0.000154041644724101
    98.4 0.000154050982982601
    98.5 0.00015393911007533
    98.6 0.000153853415429728
    98.7 0.000153705081717637
    98.8 0.000153289023094416
    98.9 0.00015386671369555
    99 0.000154281985080273
    99.1 0.000154567294355035
    99.2 0.000154647994365709
    99.3 0.000154530352827753
    99.4 0.000154361534198677
    99.5 0.000154366548739904
    99.6 0.00015469321922601
    99.7 0.000155293715191962
    99.8 0.000155953280048582
    99.9 0.000156438831666827
    100 0.000156637407194959
    100.1 0.000156589276135932
    100.2 0.000156427845450002
    100.3 0.000156298055010717
    100.4 0.000156306904928516
    100.5 0.000156425860825093
    100.6 0.000156712080860988
    100.7 0.000157038035477397
    100.8 0.000157265144606011
    100.9 0.000157293110831125
    101 0.000157137066837176
    101.1 0.000156961887712748
    101.2 0.000156997916351487
    101.3 0.000157374624913942
    101.4 0.000158012849845623
    101.5 0.00015867767439004
    101.6 0.000159140843700278
    101.7 0.000159311334398171
    101.8 0.000159250902130759
    101.9 0.000159103831850249
    102 0.000159011814618304
    102.1 0.000158892973570968
    102.2 0.000158769495994027
    102.3 0.000159241590518944
    102.4 0.000159633408988502
    102.5 0.000159878112881429
    102.6 0.000159897474365067
    102.7 0.000159725933694288
    102.8 0.000159549697912098
    102.9 0.000159610502125651
    103 0.000160027229830217
    103.1 0.00016069337889324
    103.2 0.000161352060325415
    103.3 0.000161775619482274
    103.4 0.000161891915675616
    103.5 0.000161782202419025
    103.6 0.000161598035362864
    103.7 0.000161479352156269
    103.8 0.000161516193523337
    103.9 0.000161737026717845
    104 0.000162045134538435
    104.1 0.000162366378455903
    104.2 0.000162557524055584
    104.3 0.000162526643434968
    104.4 0.000162321690943878
    104.5 0.000162147778936195
    104.6 0.00016224866958725
    104.7 0.000162719149052415
    104.8 0.00016341876462389
    104.9 0.00016407399180085
    105 0.000164468035259491
    105.1 0.000164553514038435
    105.2 0.000164431239888629
    105.3 0.00016425910214124
    105.4 0.000164168147589017
    105.5 0.000164142970928149
    105.6 0.000164253342134102
    105.7 0.000164640501200575
    105.8 0.000164994151776177
    105.9 0.000165184134323759
    106 0.000165135312336195
    106.1 0.000164916073813193
    106.2 0.000164749852340718
    106.3 0.000164882393779653
    106.4 0.000165388721379944
    106.5 0.000166101173452948
    106.6 0.000166733917357442
    106.7 0.000167080632417882
    106.8 0.000167115220185088
    106.9 0.000166954053486545
    107 0.00016675816635181
    107.1 0.000166658346843929
    107.2 0.000166740646080132
    107.3 0.000167052930965306
    107.4 0.000167395430165307
    107.5 0.000167700049334973
    107.6 0.000167841578981198
    107.7 0.000167746154754678
    107.8 0.000167500943073939
    107.9 0.000167348273355961
    108 0.000167530471537392
    108.1 0.000168092035651268
    108.2 0.000168830684413868
    108.3 0.000169449951227252
    108.4 0.000169760819993869
    108.5 0.000169763356183794
    108.6 0.000169590323385704
    108.7 0.000169405097198538
    108.8 0.000169331790662364
    108.9 0.000169433289894494
    109 0.000169701379994613
    109.1 0.000170051878841448
    109.2 0.000170357876184912
    109.3 0.000170480226783676
    109.4 0.000170359998909464
    109.5 0.00017010496115033
    109.6 0.000169969246822554
    109.7 0.000170185481412677
    109.8 0.000170771653482227
    109.9 0.000171503570991938
    110 0.000172084509360904
    110.1 0.000172343600136293
    110.2 0.000172301176583733
    110.3 0.00017210034069004
    110.4 0.000171904533511125
    110.5 0.00017183792995068
    110.6 0.000171989761056035
    110.7 0.000172359586117832
    110.8 0.000172743346272597
    110.9 0.000173029450136974
    111 0.000173112218004201
    111.1 0.000172951957721712
    111.2 0.000172681440052336
    111.3 0.000172572235108692
    111.4 0.000172846572884522
    111.5 0.000173486380158794
    111.6 0.000174235017743385
    111.7 0.000174792801115875
    111.8 0.00017501168259404
    111.9 0.000174937809429565
    112 0.000174727286217702
    112.1 0.000174545272155102
    112.2 0.000174519947979901
    112.3 0.000174725647178242
    112.4 0.000175075629149091
    112.5 0.000175437558820546
    112.6 0.000175703987183473
    112.7 0.000175756562147189
    112.8 0.000175571196828539
    112.9 0.000175299580246091
    113 0.00017521534552023
    113.1 0.000175519477250474
    113.2 0.0001761655350907
    113.3 0.000176885089995915
    113.4 0.000177390198120131
    113.5 0.000177555037369492
    113.6 0.000177442454212251
    113.7 0.000177214406358983
    113.8 0.000177035720802965
    113.9 0.000177030979619075
    114 0.000177262728869421
    114.1 0.000177659553052489
    114.2 0.000178061332686275
    114.3 0.000178329780012421
    114.4 0.000178357238563853
    114.5 0.000178144646253875
    114.6 0.00017787287116855
    114.7 0.000177829865412704
    114.8 0.000178198985793743
    114.9 0.000178894596025936
    115 0.00017962086676282
    115.1 0.000180094902670791
    115.2 0.000180217306495756
    115.3 0.000180075124529
    115.4 0.000179842170885292
    115.5 0.000179690644274588
    115.6 0.000179744278713923
    115.7 0.00018001030881265
    115.8 0.000180386889230721
    115.9 0.000180758262376068
    116 0.000180994762194797
    116.1 0.000180990792310043
    116.2 0.000180763683869656
    116.3 0.000180506630117483
    116.4 0.000180496587804391
    116.5 0.000180886303403738
    116.6 0.0001815655069064
    116.7 0.000182239319603816
    116.8 0.000182646005890907
    116.9 0.000182708934331588
    117 0.000182528856568109
    117.1 0.000182287171474282
    117.2 0.00018215971381641
    117.3 0.000182253258758092
    117.4 0.000182553844549904
    117.5 0.00018296238548221
    117.6 0.00018335314192397
    117.7 0.000183586446057982
    117.8 0.000183562863527942
    117.9 0.000183322008220799
    118 0.00018308344897533
    118.1 0.000183131493048383
    118.2 0.000183593931158299
    118.3 0.000184320718239706
    118.4 0.00018499604350275
    118.5 0.000185369079728326
    118.6 0.00018538901222831
    118.7 0.000185177889153287
    118.8 0.000184938204856544
    118.9 0.000184860812290522
    119 0.00018500017522638
    119.1 0.000185297564392783
    119.2 0.000185678069366091
    119.3 0.000186032949480053
    119.4 0.000186227458193411
    119.5 0.000186176012788364
    119.6 0.000185937023803762
    119.7 0.000185732749224621
    119.8 0.000185822146247405
    119.9 0.00018629646751589
    120 0.000186988132983457
    120.1 0.000187592406178938
    120.2 0.000187881191906714
    120.3 0.000187820584255705
    120.4 0.000187550462600106
    120.5 0.000187311434938442
    120.6 0.000187299248566308
    120.7 0.000187508968894523
    120.8 0.000187858131255991
    120.9 0.000188270237027499
    121 0.000188633800465077
    121.1 0.000188815114500196
    121.2 0.000188740719901492
    121.3 0.000188493387376587
    121.4 0.000188318700704793
    121.5 0.000188475893883266
    121.6 0.000189026865057174
    121.7 0.000189768303251903
    121.8 0.000190383816185191
    121.9 0.000190660416856669
    122 0.000190577235822498
    122.1 0.000190265710086068
    122.2 0.00019002679515745
    122.3 0.000190071738794484
    122.4 0.000190277927096694
    122.5 0.000190595886856215
    122.6 0.000190972280203483
    122.7 0.00019129431974374
    122.8 0.000191435117607996
    122.9 0.00019134144965216
    123 0.00019111341363931
    123.1 0.000190988142826254
    123.2 0.00019118882346103
    123.3 0.000191742116990357
    123.4 0.000192438308058929
    123.5 0.000192978913170494
    123.6 0.000193164246004462
    123.7 0.000192960918281582
    123.8 0.000192511865473755
    123.9 0.000192293968205304
    124 0.000192479920998689
    124.1 0.00019279062478339
    124.2 0.000193171027086714
    124.3 0.000193578304895192
    124.4 0.000193903821565478
    124.5 0.000194026555821347
    124.6 0.000193909151242178
    124.7 0.000193676666062625
    124.8 0.000193585002644769
    124.9 0.000193850945141794
    125 0.000194470439638827
    125.1 0.000195206140602311
    125.2 0.000195762777170483
    125.3 0.0001959751288787
    125.4 0.000195839742268222
    125.5 0.000195391967833691
    125.6 0.000195131917058222
    125.7 0.000195321248060321
    125.8 0.000195571578641918
    125.9 0.000195904921785894
    126 0.00019626920128557
    126.1 0.000196548195537827
    126.2 0.000196632749733916
    126.3 0.000196508682712815
    126.4 0.000196312124639886
    126.5 0.000196278245083281
    126.6 0.000196581873434631
    126.7 0.000197191352476089
    126.8 0.000197876315733536
    126.9 0.000198365594634042
    127 0.000198498704080174
    127.1 0.000198213441735762
    127.2 0.000197451671401172
    127.3 0.000197270804294658
    127.4 0.000197708101729033
    127.5 0.000198088324741219
    127.6 0.000198487236106271
    127.7 0.000198879656299611
    127.8 0.000199158207053296
    127.9 0.000199222883583761
    128 0.000199077663618819
    128.1 0.000198882233352071
    128.2 0.000198884525691834
    128.3 0.000199246616209292
    128.4 0.000199905583349924
    128.5 0.000200609565245147
    128.6 0.000201099207457034
    128.7 0.000201263490451353
    128.8 0.00020113759694762
    128.9 0.000200618672541952
    129 0.000200283256241551
    129.1 0.000200595509491697
    129.2 0.00020087630538157
    129.3 0.000201218551441285
    129.4 0.000201560912450272
    129.5 0.000201789782568351
    129.6 0.000201822152264053
    129.7 0.000201684538112423
    129.8 0.000201538214898433
    129.9 0.000201599600267888
    130 0.000201988444704315
    130.1 0.000202625327615058
    130.2 0.000203277009002578
    130.3 0.000203711887458935
    130.4 0.000203820219969009
    130.5 0.000203549901867772
    130.6 0.000202433869823881
    130.7 0.00020230094950735
    130.8 0.000202970527629853
    130.9 0.000203393901575311
    131 0.000203800977907953
    131.1 0.000204168289233086
    131.2 0.000204393908427081
    131.3 0.000204406570001758
    131.4 0.000204252223290347
    131.5 0.00020411321651248
    131.6 0.000204212837443429
    131.7 0.000204653313945258
    131.8 0.000205324641710525
    131.9 0.000205976779256822
    132 0.000206392717512438
    132.1 0.00020651091400814
    132.2 0.000206408913475453
    132.3 0.000205943785376528
    132.4 0.000205492239787497
    132.5 0.0002058819297166
    132.6 0.000206186113852036
    132.7 0.000206529286107093
    132.8 0.000206840498510497
    132.9 0.000207016007329752
    133 0.000207004891675355
    133.1 0.000206871572813183
    133.2 0.000206789513546468
    133.3 0.000206943543305083
    133.4 0.000207398186311547
    133.5 0.000208038488864748
    133.6 0.000208640637994639
    133.7 0.000209015679643043
    133.8 0.00020910249717887
    133.9 0.000208888958826536
    134 0.000207500136667038
    134.1 0.00020742338480817
    134.2 0.000208250604105786
    134.3 0.000208701129190469
    134.4 0.00020910731801238
    134.5 0.000209440863706556
    134.6 0.000209611443058533
    134.7 0.000209581875921128
    134.8 0.000209436582919498
    134.9 0.000209367432907559
    135 0.000209561193345809
    135.1 0.000210061613123091
    135.2 0.000210724486377822
    135.3 0.000211313130810131
    135.4 0.000211654290876329
    135.5 0.000211728536761324
    135.6 0.000211645333230481
    135.7 0.000211304983523508
    135.8 0.000210740967332534
    135.9 0.000211171923880316
    136 0.000211494866124928
    136.1 0.000211831349135494
    136.2 0.000212104770442867
    136.3 0.000212227600283166
    136.4 0.000212183803971588
    136.5 0.000212069919367952
    136.6 0.000212059855739466
    136.7 0.000212299751405687
    136.8 0.00021280329314477
    136.9 0.000213430751077048
    137 0.000213974746975598
    137.1 0.000214287880004438
    137.2 0.000214351174031457
    137.3 0.000214194861089423
    137.4 0.000212642761108106
    137.5 0.000212630706522665
    137.6 0.000213537650262774
    137.7 0.000214006068731121
    137.8 0.0002144037759918
    137.9 0.000214697577489931
    138 0.000214814357404558
    138.1 0.000214753355589847
    138.2 0.000214631537163279
    138.3 0.000214639081903334
    138.4 0.000214920125366058
    138.5 0.000215464980462321
    138.6 0.0002161058297937
    138.7 0.000216625802158976
    138.8 0.000216894234855713
    138.9 0.000216927801635403
    139 0.000216858090491101
    139.1 0.000216647994902841
    139.2 0.000216004210659815
    139.3 0.000216460155638476
    139.4 0.000216798406008412
    139.5 0.000217122440345441
    139.6 0.000217354573625594
    139.7 0.000217427917360014
    139.8 0.000217361392058635
    139.9 0.000217277215668998
    140 0.000217341552721573
    140.1 0.000217659760045508
    140.2 0.000218200238268573
    140.3 0.000218805606518324
    140.4 0.000219287772474708
    140.5 0.000219538690441445
    140.6 0.00021957603692635
    140.7 0.00021946479072199
    140.8 0.000217823720678911
    140.9 0.000217895585260974
    141 0.000218827900655305
    141.1 0.000219307978165606
    141.2 0.000219691325549554
    141.3 0.000219941942521729
    141.4 0.00022000776982023
    141.5 0.000219924436977492
    141.6 0.000219835441435778
    141.7 0.000219921742843576
    141.8 0.000220283058967818
    141.9 0.000220861593229316
    142 0.000221472728522798
    142.1 0.000221922289002752
    142.2 0.000222120571432338
    142.3 0.000222116436399356
    142.4 0.000222057123847819
    142.5 0.000221947118552057
    142.6 0.000221268715900336
    142.7 0.000221744886456987
    142.8 0.000222096086622825
    142.9 0.00022240410557417
    143 0.000222593722024489
    143.1 0.000222621102855869
    143.2 0.000222538869921518
    143.3 0.000222490008829013
    143.4 0.000222628682162718
    143.5 0.000223019812101044
    143.6 0.000223590347315783
    143.7 0.00022416870956643
    143.8 0.000224587061570025
    143.9 0.000224775297537505
    144 0.000224784142381806
    144.1 0.000224703898395129
    144.2 0.000223002761942093
    144.3 0.000223201021685271
    144.4 0.000224123258398601
    144.5 0.000224609599716818
    144.6 0.00022497398456145
    144.7 0.000225179281043042
    144.8 0.000225196599245914
    144.9 0.000225097030851273
    145 0.000225046229197723
    145.1 0.000225211699865779
    145.2 0.000225648436138037
    145.3 0.000226253882368854
    145.4 0.000226830467569217
    145.5 0.000227208529887668
    145.6 0.000227338604986138
    145.7 0.000227299346173271
    145.8 0.000227249159998832
    145.9 0.000227191501918522
    146 0.000226534408473755
    146.1 0.000227028360487824
    146.2 0.00022739077332512
    146.3 0.000227680520621498
    146.4 0.000227826951760046
    146.5 0.000227810465015188
    146.6 0.000227716444181403
    146.7 0.000227706136975425
    146.8 0.000227919773651997
    146.9 0.000228381619524431
    147 0.000228978173525074
    147.1 0.000229525333468761
    147.2 0.000229877139666601
    147.3 0.000230001584295092
    147.4 0.000229979861956164
    147.5 0.000229917472931218
    147.6 0.000228165935746372
    147.7 0.000228544597079328
    147.8 0.000229429349484223
    147.9 0.000229915958028792
    148 0.000230256849606314
    148.1 0.000230414375904875
    148.2 0.000230384102234416
    148.3 0.000230272132957787
    148.4 0.000230263703156264
    148.5 0.00023050980115713
    148.6 0.0002310192273417
    148.7 0.000231645879509856
    148.8 0.000232182526774927
    148.9 0.000232486999547588
    149 0.000232550465096182
    149.1 0.000232479210456105
    149.2 0.000232438416393643
    149.3 0.000232374453682072
    149.4 0.000231809620239609
    149.5 0.000232315971389063
    149.6 0.00023268721857117
    149.7 0.000232956093671577
    149.8 0.000233057599660635
    149.9 0.000232997509360233
    150 0.00023289432535667
    150.1 0.000232926628141339
    150.2 0.000233218409293356
    150.3 0.000233750503177421
    150.4 0.000234368161941334
    150.5 0.000234877494130981
    150.6 0.000235158379027878
    150.7 0.000235218148781802
    150.8 0.000235165410051752
    150.9 0.000235109029340652
    151 0.000233363370881978
    151.1 0.000233929845126712
    151.2 0.000234752932563032
    151.3 0.000235232015034281
    151.4 0.000235543473854238
    151.5 0.000235649340460053
    151.6 0.000235571274475044
    151.7 0.000235450896038047
    151.8 0.000235490789941672
    151.9 0.000235820870575942
    152 0.000236400037099127
    152.1 0.000237039586771459
    152.2 0.000237528069936044
    152.3 0.000237755830183373
    152.4 0.000237755159009589
    152.5 0.000237656597398272
    152.6 0.000237626171574079
    152.7 0.000237500921189793
    152.8 0.000237106568746759
    152.9 0.000237614435764422
    153 0.000237989735806132
    153.1 0.000238233076630734
    153.2 0.000238286043604319
    153.3 0.00023818193031333
    153.4 0.00023807383544272
    153.5 0.000238156161747938
    153.6 0.000238531454155644
    153.7 0.000239131742226562
    153.8 0.000239761124848137
    153.9 0.000240222180441174
    154 0.000240426959232876
    154.1 0.000240422895719128
    154.2 0.000240341043857728
    154.3 0.000240279249801301
    154.4 0.000238707496783785
    154.5 0.000239358962514258
    154.6 0.000240099595048893
    154.7 0.00024056055269428
    154.8 0.000240834094754616
    154.9 0.000240882890352956
    155 0.000240757466539954
    155.1 0.000240635677913215
    155.2 0.000240733203073384
    155.3 0.000241151022413955
    155.4 0.000241793242726773
    155.5 0.000242432154304861
    155.6 0.000242861237168435
    155.7 0.000243009520832893
    155.8 0.000242949341875409
    155.9 0.000242829907638686
    156 0.000242809610515038
    156.1 0.000242617620290653
    156.2 0.000242438017218904
    156.3 0.000242930195178626
    156.4 0.000243300593034679
    156.5 0.000243510512135892
    156.6 0.000243509770839423
    156.7 0.000243362693809313
    156.8 0.000243258242960342
    156.9 0.000243401982694236
    157 0.000243865745011895
    157.1 0.000244526809700218
    157.2 0.000245152229784273
    157.3 0.000245551655858156
    157.4 0.000245676306212417
    157.5 0.000245612141259732
    157.6 0.000245505158165127
    157.7 0.000245427093597428
    157.8 0.000244253965910435
    157.9 0.000244830986420808
    158 0.00024547290233512
    158.1 0.000245901569433382
    158.2 0.000246125772686567
    158.3 0.000246111543214189
    158.4 0.000245942079862838
    158.5 0.000245830674626024
    158.6 0.000245997689001909
    158.7 0.000246504103230349
    158.8 0.000247195945723866
    158.9 0.000247815136216967
    159 0.000248172426564497
    159.1 0.000248240672651168
    159.2 0.000248128230943334
    159.3 0.000247995150085778
    159.4 0.000247981768201511
    159.5 0.000247805571989224
    159.6 0.000247814583073547
    159.7 0.000248269071056906
    159.8 0.000248620066687577
    159.9 0.000248785111492067
    160 0.000248725171057118
    160.1 0.000248539875987053
    160.2 0.000248453019100703
    160.3 0.000248671653568233
    160.4 0.000249224538771187
    160.5 0.000249931044466134
    160.6 0.000250531265761023
    160.7 0.000250855451545462
    160.8 0.000250899045574293
    160.9 0.000250781520074073
    161 0.000250654586180898
    161.1 0.000250558379086718
    161.2 0.000249910750319771
    161.3 0.000250341627679673
    161.4 0.00025087479753183
    161.5 0.000251253317242295
    161.6 0.000251414303360065
    161.7 0.000251332172977792
    161.8 0.000251126531310319
    161.9 0.000251041708308031
    162 0.000251289417147693
    162.1 0.000251878628838575
    162.2 0.000252598828094031
    162.3 0.000253175703122555
    162.4 0.000253450359398055
    162.5 0.000253441322319525
    162.6 0.000253285755851373
    162.7 0.000253145712180602
    162.8 0.000253137046060337
    162.9 0.000253092524776011
    163 0.000253238599311922
    163.1 0.000253636432393733
    163.2 0.000253947921770248
    163.3 0.000254053604890281
    163.4 0.000253930261857382
    163.5 0.000253716402739079
    163.6 0.000253665185844243
    163.7 0.000253970282905858
    163.8 0.000254604921414603
    163.9 0.000255333372771949
    164 0.000255884489636427
    164.1 0.000256122485747134
    164.2 0.000256088021674983
    164.3 0.000255926068416068
    164.4 0.000255786275517256
    164.5 0.000255703365546367
    164.6 0.000255544633990912
    164.7 0.000255876971431923
    164.8 0.00025630422013645
    164.9 0.000256613354523427
    165 0.000256696539900125
    165.1 0.000256544534704917
    165.2 0.000256315386807926
    165.3 0.000256274966455972
    165.4 0.000256609357906279
    165.5 0.000257266220786367
    165.6 0.000257986865116688
    165.7 0.000258498495161685
    165.8 0.000258683213139932
    165.9 0.000258602647497774
    166 0.000258413623735132
    166.1 0.000258273649705432
    166.2 0.000258286522734075
    166.3 0.000258432739979053
    166.4 0.000258689797144718
    166.5 0.000259032741798948
    166.6 0.000259283892791173
    166.7 0.000259315008943384
    166.8 0.000259127080818544
    166.9 0.000258898884002656
    167 0.000258901877184581
    167.1 0.000259298225916083
    167.2 0.000259997033592363
    167.3 0.000260717732603721
    167.4 0.000261196624477211
    167.5 0.00026134182763804
    167.6 0.0002612356242091
    167.7 0.000261039887274661
    167.8 0.000260903284979963
    167.9 0.000260910947756487
    168 0.000261082896127363
    168.1 0.00026140027987398
    168.2 0.000261747764479403
    168.3 0.000261975369267864
    168.4 0.000261970378002463
    168.5 0.000261752023491657
    168.6 0.000261516037637577
    168.7 0.000261535364466936
    168.8 0.000261953045521568
    168.9 0.00026265238712353
    169 0.000263341505712722
    169.1 0.000263767085957323
    169.2 0.000263858076751999
    169.3 0.000263712945716033
    169.4 0.000263500281407536
    169.5 0.00026337637020668
    169.6 0.000263464808536007
    169.7 0.000263774812483852
    169.8 0.000264120224342856
    169.9 0.000264437317076816
    170 0.000264620593771303
    170.1 0.000264568920169017
    170.2 0.000264321831819458
    170.3 0.000264097325108237
    170.4 0.000264169417127258
    170.5 0.000264651229677559
    170.6 0.000265386452910743
    170.7 0.000266066453076919
    170.8 0.000266452877324075
    170.9 0.000266502278800207
    171 0.000266332026596761
    171.1 0.00026611737478266
    171.2 0.000266026243867734
    171.3 0.000266188518970978
    171.4 0.000266512679836017
    171.5 0.000266857563334444
    171.6 0.000267165616072873
    171.7 0.000267318040101272
    171.8 0.000267228695838506
    171.9 0.000266958690094965
    172 0.000266737168756914
    172.1 0.000266826736334935
    172.2 0.00026731370091837
    172.3 0.000268022193253059
    172.4 0.000268646309907306
    172.5 0.000268966955045302
    172.6 0.000268960449815947
    172.7 0.000268755195019343
    172.8 0.000268532563793666
    172.9 0.000268470873137749
    173 0.00026869614841718
    173.1 0.000269097159886655
    173.2 0.000269491493257945
    173.3 0.000269803544275748
    173.4 0.000269930202403623
    173.5 0.000269806020341212
    173.6 0.000269519749174663
    173.7 0.000269323293263013
    173.8 0.000269475140785014
    173.9 0.00027002676896748
    174 0.000270763922263439
    174.1 0.000271370083193778
    174.2 0.000271645703262546
    174.3 0.000271594604991821
    174.4 0.000271364436022159
    174.5 0.000271159661839437
    174.6 0.000271193849703977
    174.7 0.000271490818152031
    174.8 0.000271858059179175
    174.9 0.000272223052267817
    175 0.000272510794840253
    175.1 0.000272605292576666
    175.2 0.00027245422967781
    175.3 0.00027216430233834
    175.4 0.000271986931278057
    175.5 0.000272155768345383
    175.6 0.000272693027214443
    175.7 0.000273375836125744
    175.8 0.00027390311007458
    175.9 0.00027409807919665
    176 0.000273980007105101
    176.1 0.000273706927687689
    176.2 0.000273504951208148
    176.3 0.000273599003479785
    176.4 0.000273967853045676
    176.5 0.000274401589766105
    176.6 0.000274808297021201
    176.7 0.000275104968653239
    176.8 0.000275183012230729
    176.9 0.000275009604611021
    177 0.000274719835702042
    177.1 0.000274584823259483
    177.2 0.000274827887550733
    177.3 0.000275432996961977
    177.4 0.000276141979609568
    177.5 0.000276648622730358
    177.6 0.000276796343552377
    177.7 0.000276626218106091
    177.8 0.000276320711840583
    177.9 0.000276188805089284
    178 0.000276426347586733
    178.1 0.000276784773248773
    178.2 0.000277156551473978
    178.3 0.000277520524267771
    178.4 0.000277779847752679
    178.5 0.00027782493214823
    178.6 0.000277639617901282
    178.7 0.000277369871602318
    178.8 0.000277271118326539
    178.9 0.000277530467157949
    179 0.000278105425879582
    179.1 0.000278741154775775
    179.2 0.000279153498568219
    179.3 0.0002792025250139
    179.4 0.00027893226044684
    179.5 0.000278545691855259
    179.6 0.000278439809850428
    179.7 0.000278794612378008
    179.8 0.000279256521152016
    179.9 0.000279696633464277
    180 0.000280093930092762
    180.1 0.000280356412593052
    180.2 0.000280384410462853
    180.3 0.000280182724986866
    180.4 0.000279925143761073
    180.5 0.000279882251143726
    180.6 0.000280225312934368
    180.7 0.000280873184192787
    180.8 0.000281541907548588
    180.9 0.000281948823937506
    181 0.000281971635174294
    181.1 0.00028165157888882
    181.2 0.000281199239152707
    181.3 0.000281257673596436
    181.4 0.000281699545812364
    181.5 0.000282068186568729
    181.6 0.000282437401579738
    181.7 0.000282785035810251
    181.8 0.000283003337808729
    181.9 0.000283001974917374
    182 0.000282804895810562
    182.1 0.000282587529711553
    182.2 0.000282590677243233
    182.3 0.0002829443601573
    182.4 0.000283549841192832
    182.5 0.000284138287837798
    182.6 0.000284449951802657
    182.7 0.000284362981447295
    182.8 0.000283886400487487
    182.9 0.000283260186718981
    183 0.000283402702415891
    183.1 0.000284048810310855
    183.2 0.000284549600278794
    183.3 0.000284987276773507
    183.4 0.000285362318980686
    183.5 0.000285578188744307
    183.6 0.000285557363576272
    183.7 0.000285346586348489
    183.8 0.000285147747556613
    183.9 0.000285211869457291
    184 0.000285649086706918
    184.1 0.000286324541147631
    184.2 0.000286949864592434
    184.3 0.000287279459916245
    184.4 0.000287221579236441
    184.5 0.000286765748349849
    184.6 0.000286018593607995
    184.7 0.000286418279755729
    184.8 0.000286981445968726
    184.9 0.000287348541385013
    185 0.000287713764093755
    185.1 0.00028803451991255
    185.2 0.00028820464869761
    185.3 0.000288163328768909
    185.4 0.000287974547613312
    185.5 0.000287830158231084
    185.6 0.000287940622679894
    185.7 0.000288376820483771
    185.8 0.000288999003600354
    185.9 0.000289543984246743
    186 0.000289787248548112
    186.1 0.000289619939308761
    186.2 0.000288940995457176
    186.3 0.000287861037485015
    186.4 0.000288468423551458
    186.5 0.000289330406766708
    186.6 0.000289842539921148
    186.7 0.000290273289128118
    186.8 0.000290616582279468
    186.9 0.000290780148191727
    187 0.00029071810232606
    187.1 0.000290518220162461
    187.2 0.000290396396471548
    187.3 0.000290568040367423
    187.4 0.000291080737239824
    187.5 0.000291761439557781
    187.6 0.00029233572591969
    187.7 0.000292605083036523
    187.8 0.000292516256529596
    187.9 0.000292010656013142
    188 0.000290814035206921
    188.1 0.000291662914999713
    188.2 0.000292259592206023
    188.3 0.000292629500903585
    188.4 0.000292987112850307
    188.5 0.000293272885902196
    188.6 0.000293393262721708
    188.7 0.000293322924693085
    188.8 0.000293160820123983
    188.9 0.00029310072937605
    189 0.000293311791990769
    189.1 0.000293809811292789
    189.2 0.000294429665205764
    189.3 0.00029492825310351
    189.4 0.00029512447249469
    189.5 0.00029493418130988
    189.6 0.000294138100740082
    189.7 0.000292387731247068
    189.8 0.000293651958975572
    189.9 0.000294617064291014
    190 0.000295132719120961
    190.1 0.00029555178607632
    190.2 0.000295856047380916
    190.3 0.000295966894719335
    190.4 0.000295875604819251
    190.5 0.00029570539801882
    190.6 0.000295671347719795
    190.7 0.0002959425182949
    190.8 0.000296508469382006
    190.9 0.000297173046294286
    191 0.000297687521646939
    191.1 0.000297902853347409
    191.2 0.000297807485293955
    191.3 0.000297336427159345
    191.4 0.00029562468907729
    191.5 0.000296939167926724
    191.6 0.000297532599009553
    191.7 0.000297909766903803
    191.8 0.000298254417097521
    191.9 0.000298499747788172
    192 0.000298573144394743
    192.1 0.000298486592475444
    192.2 0.000298365845349702
    192.3 0.000298393993526047
    192.4 0.000298693760155455
    192.5 0.000299233291006562
    192.6 0.00029983443395265
    192.7 0.000300281526780077
    192.8 0.000300438432758288
    192.9 0.000300254488603713
    193 0.000299438038662947
    193.1 0.000296918485340858
    193.2 0.000298908616377713
    193.3 0.000299899736843523
    193.4 0.000300417992407653
    193.5 0.000300820368294041
    193.6 0.00030108095150605
    193.7 0.000301142466967885
    193.8 0.000301035044616871
    193.9 0.000300909274872363
    194 0.000300967046527489
    194.1 0.000301326312731165
    194.2 0.000301926147972198
    194.3 0.000302559171322603
    194.4 0.000303008255555293
    194.5 0.000303171703555316
    194.6 0.000303076311156669
    194.7 0.000302678059352246
    194.8 0.000300493194765328
    194.9 0.000302209409245413
    195 0.000302800548868332
    195.1 0.000303186448519233
    195.2 0.000303513201052263
    195.3 0.000303715624740186
    195.4 0.000303747301299451
    195.5 0.000303656134845842
    195.6 0.000303586222537788
    195.7 0.000303701500207421
    195.8 0.000304078028305454
    195.9 0.000304643892735212
    196 0.000305215692249172
    196.1 0.000305607586702505
    196.2 0.000305726418340369
    196.3 0.000305556425647779
    196.4 0.000304776033682286
    196.5 0.000301577663400665
    196.6 0.00030419309094909
    196.7 0.000305177214012575
    196.8 0.000305697866630594
    196.9 0.00030607919576453
    197 0.000306293954359882
    197.1 0.000306311251303204
    197.2 0.000306199009122876
    197.3 0.000306127238373755
    197.4 0.000306276401094818
    197.5 0.000306712879488802
    197.6 0.000307332587332954
    197.7 0.000307924642754198
    197.8 0.000308305767957262
    197.9 0.000308418498008889
    198 0.000308322943508688
    198.1 0.000308001487992593
    198.2 0.000305474325377864
    198.3 0.000307463882862402
    198.4 0.00030806380699433
    198.5 0.000308458245501964
    198.6 0.000308763748514185
    198.7 0.000308923024483376
    198.8 0.000308918406317638
    198.9 0.000308830962777229
    199 0.000308816672963341
    199.1 0.000309016120644712
    199.2 0.000309460572062825
    199.3 0.000310043358607182
    199.4 0.000310579657024967
    199.5 0.000310913740613095
    199.6 0.000310993094390311
    199.7 0.000310834423812301
    199.8 0.000310103056278432
    199.9 0.000306510439155749
    200 0.000309487810482789
    };
    %\addlegendentry{RK4 modified}
        
\end{groupplot}

\node (l1) at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{sublinear-energy-group}}; % non - clickable
      %{\ref{sublinear-energy-group}}; % clickable
    
\end{tikzpicture}

==> tikz/sublinear/singular_values_ImCinv_boris_T20_steps2000eps1e-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time t},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.591965786163711, ymax=60502.2133485438,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, dashed]
table {%
0 1
0.01 1.02009023211119
0.02 1.04036290303433
0.03 1.06079992180677
0.04 1.08138317868951
0.05 1.10209459750858
0.06 1.1229161882987
0.07 1.14383009985476
0.08 1.16481867180131
0.09 1.18586448580042
0.1 1.20695041553141
0.11 1.22805967509414
0.12 1.24917586550865
0.13 1.27028301900863
0.14 1.29136564085355
0.15 1.31240874841424
0.16 1.33339790731819
0.17 1.35431926447405
0.18 1.37515957782857
0.19 1.39590624274382
0.2 1.41654731491613
0.21 1.43707152979241
0.22 1.45746831847146
0.23 1.47772782010942
0.24 1.49784089087765
0.25 1.5177991095487
0.26 1.53759477981102
0.27 1.55722092943569
0.28 1.57667130643807
0.29 1.59594037239468
0.3 1.61502329308993
0.31 1.63391592667886
0.32 1.65261480956117
0.33 1.67111714016793
0.34 1.68942076086648
0.35 1.70752413819014
0.36 1.72542634159903
0.37 1.74312702097529
0.38 1.76062638305172
0.39 1.77792516696676
0.4 1.79502461913121
0.41 1.81192646758363
0.42 1.82863289600161
0.43 1.84514651752615
0.44 1.86147034854494
0.45 1.87760778256982
0.46 1.8935625643313
0.47 1.90933876420244
0.48 1.92494075305188
0.49 1.9403731776153
0.5 1.95564093646299
0.51 1.9707491566308
0.52 1.98570317097135
0.53 2.00050849627283
0.54 2.01517081218327
0.55 2.02969594096995
0.56 2.04408982813532
0.57 2.05835852390374
0.58 2.07250816558665
0.59 2.08654496082763
0.6 2.10047517172374
0.61 2.11430509981461
0.62 2.12804107192677
0.63 2.14168942685736
0.64 2.15525650287849
0.65 2.16874862604119
0.66 2.18217209925655
0.67 2.19553319213036
0.68 2.20883813152729
0.69 2.22209309284055
0.7 2.23530419194411
0.71 2.24847747780535
0.72 2.2616189257385
0.73 2.27473443128149
0.74 2.28782980468237
0.75 2.30091076598576
0.76 2.31398294071461
0.77 2.32705185614876
0.78 2.34012293820928
0.79 2.35320150896588
0.8 2.36629278479522
0.81 2.37940187523003
0.82 2.39253378255348
0.83 2.40569340221064
0.84 2.41888552412926
0.85 2.43211483506736
0.86 2.44538592213447
0.87 2.45870327766998
0.88 2.47207130570559
0.89 2.48549433029258
0.9 2.49897660604026
0.91 2.51252233129271
0.92 2.52613566447115
0.93 2.53982074423371
0.94 2.55358171426023
0.95 2.56742275366541
0.96 2.58134811429163
0.97 2.59536216644738
0.98 2.60946945506071
0.99 2.62367476873572
1 2.63798322487248
1.01 2.65240037488756
1.02 2.66693233472333
1.03 2.68158594735594
1.04 2.69636898603832
1.05 2.71129040973145
1.06 2.72636068584716
1.07 2.74159220041829
1.08 2.75699978264933
1.09 2.77260138022618
1.1 2.78841893482638
1.11 2.80447952545196
1.12 2.82081687255516
1.13 2.83747333120797
1.14 2.85450255028657
1.15 2.87197304071532
1.16 2.8899729821512
1.17 2.90861670193193
1.18 2.92805336514946
1.19 2.94847846377396
1.2 2.97014854055525
1.21 2.99339890659987
1.22 3.01866229546562
1.23 3.04648255729585
1.24 3.07751118558353
1.25 3.11246805339556
1.26 3.15205004869628
1.27 3.19679535001172
1.28 3.24695375986565
1.29 3.30243442617415
1.3 3.36286125584309
1.31 3.42769552166035
1.32 3.49635746353818
1.33 3.56830623610839
1.34 3.64307530884431
1.35 3.72027825073857
1.36 3.79960019477286
1.37 3.88078472404825
1.38 3.96362092637763
1.39 4.04793238017386
1.4 4.13356840338761
1.41 4.22039733510192
1.42 4.3083014652829
1.43 4.39717323858654
1.44 4.48691242090975
1.45 4.57742398670616
1.46 4.66861654514049
1.47 4.76040117048621
1.48 4.85269053783193
1.49 4.94539829142424
1.5 5.03843859210081
1.51 5.13172580413249
1.52 5.22517429183602
1.53 5.31869830360243
1.54 5.41221192628272
1.55 5.5056290967343
1.56 5.59886366015654
1.57 5.69182946691594
1.58 5.78444050108456
1.59 5.87661103503872
1.6 5.96825580529433
1.61 6.05929020537117
1.62 6.14963049193795
1.63 6.23919400083697
1.64 6.32789936985395
1.65 6.4156667653102
1.66 6.50241810972832
1.67 6.58807730797442
1.68 6.67257046941933
1.69 6.75582612379695
1.7 6.83777542857497
1.71 6.91835236579736
1.72 6.99749392651003
1.73 7.07514028104439
1.74 7.1512349336077
1.75 7.22572485981388
1.76 7.298560625984
1.77 7.36969648924877
1.78 7.43909047769563
1.79 7.50670445001717
1.8 7.57250413433353
1.81 7.63645914607602
1.82 7.69854298502992
1.83 7.75873301183859
1.84 7.8170104044655
1.85 7.8733600952935
1.86 7.92777068970967
1.87 7.98023436717613
1.88 8.0307467659228
1.89 8.0793068525136
1.9 8.12591677763446
1.91 8.17058171952743
1.92 8.21330971655134
1.93 8.25411149038543
1.94 8.29300026140926
1.95 8.3299915577906
1.96 8.36510301979441
1.97 8.39835420079165
1.98 8.42976636639827
1.99 8.45936229311417
2 8.48716606776052
2.01 8.51320288893432
2.02 8.53749887161229
2.03 8.5600808559448
2.04 8.58097622118582
2.05 8.60021270560851
2.06 8.61781823315973
2.07 8.63382074751167
2.08 8.64824805407603
2.09 8.66112767045729
2.1 8.67248668573672
2.11 8.68235162889916
2.12 8.69074834664082
2.13 8.69770189072818
2.14 8.70323641501671
2.15 8.70737508218273
2.16 8.71013998017301
2.17 8.7115520483345
2.18 8.71163101314987
2.19 8.71039533347452
2.2 8.70786215514532
2.21 8.70404727481207
2.22 8.69896511282692
2.23 8.69262869501651
2.24 8.68504964315396
2.25 8.676238173944
2.26 8.66620310633295
2.27 8.65495187695572
2.28 8.64249056353469
2.29 8.62882391604804
2.3 8.6139553954894
2.31 8.59788722004417
2.32 8.58062041851164
2.33 8.56215489080432
2.34 8.54248947535728
2.35 8.52162202327971
2.36 8.49954947907846
2.37 8.47626796777816
2.38 8.45177288825487
2.39 8.42605901258947
2.4 8.39912059123287
2.41 8.37095146375813
2.42 8.34154517495325
2.43 8.31089509598446
2.44 8.27899455033149
2.45 8.24583694416509
2.46 8.21141590080211
2.47 8.17572539883545
2.48 8.13875991349553
2.49 8.10051456075635
2.5 8.06098524365402
2.51 8.02016880023874
2.52 7.97806315253337
2.53 7.93466745582429
2.54 7.88998224756285
2.55 7.84400959511039
2.56 7.79675324151718
2.57 7.74821874848571
2.58 7.69841363563431
2.59 7.6473475151474
2.6 7.59503222087606
2.61 7.5414819309376
2.62 7.48671328285659
2.63 7.43074548029357
2.64 7.37360039042185
2.65 7.31530263103901
2.66 7.25587964653757
2.67 7.19536177191048
2.68 7.13378228403073
2.69 7.07117743952155
2.7 7.0075864986239
2.71 6.9430517345705
2.72 6.8776184280907
2.73 6.81133484679634
2.74 6.74425220933483
2.75 6.67642463434025
2.76 6.6079090743645
2.77 6.53876523512708
2.78 6.46905548058102
2.79 6.39884472445183
2.8 6.32820030906359
2.81 6.2571918724186
2.82 6.18589120464114
2.83 6.11437209502968
2.84 6.0427101710816
2.85 5.97098273095661
2.86 5.89926857092782
2.87 5.82764780942712
2.88 5.75620170932261
2.89 5.68501250006524
2.9 5.61416320130551
2.91 5.54373744950455
2.92 5.47381932894207
2.93 5.40449320834941
2.94 5.33584358416359
2.95 5.2679549310984
2.96 5.20091156035242
2.97 5.13479748531013
2.98 5.06969629402911
2.99 5.00569102712986
3 4.9428640589025
3.01 4.88129697850218
3.02 4.82107046701388
3.03 4.76226416492189
3.04 4.70495652312527
3.05 4.64922462912005
3.06 4.59514399836631
3.07 4.54278831925212
3.08 4.49222913858194
3.09 4.443535473333
3.1 4.39677333378983
3.11 4.35200514340457
3.12 4.30928904222848
3.13 4.26867806395334
3.14 4.23021918192288
3.15 4.19395222727656
3.16 4.15990869282945
3.17 4.12811044919783
3.18 4.09856841439932
3.19 4.07128123345258
3.2 4.04623403853526
3.21 4.02339737071321
3.22 4.00272634865146
3.23 3.98416016589747
3.24 3.96762198503147
3.25 3.95301927436175
3.26 3.94024460275425
3.27 3.92917687404981
3.28 3.91968294879176
3.29 3.91161957226398
3.3 3.90483550791749
3.31 3.8991737663558
3.32 3.89447382243677
3.33 3.89057372521276
3.34 3.88731202457872
3.35 3.88452946128371
3.36 3.8820703901816
3.37 3.87978392769742
3.38 3.87752483180941
3.39 3.87515413564127
3.4 3.8725395640245
3.41 3.86955576664083
3.42 3.86608440238387
3.43 3.8620141082612
3.44 3.85724038331679
3.45 3.85166541437983
3.46 3.8451978664777
3.47 3.83775265686893
3.48 3.82925072811018
3.49 3.81961883252239
3.5 3.80878933794944
3.51 3.79670006285603
3.52 3.78329414762641
3.53 3.76851996845633
3.54 3.7523311005774
3.55 3.73468633890132
3.56 3.71554978684755
3.57 3.69489102868352
3.58 3.67268540811243
3.59 3.64891444771602
3.6 3.62356646301016
3.61 3.59663745626826
3.62 3.56813242792358
3.63 3.53806733411029
3.64 3.5064720802579
3.65 3.47339523772292
3.66 3.43891173874181
3.67 3.40313593804087
3.68 3.36624478730604
3.69 3.32852097592446
3.7 3.29043723823301
3.71 3.25282759423199
3.72 3.2172335772876
3.73 3.18649850651089
3.74 3.16510093312697
3.75 3.15708951411315
3.76 3.16203313531444
3.77 3.17591566396613
3.78 3.19505901705661
3.79 3.21724833814574
3.8 3.24126995119827
3.81 3.26644111923011
3.82 3.29235222650194
3.83 3.31873892934594
3.84 3.34541810095644
3.85 3.37225443125431
3.86 3.39914220464985
3.87 3.42599492464814
3.88 3.45273917941736
3.89 3.47931089643283
3.9 3.50565299382017
3.91 3.53171387506384
3.92 3.55744644712458
3.93 3.58280747074409
3.94 3.60775712518821
3.95 3.63225871294614
3.96 3.65627845612642
3.97 3.67978535261562
3.98 3.70275107048647
3.99 3.72514986595475
4 3.74695851473867
4.01 3.76815624978646
4.02 3.78872470050841
4.03 3.80864783019252
4.04 3.82791186939942
4.05 3.8465052439528
4.06 3.86441849675121
4.07 3.8816442030851
4.08 3.89817687948696
4.09 3.91401288640069
4.1 3.92915032514804
4.11 3.943588929809
4.12 3.95732995472936
4.13 3.97037605843154
4.14 3.98273118473849
4.15 3.994400441932
4.16 4.00538998075911
4.17 4.01570687207728
4.18 4.02535898489397
4.19 4.03435486551161
4.2 4.04270361843738
4.21 4.05041478966024
4.22 4.05749825283791
4.23 4.06396409887493
4.24 4.06982252931122
4.25 4.07508375387994
4.26 4.07975789253478
4.27 4.08385488219112
4.28 4.08738438837305
4.29 4.09035572191025
4.3 4.09277776078464
4.31 4.09465887718769
4.32 4.09600686981476
4.33 4.09682890139321
4.34 4.0971314414163
4.35 4.09692021403444
4.36 4.09620015103987
4.37 4.09497534986908
4.38 4.0932490365397
4.39 4.09102353343485
4.4 4.08830023184711
4.41 4.08507956919679
4.42 4.08136101084436
4.43 4.07714303642402
4.44 4.07242313063473
4.45 4.06719777843584
4.46 4.06146246460596
4.47 4.0552116776367
4.48 4.04843891794566
4.49 4.04113671040636
4.5 4.03329662120578
4.51 4.02490927905212
4.52 4.01596440076719
4.53 4.00645082130733
4.54 3.99635652826553
4.55 3.98566870091352
4.56 3.97437375384687
4.57 3.96245738529744
4.58 3.94990463017624
4.59 3.93669991790505
4.6 3.92282713508714
4.61 3.90826969305559
4.62 3.89301060032224
4.63 3.87703253993031
4.64 3.8603179516901
4.65 3.84284911924887
4.66 3.82460826191367
4.67 3.80557763110908
4.68 3.78573961131152
4.69 3.76507682525694
4.7 3.74357224317135
4.71 3.72120929572267
4.72 3.69797199033974
4.73 3.67384503049074
4.74 3.64881393745889
4.75 3.62286517410209
4.76 3.59598627003482
4.77 3.56816594763042
4.78 3.53939424821386
4.79 3.50966265780568
4.8 3.47896423180035
4.81 3.44729371803372
4.82 3.41464767784898
4.83 3.3810246050684
4.84 3.34642504333153
4.85 3.31085170329718
4.86 3.27430958319659
4.87 3.23680610021805
4.88 3.19835124868177
4.89 3.15895782030547
4.9 3.11864177010598
4.91 3.0774229462272
4.92 3.03532683853659
4.93 2.99238973894451
4.94 2.94867918440737
4.95 2.90443407798307
4.96 2.86828385538745
4.97 2.94112505613139
4.98 3.0239360804247
4.99 3.10715078106873
5 3.19048248171962
5.01 3.27381972688321
5.02 3.35708138723219
5.03 3.44019595814066
5.04 3.52309653232087
5.05 3.60571925722001
5.06 3.68800283227104
5.07 3.76988837766024
5.08 3.85131945091117
5.09 3.93224212452878
5.1 4.01260508695179
5.11 4.0923597487536
5.12 4.17146034473891
5.13 4.24986402676894
5.14 4.3275309443271
5.15 4.40442431106473
5.16 4.48051045631694
5.17 4.55575886107702
5.18 4.63014217827366
5.19 4.70363623746717
5.2 4.77622003429732
5.21 4.84787570519396
5.22 4.91858848800998
5.23 4.98834666936031
5.24 5.05714151955341
5.25 5.12496721608361
5.26 5.19182075671739
5.27 5.25770186325265
5.28 5.32261287706043
5.29 5.38655864753297
5.3 5.44954641456234
5.31 5.51158568616088
5.32 5.57268811231008
5.33 5.63286735608933
5.34 5.69213896309149
5.35 5.7505202300802
5.36 5.80803007378551
5.37 5.86468890067111
5.38 5.9205184784392
5.39 5.97554180996991
5.4 6.02978301032136
5.41 6.08326718734562
5.42 6.13602032640574
5.43 6.18806917961042
5.44 6.23944115991672
5.45 6.29016424038798
5.46 6.34026685883394
5.47 6.38977782800441
5.48 6.43872625145538
5.49 6.48714144515914
5.5 6.53505286488659
5.51 6.58249003935107
5.52 6.62948250906877
5.53 6.67605977086075
5.54 6.72225122789599
5.55 6.76808614515284
5.56 6.813593610159
5.57 6.85880249885548
5.58 6.90374144641967
5.59 6.94843882287487
5.6 6.99292271330926
5.61 7.03722090252506
5.62 7.08136086393963
5.63 7.12536975256241
5.64 7.16927440187685
5.65 7.21310132446255
5.66 7.25687671620111
5.67 7.3006264639184
5.68 7.34437615632677
5.69 7.38815109814213
5.7 7.43197632726364
5.71 7.47587663491707
5.72 7.51987658867676
5.73 7.56400055829608
5.74 7.60827274429132
5.75 7.65271720923959
5.76 7.69735791176752
5.77 7.74221874322402
5.78 7.78732356704701
5.79 7.83269626085167
5.8 7.87836076128483
5.81 7.92434111170839
5.82 7.97066151279269
5.83 8.01734637611967
5.84 8.06442038091427
5.85 8.11190853404243
5.86 8.15983623343353
5.87 8.20822933510566
5.88 8.25711422399262
5.89 8.30651788879307
5.9 8.35646800108359
5.91 8.40699299895967
5.92 8.45812217549097
5.93 8.50988577230031
5.94 8.56231507859831
5.95 8.61544253602943
5.96 8.66930184970778
5.97 8.72392810584423
5.98 8.77935789638858
5.99 8.83562945113233
6 8.89278277773757
6.01 8.95085981017643
6.02 9.00990456608154
6.03 9.06996331352116
6.04 9.13108474772191
6.05 9.19332017826636
6.06 9.25672372729061
6.07 9.32135253919781
6.08 9.38726700238497
6.09 9.45453098345039
6.1 9.52321207430689
6.11 9.59338185256717
6.12 9.66511615549174
6.13 9.73849536769192
6.14 9.81360472265919
6.15 9.89053461804242
6.16 9.9693809444144
6.17 10.0502454270534
6.18 10.1332359800116
6.19 10.2184670714473
6.2 10.3060600988553
6.21 10.3961437724437
6.22 10.4888545044668
6.23 10.584336801839
6.24 10.6827436588198
6.25 10.7842369459864
6.26 10.8889877910952
6.27 10.9971769467958
6.28 11.1089951395147
6.29 11.2246433931779
6.3 11.3443333208366
6.31 11.4682873767074
6.32 11.5967390606826
6.33 11.7299330670441
6.34 11.8681253689644
6.35 12.0115832304463
6.36 12.1605851376835
6.37 12.315420642446
6.38 12.4763901110571
6.39 12.6438043738321
6.4 12.817984271512
6.41 12.9992600972301
6.42 13.1879709348514
6.43 13.3844638970754
6.44 13.5890932693895
6.45 13.802219568706
6.46 14.0242085281777
6.47 14.2554300221219
6.48 14.4962569470579
6.49 14.7470640764427
6.5 15.0082269076572
6.51 15.2801205200801
6.52 15.5631184626404
6.53 15.8575916880659
6.54 16.1639075492042
6.55 16.4824288703601
6.56 16.8135131037277
6.57 17.157511577823
6.58 17.5147688415398
6.59 17.8856221042168
6.6 18.2704007690702
6.61 18.6694260546634
6.62 19.083010696838
6.63 19.511458721797
6.64 19.9550652798345
6.65 20.4141165285478
6.66 20.8888895542079
6.67 21.3796523202519
6.68 21.8866636325196
6.69 22.4101731118148
6.7 22.9504211655343
6.71 23.5076389514144
6.72 24.0820483278078
6.73 24.6738617862737
6.74 25.2832823635909
6.75 25.9105035315434
6.76 26.5557090639607
6.77 27.2190728815026
6.78 27.9007588755494
6.79 28.6009207132953
6.8 29.3197016267456
6.81 30.0572341887995
6.82 30.813640079963
6.83 31.5890298494963
6.84 32.3835026749678
6.85 33.197146124276
6.86 34.0300359242139
6.87 34.8822357396118
6.88 35.7537969669997
6.89 36.644758546596
6.9 37.5551467962574
6.91 38.4849752708294
6.92 39.4342446501065
6.93 40.4029426583743
6.94 41.3910440182416
6.95 42.3985104412007
6.96 43.4252906570712
6.97 44.4713204841914
6.98 45.5365229419256
6.99 46.6208084067578
7 47.724074812937
7.01 48.8462078983408
7.02 49.987081495921
7.03 51.1465578707979
7.04 52.3244881027799
7.05 53.5207125137941
7.06 54.7350611394403
7.07 55.9673542436092
7.08 57.2174028748539
7.09 58.4850094629536
7.1 59.7699684538874
7.11 61.0720669812189
7.12 62.3910855717029
7.13 63.7267988827454
7.14 65.0789764691991
7.15 66.4473835768396
7.16 67.8317819597607
7.17 69.2319307188357
7.18 70.647587158329
7.19 72.0785076577052
7.2 73.5244485556583
7.21 74.9851670434
7.22 76.460422064266
7.23 77.9499752167595
7.24 79.453591658218
7.25 80.9710410063896
7.26 82.5020982363106
7.27 84.046544570015
7.28 85.6041683567449
7.29 87.1747659415006
7.3 88.7581425199342
7.31 90.3541129777811
7.32 91.962502713215
7.33 93.5831484407119
7.34 95.2158989752116
7.35 96.8606159955782
7.36 98.5171747865626
7.37 100.185464958687
7.38 101.865391145669
7.39 103.556873679205
7.4 105.259849241147
7.41 106.974271493253
7.42 108.700111684934
7.43 110.437359239531
7.44 112.18602231986
7.45 113.946128373898
7.46 115.717724661613
7.47 117.500878764093
7.48 119.295679076218
7.49 121.102235284238
7.5 122.920678829702
7.51 124.751163361256
7.52 126.593865175909
7.53 128.448983651386
7.54 130.316741671264
7.55 132.197386044578
7.56 134.091187921627
7.57 135.99844320769
7.58 137.919472976379
7.59 139.854623884319
7.6 141.804268588822
7.61 143.768806170202
7.62 145.748662560294
7.63 147.74429097874
7.64 149.756172378474
7.65 151.78481590184
7.66 153.830759348628
7.67 155.894569657284
7.68 157.976843400411
7.69 160.078207295607
7.7 162.199318732566
7.71 164.340866317231
7.72 166.503570433714
7.73 168.688183824505
7.74 170.895492189394
7.75 173.126314803378
7.76 175.38150515364
7.77 177.661951595547
7.78 179.968578027444
7.79 182.302344583793
7.8 184.664248346067
7.81 187.055324070544
7.82 189.476644931972
7.83 191.929323281806
7.84 194.414511419492
7.85 196.933402375004
7.86 199.487230700548
7.87 202.07727326909
7.88 204.704850076996
7.89 207.371325047801
7.9 210.078106833726
7.91 212.826649611231
7.92 215.61845386647
7.93 218.455067166129
7.94 221.338084908678
7.95 224.269151050633
7.96 227.249958801907
7.97 230.282251283894
7.98 233.367822143329
7.99 236.508516114493
8 239.706229521718
8.01 242.962910713576
8.02 246.280560419522
8.03 249.661232019145
8.04 253.107031713509
8.05 256.620118587434
8.06 260.202704550879
8.07 263.857054146896
8.08 267.585484212957
8.09 271.390363381747
8.1 275.274111406832
8.11 279.239198297924
8.12 283.28814324981
8.13 287.423513348349
8.14 291.647922036337
8.15 295.964027321426
8.16 300.374529707796
8.17 304.882169832728
8.18 309.489725788865
8.19 314.200010112559
8.2 319.015866418467
8.21 323.940165660394
8.22 328.975801998335
8.23 334.125688251757
8.24 339.392750919363
8.25 344.77992474599
8.26 350.290146817826
8.27 355.926350167853
8.28 361.691456874397
8.29 367.588370636781
8.3 373.61996881349
8.31 379.789093909887
8.32 386.098544504386
8.33 392.551065604196
8.34 399.149338424157
8.35 405.895969584961
8.36 412.793479730084
8.37 419.844291564121
8.38 427.050717318844
8.39 434.414945657365
8.4 441.939028030962
8.41 449.624864507819
8.42 457.474189097771
8.43 465.488554602317
8.44 473.669317024613
8.45 482.017619579824
8.46 490.534376352098
8.47 499.220255650488
8.48 508.075663122381
8.49 517.100724689265
8.5 526.295269376039
8.51 535.658812111429
8.52 545.190536583332
8.53 554.889278239077
8.54 564.753507526544
8.55 574.781313477718
8.56 584.970387741612
8.57 595.318009178313
8.58 605.821029130254
8.59 616.475857490541
8.6 627.278449691133
8.61 638.224294735898
8.62 649.308404404823
8.63 660.525303756003
8.64 671.869023051249
8.65 683.333091229218
8.66 694.910531046846
8.67 706.593856005398
8.68 718.375069171627
8.69 730.245663997395
8.7 742.196627232407
8.71 754.218444014706
8.72 766.301105212089
8.73 778.434117074658
8.74 790.606513244539
8.75 802.806869153248
8.76 815.023318820486
8.77 827.243574050408
8.78 839.454946002734
8.79 851.644369096724
8.8 863.79842718612
8.81 875.90338192303
8.82 887.945203208439
8.83 899.90960160713
8.84 911.782062585302
8.85 923.547882410544
8.86 935.192205536302
8.87 946.700063276921
8.88 958.056413564938
8.89 969.246181570022
8.9 980.254300948837
8.91 991.065755487578
8.92 1001.66562089414
8.93 1012.03910649489
8.94 1022.17159659218
8.95 1032.04869124276
8.96 1041.65624622463
8.97 1050.9804119701
8.98 1060.00767125587
8.99 1068.72487545723
9 1077.11927919162
9.01 1085.17857319766
9.02 1092.89091531843
9.03 1100.24495948181
9.04 1107.22988259588
9.05 1113.83540930344
9.06 1120.05183456544
9.07 1125.87004406914
9.08 1131.28153248157
9.09 1136.27841959251
9.1 1140.85346441339
9.11 1145.00007731814
9.12 1148.71233032969
9.13 1151.98496567011
9.14 1154.81340270421
9.15 1157.19374341469
9.16 1159.12277655156
9.17 1160.59798060054
9.18 1161.61752571255
9.19 1162.18027473166
9.2 1162.2857834499
9.21 1161.93430020584
9.22 1161.12676492955
9.23 1159.8648077198
9.24 1158.15074702023
9.25 1155.98758744099
9.26 1153.37901725037
9.27 1150.3294055383
9.28 1146.843799031
9.29 1142.92791851309
9.3 1138.58815479155
9.31 1133.83156411515
9.32 1128.66586294351
9.33 1123.0994219429
9.34 1117.14125907108
9.35 1110.80103160128
9.36 1104.08902692707
9.37 1097.01615198374
9.38 1089.59392112055
9.39 1081.83444225971
9.4 1073.75040118363
9.41 1065.35504380162
9.42 1056.66215626033
9.43 1047.68604277902
9.44 1038.44150111113
9.45 1028.94379555697
9.46 1019.20862747854
9.47 1009.25210329622
9.48 999.090699977746
9.49 988.741228062014
9.5 978.220792293592
9.51 967.546749977436
9.52 956.736667197021
9.53 945.808273072166
9.54 934.779412264724
9.55 923.667995970596
9.56 912.491951664572
9.57 901.269171890021
9.58 890.017462407785
9.59 878.754490037635
9.6 867.497730540841
9.61 856.264416903589
9.62 845.071488387919
9.63 833.935540719459
9.64 822.872777779301
9.65 811.898965161066
9.66 801.029385943353
9.67 790.278799012695
9.68 779.661400252828
9.69 769.190786892846
9.7 758.8799252799
9.71 748.741122311815
9.72 738.7860007317
9.73 729.025478450832
9.74 719.469752028033
9.75 710.128284394194
9.76 701.009796869827
9.77 692.122265482215
9.78 683.472921547408
9.79 675.06825644159
9.8 666.914030446743
9.81 659.015285517707
9.82 651.376361782244
9.83 644.000917553025
9.84 636.891952601132
9.85 630.051834415166
9.86 623.482327148637
9.87 617.184622941446
9.88 611.159375289006
9.89 605.406734125071
9.9 599.92638228172
9.91 594.717572991915
9.92 589.779168106611
9.93 585.109676709144
9.94 580.707293824169
9.95 576.569938936437
9.96 572.695294055517
9.97 569.080841085744
9.98 565.72389828565
9.99 562.621655627205
10 559.771208891928
10.01 557.169592367718
10.02 554.813810036582
10.03 552.700865168899
10.04 550.827788264054
10.05 549.191663299813
10.06 547.789652273599
10.07 546.619018037432
10.08 545.677145444901
10.09 544.961560842754
10.1 544.469949951829
10.11 544.200174191872
10.12 544.150285512637
10.13 544.318539799392
10.14 544.703408924992
10.15 545.303591522876
10.16 546.118022556182
10.17 547.145881757559
10.18 548.386601012567
10.19 549.839870756866
10.2 551.505645453849
10.21 553.38414821431
10.22 555.475874604572
10.23 557.781595678004
10.24 560.302360418043
10.25 563.039497454999
10.26 565.994616129801
10.27 569.169606987318
10.28 572.566641705137
10.29 576.188172474151
10.3 580.036930845071
10.31 584.115926050515
10.32 588.428442807836
10.33 592.978038603739
10.34 597.768540458013
10.35 602.804041160394
10.36 608.088894971732
10.37 613.627712778282
10.38 619.425356686022
10.39 625.486934040576
10.4 631.817790857407
10.41 638.42350464664
10.42 645.309876617044
10.43 652.482923244389
10.44 659.948867190631
10.45 667.714127562044
10.46 675.785309496637
10.47 684.169193073825
10.48 692.872721542345
10.49 701.902988865907
10.5 711.267226589813
10.51 720.972790035872
10.52 731.027143837259
10.53 741.437846829457
10.54 752.21253631803
10.55 763.35891174865
10.56 774.884717809443
10.57 786.797727000257
10.58 799.105721707855
10.59 811.816475830212
10.6 824.937735996931
10.61 838.477202436298
10.62 852.442509542606
10.63 866.841206199916
10.64 881.680735920608
10.65 896.968416858479
10.66 912.711421757209
10.67 928.916757895256
10.68 945.591247088048
10.69 962.741505807371
10.7 980.373925476441
10.71 998.494652996999
10.72 1017.10957156226
10.73 1036.22428180629
10.74 1055.84408333688
10.75 1075.97395669506
10.76 1096.61854577989
10.77 1117.78214077266
10.78 1139.46866158998
10.79 1161.68164188997
10.8 1184.42421365091
10.81 1207.69909233707
10.82 1231.50856266079
10.83 1255.85446494604
10.84 1280.7381820935
10.85 1306.16062714336
10.86 1332.12223142814
10.87 1358.62293330431
10.88 1385.66216744844
10.89 1413.23885470132
10.9 1441.35139244118
10.91 1469.99764546588
10.92 1499.17493736287
10.93 1528.88004234554
10.94 1559.10917753461
10.95 1589.85799566395
10.96 1621.12157819178
10.97 1652.89442879982
10.98 1685.17046726538
10.99 1717.94302369425
11 1751.2048331057
11.01 1784.94803036461
11.02 1819.16414545975
11.03 1853.84409913221
11.04 1888.97819886254
11.05 1924.55613523053
11.06 1960.56697866706
11.07 1996.99917662306
11.08 2033.84055118661
11.09 2071.07829718523
11.1 2108.69898081641
11.11 2146.68853885578
11.12 2185.0322784982
11.13 2223.71487789337
11.14 2262.7203874434
11.15 2302.03223193532
11.16 2341.63321358733
11.17 2381.50551609238
11.18 2421.63070974755
11.19 2461.9897577618
11.2 2502.56302383835
11.21 2543.33028113065
11.22 2584.27072267343
11.23 2625.36297339092
11.24 2666.58510378547
11.25 2707.91464540816
11.26 2749.32860821165
11.27 2790.80349988208
11.28 2832.31534724223
11.29 2873.83971981244
11.3 2915.35175560812
11.31 2956.826189244
11.32 2998.23738240451
11.33 3039.55935672797
11.34 3080.76582913832
11.35 3121.83024964324
11.36 3162.72584160078
11.37 3203.42564443869
11.38 3243.90255879136
11.39 3284.12939399887
11.4 3324.07891789138
11.41 3363.72390875989
11.42 3403.03720939185
11.43 3441.99178302713
11.44 3480.56077106702
11.45 3518.71755234615
11.46 3556.43580375548
11.47 3593.68956198301
11.48 3630.45328611933
11.49 3666.70192085659
11.5 3702.41095999307
11.51 3737.55650994114
11.52 3772.11535292474
11.53 3806.06500954278
11.54 3839.38380036916
11.55 3872.05090625619
11.56 3904.04642700849
11.57 3935.35143809727
11.58 3965.94804509157
11.59 3995.81943549232
11.6 4024.94992766841
11.61 4053.32501660938
11.62 4080.93141622851
11.63 4107.75709797133
11.64 4133.79132550871
11.65 4159.0246853192
11.66 4183.44911299379
11.67 4207.05791512479
11.68 4229.84578667128
11.69 4251.80882372449
11.7 4272.94453162752
11.71 4293.25182843552
11.72 4312.7310437329
11.73 4331.38391285441
11.74 4349.21356658581
11.75 4366.22451644758
11.76 4382.42263569095
11.77 4397.81513615966
11.78 4412.41054119285
11.79 4426.21865476437
11.8 4439.25052707112
11.81 4451.51841679818
11.82 4463.03575030104
11.83 4473.81707795548
11.84 4483.87802793325
11.85 4493.23525766713
11.86 4501.90640327205
11.87 4509.91002718982
11.88 4517.26556432391
11.89 4523.9932669276
11.9 4530.11414850425
11.91 4535.64992697179
11.92 4540.62296733613
11.93 4545.05622410881
11.94 4548.97318369448
11.95 4552.39780696281
11.96 4555.35447220755
11.97 4557.86791868353
11.98 4559.96319089971
11.99 4561.66558383326
12 4563.00058921704
12.01 4563.99384303924
12.02 4564.67107438163
12.03 4565.05805570939
12.04 4565.1805547136
12.05 4565.06428779476
12.06 4564.73487526428
12.07 4564.21779832936
12.08 4563.53835791589
12.09 4562.72163537362
12.1 4561.79245509813
12.11 4560.77534909478
12.12 4559.69452350124
12.13 4558.57382707713
12.14 4557.43672166151
12.15 4556.30625459224
12.16 4555.20503307461
12.17 4554.15520048071
12.18 4553.1784145556
12.19 4552.29582750128
12.2 4551.52806790513
12.21 4550.89522447516
12.22 4550.41683154109
12.23 4550.11185627656
12.24 4549.99868759524
12.25 4550.09512667091
12.26 4550.41837902906
12.27 4550.9850481561
12.28 4551.81113057004
12.29 4552.91201229542
12.3 4554.30246668382
12.31 4555.99665352058
12.32 4558.00811935717
12.33 4560.34979900839
12.34 4563.03401815315
12.35 4566.07249697705
12.36 4569.47635479516
12.37 4573.25611559349
12.38 4577.42171442762
12.39 4581.98250461753
12.4 4586.94726567802
12.41 4592.3242119249
12.42 4598.12100169766
12.43 4604.34474714035
12.44 4611.00202448337
12.45 4618.09888477003
12.46 4625.64086497281
12.47 4633.63299944584
12.48 4642.07983166133
12.49 4650.98542617952
12.5 4660.3533808032
12.51 4670.18683886973
12.52 4680.48850163524
12.53 4691.26064070804
12.54 4702.50511048977
12.55 4714.22336058559
12.56 4726.41644814637
12.57 4739.08505010861
12.58 4752.22947529992
12.59 4765.84967638025
12.6 4779.94526159187
12.61 4794.51550629313
12.62 4809.55936425386
12.63 4825.07547869271
12.64 4841.06219303922
12.65 4857.51756140592
12.66 4874.43935875842
12.67 4891.82509077352
12.68 4909.67200337835
12.69 4927.97709196535
12.7 4946.73711028065
12.71 4965.94857898516
12.72 4985.60779389044
12.73 5005.71083387277
12.74 5026.25356847117
12.75 5047.23166517695
12.76 5068.64059642388
12.77 5090.47564628964
12.78 5112.73191692079
12.79 5135.40433469472
12.8 5158.48765613311
12.81 5181.97647358244
12.82 5205.86522067812
12.83 5230.14817760927
12.84 5254.81947620181
12.85 5279.87310483807
12.86 5305.30291323114
12.87 5331.10261707253
12.88 5357.26580257139
12.89 5383.78593090384
12.9 5410.65634259015
12.91 5437.87026181739
12.92 5465.42080072477
12.93 5493.30096366774
12.94 5521.50365147688
12.95 5550.02166572617
12.96 5578.84771302456
12.97 5607.97440934401
12.98 5637.39428439561
12.99 5667.09978606467
13 5697.08328491443
13.01 5727.33707876682
13.02 5757.85339736737
13.03 5788.62440714049
13.04 5819.6422160396
13.05 5850.89887849587
13.06 5882.38640046767
13.07 5914.09674459187
13.08 5946.02183543697
13.09 5978.15356485659
13.1 6010.48379744114
13.11 6043.00437606413
13.12 6075.70712751869
13.13 6108.58386823881
13.14 6141.62641009914
13.15 6174.82656628598
13.16 6208.17615723173
13.17 6241.66701660404
13.18 6275.29099734049
13.19 6309.03997771895
13.2 6342.9058674534
13.21 6376.88061380436
13.22 6410.95620769316
13.23 6445.1246898085
13.24 6479.37815669403
13.25 6513.70876680524
13.26 6548.10874652406
13.27 6582.57039611955
13.28 6617.08609564312
13.29 6651.64831074684
13.3 6686.24959841368
13.31 6720.88261258867
13.32 6755.54010970023
13.33 6790.2149540615
13.34 6824.90012314157
13.35 6859.58871269702
13.36 6894.27394175495
13.37 6928.94915743854
13.38 6963.60783962731
13.39 6998.24360544442
13.4 7032.8502135639
13.41 7067.42156833153
13.42 7101.95172369334
13.43 7136.43488692639
13.44 7170.86542216733
13.45 7205.23785373428
13.46 7239.54686923869
13.47 7273.78732248415
13.48 7307.95423614971
13.49 7342.04280425576
13.5 7376.0483944114
13.51 7409.96654984226
13.52 7443.79299119871
13.53 7477.52361814457
13.54 7511.15451072711
13.55 7544.68193052956
13.56 7578.10232160764
13.57 7611.41231121232
13.58 7644.60871030107
13.59 7677.68851384063
13.6 7710.64890090432
13.61 7743.4872345674
13.62 7776.20106160447
13.63 7808.78811199271
13.64 7841.24629822558
13.65 7873.57371444146
13.66 7905.76863537202
13.67 7937.82951511533
13.68 7969.75498573889
13.69 8001.54385571803
13.7 8033.19510821482
13.71 8064.70789920342
13.72 8096.0815554473
13.73 8127.31557233415
13.74 8158.40961157427
13.75 8189.36349876828
13.76 8220.17722085005
13.77 8250.85092341066
13.78 8281.38490790937
13.79 8311.77962877743
13.8 8342.03569042063
13.81 8372.15384412625
13.82 8402.13498488047
13.83 8431.9801481017
13.84 8461.69050629558
13.85 8491.26736563737
13.86 8520.71216248699
13.87 8550.02645984244
13.88 8579.21194373665
13.89 8608.27041958329
13.9 8637.2038084765
13.91 8666.01414344971
13.92 8694.70356569838
13.93 8723.27432077168
13.94 8751.72875473772
13.95 8780.06931032692
13.96 8808.29852305818
13.97 8836.4190173521
13.98 8864.43350263565
13.99 8892.34476944231
14 8920.15568551191
14.01 8947.86919189394
14.02 8975.48829905829
14.03 9003.01608301697
14.04 9030.45568146057
14.05 9057.81028991279
14.06 9085.08315790652
14.07 9112.27758518458
14.08 9139.39691792843
14.09 9166.44454501774
14.1 9193.4238943238
14.11 9220.33842903963
14.12 9247.19164404937
14.13 9273.98706233969
14.14 9300.72823145562
14.15 9327.41872000331
14.16 9354.06211420185
14.17 9380.66201448656
14.18 9407.22203216562
14.19 9433.74578613229
14.2 9460.23689963439
14.21 9486.69899710306
14.22 9513.13570104237
14.23 9539.55062898153
14.24 9565.94739049111
14.25 9592.32958426489
14.26 9618.70079526855
14.27 9645.06459195653
14.28 9671.42452355835
14.29 9697.78411743527
14.3 9724.1468765086
14.31 9750.51627676033
14.32 9776.8957648072
14.33 9803.28875554867
14.34 9829.69862988986
14.35 9856.12873253979
14.36 9882.58236988559
14.37 9909.06280794314
14.38 9935.5732703845
14.39 9962.11693664253
14.4 9988.69694009279
14.41 10015.3163663131
14.42 10041.9782514204
14.43 10068.6855804863
14.44 10095.4412860285
14.45 10122.2482465816
14.46 10149.1092853441
14.47 10176.0271689032
14.48 10203.0046060353
14.49 10230.0442465848
14.5 10257.1486804171
14.51 10284.3204364481
14.52 10311.5619817484
14.53 10338.8757207221
14.54 10366.263994359
14.55 10393.7290795598
14.56 10421.2731885337
14.57 10448.8984682674
14.58 10476.607000064
14.59 10504.4007991525
14.6 10532.2818143648
14.61 10560.251927881
14.62 10588.3129550407
14.63 10616.4666442198
14.64 10644.7146767718
14.65 10673.0586670316
14.66 10701.5001623814
14.67 10730.0406433767
14.68 10758.681523932
14.69 10787.4241515638
14.7 10816.2698076903
14.71 10845.2197079859
14.72 10874.2750027897
14.73 10903.4367775656
14.74 10932.7060534134
14.75 10962.0837876285
14.76 10991.5708743102
14.77 11021.1681450143
14.78 11050.876369452
14.79 11080.6962562305
14.8 11110.6284536348
14.81 11140.6735504496
14.82 11170.8320768191
14.83 11201.1045051428
14.84 11231.4912510062
14.85 11261.9926741445
14.86 11292.6090794377
14.87 11323.3407179357
14.88 11354.1877879105
14.89 11385.1504359361
14.9 11416.2287579924
14.91 11447.4228005919
14.92 11478.7325619288
14.93 11510.1579930471
14.94 11541.6989990275
14.95 11573.3554401903
14.96 11605.1271333138
14.97 11637.0138528656
14.98 11669.0153322467
14.99 11701.1312650448
15 11733.3613062968
15.01 11765.705073759
15.02 11798.1621491823
15.03 11830.7320795924
15.04 11863.4143785724
15.05 11896.2085275472
15.06 11929.1139770679
15.07 11962.1301480948
15.08 11995.2564332782
15.09 12028.4921982346
15.1 12061.8367828186
15.11 12095.2895023881
15.12 12128.8496490615
15.13 12162.5164929671
15.14 12196.2892834818
15.15 12230.1672504594
15.16 12264.1496054469
15.17 12298.235542887
15.18 12332.4242413084
15.19 12366.7148644989
15.2 12401.106562665
15.21 12435.598473573
15.22 12470.1897236735
15.23 12504.8794292081
15.24 12539.6666972955
15.25 12574.5506269999
15.26 12609.5303103777
15.27 12644.6048335034
15.28 12679.7732774744
15.29 12715.0347193937
15.3 12750.3882333292
15.31 12785.8328912513
15.32 12821.3677639456
15.33 12856.9919219028
15.34 12892.7044361839
15.35 12928.5043792614
15.36 12964.3908258347
15.37 13000.3628536219
15.38 13036.4195441253
15.39 13072.5599833722
15.4 13108.7832626297
15.41 13145.0884790945
15.42 13181.4747365566
15.43 13217.9411460377
15.44 13254.4868264041
15.45 13291.1109049531
15.46 13327.812517975
15.47 13364.5908112894
15.48 13401.4449407555
15.49 13438.3740727579
15.5 13475.3773846679
15.51 13512.4540652785
15.52 13549.6033152166
15.53 13586.8243473301
15.54 13624.1163870507
15.55 13661.4786727336
15.56 13698.9104559739
15.57 13736.4110018993
15.58 13773.9795894408
15.59 13811.6155115807
15.6 13849.3180755786
15.61 13887.0866031766
15.62 13924.9204307824
15.63 13962.8189096326
15.64 14000.7814059352
15.65 14038.8073009927
15.66 14076.8959913056
15.67 14115.0468886578
15.68 14153.2594201823
15.69 14191.5330284108
15.7 14229.8671713043
15.71 14268.261322268
15.72 14306.7149701495
15.73 14345.2276192212
15.74 14383.7987891471
15.75 14422.4280149353
15.76 14461.1148468759
15.77 14499.8588504656
15.78 14538.659606318
15.79 14577.5167100629
15.8 14616.4297722318
15.81 14655.3984181323
15.82 14694.4222877122
15.83 14733.501035411
15.84 14772.6343300037
15.85 14811.8218544325
15.86 14851.0633056316
15.87 14890.3583943415
15.88 14929.7068449164
15.89 14969.1083951234
15.9 15008.5627959344
15.91 15048.0698113116
15.92 15087.6292179864
15.93 15127.2408052327
15.94 15166.9043746348
15.95 15206.6197398501
15.96 15246.3867263676
15.97 15286.2051712619
15.98 15326.0749229443
15.99 15365.9958409095
16 15405.9677954802
16.01 15445.9906675488
16.02 15486.0643483175
16.03 15526.1887390356
16.04 15566.3637507361
16.05 15606.5893039714
16.06 15646.8653285474
16.07 15687.1917632578
16.08 15727.5685556179
16.09 15767.995661599
16.1 15808.4730453627
16.11 15849.0006789962
16.12 15889.5785422486
16.13 15930.2066222683
16.14 15970.8849133422
16.15 16011.6134166362
16.16 16052.392139938
16.17 16093.2210974019
16.18 16134.1003092958
16.19 16175.0298017515
16.2 16216.009606517
16.21 16257.0397607116
16.22 16298.1203065853
16.23 16339.2512912801
16.24 16380.4327665953
16.25 16421.6647887566
16.26 16462.9474181887
16.27 16504.2807192911
16.28 16545.6647602188
16.29 16587.0996126667
16.3 16628.5853516575
16.31 16670.1220553347
16.32 16711.7098047594
16.33 16753.3486837115
16.34 16795.0387784955
16.35 16836.7801777506
16.36 16878.5729722655
16.37 16920.4172547975
16.38 16962.3131198967
16.39 17004.2606637343
16.4 17046.2599839359
16.41 17088.3111794197
16.42 17130.4143502386
16.43 17172.5695974277
16.44 17214.7770228567
16.45 17257.0367290861
16.46 17299.3488192287
16.47 17341.7133968161
16.48 17384.1305656688
16.49 17426.600429772
16.5 17469.1230931553
16.51 17511.6986597774
16.52 17554.3272334148
16.53 17597.0089175558
16.54 17639.743815298
16.55 17682.5320292508
16.56 17725.373661442
16.57 17768.2688132288
16.58 17811.217585213
16.59 17854.22007716
16.6 17897.2763879228
16.61 17940.3866153687
16.62 17983.5508563112
16.63 18026.7692064453
16.64 18070.0417602861
16.65 18113.3686111121
16.66 18156.7498509116
16.67 18200.1855703325
16.68 18243.6758586362
16.69 18287.2208036546
16.7 18330.8204917502
16.71 18374.47500778
16.72 18418.1844350618
16.73 18461.948855345
16.74 18505.7683487825
16.75 18549.6429939072
16.76 18593.5728676104
16.77 18637.5580451231
16.78 18681.5986000007
16.79 18725.6946041087
16.8 18769.8461276129
16.81 18814.0532389702
16.82 18858.3160049231
16.83 18902.6344904954
16.84 18947.0087589911
16.85 18991.4388719941
16.86 19035.9248893713
16.87 19080.4668692766
16.88 19125.064868157
16.89 19169.7189407607
16.9 19214.4291401466
16.91 19259.1955176956
16.92 19304.0181231231
16.93 19348.8970044935
16.94 19393.8322082352
16.95 19438.823779158
16.96 19483.8717604709
16.97 19528.9761938012
16.98 19574.137119215
16.99 19619.3545752382
17 19664.6285988791
17.01 19709.9592256513
17.02 19755.3464895977
17.03 19800.7904233153
17.04 19846.2910579804
17.05 19891.8484233749
17.06 19937.4625479127
17.07 19983.1334586669
17.08 20028.8611813974
17.09 20074.6457405791
17.1 20120.4871594299
17.11 20166.3854599399
17.12 20212.3406628997
17.13 20258.3527879304
17.14 20304.4218535121
17.15 20350.5478770141
17.16 20396.7308747238
17.17 20442.9708618772
17.18 20489.2678526875
17.19 20535.6218603753
17.2 20582.0328971982
17.21 20628.5009744797
17.22 20675.0261026391
17.23 20721.6082912203
17.24 20768.2475489207
17.25 20814.9438836199
17.26 20861.6973024086
17.27 20908.5078116161
17.28 20955.3754168389
17.29 21002.3001229677
17.3 21049.281934215
17.31 21096.3208541416
17.32 21143.4168856838
17.33 21190.5700311786
17.34 21237.7802923899
17.35 21285.0476705338
17.36 21332.3721663032
17.37 21379.7537798921
17.38 21427.1925110198
17.39 21474.6883589539
17.4 21522.2413225336
17.41 21569.8514001919
17.42 21617.5185899774
17.43 21665.2428895762
17.44 21713.0242963322
17.45 21760.8628072679
17.46 21808.7584191041
17.47 21856.7111282792
17.48 21904.7209309679
17.49 21952.7878231
17.5 22000.9118003772
17.51 22049.0928582913
17.52 22097.3309921403
17.53 22145.6261970446
17.54 22193.9784679628
17.55 22242.3877997068
17.56 22290.8541869561
17.57 22339.3776242723
17.58 22387.9581061123
17.59 22436.5956268416
17.6 22485.2901807468
17.61 22534.0417620475
17.62 22582.8503649081
17.63 22631.7159834488
17.64 22680.638611756
17.65 22729.618243893
17.66 22778.654873909
17.67 22827.7484958491
17.68 22876.8991037622
17.69 22926.1066917104
17.7 22975.3712537758
17.71 23024.6927840692
17.72 23074.071276736
17.73 23123.5067259641
17.74 23172.9991259891
17.75 23222.5484711013
17.76 23272.1547556502
17.77 23321.8179740507
17.78 23371.5381207874
17.79 23421.3151904189
17.8 23471.1491775827
17.81 23521.0400769985
17.82 23570.9878834719
17.83 23620.9925918976
17.84 23671.0541972623
17.85 23721.1726946477
17.86 23771.3480792325
17.87 23821.5803462946
17.88 23871.8694912132
17.89 23922.2155094702
17.9 23972.6183966517
17.91 24023.078148449
17.92 24073.5947606598
17.93 24124.1682291889
17.94 24174.7985500485
17.95 24225.4857193588
17.96 24276.2297333481
17.97 24327.0305883528
17.98 24377.8882808172
17.99 24428.8028072932
18 24479.7741644398
18.01 24530.8023490225
18.02 24581.8873579127
18.03 24633.0291880865
18.04 24684.2278366242
18.05 24735.4833007086
18.06 24786.7955776244
18.07 24838.1646647564
18.08 24889.5905595885
18.09 24941.0732597019
18.1 24992.612762774
18.11 25044.2090665762
18.12 25095.8621689727
18.13 25147.5720679185
18.14 25199.3387614578
18.15 25251.1622477219
18.16 25303.0425249275
18.17 25354.9795913747
18.18 25406.9734454453
18.19 25459.0240856003
18.2 25511.1315103784
18.21 25563.2957183935
18.22 25615.5167083332
18.23 25667.7944789564
18.24 25720.129029091
18.25 25772.5203576324
18.26 25824.9684635412
18.27 25877.4733458409
18.28 25930.0350036162
18.29 25982.6534360105
18.3 26035.3286422244
18.31 26088.0606215133
18.32 26140.8493731855
18.33 26193.6948966002
18.34 26246.5971911655
18.35 26299.5562563366
18.36 26352.5720916136
18.37 26405.6446965399
18.38 26458.7740707001
18.39 26511.9602137183
18.4 26565.2031252562
18.41 26618.5028050114
18.42 26671.8592527157
18.43 26725.2724681331
18.44 26778.7424510588
18.45 26832.2692013166
18.46 26885.8527187582
18.47 26939.4930032611
18.48 26993.1900547273
18.49 27046.9438730818
18.5 27100.754458271
18.51 27154.6218102617
18.52 27208.5459290391
18.53 27262.5268146063
18.54 27316.5644669821
18.55 27370.6588862006
18.56 27424.8100723095
18.57 27479.0180253689
18.58 27533.2827454508
18.59 27587.604232637
18.6 27641.9824870192
18.61 27696.417508697
18.62 27750.9092977777
18.63 27805.4578543749
18.64 27860.0631786078
18.65 27914.7252706004
18.66 27969.4441304804
18.67 28024.2197583789
18.68 28079.0521544293
18.69 28133.9413187668
18.7 28188.8872515274
18.71 28243.8899528477
18.72 28298.9494228642
18.73 28354.0656617125
18.74 28409.2386695268
18.75 28464.4684464397
18.76 28519.7549925815
18.77 28575.0983080797
18.78 28630.4983930588
18.79 28685.9552476396
18.8 28741.4688719391
18.81 28797.0392660701
18.82 28852.6664301411
18.83 28908.3503642553
18.84 28964.0910685113
18.85 29019.8885430022
18.86 29075.7427878155
18.87 29131.6538030333
18.88 29187.6215887315
18.89 29243.6461449802
18.9 29299.7274718432
18.91 29355.865569378
18.92 29412.060437636
18.93 29468.3120766619
18.94 29524.6204864941
18.95 29580.9856671641
18.96 29637.4076186972
18.97 29693.8863411119
18.98 29750.4218344202
18.99 29807.0140986274
19 29863.6631337323
19.01 29920.3689397272
19.02 29977.1315165977
19.03 30033.9508643232
19.04 30090.8269828766
19.05 30147.7598722245
19.06 30204.7495323273
19.07 30261.7959631392
19.08 30318.8991646084
19.09 30376.0591366772
19.1 30433.2758792819
19.11 30490.5493923533
19.12 30547.8796758164
19.13 30605.2667295909
19.14 30662.7105535909
19.15 30720.2111477256
19.16 30777.7685118989
19.17 30835.3826460098
19.18 30893.0535499524
19.19 30950.7812236164
19.2 31008.5656668867
19.21 31066.406879644
19.22 31124.3048617648
19.23 31182.2596131213
19.24 31240.2711335821
19.25 31298.3394230117
19.26 31356.4644812712
19.27 31414.6463082182
19.28 31472.884903707
19.29 31531.1802675884
19.3 31589.5323997107
19.31 31647.9412999188
19.32 31706.4069680553
19.33 31764.9294039599
19.34 31823.50860747
19.35 31882.1445784205
19.36 31940.8373166445
19.37 31999.5868219726
19.38 32058.3930942338
19.39 32117.2561332552
19.4 32176.1759388623
19.41 32235.152510879
19.42 32294.185849128
19.43 32353.2759534306
19.44 32412.4228236068
19.45 32471.6264594757
19.46 32530.8868608555
19.47 32590.2040275635
19.48 32649.5779594164
19.49 32709.0086562301
19.5 32768.4961178201
19.51 32828.0403440016
19.52 32887.6413345891
19.53 32947.2990893974
19.54 33007.0136082407
19.55 33066.7848909334
19.56 33126.6129372897
19.57 33186.4977471242
19.58 33246.4393202515
19.59 33306.4376564863
19.6 33366.492755644
19.61 33426.6046175401
19.62 33486.7732419905
19.63 33546.9986288118
19.64 33607.2807778212
19.65 33667.6196888363
19.66 33728.0153616755
19.67 33788.467796158
19.68 33848.9769921035
19.69 33909.5429493329
19.7 33970.1656676676
19.71 34030.8451469302
19.72 34091.5813869439
19.73 34152.3743875332
19.74 34213.2241485233
19.75 34274.1306697407
19.76 34335.0939510128
19.77 34396.1139921681
19.78 34457.1907930361
19.79 34518.3243534477
19.8 34579.5146732346
19.81 34640.76175223
19.82 34702.065590268
19.83 34763.4261871841
19.84 34824.8435428148
19.85 34886.3176569979
19.86 34947.8485295725
19.87 35009.4361603789
19.88 35071.0805492584
19.89 35132.7816960539
19.9 35194.5396006094
19.91 35256.3542627698
19.92 35318.2256823819
19.93 35380.1538592932
19.94 35442.1387933527
19.95 35504.1804844105
19.96 35566.278932318
19.97 35628.4341369277
19.98 35690.6460980937
19.99 35752.9148156708
20 35815.2402895153
};
\addlegendentry{$\lambda_2(C_I^{-1})$}
\end{axis}

\end{tikzpicture}


==> tikz/sublinear/singular_values_boris_T20_steps2000eps1e-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time t},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0080392077916103, ymax=437.544570317665,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 0.990005165193393
0.02 0.980017784331239
0.03 0.97004523499296
0.04 0.960095141761381
0.05 0.950175369364759
0.06 0.940294015303161
0.07 0.9304594019826
0.08 0.920680068376974
0.09 0.910964761233273
0.1 0.901322425829936
0.11 0.891762196291648
0.12 0.882293385456309
0.13 0.872925474281638
0.14 0.863668100769922
0.15 0.854531048380079
0.16 0.845524233886738
0.17 0.836657694636604
0.18 0.827941575143527
0.19 0.819386112955561
0.2 0.811001623720507
0.21 0.802798485371261
0.22 0.794787121349298
0.23 0.786977982784301
0.24 0.779381529550645
0.25 0.77200821012784
0.26 0.764868440202308
0.27 0.757972579962599
0.28 0.751330910059415
0.29 0.744953606225866
0.3 0.738850712582197
0.31 0.733032113682535
0.32 0.727507505398695
0.33 0.722286364777022
0.34 0.717377919047817
0.35 0.712791114011833
0.36 0.708534582073419
0.37 0.704616610233342
0.38 0.701045108394537
0.39 0.697827578369024
0.4 0.694971084002266
0.41 0.692482222850329
0.42 0.690367099853995
0.43 0.688631303450867
0.44 0.687279884550926
0.45 0.686317338772159
0.46 0.685747592291313
0.47 0.685573991610892
0.48 0.685799297478869
0.49 0.686425683123825
0.5 0.687454736887898
0.51 0.68888746925564
0.52 0.690724324191572
0.53 0.692965194615929
0.54 0.695609441769633
0.55 0.698655918148616
0.56 0.702102993626422
0.57 0.705948584334397
0.58 0.710190183831778
0.59 0.714824896074356
0.6 0.71984946968002
0.61 0.725260332991858
0.62 0.731053629453643
0.63 0.737225252836954
0.64 0.743770881892354
0.65 0.75068601403695
0.66 0.757965997735582
0.67 0.765606063280809
0.68 0.773601351726128
0.69 0.781946941775865
0.7 0.790637874482544
0.71 0.799669175647205
0.72 0.809035875859143
0.73 0.818733028148391
0.74 0.828755723256408
0.75 0.839099102557788
0.76 0.849758368688257
0.77 0.860728793951952
0.78 0.872005726594055
0.79 0.883584595033749
0.8 0.895460910157289
0.81 0.907630265772179
0.82 0.92008833732133
0.83 0.932830878950895
0.84 0.945853719017414
0.85 0.959152754109291
0.86 0.972723941644302
0.87 0.986563291088984
0.88 1.0006668538271
0.89 1.01503071168257
0.9 1.02965096407712
0.91 1.04452371377295
0.92 1.05964505111629
0.93 1.0750110366557
0.94 1.09061768195919
0.95 1.10646092839316
0.96 1.12253662355097
0.97 1.13884049492519
0.98 1.15536812029963
0.99 1.17211489418702
1 1.18907598944515
1.01 1.20624631295482
1.02 1.22362045391593
1.03 1.24119262288874
1.04 1.25895657913584
1.05 1.27690554305747
1.06 1.29503208948354
1.07 1.31332801618908
1.08 1.33178418009153
1.09 1.35039029096394
1.1 1.36913464887189
1.11 1.38800380651266
1.12 1.40698213065267
1.13 1.42605122719465
1.14 1.44518918115645
1.15 1.46436954505992
1.16 1.48355998636108
1.17 1.50272047768156
1.18 1.5218008884674
1.19 1.54073783054717
1.2 1.55945066568937
1.21 1.57783679368048
1.22 1.59576687719024
1.23 1.61308176301823
1.24 1.62959461776669
1.25 1.64510346573705
1.26 1.65941833227335
1.27 1.67239999369736
1.28 1.68399526761924
1.29 1.6942487042892
1.3 1.70328331219852
1.31 1.71126325354779
1.32 1.71835842512871
1.33 1.7247220825059
1.34 1.73048165962732
1.35 1.73573806220656
1.36 1.74056887703851
1.37 1.74503268566549
1.38 1.74917316025178
1.39 1.75302248385357
1.4 1.75660403952115
1.41 1.75993446298889
1.42 1.76302518881327
1.43 1.76588361028681
1.44 1.76851395101925
1.45 1.77091792327737
1.46 1.77309522904945
1.47 1.77504394498057
1.48 1.77676082127386
1.49 1.77824151656671
1.5 1.77948078492276
1.51 1.78047262683294
1.52 1.78121041303865
1.53 1.78168698774752
1.54 1.78189475617151
1.55 1.78182576010692
1.56 1.78147174437822
1.57 1.78082421629554
1.58 1.77987449976813
1.59 1.77861378532995
1.6 1.77703317703636
1.61 1.77512373696044
1.62 1.77287652783673
1.63 1.77028265425705
1.64 1.76733330270907
1.65 1.76401978065588
1.66 1.76033355478009
1.67 1.7562662884549
1.68 1.75180987845427
1.69 1.74695649087308
1.7 1.74169859619481
1.71 1.73602900341648
1.72 1.72994089311957
1.73 1.72342784935834
1.74 1.71648389022541
1.75 1.70910349694615
1.76 1.7012816413496
1.77 1.6930138115632
1.78 1.6842960357818
1.79 1.67512490396779
1.8 1.66549758734862
1.81 1.65541185559044
1.82 1.64486609154136
1.83 1.63385930345537
1.84 1.62239113462735
1.85 1.6104618703909
1.86 1.59807244245369
1.87 1.58522443056888
1.88 1.57192006156633
1.89 1.55816220579269
1.9 1.54395437103517
1.91 1.52930069402968
1.92 1.51420592967892
1.93 1.49867543813102
1.94 1.48271516989294
1.95 1.46633164917534
1.96 1.44953195568763
1.97 1.43232370512148
1.98 1.41471502858032
1.99 1.39671455122985
2 1.37833137046081
2.01 1.35957503387067
2.02 1.34045551738546
2.03 1.3209832038571
2.04 1.30116886248574
2.05 1.28102362943113
2.06 1.26055898999305
2.07 1.23978676275831
2.08 1.21871908613221
2.09 1.19736840769658
2.1 1.17574747686533
2.11 1.15386934134395
2.12 1.13174734794213
2.13 1.10939514834174
2.14 1.0868267104867
2.15 1.06405633634048
2.16 1.04109868685279
2.17 1.01796881509474
2.18 0.99468220866312
2.19 0.971254842626837
2.2 0.947703244495665
2.21 0.924044572940732
2.22 0.90029671229514
2.23 0.876478385219877
2.24 0.852609286344136
2.25 0.828710240189957
2.26 0.804803387277804
2.27 0.780912402989875
2.28 0.757062754544529
2.29 0.733282002303221
2.3 0.709600152570331
2.31 0.686050070011086
2.32 0.662667958715889
2.33 0.63949392162815
2.34 0.616572608270964
2.35 0.593953960045422
2.36 0.571694060191602
2.37 0.549856090842261
2.38 0.528511391066357
2.39 0.507740595464383
2.4 0.48763481023148
2.41 0.468296749702311
2.42 0.449841708398124
2.43 0.432398180076197
2.44 0.416107858665321
2.45 0.401124676474972
2.46 0.387612475639231
2.47 0.375740908853505
2.48 0.365679278621456
2.49 0.357588302029546
2.5 0.351610245409006
2.51 0.347858442843671
2.52 0.34640771925715
2.53 0.347287438938963
2.54 0.350478602382337
2.55 0.355915624341109
2.56 0.363492398773861
2.57 0.373071378508693
2.58 0.384493971765954
2.59 0.397590650837147
2.6 0.412189624188573
2.61 0.428123497257018
2.62 0.445233841062835
2.63 0.463373909160239
2.64 0.4824098917536
2.65 0.502221117673089
2.66 0.522699565486824
2.67 0.543748967714075
2.68 0.565283713543965
2.69 0.587227688439788
2.7 0.609513137393587
2.71 0.632079601598699
2.72 0.654872953275689
2.73 0.67784453733148
2.74 0.700950418818519
2.75 0.724150729723414
2.76 0.747409105941976
2.77 0.770692204338093
2.78 0.793969289833056
2.79 0.817211883072799
2.8 0.840393460086897
2.81 0.863489196311487
2.82 0.886475748299187
2.83 0.909331067329121
2.84 0.932034239934889
2.85 0.954565351080101
2.86 0.976905366331967
2.87 0.999036029920876
2.88 1.02093977603714
2.89 1.04259965111594
2.9 1.06399924520778
2.91 1.08512263083493
2.92 1.10595430800226
2.93 1.12647915427379
2.94 1.14668237904993
2.95 1.16654948139398
2.96 1.18606621096568
2.97 1.20521853183248
2.98 1.22399258915106
2.99 1.24237467895055
3 1.26035122151
3.01 1.27790873911195
3.02 1.29503383927687
3.03 1.31171320494147
3.04 1.32793359343777
3.05 1.34368184655526
3.06 1.35894491441164
3.07 1.37370989629929
3.08 1.38796410207869
3.09 1.40169513800664
3.1 1.41489102104613
3.11 1.42754032561562
3.12 1.4396323662887
3.13 1.45115741902737
3.14 1.46210698200296
3.15 1.47247407482781
3.16 1.48225357204611
3.17 1.49144256306487
3.18 1.50004072653172
3.19 1.50805070283889
3.2 1.51547844447411
3.21 1.52233352100719
3.22 1.52862935429722
3.23 1.53438336063996
3.24 1.53961698040117
3.25 1.54435558215018
3.26 1.54862823689103
3.27 1.55246736770956
3.28 1.5559082897499
3.29 1.55898866359768
3.3 1.56174789080514
3.31 1.56422648282194
3.32 1.56646543391782
3.33 1.56850562523295
3.34 1.57038728166406
3.35 1.5721494968371
3.36 1.57382983484016
3.37 1.57546401141558
3.38 1.57708565240687
3.39 1.57872612363574
3.4 1.58041442404634
3.41 1.58217713275125
3.42 1.58403840032065
3.43 1.58601997502583
3.44 1.58814125554563
3.45 1.59041936267532
3.46 1.59286922368869
3.47 1.59550366408826
3.48 1.5983335024633
3.49 1.60136764501849
3.5 1.60461317701247
3.51 1.60807544884257
3.52 1.61175815481853
3.53 1.61566340276899
3.54 1.61979177249049
3.55 1.62414236062753
3.56 1.62871280876921
3.57 1.63349931020403
3.58 1.63849658861594
3.59 1.64369783856746
3.6 1.64909461209482
3.61 1.65467662671249
3.62 1.66043145501029
3.63 1.6663440300035
3.64 1.67239585414903
3.65 1.67856371481015
3.66 1.68481754608442
3.67 1.69111675211444
3.68 1.69740363083034
3.69 1.70359107154846
3.7 1.70953844055206
3.71 1.71500249852895
3.72 1.71953795510775
3.73 1.72232611581422
3.74 1.72207578455248
3.75 1.71760860418151
3.76 1.70901970792598
3.77 1.69743295865159
3.78 1.68388307306304
3.79 1.66899112903366
3.8 1.65309433986642
3.81 1.63637952709691
3.82 1.61895649061814
3.83 1.60089445240598
3.84 1.5822403456976
3.85 1.56302837110597
3.86 1.54328522451736
3.87 1.52303308448107
3.88 1.50229138634646
3.89 1.481077910851
3.9 1.45940947000695
3.91 1.43730234805821
3.92 1.41477258881522
3.93 1.39183618404291
3.94 1.36850919670318
3.95 1.34480784059628
3.96 1.32074853055308
3.97 1.29634791276346
3.98 1.2716228819474
3.99 1.24659059023071
4 1.22126845139087
4.01 1.1956741433615
4.02 1.16982561138334
4.03 1.14374107388036
4.04 1.1174390329669
4.05 1.09093829142404
4.06 1.06425797800195
4.07 1.03741758300066
4.08 1.01043700625332
4.09 0.983336619887409
4.1 0.956137348578719
4.11 0.92886077045494
4.12 0.901529242367872
4.13 0.874166053959127
4.14 0.846795615822625
4.15 0.819443688151302
4.16 0.792137657583795
4.17 0.764906871579555
4.18 0.737783041586327
4.19 0.710800728548678
4.2 0.683997926938988
4.21 0.657416766412786
4.22 0.631104353228409
4.23 0.605113776359102
4.24 0.579505305058762
4.25 0.554347804254751
4.26 0.529720389373141
4.27 0.505714329527377
4.28 0.482435181935112
4.29 0.460005092938071
4.3 0.438565121336774
4.31 0.418277315637755
4.32 0.399326098814743
4.33 0.381918286070581
4.34 0.366280818774953
4.35 0.352655135274517
4.36 0.341287187164191
4.37 0.332412669082997
4.38 0.326238213065294
4.39 0.322920967736615
4.4 0.322550528244331
4.41 0.325137656164292
4.42 0.330612945679661
4.43 0.338835831666568
4.44 0.349611378260465
4.45 0.362710556566314
4.46 0.377889785619016
4.47 0.39490687821729
4.48 0.413532248832501
4.49 0.433555577071504
4.5 0.454788830410459
4.51 0.477066736035758
4.52 0.500245673300932
4.53 0.524201724298069
4.54 0.54882838297336
4.55 0.574034231186792
4.56 0.599740752877347
4.57 0.625880367669802
4.58 0.652394710690791
4.59 0.679233154709846
4.6 0.706351555246991
4.61 0.733711192907374
4.62 0.761277885951368
4.63 0.789021247528347
4.64 0.816914064638186
4.65 0.844931778913206
4.66 0.873052052297728
4.67 0.901254403432081
4.68 0.929519902940613
4.69 0.957830917866491
4.7 0.986170897210991
4.71 1.01452419195854
4.72 1.04287590414116
4.73 1.07121176045678
4.74 1.09951800674044
4.75 1.12778132022575
4.76 1.15598873705265
4.77 1.1841275928966
4.78 1.21218547493125
4.79 1.24015018360396
4.8 1.26800970291017
4.81 1.29575217800304
4.82 1.32336589906736
4.83 1.35083929041086
4.84 1.37816090365304
4.85 1.40531941365969
4.86 1.43230361534416
4.87 1.459102418326
4.88 1.48570483397025
4.89 1.5120999436367
4.9 1.53827682269723
4.91 1.56422435494688
4.92 1.58993074256924
4.93 1.61538200124248
4.94 1.64055591841095
4.95 1.66538050785273
4.96 1.6873007442524
4.97 1.67660479097673
4.98 1.66267831755316
4.99 1.64833722842106
5 1.63364952908576
5.01 1.61863206164545
5.02 1.6032935527518
5.03 1.58764081461458
5.04 1.5716802920148
5.05 1.55541857113716
5.06 1.5388625751911
5.07 1.5220196447788
5.08 1.50489756910928
5.09 1.48750459358714
5.1 1.46984941482603
5.11 1.45194116835704
5.12 1.43378941178287
5.13 1.41540410495048
5.14 1.39679558813211
5.15 1.37797455890275
5.16 1.35895204823879
5.17 1.33973939627267
5.18 1.32034822808566
5.19 1.30079042989031
5.2 1.28107812593478
5.21 1.26122365644878
5.22 1.24123955694226
5.23 1.22113853916178
5.24 1.20093347400475
5.25 1.18063737668816
5.26 1.1602633944663
5.27 1.13982479719056
5.28 1.11933497100475
5.29 1.09880741547089
5.3 1.0782557444242
5.31 1.05769369086113
5.32 1.03713511617183
5.33 1.01659402403803
5.34 0.996084579328889
5.35 0.97562113234052
5.36 0.955218248739767
5.37 0.934890745587677
5.38 0.91465373383265
5.39 0.894522667675174
5.4 0.874513401213298
5.41 0.854642252777107
5.42 0.834926077347186
5.43 0.81538234742056
5.44 0.79602924263024
5.45 0.776885748331814
5.46 0.757971763229756
5.47 0.739308215912334
5.48 0.720917189877734
5.49 0.702822056242814
5.5 0.685047612802818
5.51 0.667620227425457
5.52 0.650567982883403
5.53 0.633920819123867
5.54 0.617710667615126
5.55 0.601971570782722
5.56 0.58673977765937
5.57 0.572053804766321
5.58 0.557954449018345
5.59 0.544484737275013
5.6 0.531689795320552
5.61 0.519616617931529
5.62 0.508313721790927
5.63 0.497830664926488
5.64 0.488217420714366
5.65 0.479523601827394
5.66 0.47179754008404
5.67 0.465085241753335
5.68 0.459429253595685
5.69 0.454867491077243
5.7 0.451432094365949
5.71 0.449148387071212
5.72 0.44803401456478
5.73 0.448098331351331
5.74 0.449342090137114
5.75 0.451757460669374
5.76 0.455328377510867
5.77 0.460031187114837
5.78 0.465835540293472
5.79 0.472705459784049
5.8 0.480600505720347
5.81 0.489476964123507
5.82 0.499288993210351
5.83 0.509989676689944
5.84 0.521531949454671
5.85 0.533869376774066
5.86 0.546956781609198
5.87 0.56075072511856
5.88 0.575209852633418
5.89 0.590295121622789
5.9 0.605969929985984
5.91 0.622200163031027
5.92 0.638954176316709
5.93 0.656202729656111
5.94 0.673918885384498
5.95 0.692077881753715
5.96 0.710656990200578
5.97 0.729635363344402
5.98 0.74899387894063
5.99 0.768714983659506
6 0.788782539455087
6.01 0.809181674413117
6.02 0.829898639284651
6.03 0.850920670393435
6.04 0.872235859219146
6.05 0.893833028679087
6.06 0.915701615935614
6.07 0.937831561426472
6.08 0.960213203735695
6.09 0.982837179881367
6.1 1.00569433058452
6.11 1.02877561009314
6.12 1.05207200016169
6.13 1.07557442782529
6.14 1.09927368665645
6.15 1.12316036124826
6.16 1.14722475473054
6.17 1.17145681919285
6.18 1.19584608896094
6.19 1.22038161674961
6.2 1.24505191279508
6.21 1.26984488715435
6.22 1.29474779544504
6.23 1.31974718838876
6.24 1.34482886561053
6.25 1.36997783423679
6.26 1.39517827292197
6.27 1.42041350201626
6.28 1.4456659606624
6.29 1.47091719167316
6.3 1.49614783508897
6.31 1.5213376313428
6.32 1.54646543496148
6.33 1.57150923970268
6.34 1.59644621596114
6.35 1.62125276116939
6.36 1.6459045637644
6.37 1.67037668108905
6.38 1.69464363134459
6.39 1.71867949941037
6.4 1.74245805600331
6.41 1.76595288927143
6.42 1.78913754751389
6.43 1.8119856913109
6.44 1.83447125294832
6.45 1.85656860065496
6.46 1.87825270485717
6.47 1.89949930341731
6.48 1.92028506267877
6.49 1.94058773110654
6.5 1.96038628239804
6.51 1.97966104514749
6.52 1.99839381647413
6.53 2.01656795745605
6.54 2.03416846873053
6.55 2.05118204520014
6.56 2.06759710939464
6.57 2.0834038236503
6.58 2.09859408185003
6.59 2.11316148199435
6.6 2.12710128132084
6.61 2.14041033604437
6.62 2.15308702804156
6.63 2.16513118094954
6.64 2.17654396819476
6.65 2.18732781542178
6.66 2.19748629966788
6.67 2.20702404744199
6.68 2.21594663363378
6.69 2.224260482915
6.7 2.23197277501795
6.71 2.2390913549962
6.72 2.24562464930329
6.73 2.25158158827304
6.74 2.25697153535722
6.75 2.26180422327595
6.76 2.26608969706523
6.77 2.26983826386437
6.78 2.27306044917319
6.79 2.27576695922201
6.8 2.27796864903467
6.81 2.27967649572283
6.82 2.28090157652578
6.83 2.2816550511009
6.84 2.28194814757289
6.85 2.28179215186255
6.86 2.28119839983589
6.87 2.28017827183955
6.88 2.27874318921759
6.89 2.27690461243597
6.9 2.2746740404736
6.91 2.27206301117134
6.92 2.26908310226318
6.93 2.2657459328446
6.94 2.26206316506395
6.95 2.25804650585062
6.96 2.25370770852097
6.97 2.2490585741278
6.98 2.24411095244238
6.99 2.23887674247899
7 2.2333678924917
7.01 2.22759639939039
7.02 2.22157430753903
7.03 2.21531370691344
7.04 2.20882673060846
7.05 2.20212555169568
7.06 2.19522237944265
7.07 2.18812945491303
7.08 2.18085904597473
7.09 2.17342344174876
7.1 2.16583494653725
7.11 2.1581058732729
7.12 2.15024853653544
7.13 2.14227524518332
7.14 2.13419829465022
7.15 2.12602995895731
7.16 2.11778248249217
7.17 2.1094680716053
7.18 2.10109888607435
7.19 2.09268703048498
7.2 2.08424454557559
7.21 2.07578339959133
7.22 2.06731547969046
7.23 2.0588525834437
7.24 2.05040641046436
7.25 2.04198855420432
7.26 2.03361049394778
7.27 2.0252835870318
7.28 2.01701906131922
7.29 2.00882800794674
7.3 2.00072137436746
7.31 1.99270995770433
7.32 1.98480439842766
7.33 1.97701517436703
7.34 1.96935259506506
7.35 1.96182679647752
7.36 1.95444773602188
7.37 1.94722518797364
7.38 1.94016873920769
7.39 1.93328778527936
7.4 1.92659152683808
7.41 1.92008896636452
7.42 1.9137889052203
7.43 1.90769994099773
7.44 1.90183046515582
7.45 1.89618866092722
7.46 1.89078250147973
7.47 1.88561974831515
7.48 1.88070794988714
7.49 1.87605444041922
7.5 1.87166633890338
7.51 1.86755054825933
7.52 1.86371375463395
7.53 1.86016242682053
7.54 1.85690281577682
7.55 1.85394095422132
7.56 1.85128265628697
7.57 1.84893351721165
7.58 1.84689891304509
7.59 1.84518400035215
7.6 1.84379371589259
7.61 1.84273277625824
7.62 1.84200567744843
7.63 1.84161669436574
7.64 1.84156988021412
7.65 1.8418690657826
7.66 1.84251785859823
7.67 1.84351964193271
7.68 1.84487757364815
7.69 1.84659458486827
7.7 1.848673378462
7.71 1.85111642732798
7.72 1.85392597246901
7.73 1.85710402084707
7.74 1.86065234301039
7.75 1.86457247048554
7.76 1.86886569292879
7.77 1.87353305503234
7.78 1.8785753531827
7.79 1.88399313186981
7.8 1.88978667984742
7.81 1.89595602604674
7.82 1.90250093524742
7.83 1.90942090351172
7.84 1.91671515338967
7.85 1.92438262890525
7.86 1.93242199033568
7.87 1.94083160879822
7.88 1.94960956066125
7.89 1.95875362179855
7.9 1.9682612617087
7.91 1.9781296375234
7.92 1.98835558793167
7.93 1.99893562704918
7.94 2.00986593826475
7.95 2.02114236809868
7.96 2.03276042011037
7.97 2.04471524889517
7.98 2.05700165421326
7.99 2.06961407529561
8 2.08254658537506
8.01 2.09579288649244
8.02 2.10934630463022
8.03 2.12319978522842
8.04 2.13734588913907
8.05 2.15177678907758
8.06 2.16648426663089
8.07 2.18145970988326
8.08 2.19669411172168
8.09 2.21217806888361
8.1 2.22790178180972
8.11 2.24385505536448
8.12 2.26002730048675
8.13 2.27640753683161
8.14 2.29298439646331
8.15 2.30974612865712
8.16 2.3266806058658
8.17 2.34377533090325
8.18 2.36101744539453
8.19 2.37839373953769
8.2 2.3958906632182
8.21 2.41349433851204
8.22 2.43119057360782
8.23 2.44896487817272
8.24 2.46680248018041
8.25 2.4846883442125
8.26 2.50260719123788
8.27 2.52054351986692
8.28 2.53848162906955
8.29 2.55640564233855
8.3 2.5742995332709
8.31 2.59214715253213
8.32 2.60993225615996
8.33 2.62763853515563
8.34 2.64524964630269
8.35 2.6627492441455
8.36 2.68012101405154
8.37 2.69734870627439
8.38 2.71441617092692
8.39 2.73130739376793
8.4 2.7480065326987
8.41 2.76449795486102
8.42 2.78076627422232
8.43 2.79679638952996
8.44 2.81257352251207
8.45 2.82808325619997
8.46 2.84331157324398
8.47 2.85824489409341
8.48 2.87287011490979
8.49 2.88717464508236
8.5 2.901146444215
8.51 2.91477405845468
8.52 2.92804665603288
8.53 2.94095406189376
8.54 2.95348679128509
8.55 2.96563608219129
8.56 2.97739392649138
8.57 2.98875309972823
8.58 2.99970718938012
8.59 3.01025062152961
8.6 3.02037868582966
8.61 3.03008755867145
8.62 3.03937432446359
8.63 3.04823699493664
8.64 3.05667452639251
8.65 3.06468683482241
8.66 3.072274808822
8.67 3.07944032023691
8.68 3.08618623247606
8.69 3.09251640643413
8.7 3.09843570396883
8.71 3.10394998888172
8.72 3.10906612535524
8.73 3.11379197380126
8.74 3.1181363840799
8.75 3.12210918604966
8.76 3.12572117741293
8.77 3.12898410882314
8.78 3.13191066622249
8.79 3.13451445038174
8.8 3.13680995361588
8.81 3.13881253365269
8.82 3.14053838463389
8.83 3.1420045052322
8.84 3.14322866387131
8.85 3.14422936104029
8.86 3.1450257886984
8.87 3.14563778677242
8.88 3.1460857967542
8.89 3.14639081241348
8.9 3.14657432764856
8.91 3.14665828150561
8.92 3.14666500040692
8.93 3.14661713763794
8.94 3.14653761015333
8.95 3.14644953277366
8.96 3.1463761498553
8.97 3.14634076452844
8.98 3.14636666560966
8.99 3.14647705230812
9 3.14669495685618
9.01 3.14704316520733
9.02 3.14754413595589
9.03 3.1482199176441
9.04 3.14909206463267
9.05 3.15018155172104
9.06 3.15150868771248
9.07 3.15309302812772
9.08 3.15495328727818
9.09 3.15710724991684
9.1 3.15957168269021
9.11 3.16236224562047
9.12 3.16549340385093
9.13 3.16897833989179
9.14 3.17282886660683
9.15 3.17705534118421
9.16 3.18166658033755
9.17 3.18666977698633
9.18 3.19207041866689
9.19 3.19787220792903
9.2 3.20407698497571
9.21 3.21068465280781
9.22 3.2176931051398
9.23 3.22509815735726
9.24 3.23289348079272
9.25 3.24107054060256
9.26 3.24961853753482
9.27 3.25852435388507
9.28 3.26777250394615
9.29 3.27734508926592
9.3 3.28722175903671
9.31 3.29737967594951
9.32 3.30779348785567
9.33 3.3184353055888
9.34 3.32927468730896
9.35 3.340278629741
9.36 3.35141156668751
9.37 3.36263537520514
9.38 3.37390938984076
9.39 3.38519042532947
9.4 3.39643280816213
9.41 3.40758841743242
9.42 3.41860673537491
9.43 3.42943490800414
9.44 3.44001781626007
9.45 3.45029815805786
9.46 3.46021654162768
9.47 3.469711590514
9.48 3.47872006058162
9.49 3.48717696934733
9.5 3.49501573792076
9.51 3.50216834579409
9.52 3.50856549866742
9.53 3.51413680943357
9.54 3.5188109923714
9.55 3.52251607051006
9.56 3.52517959602651
9.57 3.52672888342412
9.58 3.52709125511178
9.59 3.52619429885823
9.6 3.52396613643785
9.61 3.5203357026099
9.62 3.51523303338583
9.63 3.50858956233928
9.64 3.5003384235035
9.65 3.49041475918342
9.66 3.47875603078888
9.67 3.46530233057512
9.68 3.44999669196251
9.69 3.43278539590498
9.7 3.41361827059258
9.71 3.39244898161478
9.72 3.3692353095852
9.73 3.34393941214208
9.74 3.31652806720033
9.75 3.28697289434528
9.76 3.25525055133309
9.77 3.22134290280034
9.78 3.1852371584909
9.79 3.14692597858074
9.8 3.10640754402107
9.81 3.06368559022332
9.82 3.01876940287036
9.83 2.97167377514875
9.84 2.92241892624706
9.85 2.87103038154301
9.86 2.81753881549415
9.87 2.76197985883938
9.88 2.70439387229613
9.89 2.64482568948799
9.9 2.58332433234649
9.91 2.51994270268801
9.92 2.45473725406394
9.93 2.38776764831619
9.94 2.31909640153863
9.95 2.24878852435482
9.96 2.17691116158375
9.97 2.10353323649763
9.98 2.02872510500847
9.99 1.95255822529615
10 1.87510484867229
10.01 1.79643773795454
10.02 1.71662992044187
10.03 1.63575448394571
10.04 1.55388442658007
10.05 1.47109257469002
10.06 1.38745158931731
10.07 1.30303409154407
10.08 1.21791295373801
10.09 1.13216183235516
10.1 1.04585606853107
10.11 0.959074175211226
10.12 0.871900306043617
10.13 0.784428454875672
10.14 0.696769885850562
10.15 0.609067004515777
10.16 0.521521115520419
10.17 0.434453131523378
10.18 0.348452497483119
10.19 0.264801619009073
10.2 0.186938518195539
10.21 0.126335259932263
10.22 0.11487847179818
10.23 0.163280160003133
10.24 0.237336246444977
10.25 0.319614104277819
10.26 0.405044931681565
10.27 0.491890385282345
10.28 0.579411225130162
10.29 0.667235114923603
10.3 0.755147811948105
10.31 0.843011885179298
10.32 0.930730815676045
10.33 1.01823150406137
10.34 1.10545505311885
10.35 1.19235159094444
10.36 1.27887720559089
10.37 1.36499204797853
10.38 1.45065911380552
10.39 1.53584343762824
10.4 1.62051154718085
10.41 1.70463108810415
10.42 1.78817056416089
10.43 1.87109915831776
10.44 1.95338661224128
10.45 2.03500314923943
10.46 2.1159194303909
10.47 2.19610653662881
10.48 2.27553597152056
10.49 2.35417968079714
10.5 2.43201008556591
10.51 2.50900012674137
10.52 2.5851233186427
10.53 2.66035380999737
10.54 2.73466645079754
10.55 2.80803686360907
10.56 2.88044151804978
10.57 2.95185780724691
10.58 3.02226412516454
10.59 3.09163994376327
10.6 3.15996588902368
10.61 3.22722381493296
10.62 3.29339687460367
10.63 3.35846958776486
10.64 3.4224279039398
10.65 3.48525926070089
10.66 3.54695263647112
10.67 3.60749859742136
10.68 3.66688933809364
10.69 3.72511871546135
10.7 3.78218227621707
10.71 3.83807727715618
10.72 3.89280269859979
10.73 3.94635925087112
10.74 3.99874937390671
10.75 4.04997723014522
10.76 4.1000486908927
10.77 4.14897131641329
10.78 4.19675433003797
10.79 4.24340858662138
10.8 4.2889465357074
10.81 4.333382179789
10.82 4.37673102806564
10.83 4.41901004611425
10.84 4.46023760189645
10.85 4.50043340852629
10.86 4.5396184642197
10.87 4.5778149898396
10.88 4.61504636443957
10.89 4.65133705919481
10.9 4.68671257009209
10.91 4.72119934973158
10.92 4.75482473857234
10.93 4.78761689593129
10.94 4.81960473102262
10.95 4.85081783430091
10.96 4.88128640934792
10.97 4.91104120551942
10.98 4.94011345154541
10.99 4.96853479025488
11 4.99633721457457
11.01 5.02355300493086
11.02 5.05021466816436
11.03 5.07635487804878
11.04 5.10200641748879
11.05 5.12720212245582
11.06 5.15197482770716
11.07 5.17635731432028
11.08 5.20038225906347
11.09 5.22408218561357
11.1 5.24748941762296
11.11 5.27063603363029
11.12 5.2935538238037
11.13 5.31627424849937
11.14 5.3388283986151
11.15 5.36124695771484
11.16 5.38356016589847
11.17 5.40579778538957
11.18 5.42798906781351
11.19 5.45016272313841
11.2 5.47234689025195
11.21 5.49456910914845
11.22 5.51685629470208
11.23 5.53923471200393
11.24 5.56172995324264
11.25 5.58436691611069
11.26 5.60716978372018
11.27 5.63016200601473
11.28 5.65336628266524
11.29 5.6768045474399
11.3 5.70049795403959
11.31 5.72446686339131
11.32 5.74873083239303
11.33 5.7733086041032
11.34 5.79821809936844
11.35 5.82347640988186
11.36 5.84909979266308
11.37 5.87510366594957
11.38 5.90150260648597
11.39 5.92831034819581
11.4 5.9555397822159
11.41 5.98320295827039
11.42 6.01131108735685
11.43 6.03987454571234
11.44 6.06890288002215
11.45 6.09840481382932
11.46 6.12838825509721
11.47 6.15886030487264
11.48 6.18982726699157
11.49 6.22129465876454
11.5 6.25326722257393
11.51 6.28574893831124
11.52 6.3187430365779
11.53 6.3522520125704
11.54 6.38627764056691
11.55 6.42082098893107
11.56 6.45588243554653
11.57 6.49146168359552
11.58 6.52755777759445
11.59 6.56416911960084
11.6 6.60129348550706
11.61 6.63892804133921
11.62 6.67706935948264
11.63 6.71571343475961
11.64 6.75485570028934
11.65 6.79449104306603
11.66 6.8346138191964
11.67 6.87521786874499
11.68 6.91629653014179
11.69 6.95784265411488
11.7 6.99984861711737
11.71 7.0423063342264
11.72 7.08520727149936
11.73 7.12854245778029
11.74 7.17230249595752
11.75 7.21647757368087
11.76 7.26105747355426
11.77 7.3060315828268
11.78 7.35138890261216
11.79 7.39711805667208
11.8 7.44320729980663
11.81 7.48964452589826
11.82 7.53641727566239
11.83 7.58351274416143
11.84 7.63091778814276
11.85 7.67861893326459
11.86 7.72660238127624
11.87 7.77485401722129
11.88 7.82335941673325
11.89 7.87210385349454
11.9 7.92107230692924
11.91 7.97024947019971
11.92 8.01961975857613
11.93 8.06916731824614
11.94 8.11887603562946
11.95 8.16872954725929
11.96 8.21871125028914
11.97 8.26880431367932
11.98 8.31899169011292
11.99 8.36925612868602
12 8.41958018841125
12.01 8.46994625256789
12.02 8.52033654392515
12.03 8.57073314085859
12.04 8.62111799437232
12.05 8.67147294603235
12.06 8.72177974680855
12.07 8.77202007681488
12.08 8.82217556592957
12.09 8.87222781526831
12.1 8.92215841947619
12.11 8.97194898979487
12.12 9.02158117785446
12.13 9.07103670013076
12.14 9.12029736300182
12.15 9.16934508832938
12.16 9.21816193948485
12.17 9.26673014773216
12.18 9.3150321388744
12.19 9.36305056006548
12.2 9.41076830668348
12.21 9.45816854915826
12.22 9.50523475964293
12.23 9.55195073841602
12.24 9.5983006398999
12.25 9.64426899818045
12.26 9.68984075191297
12.27 9.73500126850094
12.28 9.77973636743589
12.29 9.82403234269045
12.3 9.86787598405994
12.31 9.91125459735335
12.32 9.95415602333995
12.33 9.99656865536456
12.34 10.0384814555518
12.35 10.0798839695276
12.36 10.1207663395946
12.37 10.1611193163082
12.38 10.2009342684073
12.39 10.2402031910678
12.4 10.278918712451
12.41 10.3170740985359
12.42 10.3546632562292
12.43 10.3916807347614
12.44 10.4281217253825
12.45 10.4639820593871
12.46 10.499258204501
12.47 10.5339472596759
12.48 10.5680469483445
12.49 10.6015556101966
12.5 10.6344721915448
12.51 10.6667962343528
12.52 10.6985278640081
12.53 10.729667775923
12.54 10.7602172210531
12.55 10.7901779904259
12.56 10.8195523987738
12.57 10.8483432673684
12.58 10.8765539061524
12.59 10.904188095267
12.6 10.9312500660705
12.61 10.9577444817438
12.62 10.9836764175743
12.63 11.0090513410092
12.64 11.0338750915653
12.65 11.0581538606769
12.66 11.0818941715619
12.67 11.1051028591793
12.68 11.1277870503486
12.69 11.1499541440942
12.7 11.1716117922743
12.71 11.1927678805477
12.72 11.213430509727
12.73 11.2336079775604
12.74 11.2533087609795
12.75 11.2725414988455
12.76 11.2913149752199
12.77 11.3096381031823
12.78 11.3275199092122
12.79 11.3449695181472
12.8 11.3619961387266
12.81 11.378609049724
12.82 11.3948175866707
12.83 11.4106311291664
12.84 11.426059088773
12.85 11.4411108974811
12.86 11.4557959967418
12.87 11.4701238270475
12.88 11.4841038180506
12.89 11.497745379202
12.9 11.5110578908932
12.91 11.5240506960845
12.92 11.5367330923991
12.93 11.5491143246668
12.94 11.5612035778945
12.95 11.5730099706475
12.96 11.5845425488203
12.97 11.595810279779
12.98 11.6068220468567
12.99 11.6175866441844
13 11.6281127718391
13.01 11.638409031294
13.02 11.6484839211547
13.03 11.658345833166
13.04 11.668003048476
13.05 11.6774637341439
13.06 11.6867359398803
13.07 11.6958275950073
13.08 11.7047465056288
13.09 11.7135003520023
13.1 11.7220966861006
13.11 11.7305429293592
13.12 11.738846370599
13.13 11.747014164119
13.14 11.7550533279537
13.15 11.762970742288
13.16 11.7707731480269
13.17 11.7784671455136
13.18 11.7860591933933
13.19 11.7935556076193
13.2 11.8009625605966
13.21 11.8082860804613
13.22 11.8155320504929
13.23 11.8227062086561
13.24 11.82981414727
13.25 11.8368613128022
13.26 11.843853005786
13.27 11.8507943808569
13.28 11.8576904469076
13.29 11.8645460673583
13.3 11.8713659605397
13.31 11.8781547001871
13.32 11.8849167160418
13.33 11.8916562945581
13.34 11.8983775797133
13.35 11.9050845739163
13.36 11.9117811390142
13.37 11.9184709973918
13.38 11.9251577331617
13.39 11.9318447934424
13.4 11.9385354897195
13.41 11.9452329992883
13.42 11.9519403667729
13.43 11.9586605057191
13.44 11.9653962002577
13.45 11.972150106833
13.46 11.9789247559955
13.47 11.9857225542521
13.48 11.9925457859723
13.49 11.9993966153461
13.5 12.006277088389
13.51 12.0131891349917
13.52 12.0201345710108
13.53 12.0271151003948
13.54 12.0341323173456
13.55 12.0411877085084
13.56 12.0482826551885
13.57 12.0554184355917
13.58 12.0625962270842
13.59 12.0698171084692
13.6 12.0770820622777
13.61 12.0843919770698
13.62 12.0917476497441
13.63 12.0991497878519
13.64 12.1065990119142
13.65 12.1140958577394
13.66 12.1216407787376
13.67 12.1292341482311
13.68 12.1368762617578
13.69 12.1445673393661
13.7 12.1523075278988
13.71 12.1600969032643
13.72 12.1679354726948
13.73 12.1758231769867
13.74 12.1837598927255
13.75 12.1917454344915
13.76 12.1997795570448
13.77 12.2078619574906
13.78 12.2159922774209
13.79 12.2241701050346
13.8 12.2323949772318
13.81 12.2406663816846
13.82 12.248983758882
13.83 12.2573465041478
13.84 12.2657539696324
13.85 12.2742054662771
13.86 12.2827002657501
13.87 12.2912376023547
13.88 12.2998166749084
13.89 12.3084366485936
13.9 12.3170966567786
13.91 12.325795802809
13.92 12.3345331617705
13.93 12.3433077822204
13.94 12.3521186878904
13.95 12.3609648793588
13.96 12.369845335693
13.97 12.378759016061
13.98 12.3877048613139
13.99 12.396681795537
14 12.4056887275718
14.01 12.4147245525068
14.02 12.4237881531387
14.03 12.4328784014028
14.04 12.4419941597742
14.05 12.4511342826376
14.06 12.4602976176277
14.07 12.4694830069394
14.08 12.4786892886076
14.09 12.4879152977575
14.1 12.4971598678238
14.11 12.506421831741
14.12 12.5157000231028
14.13 12.5249932772921
14.14 12.5343004325806
14.15 12.5436203311981
14.16 12.5529518203731
14.17 12.5622937533415
14.18 12.5716449903271
14.19 12.581004399491
14.2 12.5903708578513
14.21 12.5997432521731
14.22 12.6091204798283
14.23 12.6185014496252
14.24 12.6278850826088
14.25 12.6372703128303
14.26 12.6466560880879
14.27 12.656041370636
14.28 12.6654251378665
14.29 12.6748063829588
14.3 12.6841841155005
14.31 12.693557362079
14.32 12.7029251668426
14.33 12.7122865920326
14.34 12.7216407184856
14.35 12.7309866461073
14.36 12.7403234943162
14.37 12.7496504024584
14.38 12.7589665301944
14.39 12.7682710578561
14.4 12.777563186776
14.41 12.7868421395879
14.42 12.7961071604996
14.43 12.8053575155381
14.44 12.8145924927667
14.45 12.8238114024753
14.46 12.833013577344
14.47 12.8421983725797
14.48 12.8513651660272
14.49 12.8605133582534
14.5 12.8696423726072
14.51 12.878751655254
14.52 12.8878406751855
14.53 12.8969089242056
14.54 12.9059559168929
14.55 12.9149811905396
14.56 12.9239843050684
14.57 12.9329648429272
14.58 12.9419224089619
14.59 12.9508566302688
14.6 12.959767156027
14.61 12.9686536573098
14.62 12.9775158268784
14.63 12.9863533789567
14.64 12.9951660489878
14.65 13.0039535933737
14.66 13.0127157891991
14.67 13.021452433938
14.68 13.0301633451468
14.69 13.0388483601413
14.7 13.0475073356616
14.71 13.0561401475225
14.72 13.0647466902526
14.73 13.0733268767214
14.74 13.0818806377551
14.75 13.0904079217431
14.76 13.098908694234
14.77 13.1073829375236
14.78 13.1158306502344
14.79 13.124251846888
14.8 13.1326465574706
14.81 13.1410148269923
14.82 13.1493567150422
14.83 13.1576722953371
14.84 13.1659616552682
14.85 13.174224895443
14.86 13.1824621292252
14.87 13.1906734822729
14.88 13.1988590920748
14.89 13.2070191074859
14.9 13.2151536882634
14.91 13.2232630046024
14.92 13.2313472366732
14.93 13.2394065741599
14.94 13.2474412158007
14.95 13.255451368932
14.96 13.2634372490342
14.97 13.2713990792823
14.98 13.2793370900998
14.99 13.2872515187176
15 13.2951426087379
15.01 13.3030106097031
15.02 13.3108557766712
15.03 13.3186783697966
15.04 13.3264786539181
15.05 13.3342568981532
15.06 13.3420133755003
15.07 13.3497483624481
15.08 13.3574621385922
15.09 13.3651549862609
15.1 13.3728271901485
15.11 13.3804790369575
15.12 13.3881108150491
15.13 13.3957228141035
15.14 13.4033153247882
15.15 13.4108886384363
15.16 13.4184430467345
15.17 13.4259788414193
15.18 13.4334963139842
15.19 13.4409957553962
15.2 13.4484774558211
15.21 13.4559417043604
15.22 13.4633887887964
15.23 13.4708189953481
15.24 13.4782326084367
15.25 13.4856299104609
15.26 13.4930111815822
15.27 13.5003766995199
15.28 13.5077267393559
15.29 13.5150615733491
15.3 13.5223814707596
15.31 13.5296866976823
15.32 13.5369775168898
15.33 13.5442541876851
15.34 13.5515169657629
15.35 13.5587661030804
15.36 13.5660018477369
15.37 13.5732244438623
15.38 13.5804341315141
15.39 13.5876311465831
15.4 13.5948157207071
15.41 13.6019880811932
15.42 13.6091484509475
15.43 13.6162970484134
15.44 13.6234340875164
15.45 13.6305597776176
15.46 13.6376743234733
15.47 13.644777925202
15.48 13.6518707782587
15.49 13.6589530734151
15.5 13.6660249967461
15.51 13.6730867296237
15.52 13.6801384487151
15.53 13.687180325988
15.54 13.6942125287207
15.55 13.7012352195182
15.56 13.7082485563319
15.57 13.7152526924865
15.58 13.7222477767095
15.59 13.7292339531664
15.6 13.7362113614998
15.61 13.7431801368723
15.62 13.7501404100137
15.63 13.757092307272
15.64 13.7640359506667
15.65 13.7709714579472
15.66 13.7778989426523
15.67 13.784818514174
15.68 13.7917302778234
15.69 13.7986343348991
15.7 13.8055307827577
15.71 13.8124197148872
15.72 13.8193012209813
15.73 13.8261753870163
15.74 13.833042295329
15.75 13.8399020246965
15.76 13.8467546504174
15.77 13.8536002443932
15.78 13.8604388752117
15.79 13.8672706082311
15.8 13.874095505664
15.81 13.8809136266627
15.82 13.8877250274049
15.83 13.8945297611793
15.84 13.9013278784715
15.85 13.9081194270505
15.86 13.9149044520539
15.87 13.9216829960743
15.88 13.9284550992445
15.89 13.9352207993226
15.9 13.941980131777
15.91 13.94873312987
15.92 13.9554798247415
15.93 13.9622202454915
15.94 13.9689544192622
15.95 13.9756823713189
15.96 13.9824041251297
15.97 13.9891197024448
15.98 13.9958291233745
15.99 14.0025324064655
16 14.0092295687768
16.01 14.0159206259536
16.02 14.0226055923008
16.03 14.0292844808542
16.04 14.0359573034509
16.05 14.0426240707981
16.06 14.0492847925406
16.07 14.0559394773263
16.08 14.062588132871
16.09 14.0692307660211
16.1 14.0758673828149
16.11 14.082497988542
16.12 14.0891225878021
16.13 14.0957411845609
16.14 14.1023537822053
16.15 14.1089603835967
16.16 14.1155609911227
16.17 14.1221556067472
16.18 14.1287442320586
16.19 14.135326868317
16.2 14.1419035164991
16.21 14.1484741773422
16.22 14.1550388513857
16.23 14.1615975390119
16.24 14.1681502404847
16.25 14.174696955987
16.26 14.1812376856564
16.27 14.1877724296189
16.28 14.1943011880227
16.29 14.2008239610681
16.3 14.2073407490383
16.31 14.2138515523268
16.32 14.2203563714648
16.33 14.2268552071464
16.34 14.2333480602526
16.35 14.2398349318739
16.36 14.246315823332
16.37 14.2527907361993
16.38 14.2592596723181
16.39 14.2657226338178
16.4 14.2721796231312
16.41 14.27863064301
16.42 14.285075696538
16.43 14.2915147871444
16.44 14.2979479186153
16.45 14.3043750951043
16.46 14.3107963211421
16.47 14.3172116016448
16.48 14.3236209419218
16.49 14.3300243476822
16.5 14.3364218250405
16.51 14.3428133805213
16.52 14.3491990210633
16.53 14.3555787540225
16.54 14.3619525871741
16.55 14.3683205287145
16.56 14.3746825872616
16.57 14.3810387718554
16.58 14.3873890919568
16.59 14.3937335574466
16.6 14.4000721786239
16.61 14.4064049662028
16.62 14.4127319313103
16.63 14.4190530854819
16.64 14.4253684406581
16.65 14.4316780091792
16.66 14.4379818037807
16.67 14.4442798375878
16.68 14.4505721241091
16.69 14.4568586772307
16.7 14.4631395112095
16.71 14.4694146406661
16.72 14.4756840805775
16.73 14.4819478462696
16.74 14.4882059534094
16.75 14.494458417997
16.76 14.5007052563569
16.77 14.5069464851299
16.78 14.5131821212643
16.79 14.5194121820067
16.8 14.5256366848937
16.81 14.5318556477422
16.82 14.5380690886403
16.83 14.5442770259381
16.84 14.550479478238
16.85 14.5566764643859
16.86 14.5628680034608
16.87 14.5690541147661
16.88 14.5752348178196
16.89 14.5814101323438
16.9 14.5875800782571
16.91 14.5937446756634
16.92 14.5999039448434
16.93 14.6060579062446
16.94 14.6122065804725
16.95 14.6183499882807
16.96 14.6244881505622
16.97 14.63062108834
16.98 14.6367488227584
16.99 14.6428713750736
17 14.6489887666453
17.01 14.6551010189281
17.02 14.6612081534625
17.03 14.6673101918669
17.04 14.6734071558292
17.05 14.6794990670987
17.06 14.685585947478
17.07 14.6916678188155
17.08 14.6977447029974
17.09 14.7038166219405
17.1 14.7098835975847
17.11 14.715945651886
17.12 14.7220028068093
17.13 14.7280550843219
17.14 14.7341025063869
17.15 14.7401450949562
17.16 14.7461828719651
17.17 14.7522158593256
17.18 14.7582440789208
17.19 14.764267552599
17.2 14.7702863021686
17.21 14.7763003493922
17.22 14.782309715982
17.23 14.7883144235944
17.24 14.7943144938255
17.25 14.8003099482064
17.26 14.806300808199
17.27 14.8122870951913
17.28 14.8182688304938
17.29 14.8242460353355
17.3 14.8302187308601
17.31 14.8361869381225
17.32 14.8421506780855
17.33 14.8481099716166
17.34 14.8540648394851
17.35 14.8600153023588
17.36 14.8659613808019
17.37 14.871903095272
17.38 14.877840466118
17.39 14.8837735135776
17.4 14.8897022577754
17.41 14.8956267187211
17.42 14.9015469163073
17.43 14.907462870308
17.44 14.9133746003773
17.45 14.9192821260479
17.46 14.9251854667297
17.47 14.9310846417086
17.48 14.9369796701458
17.49 14.9428705710767
17.5 14.94875736341
17.51 14.9546400659275
17.52 14.9605186972828
17.53 14.9663932760017
17.54 14.972263820481
17.55 14.9781303489889
17.56 14.9839928796644
17.57 14.9898514305175
17.58 14.9957060194292
17.59 15.0015566641512
17.6 15.0074033823068
17.61 15.0132461913904
17.62 15.0190851087682
17.63 15.0249201516787
17.64 15.030751337233
17.65 15.0365786824152
17.66 15.0424022040833
17.67 15.0482219189696
17.68 15.0540378436815
17.69 15.0598499947022
17.7 15.0656583883916
17.71 15.0714630409871
17.72 15.0772639686044
17.73 15.0830611872386
17.74 15.0888547127651
17.75 15.0946445609404
17.76 15.1004307474036
17.77 15.1062132876769
17.78 15.1119921971673
17.79 15.1177674911672
17.8 15.1235391848559
17.81 15.1293072933004
17.82 15.1350718314572
17.83 15.1408328141726
17.84 15.146590256185
17.85 15.1523441721251
17.86 15.1580945765179
17.87 15.1638414837835
17.88 15.1695849082386
17.89 15.1753248640976
17.9 15.1810613654741
17.91 15.1867944263819
17.92 15.1925240607365
17.93 15.1982502823562
17.94 15.2039731049634
17.95 15.2096925421859
17.96 15.2154086075585
17.97 15.2211213145235
17.98 15.2268306764328
17.99 15.2325367065483
18 15.238239418044
18.01 15.2439388240067
18.02 15.2496349374371
18.03 15.2553277712516
18.04 15.261017338283
18.05 15.2667036512816
18.06 15.2723867229171
18.07 15.2780665657787
18.08 15.2837431923773
18.09 15.2894166151458
18.1 15.2950868464406
18.11 15.3007538985429
18.12 15.3064177836592
18.13 15.3120785139229
18.14 15.3177361013951
18.15 15.3233905580656
18.16 15.3290418958542
18.17 15.3346901266112
18.18 15.340335262119
18.19 15.3459773140924
18.2 15.3516162941801
18.21 15.3572522139654
18.22 15.362885084967
18.23 15.36851491864
18.24 15.3741417263769
18.25 15.3797655195082
18.26 15.3853863093034
18.27 15.3910041069717
18.28 15.3966189236629
18.29 15.4022307704682
18.3 15.4078396584209
18.31 15.4134455984971
18.32 15.4190486016165
18.33 15.424648678643
18.34 15.4302458403856
18.35 15.4358400975989
18.36 15.4414314609838
18.37 15.4470199411882
18.38 15.4526055488074
18.39 15.458188294385
18.4 15.4637681884135
18.41 15.4693452413344
18.42 15.4749194635396
18.43 15.4804908653708
18.44 15.4860594571213
18.45 15.4916252490356
18.46 15.4971882513101
18.47 15.502748474094
18.48 15.5083059274893
18.49 15.5138606215513
18.5 15.5194125662892
18.51 15.5249617716668
18.52 15.5305082476024
18.53 15.5360520039693
18.54 15.5415930505966
18.55 15.5471313972692
18.56 15.5526670537283
18.57 15.5582000296718
18.58 15.5637303347547
18.59 15.5692579785892
18.6 15.5747829707453
18.61 15.5803053207509
18.62 15.5858250380926
18.63 15.5913421322151
18.64 15.5968566125226
18.65 15.6023684883781
18.66 15.6078777691045
18.67 15.6133844639841
18.68 15.6188885822595
18.69 15.6243901331337
18.7 15.62988912577
18.71 15.6353855692927
18.72 15.6408794727872
18.73 15.6463708452999
18.74 15.6518596958391
18.75 15.6573460333745
18.76 15.6628298668379
18.77 15.6683112051234
18.78 15.6737900570871
18.79 15.679266431548
18.8 15.6847403372876
18.81 15.6902117830506
18.82 15.6956807775446
18.83 15.7011473294407
18.84 15.7066114473734
18.85 15.7120731399408
18.86 15.717532415705
18.87 15.7229892831921
18.88 15.7284437508923
18.89 15.7338958272601
18.9 15.7393455207146
18.91 15.7447928396394
18.92 15.7502377923833
18.93 15.7556803872596
18.94 15.7611206325469
18.95 15.7665585364891
18.96 15.7719941072955
18.97 15.777427353141
18.98 15.782858282166
18.99 15.788286902477
19 15.7937132221463
19.01 15.7991372492123
19.02 15.8045589916798
19.03 15.8099784575199
19.04 15.8153956546702
19.05 15.820810591035
19.06 15.8262232744855
19.07 15.8316337128595
19.08 15.8370419139622
19.09 15.8424478855658
19.1 15.8478516354099
19.11 15.8532531712014
19.12 15.8586525006151
19.13 15.8640496312932
19.14 15.8694445708457
19.15 15.8748373268508
19.16 15.8802279068547
19.17 15.8856163183716
19.18 15.8910025688844
19.19 15.8963866658442
19.2 15.9017686166709
19.21 15.9071484287529
19.22 15.9125261094475
19.23 15.9179016660811
19.24 15.9232751059492
19.25 15.9286464363162
19.26 15.9340156644163
19.27 15.9393827974529
19.28 15.9447478425991
19.29 15.9501108069976
19.3 15.9554716977612
19.31 15.9608305219724
19.32 15.966187286684
19.33 15.9715419989189
19.34 15.9768946656704
19.35 15.9822452939024
19.36 15.9875938905492
19.37 15.9929404625161
19.38 15.9982850166789
19.39 16.0036275598846
19.4 16.0089680989514
19.41 16.0143066406686
19.42 16.0196431917969
19.43 16.0249777590683
19.44 16.0303103491868
19.45 16.0356409688279
19.46 16.0409696246389
19.47 16.0462963232392
19.48 16.0516210712203
19.49 16.056943875146
19.5 16.0622647415524
19.51 16.067583676948
19.52 16.0729006878141
19.53 16.0782157806046
19.54 16.0835289617463
19.55 16.0888402376392
19.56 16.0941496146559
19.57 16.099457099143
19.58 16.1047626974197
19.59 16.1100664157791
19.6 16.1153682604879
19.61 16.1206682377865
19.62 16.1259663538891
19.63 16.1312626149839
19.64 16.1365570272332
19.65 16.1418495967737
19.66 16.1471403297162
19.67 16.1524292321461
19.68 16.1577163101235
19.69 16.1630015696829
19.7 16.168285016834
19.71 16.1735666575612
19.72 16.1788464978242
19.73 16.1841245435577
19.74 16.1894008006718
19.75 16.1946752750521
19.76 16.1999479725597
19.77 16.2052188990313
19.78 16.2104880602796
19.79 16.215755462093
19.8 16.2210211102361
19.81 16.2262850104495
19.82 16.2315471684502
19.83 16.2368075899315
19.84 16.2420662805633
19.85 16.2473232459919
19.86 16.2525784918405
19.87 16.2578320237091
19.88 16.2630838471747
19.89 16.2683339677913
19.9 16.2735823910901
19.91 16.2788291225797
19.92 16.2840741677458
19.93 16.289317532052
19.94 16.2945592209393
19.95 16.2997992398265
19.96 16.3050375941101
19.97 16.3102742891649
19.98 16.3155093303435
19.99 16.3207427229767
20 16.3259744723735
};
\addlegendentry{$\sigma_1(Q)$}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.01 1.00999516439991
0.02 1.01998181505084
0.03 1.02995141720716
0.04 1.03989575376099
0.05 1.0498069334453
0.06 1.05967739822121
0.07 1.06949992980748
0.08 1.07926765531376
0.09 1.0889740519442
0.1 1.09861295074358
0.11 1.10817853936432
0.12 1.11766536383939
0.13 1.12706832935323
0.14 1.13638270000986
0.15 1.14560409760485
0.16 1.15472849941474
0.17 1.16375223502478
0.18 1.17267198222248
0.19 1.18148476199061
0.2 1.19018793263956
0.21 1.19877918312385
0.22 1.20725652559249
0.23 1.21561828722704
0.24 1.22386310142435
0.25 1.23198989838389
0.26 1.23999789516158
0.27 1.24788658525319
0.28 1.25565572777118
0.29 1.26330533627898
0.3 1.27083566734592
0.31 1.27824720888511
0.32 1.28554066833488
0.33 1.29271696074228
0.34 1.29977719680477
0.35 1.3067226709234
0.36 1.31355484931753
0.37 1.32027535824815
0.38 1.32688597239299
0.39 1.33338860341322
0.4 1.3397852887479
0.41 1.34607818066827
0.42 1.35226953562072
0.43 1.35836170388325
0.44 1.36435711955684
0.45 1.37025829090961
0.46 1.37606779108835
0.47 1.38178824920883
0.48 1.38742234183325
0.49 1.39297278484049
0.5 1.39844232569205
0.51 1.40383373609432
0.52 1.40914980505554
0.53 1.41439333233381
0.54 1.4195671222707
0.55 1.42467397800365
0.56 1.42971669604853
0.57 1.43469806124304
0.58 1.43962084204027
0.59 1.44448778614114
0.6 1.4493016164536
0.61 1.45406502736622
0.62 1.45878068132327
0.63 1.46345120568831
0.64 1.46807918988332
0.65 1.47266718279042
0.66 1.47721769040355
0.67 1.48173317371772
0.68 1.48621604684417
0.69 1.49066867534022
0.7 1.4950933747434
0.71 1.49949240930036
0.72 1.50386799088221
0.73 1.50822227807896
0.74 1.51255737546729
0.75 1.51687533304737
0.76 1.52117814584631
0.77 1.52546775368794
0.78 1.52974604113089
0.79 1.53401483757985
0.8 1.53827591757802
0.81 1.54253100129246
0.82 1.54678175520854
0.83 1.5510297930547
0.84 1.55527667698484
0.85 1.55952391905305
0.86 1.56377298302396
0.87 1.56802528657233
0.88 1.57228220393837
0.89 1.5765450691205
0.9 1.58081517970602
0.91 1.58509380146338
0.92 1.58938217384812
0.93 1.59368151661015
0.94 1.59799303773415
0.95 1.60231794300066
0.96 1.6066574475255
0.97 1.61101278972453
0.98 1.61538524826487
0.99 1.61977616271028
1 1.62418695875855
1.01 1.62861917921592
1.02 1.63307452217829
1.03 1.63755488831722
1.04 1.64206243973871
1.05 1.64659967364549
1.06 1.65116951506254
1.07 1.65577543428233
1.08 1.66042159659559
1.09 1.66511305449836
1.1 1.66985599619417
1.11 1.6746580692409
1.12 1.67952880517661
1.13 1.68448018062553
1.14 1.68952736363745
1.15 1.69468971180028
1.16 1.69999211153589
1.17 1.70546677486379
1.18 1.71115563505471
1.19 1.71711348875409
1.2 1.72341197653099
1.21 1.73014428339088
1.22 1.73742990304901
1.23 1.74541770643825
1.24 1.75428379647773
1.25 1.76421896138042
1.26 1.77540152335602
1.27 1.78795858164695
1.28 1.80193071620043
1.29 1.81726029140045
1.3 1.83381072674387
1.31 1.85140379893729
1.32 1.86985505996523
1.33 1.88899621334077
1.34 1.90868429650889
1.35 1.92880239115761
1.36 1.94925641937296
1.37 1.96997083731671
1.38 1.99088454866182
1.39 2.01194749568789
1.4 2.03311798368441
1.41 2.05436064398409
1.42 2.07564490583742
1.43 2.09694385686262
1.44 2.11823339423222
1.45 2.13949159154571
1.46 2.16069822545099
1.47 2.18183442088267
1.48 2.20288238482121
1.49 2.22382520654667
1.5 2.24464670821075
1.51 2.26533133377994
1.52 2.28586406746292
1.53 2.30623037495688
1.54 2.32641616246745
1.55 2.34640774964502
1.56 2.36619185345571
1.57 2.38575558065588
1.58 2.40508642702436
1.59 2.42417228187192
1.6 2.44300143662411
1.61 2.46156259648529
1.62 2.47984489435425
1.63 2.49783790628929
1.64 2.51553166792077
1.65 2.53291669129007
1.66 2.54998398165946
1.67 2.56672505389299
1.68 2.58313194805563
1.69 2.5991972439194
1.7 2.61491407410284
1.71 2.630276135605
1.72 2.64527769952712
1.73 2.65991361880708
1.74 2.67417933382121
1.75 2.68807087573776
1.76 2.70158486753483
1.77 2.71471852262363
1.78 2.7274696410452
1.79 2.73983660323506
1.8 2.75181836137585
1.81 2.76341442838201
1.82 2.77462486458359
1.83 2.78545026219741
1.84 2.79589172769334
1.85 2.805950862181
1.86 2.81562973995772
1.87 2.82493088537182
1.88 2.8338572481664
1.89 2.84241217747756
1.9 2.85059939466734
1.91 2.8584229651758
1.92 2.86588726957872
1.93 2.87299697403706
1.94 2.87975700032215
1.95 2.88617249559662
1.96 2.89224880212533
1.97 2.89799142708339
1.98 2.90340601261984
1.99 2.90849830632621
2 2.91327413224857
2.01 2.91773936257081
2.02 2.92189989008539
2.03 2.92576160155593
2.04 2.92933035206439
2.05 2.93261194042379
2.06 2.93561208572584
2.07 2.93833640508204
2.08 2.94079039260575
2.09 2.94297939967334
2.1 2.94490861649249
2.11 2.94658305499762
2.12 2.94800753308428
2.13 2.94918666018744
2.14 2.95012482420214
2.15 2.95082617973982
2.16 2.9512946377087
2.17 2.95153385620301
2.18 2.95154723268241
2.19 2.9513378974208
2.2 2.95090870820186
2.21 2.95026224623743
2.22 2.94940081328432
2.23 2.94832642993508
2.24 2.9470408350585
2.25 2.94554548636635
2.26 2.94384156208402
2.27 2.94192996370374
2.28 2.93981131980095
2.29 2.93748599089554
2.3 2.93495407534173
2.31 2.93221541623189
2.32 2.92926960930124
2.33 2.92611601182205
2.34 2.92275375247723
2.35 2.91918174220454
2.36 2.91539868600337
2.37 2.91140309569696
2.38 2.90719330364316
2.39 2.90276747738643
2.4 2.89812363524388
2.41 2.89325966281652
2.42 2.88817333041601
2.43 2.88286231139488
2.44 2.87732420136575
2.45 2.87155653829231
2.46 2.86555682343078
2.47 2.85932254309692
2.48 2.85285119122861
2.49 2.84614029270898
2.5 2.83918742740943
2.51 2.83199025490547
2.52 2.82454653981199
2.53 2.81685417767756
2.54 2.80891122136993
2.55 2.80071590787798
2.56 2.79226668544727
2.57 2.78356224095932
2.58 2.77460152745703
2.59 2.76538379171151
2.6 2.75590860171879
2.61 2.7461758740083
2.62 2.73618590063957
2.63 2.72593937575826
2.64 2.71543742157885
2.65 2.70468161365834
2.66 2.69367400532333
2.67 2.68241715111277
2.68 2.67091412909948
2.69 2.65916856195629
2.7 2.64718463663685
2.71 2.63496712254735
2.72 2.62252138809296
2.73 2.60985341549251
2.74 2.59696981376619
2.75 2.58387782981417
2.76 2.57058535751849
2.77 2.55710094481695
2.78 2.54343379871499
2.79 2.52959378822013
2.8 2.51559144520294
2.81 2.50143796320821
2.82 2.48714519426018
2.83 2.47272564372518
2.84 2.45819246331385
2.85 2.4435594423228
2.86 2.42884099723057
2.87 2.41405215977567
2.88 2.39920856365288
2.89 2.38432642996845
2.9 2.36942255159238
2.91 2.35451427653691
2.92 2.33961949047178
2.93 2.32475659845685
2.94 2.30994450593044
2.95 2.29520259893184
2.96 2.28055072345888
2.97 2.26600916376014
2.98 2.25159861923383
2.99 2.23734017944702
3 2.22325529659522
3.01 2.20936575448916
3.02 2.19569363288044
3.03 2.18226126561785
3.04 2.16909119076337
3.05 2.15620609039735
3.06 2.14362871741782
3.07 2.13138180621249
3.08 2.11948796368801
3.09 2.10796953683143
3.1 2.09684845282348
3.11 2.08614602781338
3.12 2.07588274091086
3.13 2.06607797087564
3.14 2.05674969450991
3.15 2.04791414798499
3.16 2.03958545530181
3.17 2.03177523174633
3.18 2.02449217436827
3.19 2.01774165583253
3.2 2.01152534194476
3.21 2.00584085607905
3.22 2.00068151493331
3.23 1.99603615889951
3.24 1.99188909650513
3.25 1.98822017591084
3.26 1.98500498786403
3.27 1.9822151947856
3.28 1.97981897107175
3.29 1.97778153152953
3.3 1.97606571920811
3.31 1.97463262136172
3.32 1.97344218296087
3.33 1.97245379062251
3.34 1.9716268052625
3.35 1.97092102823556
3.36 1.97029709231103
3.37 1.96971677481329
3.38 1.96914323516522
3.39 1.96854118269972
3.4 1.96787698294891
3.41 1.96711871182934
3.42 1.96623616744039
3.43 1.96520084882904
3.44 1.96398591028134
3.45 1.96256609867412
3.46 1.96091768031243
3.47 1.95901836259609
3.48 1.95684721487462
3.49 1.95438459200621
3.5 1.95161206345762
3.51 1.94851235028106
3.52 1.94506927199162
3.53 1.94126770526016
3.54 1.93709355646071
3.55 1.93253375052053
3.56 1.92757623930973
3.57 1.92221003413477
3.58 1.91642526903986
3.59 1.91021330503644
3.6 1.90356689087914
3.61 1.89648040500867
3.62 1.88895021837003
3.63 1.88097524380875
3.64 1.87255778396585
3.65 1.86370487469293
3.66 1.85443048384548
3.67 1.84475925007782
3.68 1.83473312240323
3.69 1.82442372677901
3.7 1.81395654524754
3.71 1.80356006339091
3.72 1.79366528046793
3.73 1.78507712650459
3.74 1.77907362281145
3.75 1.77682060292652
3.76 1.77821112080939
3.77 1.7821102688227
3.78 1.78747310801608
3.79 1.79366921209125
3.8 1.80035294085536
3.81 1.80733001118619
3.82 1.81448416639605
3.83 1.82174076742161
3.84 1.82904853373878
3.85 1.83637001232164
3.86 1.84367636965668
3.87 1.85094441902177
3.88 1.85815485575802
3.89 1.86529117288157
3.9 1.87233897430922
3.91 1.87928552811994
3.92 1.88611946881186
3.93 1.89283059422188
3.94 1.89940972372408
3.95 1.90584859665507
3.96 1.91213979738379
3.97 1.91827669808587
3.98 1.92425341323967
3.99 1.93006476178614
4 1.93570623417486
4.01 1.94117396238557
4.02 1.94646469161318
4.03 1.95157575272306
4.04 1.95650503488151
4.05 1.96125095798068
4.06 1.96581244463192
4.07 1.97018889161541
4.08 1.97438014075559
4.09 1.97838644925235
4.1 1.98220845953967
4.11 1.98584716877376
4.12 1.98930389807147
4.13 1.99258026163174
4.14 1.99567813587816
4.15 1.99859962876131
4.16 2.0013470493566
4.17 2.00392287788727
4.18 2.00632973629411
4.19 2.00857035946378
4.2 2.01064756721683
4.21 2.01256423714512
4.22 2.01432327837653
4.23 2.0159276063331
4.24 2.01738011853721
4.25 2.0186836715092
4.26 2.01984105878934
4.27 2.02085499010709
4.28 2.02172807171163
4.29 2.02246278786927
4.3 2.02306148352617
4.31 2.02352634812822
4.32 2.02385940058469
4.33 2.02406247535743
4.34 2.02413720965394
4.35 2.02408503169968
4.36 2.02390715006299
4.37 2.02360454400488
4.38 2.02317795482525
4.39 2.02262787817719
4.4 2.02195455732206
4.41 2.02115797729883
4.42 2.0202378599833
4.43 2.01919366001469
4.44 2.01802456156984
4.45 2.01672947596768
4.46 2.01530704009004
4.47 2.01375561560753
4.48 2.01207328900298
4.49 2.01025787238782
4.5 2.00830690511035
4.51 2.00621765615803
4.52 2.00398712735909
4.53 2.0016120573917
4.54 1.99908892661175
4.55 1.99641396271282
4.56 1.99358314723395
4.57 1.99059222293283
4.58 1.98743670204314
4.59 1.98411187543604
4.6 1.98061282270571
4.61 1.97693442319914
4.62 1.97307136800937
4.63 1.96901817294974
4.64 1.96476919252529
4.65 1.96031863491377
4.66 1.95566057796603
4.67 1.95078898623101
4.68 1.9456977290054
4.69 1.94038059940316
4.7 1.93483133443311
4.71 1.92904363606661
4.72 1.92301119326991
4.73 1.91672770496839
4.74 1.91018690390254
4.75 1.90338258132823
4.76 1.89630861250788
4.77 1.88895898293432
4.78 1.88132781522774
4.79 1.87340939664905
4.8 1.86519820718447
4.81 1.85668894818057
4.82 1.8478765715573
4.83 1.83875630971445
4.84 1.82932370641039
4.85 1.81957464919518
4.86 1.80950540456526
4.87 1.79911265818349
4.88 1.78839356501325
4.89 1.7773458199409
4.9 1.76596777375863
4.91 1.75425865933612
4.92 1.74221912229672
4.93 1.72985276610943
4.94 1.71717223309166
4.95 1.70424078773481
4.96 1.69360561821112
4.97 1.71497164245782
4.98 1.73894722196209
4.99 1.76271146133189
5 1.78619236721171
5.01 1.8093701342995
5.02 1.83223411516922
5.03 1.85477663309586
5.04 1.87699144476865
5.05 1.89887323697668
5.06 1.92041743223882
5.07 1.9416201054067
5.08 1.96247794517551
5.09 1.98298823505368
5.1 2.00314884286605
5.11 2.02295821368827
5.12 2.04241536367125
5.13 2.06151987343133
5.14 2.0802718803011
5.15 2.0986720690709
5.16 2.11672166104371
5.17 2.13442240134296
5.18 2.15177654448738
5.19 2.16878683829745
5.2 2.18545650623191
5.21 2.20178922827818
5.22 2.21778912053717
5.23 2.23346071365562
5.24 2.24880893026705
5.25 2.26383906160699
5.26 2.27855674346998
5.27 2.29296793167527
5.28 2.30707887720531
5.29 2.32089610117656
5.3 2.33442636979589
5.31 2.34767666944852
5.32 2.36065418205437
5.33 2.37336626082068
5.34 2.38582040650815
5.35 2.39802424431723
5.36 2.40998550149012
5.37 2.42171198571308
5.38 2.43321156439205
5.39 2.44449214486406
5.4 2.45556165559583
5.41 2.46642802841081
5.42 2.47709918177592
5.43 2.48758300517012
5.44 2.497887344548
5.45 2.50801998890377
5.46 2.51798865793347
5.47 2.52780099078676
5.48 2.5374645358935
5.49 2.54698674184532
5.5 2.55637494930756
5.51 2.5656363839334
5.52 2.57477815024852
5.53 2.58380722647214
5.54 2.59273046023834
5.55 2.6015545651799
5.56 2.61028611833608
5.57 2.61893155834523
5.58 2.62749718438292
5.59 2.63598915580684
5.6 2.64441349246993
5.61 2.65277607566468
5.62 2.66108264966226
5.63 2.66933882381191
5.64 2.6775500751676
5.65 2.68572175161052
5.66 2.69385907543849
5.67 2.70196714739481
5.68 2.71005095111171
5.69 2.71811535794565
5.7 2.72616513218391
5.71 2.73420493660463
5.72 2.74223933837436
5.73 2.75027281526993
5.74 2.75830976221389
5.75 2.76635449811482
5.76 2.77441127300669
5.77 2.78248427548357
5.78 2.79057764042833
5.79 2.79869545703671
5.8 2.80684177714007
5.81 2.81502062383278
5.82 2.82323600041232
5.83 2.83149189964272
5.84 2.83979231335397
5.85 2.84814124239246
5.86 2.85654270693973
5.87 2.86500075721885
5.88 2.8735194846101
5.89 2.88210303319964
5.9 2.89075561178673
5.91 2.89948150637742
5.92 2.90828509319399
5.93 2.91717085223167
5.94 2.9261433813954
5.95 2.93520741125101
5.96 2.94436782042638
5.97 2.95362965169901
5.98 2.96299812880712
5.99 2.97247867402152
6 2.98207692651528
6.01 2.99179876156725
6.02 3.00165031063403
6.03 3.01163798232255
6.04 3.02176848429194
6.05 3.03204884610907
6.06 3.04248644307592
6.07 3.05308902103989
6.08 3.06386472218863
6.09 3.07482211181967
6.1 3.08597020606159
6.11 3.09731850050679
6.12 3.10887699969689
6.13 3.12065624737848
6.14 3.13266735742086
6.15 3.14492204525641
6.16 3.15743265966939
6.17 3.17021221471885
6.18 3.18327442153702
6.19 3.19663371969412
6.2 3.21030530776598
6.21 3.22430517268091
6.22 3.23865011735768
6.23 3.25335778607857
6.24 3.26844668697057
6.25 3.28393621089555
6.26 3.29984664597923
6.27 3.31619918694067
6.28 3.33301593832262
6.29 3.35031991067182
6.3 3.36813500868184
6.31 3.3864860102941
6.32 3.40539853576046
6.33 3.42489900570944
6.34 3.44501458733237
6.35 3.46577312792167
6.36 3.48720307515447
6.37 3.50933338372411
6.38 3.53219340818087
6.39 3.55581278214933
6.4 3.58022128443867
6.41 3.60544869294621
6.42 3.63152462766052
6.43 3.65847838448473
6.44 3.68633876200335
6.45 3.71513388368683
6.46 3.74489101834553
6.47 3.77563640188614
6.48 3.80739506357127
6.49 3.84019066001951
6.5 3.87404532010061
6.51 3.90897950367427
6.52 3.94501187679711
6.53 3.98215920559196
6.54 4.02043627045759
6.55 4.05985580171925
6.56 4.10042843721142
6.57 4.14216270167332
6.58 4.18506500725676
6.59 4.22913967391941
6.6 4.27438896802906
6.61 4.32081315714926
6.62 4.36841057872505
6.63 4.41717772023952
6.64 4.46710930836494
6.65 4.51819840467614
6.66 4.57043650561604
6.67 4.62381364458732
6.68 4.67831849427506
6.69 4.73393846756486
6.7 4.79065981569538
6.71 4.84846772255981
6.72 4.90734639433654
6.73 4.96727914387707
6.74 5.02824846950265
6.75 5.0902361280572
6.76 5.15322320223005
6.77 5.21719016229942
6.78 5.28211692255497
6.79 5.34798289274066
6.8 5.4147670249164
6.81 5.48244785617462
6.82 5.55100354766726
6.83 5.62041192040324
6.84 5.69065048826912
6.85 5.7616964887088
6.86 5.83352691147428
6.87 5.9061185258306
6.88 5.97944790656538
6.89 6.05349145911901
6.9 6.1282254441163
6.91 6.20362600154474
6.92 6.27966917479007
6.93 6.35633093470627
6.94 6.43358720386543
6.95 6.51141388110263
6.96 6.58978686644361
6.97 6.66868208647651
6.98 6.74807552020605
6.99 6.82794322540649
7 6.90826136547075
7.01 6.98900623673561
7.02 7.07015429624771
7.03 7.15168218992153
7.04 7.23356678102951
7.05 7.31578517895368
7.06 7.39831476812101
7.07 7.48113323703733
7.08 7.56421860732989
7.09 7.64754926270453
7.1 7.73110397772123
7.11 7.81486194629022
7.12 7.89880280979111
7.13 7.98290668471781
7.14 8.0671541897546
7.15 8.151526472191
7.16 8.23600523358714
7.17 8.32057275460548
7.18 8.40521191892995
7.19 8.48990623619947
7.2 8.57463986388868
7.21 8.65939762807591
7.22 8.74416504304497
7.23 8.82892832967529
7.24 8.91367443258199
7.25 8.99839103597574
7.26 9.08306657821957
7.27 9.16769026506806
7.28 9.25225208158183
7.29 9.33674280271802
7.3 9.42115400260452
7.31 9.50547806251352
7.32 9.58970817755608
7.33 9.67383836212643
7.34 9.75786345413053
7.35 9.84177911803923
7.36 9.9255818468114
7.37 10.0092689627373
7.38 10.0928386172565
7.39 10.1762897898083
7.4 10.2596222857755
7.41 10.3428367335863
7.42 10.4259345810382
7.43 10.5089180909133
7.44 10.5917903359511
7.45 10.6745551932496
7.46 10.7572173381619
7.47 10.8397822377569
7.48 10.9222561439124
7.49 11.0046460861051
7.5 11.0869598639631
7.51 11.1692060396422
7.52 11.2513939300866
7.53 11.3335335992305
7.54 11.4156358501946
7.55 11.4977122175287
7.56 11.5797749595478
7.57 11.6618370508042
7.58 11.7439121747373
7.59 11.8260147165347
7.6 11.9081597562376
7.61 11.9903630621181
7.62 12.0726410843492
7.63 12.1550109489893
7.64 12.2374904522923
7.65 12.3200980553542
7.66 12.4028528791015
7.67 12.48577469962
7.68 12.5688839438214
7.69 12.6522016854371
7.7 12.7357496413263
7.71 12.8195501680788
7.72 12.9036262588907
7.73 12.9880015406822
7.74 13.0727002714272
7.75 13.1577473376546
7.76 13.24316825208
7.77 13.3289891513186
7.78 13.4152367936281
7.79 13.5019385566219
7.8 13.5891224348919
7.81 13.6768170374711
7.82 13.7650515850641
7.83 13.8538559069663
7.84 13.943260437589
7.85 14.0332962125011
7.86 14.1239948638933
7.87 14.2153886153654
7.88 14.3075102759316
7.89 14.4003932331346
7.9 14.4940714451511
7.91 14.5885794317696
7.92 14.6839522641143
7.93 14.7802255529824
7.94 14.8774354356613
7.95 14.9756185610814
7.96 15.0748120731622
7.97 15.1750535921992
7.98 15.2763811941383
7.99 15.3788333875802
8 15.4824490883529
8.01 15.5872675914881
8.02 15.6933285404358
8.03 15.8006718933479
8.04 15.9093378862618
8.05 16.0193669930155
8.06 16.1307998817231
8.07 16.2436773676451
8.08 16.3580403622876
8.09 16.4739298185691
8.1 16.5913866718979
8.11 16.7104517770113
8.12 16.831165840431
8.13 16.9535693484028
8.14 17.0777024901961
8.15 17.2036050766511
8.16 17.3313164538781
8.17 17.4608754120232
8.18 17.592320089039
8.19 17.7256878694126
8.2 17.8610152778268
8.21 17.9983378677524
8.22 18.1376901049955
8.23 18.2791052462497
8.24 18.4226152127307
8.25 18.5682504590031
8.26 18.7160398371412
8.27 18.8660104563969
8.28 19.0181875385867
8.29 19.1725942694436
8.3 19.3292516462201
8.31 19.4881783218651
8.32 19.6493904461396
8.33 19.8129015040754
8.34 19.9787221522223
8.35 20.1468600531708
8.36 20.3173197088767
8.37 20.490102293358
8.38 20.6652054853685
8.39 20.8426233016986
8.4 21.0223459317831
8.41 21.2043595743382
8.42 21.3886462767785
8.43 21.575183778198
8.44 21.7639453567265
8.45 21.9548996820981
8.46 22.1480106742885
8.47 22.3432373690977
8.48 22.5405337915656
8.49 22.7398488381186
8.5 22.9411261683478
8.51 23.1443041073206
8.52 23.3493155593185
8.53 23.5560879338837
8.54 23.7645430850395
8.55 23.974597264524
8.56 24.1861610898494
8.57 24.3991395279597
8.58 24.6134318952204
8.59 24.8289318744217
8.6 25.0455275494222
8.61 25.2631014579977
8.62 25.4815306633908
8.63 25.7006868449789
8.64 25.9204364084006
8.65 26.1406406153863
8.66 26.3611557334488
8.67 26.5818332054858
8.68 26.8025198392413
8.69 27.0230580164602
8.7 27.2432859214545
8.71 27.4630377886789
8.72 27.6821441687892
8.73 27.9004322125286
8.74 28.1177259716597
8.75 28.33384671603
8.76 28.5486132657266
8.77 28.7618423371506
8.78 28.9733489017145
8.79 29.1829465557437
8.8 29.3904479000508
8.81 29.5956649275399
8.82 29.7984094171019
8.83 29.9984933319729
8.84 30.1957292206532
8.85 30.3899306184234
8.86 30.58091244745
8.87 30.7684914134478
8.88 30.952486396856
8.89 31.1327188365025
8.9 31.3090131037624
8.91 31.4811968652766
8.92 31.6491014323761
8.93 31.8125620954605
8.94 31.9714184417075
8.95 32.1255146546366
8.96 32.2746997942209
8.97 32.418828056432
8.98 32.5577590113055
8.99 32.6913578188429
9 32.8194954222953
9.01 32.942048718624
9.02 33.0589007061809
9.03 33.1699406099066
9.04 33.2750639845982
9.05 33.3741727970453
9.06 33.4671754880735
9.07 33.5539870157598
9.08 33.6345288812981
9.09 33.7087291391799
9.1 33.776522393526
9.11 33.8378497825459
9.12 33.8926589532135
9.13 33.9409040283334
9.14 33.9825455682188
9.15 34.0175505292211
9.16 34.0458922213342
9.17 34.0675502670436
9.18 34.0825105635071
9.19 34.0907652500331
9.2 34.0923126826773
9.21 34.0871574175944
9.22 34.0753102045782
9.23 34.056787991989
9.24 34.0316139440181
9.25 33.9998174709597
9.26 33.9614342728812
9.27 33.9165063967764
9.28 33.8650823069847
9.29 33.8072169683434
9.3 33.7429719412346
9.31 33.6724154873764
9.32 33.5956226849115
9.33 33.5126755510585
9.34 33.4236631703194
9.35 33.3286818259818
9.36 33.227835132427
9.37 33.1212341655455
9.38 33.0089975883884
9.39 32.8912517690333
9.4 32.7681308875315
9.41 32.6397770287255
9.42 32.5063402576809
9.43 32.3679786744746
9.44 32.2248584451151
9.45 32.0771538054391
9.46 31.9250470349454
9.47 31.768728397673
9.48 31.6083960474177
9.49 31.4442558948091
9.5 31.2765214340266
9.51 31.1054135272304
9.52 30.9311601451081
9.53 30.7539960622984
9.54 30.5741625068365
9.55 30.391906763182
9.56 30.207481728822
9.57 30.0211454249049
9.58 29.8331604618298
9.59 29.6437934612093
9.6 29.453314436124
9.61 29.2619961320907
9.62 29.0701133316807
9.63 28.8779421262249
9.64 28.6857591585453
9.65 28.4938408411321
9.66 28.3024625546485
9.67 28.1118978320767
9.68 27.9224175342144
9.69 27.7342890225803
9.7 27.5477753360829
9.71 27.3631343780398
9.72 27.1806181202935
9.73 27.0004718312527
9.74 26.8229333346785
9.75 26.6482323059364
9.76 26.4765896122297
9.77 26.3082167030328
9.78 26.1433150565329
9.79 25.9820756873823
9.8 25.8246787204587
9.81 25.6712930346362
9.82 25.5220759797947
9.83 25.3771731694525
9.84 25.2367183505144
9.85 25.1008333506975
9.86 24.9696281032546
9.87 24.8432007476734
9.88 24.7216378041188
9.89 24.6050144185115
9.9 24.4933946743343
9.91 24.3868319665286
9.92 24.2853694322149
9.93 24.1890404324452
9.94 24.0978690787869
9.95 24.0118707982452
9.96 23.9310529298629
9.97 23.8554153462811
9.98 23.7849510936065
9.99 23.7196470430936
10 23.659484548405
10.01 23.6044401025532
10.02 23.5544859890301
10.03 23.5095909220859
10.04 23.4697206716159
10.05 23.4348386686311
10.06 23.4049065878198
10.07 23.379884904232
10.08 23.3597334216399
10.09 23.3444117706184
10.1 23.3338798748582
10.11 23.328098384657
10.12 23.3270290769255
10.13 23.3306352214009
10.14 23.3388819130683
10.15 23.3517363710583
10.16 23.3691682045167
10.17 23.3911496461284
10.18 23.4176557541252
10.19 23.4486645837259
10.2 23.4841573290393
10.21 23.5241184365001
10.22 23.5685356907179
10.23 23.6174002735043
10.24 23.6707068001939
10.25 23.7284533305572
10.26 23.790641356191
10.27 23.857275766546
10.28 23.9283647942012
10.29 24.0039199402896
10.3 24.0839558810032
10.31 24.1684903560776
10.32 24.2575440401184
10.33 24.3511403976121
10.34 24.4493055224353
10.35 24.5520679626689
10.36 24.6594585315134
10.37 24.7715101051063
10.38 24.8882574080494
10.39 25.0097367874767
10.4 25.1359859765128
10.41 25.2670438480083
10.42 25.4029501594755
10.43 25.543745290189
10.44 25.6894699714666
10.45 25.8401650111902
10.46 25.9958710136821
10.47 26.1566280960992
10.48 26.3224756025568
10.49 26.4934518172383
10.5 26.6695936777881
10.51 26.8509364903152
10.52 27.037513647363
10.53 27.2293563502145
10.54 27.4264933369061
10.55 27.6289506173171
10.56 27.8367512166816
10.57 28.0499149288374
10.58 28.2684580804761
10.59 28.4923933076048
10.6 28.7217293453473
10.61 28.9564708321359
10.62 29.1966181292344
10.63 29.4421671564346
10.64 29.6931092446372
10.65 29.9494310059087
10.66 30.2111142214626
10.67 30.4781357478786
10.68 30.7504674417258
10.69 31.0280761026138
10.7 31.3109234345487
10.71 31.598966025332
10.72 31.8921553436033
10.73 32.1904377529963
10.74 32.493754542756
10.75 32.8020419740535
10.76 33.1152313411312
10.77 33.4332490463218
10.78 33.7560166879087
10.79 34.0834511597302
10.8 34.4154647613786
10.81 34.751965317814
10.82 35.0928563071835
10.83 35.4380369956334
10.84 35.7874025779042
10.85 36.140844322513
10.86 36.4982497203608
10.87 36.859502635637
10.88 37.2244834579451
10.89 37.5930692546314
10.9 37.9651339223611
10.91 38.3405483370619
10.92 38.7191805014296
10.93 39.100895689272
10.94 39.4855565860533
10.95 39.8730234250858
10.96 40.2631541189041
10.97 40.6558043854468
10.98 41.0508278687533
10.99 41.448076253975
11 41.8473993765795
11.01 42.2486453257114
11.02 42.6516605417485
11.03 43.0562899081704
11.04 43.4623768379266
11.05 43.869763354558
11.06 44.2782901683912
11.07 44.6877967481826
11.08 45.0981213886443
11.09 45.5091012743369
11.1 45.9205725404558
11.11 46.3323703310844
11.12 46.7443288555222
11.13 47.1562814433279
11.14 47.5680605987495
11.15 47.9794980552331
11.16 48.3904248307248
11.17 48.8006712844913
11.18 49.2100671761996
11.19 49.6184417279937
11.2 50.0256236903139
11.21 50.4314414121918
11.22 50.8357229167475
11.23 51.2382959825966
11.24 51.6389882318506
11.25 52.0376272253697
11.26 52.4340405658847
11.27 52.82805600957
11.28 53.2195015865953
11.29 53.608205731131
11.3 53.9939974212192
11.31 54.3767063288539
11.32 54.756162980537
11.33 55.1321989284944
11.34 55.5046469326508
11.35 55.8733411533644
11.36 56.2381173548263
11.37 56.5988131189242
11.38 56.9552680692638
11.39 57.307324104932
11.4 57.6548256434717
11.41 57.9976198724304
11.42 58.3355570087284
11.43 58.6684905649873
11.44 58.9962776218504
11.45 59.318779105226
11.46 59.6358600672899
11.47 59.9473899699965
11.48 60.2532429697653
11.49 60.5532982019454
11.5 60.8474400636016
11.51 61.1355584931188
11.52 61.4175492450941
11.53 61.6933141589632
11.54 61.9627614198106
11.55 62.2258058098197
11.56 62.4823689488501
11.57 62.7323795226683
11.58 62.9757734974175
11.59 63.2124943189793
11.6 63.4424930959673
11.61 63.6657287651855
11.62 63.8821682384937
11.63 64.0917865301361
11.64 64.2945668637172
11.65 64.4905007581362
11.66 64.6795880919322
11.67 64.8618371456272
11.68 65.0372646217983
11.69 65.205895642749
11.7 65.3677637257903
11.71 65.5229107362759
11.72 65.6713868186686
11.73 65.8132503060375
11.74 65.9485676085051
11.75 66.0774130812714
11.76 66.1998688729409
11.77 66.3160247549723
11.78 66.4259779331452
11.79 66.5298328420131
11.8 66.6277009233661
11.81 66.7197003897779
11.82 66.8059559743465
11.83 66.8865986677679
11.84 66.9617654438985
11.85 67.0315989749683
11.86 67.0962473376108
11.87 67.1558637108638
11.88 67.210606067281
11.89 67.2606368582731
11.9 67.3061226947683
11.91 67.3472340242517
11.92 67.3841448052042
11.93 67.4170321799243
11.94 67.4460761466718
11.95 67.4714592320298
11.96 67.4933661643359
11.97 67.5119835489853
11.98 67.5274995463656
11.99 67.5401035531346
12 67.5499858875076
12.01 67.5573374791785
12.02 67.5623495644525
12.03 67.5652133871318
12.04 67.5661199056509
12.05 67.5652595069255
12.06 67.5628217273391
12.07 67.558994981261
12.08 67.5539662974542
12.09 67.5479210637051
12.1 67.5410427799753
12.11 67.5335128203522
12.12 67.5255102040472
12.13 67.517211375668
12.14 67.5087899949701
12.15 67.5004167362672
12.16 67.4922590976639
12.17 67.4844812202512
12.18 67.4772437173856
12.19 67.4707035141568
12.2 67.4650136971242
12.21 67.4603233743894
12.22 67.4567775460482
12.23 67.4545169850492
12.24 67.4536781284654
12.25 67.4543929791659
12.26 67.4567890178533
12.27 67.4609891254144
12.28 67.4671115155083
12.29 67.475269677297
12.3 67.4855723281992
12.31 67.4981233765303
12.32 67.5130218938649
12.33 67.5303620969408
12.34 67.5502333388979
12.35 67.5727201096263
12.36 67.5979020449749
12.37 67.6258539445523
12.38 67.6566457978309
12.39 67.690342818246
12.4 67.7270054849635
12.41 67.7666895919724
12.42 67.8094463041437
12.43 67.8553222198799
12.44 67.9043594399701
12.45 67.9565956422529
12.46 68.0120641616778
12.47 68.0707940753547
12.48 68.1328102921663
12.49 68.1981336465258
12.5 68.2667809958497
12.51 68.3387653213271
12.52 68.4140958315598
12.53 68.4927780686614
12.54 68.5748140164027
12.55 68.6602022100063
12.56 68.7489378471984
12.57 68.8410129001437
12.58 68.9364162278974
12.59 69.0351336890312
12.6 69.1371482541009
12.61 69.2424401176444
12.62 69.3509868094205
12.63 69.462763304613
12.64 69.5777421327535
12.65 69.6958934851309
12.66 69.8171853204825
12.67 69.9415834687806
12.68 70.0690517329533
12.69 70.1995519883972
12.7 70.3330442801654
12.71 70.4694869177313
12.72 70.6088365672529
12.73 70.7510483412803
12.74 70.8960758858681
12.75 71.0438714650752
12.76 71.1943860428477
12.77 71.3475693622997
12.78 71.5033700224199
12.79 71.6617355522475
12.8 71.822612482569
12.81 71.9859464152046
12.82 72.151682089955
12.83 72.3197634492958
12.84 72.4901337009053
12.85 72.6627353781247
12.86 72.8375103984474
12.87 73.0144001201429
12.88 73.1933453971173
12.89 73.3742866321181
12.9 73.5571638283868
12.91 73.7419166398634
12.92 73.928484420044
12.93 74.1168062695904
12.94 74.3068210827853
12.95 74.4984675929237
12.96 74.6916844167238
12.97 74.8864100978389
12.98 75.0825831495412
12.99 75.2801420966441
13 75.4790255167253
13.01 75.6791720807007
13.02 75.8805205927978
13.03 76.0830100299666
13.04 76.2865795807604
13.05 76.4911686837132
13.06 76.6967170652311
13.07 76.903164777011
13.08 77.1104522329935
13.09 77.3185202458488
13.1 77.5273100629926
13.11 77.7367634021207
13.12 77.9468224862475
13.13 78.1574300782288
13.14 78.3685295147479
13.15 78.580064739735
13.16 78.7919803371938
13.17 79.0042215634008
13.18 79.2167343784451
13.19 79.429465477071
13.2 79.6423623187885
13.21 79.8553731572118
13.22 80.0684470685902
13.23 80.281533979491
13.24 80.494584693598
13.25 80.707550917588
13.26 80.9203852860505
13.27 81.1330413854137
13.28 81.3454737768468
13.29 81.5576380181047
13.3 81.7694906842876
13.31 81.9809893874886
13.32 82.1920927953035
13.33 82.402760648183
13.34 82.6129537756063
13.35 82.8226341110603
13.36 83.0317647058109
13.37 83.2403097414551
13.38 83.4482345412461
13.39 83.6555055801863
13.4 83.8620904938861
13.41 84.0679580861882
13.42 84.2730783355611
13.43 84.4774224002688
13.44 84.6809626223224
13.45 84.8836725302278
13.46 85.0855268405399
13.47 85.2865014582414
13.48 85.4865734759625
13.49 85.6857211720611
13.5 85.8839240075866
13.51 86.0811626221492
13.52 86.277418828721
13.53 86.4726756073943
13.54 86.6669170981264
13.55 86.8601285924983
13.56 87.0522965245195
13.57 87.2434084605082
13.58 87.4334530880797
13.59 87.6224202042757
13.6 87.810300702868
13.61 87.9970865608686
13.62 88.1827708242828
13.63 88.3673475931364
13.64 88.5508120058146
13.65 88.733160222744
13.66 88.9143894094535
13.67 89.0944977190486
13.68 89.273484274131
13.69 89.4513491481997
13.7 89.6280933465645
13.71 89.8037187868059
13.72 89.9782282788138
13.73 90.1516255044355
13.74 90.323914996766
13.75 90.4951021191092
13.76 90.6651930436418
13.77 90.8341947298075
13.78 91.002114902471
13.79 91.1689620298592
13.8 91.3347453013173
13.81 91.4994746049047
13.82 91.6631605048581
13.83 91.8258142189451
13.84 91.9874475957335
13.85 92.1480730917983
13.86 92.3077037488902
13.87 92.4663531710874
13.88 92.62403550195
13.89 92.7807654016996
13.9 92.9365580244427
13.91 93.091428995456
13.92 93.2453943885541
13.93 93.3984707035542
13.94 93.5506748438574
13.95 93.7020240941615
13.96 93.852536098321
13.97 94.0022288373695
13.98 94.1511206077199
13.99 94.2992299995542
14 94.4465758754186
14.01 94.5931773490355
14.02 94.7390537643444
14.03 94.8842246747845
14.04 95.0287098228298
14.05 95.1725291197878
14.06 95.3157026258721
14.07 95.4582505305586
14.08 95.6001931332355
14.09 95.7415508241561
14.1 95.8823440657027
14.11 96.0225933739708
14.12 96.1623193006805
14.13 96.301542415424
14.14 96.440283288256
14.15 96.5785624726326
14.16 96.7164004887083
14.17 96.8538178069941
14.18 96.990834832385
14.19 97.127471888561
14.2 97.2637492027677
14.21 97.399686890981
14.22 97.5353049434617
14.23 97.6706232107016
14.24 97.8056613897685
14.25 97.9404390110515
14.26 98.0749754254102
14.27 98.2092897917324
14.28 98.343401064901
14.29 98.477327984174
14.3 98.6110890619793
14.31 98.7447025731257
14.32 98.8781865444326
14.33 99.0115587447788
14.34 99.1448366755712
14.35 99.2780375616345
14.36 99.4111783425225
14.37 99.5442756642493
14.38 99.6773458714421
14.39 99.8104049999137
14.4 99.9434687696537
14.41 100.076552578237
14.42 100.20967149465
14.43 100.342840253529
14.44 100.476073249809
14.45 100.609384533788
14.46 100.742787806591
14.47 100.876296416038
14.48 101.009923352917
14.49 101.143681247645
14.5 101.277582367328
14.51 101.411638613206
14.52 101.545861518475
14.53 101.680262246497
14.54 101.814851589376
14.55 101.949639966902
14.56 102.084637425855
14.57 102.219853639668
14.58 102.355297908438
14.59 102.490979159275
14.6 102.626905946991
14.61 102.763086455117
14.62 102.899528497242
14.63 103.036239518662
14.64 103.173226598339
14.65 103.31049645116
14.66 103.448055430482
14.67 103.585909530961
14.68 103.724064391658
14.69 103.862525299405
14.7 104.001297192434
14.71 104.140384664247
14.72 104.279791967735
14.73 104.419523019514
14.74 104.559581404496
14.75 104.699970380662
14.76 104.840692884041
14.77 104.981751533886
14.78 105.123148638029
14.79 105.26488619841
14.8 105.406965916779
14.81 105.549389200547
14.82 105.692157168782
14.83 105.835270658353
14.84 105.978730230186
14.85 106.122536175656
14.86 106.266688523069
14.87 106.411187044264
14.88 106.556031261288
14.89 106.701220453163
14.9 106.846753662725
14.91 106.992629703521
14.92 107.138847166767
14.93 107.285404428349
14.94 107.432299655862
14.95 107.57953081568
14.96 107.727095680044
14.97 107.874991834165
14.98 108.023216683333
14.99 108.171767460019
15 108.320641230969
15.01 108.469834904283
15.02 108.619345236462
15.03 108.769168839426
15.04 108.919302187498
15.05 109.06974162433
15.06 109.22048336979
15.07 109.371523526781
15.08 109.522858088001
15.09 109.674482942626
15.1 109.826393882928
15.11 109.9785866108
15.12 110.1310567442
15.13 110.283799823507
15.14 110.436811317774
15.15 110.590086630886
15.16 110.74362110761
15.17 110.897410039538
15.18 111.051448670921
15.19 111.20573220438
15.2 111.360255806503
15.21 111.515014613321
15.22 111.670003735655
15.23 111.825218264339
15.24 111.980653275313
15.25 112.136303834581
15.26 112.292165003043
15.27 112.448231841179
15.28 112.604499413611
15.29 112.760962793515
15.3 112.9176170669
15.31 113.07445733675
15.32 113.231478727013
15.33 113.388676386464
15.34 113.546045492419
15.35 113.703581254309
15.36 113.861278917108
15.37 114.019133764636
15.38 114.177141122698
15.39 114.335296362105
15.4 114.493594901544
15.41 114.652032210314
15.42 114.810603810919
15.43 114.969305281541
15.44 115.128132258356
15.45 115.287080437738
15.46 115.446145578319
15.47 115.605323502924
15.48 115.764610100379
15.49 115.924001327189
15.5 116.083493209099
15.51 116.243081842528
15.52 116.402763395882
15.53 116.56253411076
15.54 116.722390303033
15.55 116.882328363818
15.56 117.042344760341
15.57 117.202436036692
15.58 117.362598814474
15.59 117.522829793355
15.6 117.683125751514
15.61 117.843483545996
15.62 118.003900112971
15.63 118.164372467902
15.64 118.324897705625
15.65 118.485473000342
15.66 118.646095605539
15.67 118.80676285381
15.68 118.967472156623
15.69 119.128221003993
15.7 119.289006964097
15.71 119.449827682818
15.72 119.610680883218
15.73 119.771564364959
15.74 119.93247600365
15.75 120.093413750152
15.76 120.254375629814
15.77 120.415359741674
15.78 120.576364257594
15.79 120.73738742136
15.8 120.898427547736
15.81 121.059483021474
15.82 121.220552296287
15.83 121.381633893792
15.84 121.542726402405
15.85 121.703828476221
15.86 121.864938833855
15.87 122.026056257259
15.88 122.187179590517
15.89 122.348307738615
15.9 122.509439666193
15.91 122.670574396276
15.92 122.831711008997
15.93 122.992848640296
15.94 123.153986480615
15.95 123.315123773581
15.96 123.476259814677
15.97 123.637393949915
15.98 123.798525574498
15.99 123.959654131477
16 124.120779110416
16.01 124.281900046048
16.02 124.443016516939
16.03 124.60412814415
16.04 124.765234589909
16.05 124.926335556282
16.06 125.087430783862
16.07 125.248520050452
16.08 125.40960316977
16.09 125.570679990158
16.1 125.731750393308
16.11 125.892814292989
16.12 126.053871633806
16.13 126.214922389954
16.14 126.375966564006
16.15 126.537004185697
16.16 126.698035310748
16.17 126.859060019684
16.18 127.020078416691
16.19 127.181090628476
16.2 127.342096803157
16.21 127.503097109167
16.22 127.664091734183
16.23 127.82508088407
16.24 127.986064781854
16.25 128.147043666706
16.26 128.308017792963
16.27 128.468987429154
16.28 128.629952857063
16.29 128.790914370808
16.3 128.951872275939
16.31 129.112826888569
16.32 129.273778534522
16.33 129.434727548503
16.34 129.595674273294
16.35 129.756619058972
16.36 129.917562262154
16.37 130.078504245256
16.38 130.239445375787
16.39 130.400386025658
16.4 130.561326570515
16.41 130.722267389098
16.42 130.88320886262
16.43 131.044151374167
16.44 131.205095308129
16.45 131.366041049637
16.46 131.52698898404
16.47 131.687939496393
16.48 131.848892970964
16.49 132.009849790772
16.5 132.170810337139
16.51 132.331774989261
16.52 132.492744123805
16.53 132.653718114524
16.54 132.814697331884
16.55 132.975682142726
16.56 133.136672909926
16.57 133.297669992096
16.58 133.458673743284
16.59 133.619684512701
16.6 133.780702644465
16.61 133.94172847736
16.62 134.102762344613
16.63 134.263804573683
16.64 134.424855486071
16.65 134.585915397145
16.66 134.746984615973
16.67 134.908063445179
16.68 135.069152180809
16.69 135.230251112209
16.7 135.391360521922
16.71 135.552480685589
16.72 135.713611871872
16.73 135.874754342381
16.74 136.03590835162
16.75 136.197074146933
16.76 136.358251968477
16.77 136.519442049188
16.78 136.680644614771
16.79 136.84185988369
16.8 137.003088067174
16.81 137.164329369226
16.82 137.325583986643
16.83 137.486852109047
16.84 137.64813391892
16.85 137.809429591643
16.86 137.970739295553
16.87 138.132063191994
16.88 138.293401435381
16.89 138.454754173273
16.9 138.61612154644
16.91 138.77750368895
16.92 138.938900728249
16.93 139.100312785251
16.94 139.261739974433
16.95 139.42318240393
16.96 139.584640175639
16.97 139.746113385321
16.98 139.907602122711
16.99 140.069106471628
17 140.230626510086
17.01 140.392162310414
17.02 140.553713939369
17.03 140.715281458262
17.04 140.87686492307
17.05 141.03846438457
17.06 141.200079888453
17.07 141.361711475455
17.08 141.523359181481
17.09 141.68502303773
17.1 141.846703070826
17.11 142.008399302939
17.12 142.170111751918
17.13 142.331840431415
17.14 142.493585351009
17.15 142.655346516341
17.16 142.817123929231
17.17 142.978917587806
17.18 143.140727486628
17.19 143.302553616811
17.2 143.464395966148
17.21 143.626254519232
17.22 143.788129257574
17.23 143.950020159721
17.24 144.111927201375
17.25 144.273850355508
17.26 144.435789592477
17.27 144.597744880132
17.28 144.759716183932
17.29 144.921703467049
17.3 145.083706690478
17.31 145.245725813138
17.32 145.407760791979
17.33 145.56981158208
17.34 145.731878136746
17.35 145.89396040761
17.36 146.056058344722
17.37 146.218171896641
17.38 146.38030101053
17.39 146.542445632238
17.4 146.704605706389
17.41 146.866781176463
17.42 147.02897198488
17.43 147.191178073074
17.44 147.353399381573
17.45 147.515635850072
17.46 147.677887417505
17.47 147.840154022113
17.48 148.002435601516
17.49 148.164732092772
17.5 148.327043432443
17.51 148.489369556659
17.52 148.651710401169
17.53 148.814065901403
17.54 148.976435992526
17.55 149.138820609488
17.56 149.301219687075
17.57 149.463633159958
17.58 149.626060962736
17.59 149.788503029984
17.6 149.950959296293
17.61 150.113429696311
17.62 150.275914164778
17.63 150.438412636568
17.64 150.600925046719
17.65 150.763451330467
17.66 150.92599142328
17.67 151.088545260883
17.68 151.251112779289
17.69 151.413693914821
17.7 151.576288604143
17.71 151.738896784277
17.72 151.901518392629
17.73 152.064153367006
17.74 152.226801645634
17.75 152.389463167179
17.76 152.552137870762
17.77 152.714825695969
17.78 152.877526582872
17.79 153.040240472034
17.8 153.202967304527
17.81 153.365707021933
17.82 153.528459566364
17.83 153.69122488046
17.84 153.854002907402
17.85 154.016793590913
17.86 154.179596875269
17.87 154.342412705298
17.88 154.505241026384
17.89 154.668081784471
17.9 154.830934926064
17.91 154.993800398229
17.92 155.156678148595
17.93 155.319568125351
17.94 155.482470277247
17.95 155.645384553591
17.96 155.808310904246
17.97 155.971249279631
17.98 156.134199630712
17.99 156.297161909002
18 156.460136066556
18.01 156.623122055965
18.02 156.786119830352
18.03 156.949129343368
18.04 157.112150549182
18.05 157.275183402477
18.06 157.438227858448
18.07 157.601283872785
18.08 157.764351401678
18.09 157.9274304018
18.1 158.090520830305
18.11 158.25362264482
18.12 158.416735803435
18.13 158.579860264698
18.14 158.742995987603
18.15 158.906142931587
18.16 159.069301056518
18.17 159.23247032269
18.18 159.39565069081
18.19 159.558842121994
18.2 159.722044577758
18.21 159.885258020007
18.22 160.048482411029
18.23 160.211717713488
18.24 160.374963890411
18.25 160.538220905185
18.26 160.701488721544
18.27 160.864767303565
18.28 161.028056615656
18.29 161.191356622553
18.3 161.354667289306
18.31 161.517988581276
18.32 161.681320464125
18.33 161.844662903809
18.34 162.00801586657
18.35 162.171379318928
18.36 162.334753227675
18.37 162.49813755987
18.38 162.661532282824
18.39 162.824937364103
18.4 162.988352771515
18.41 163.151778473103
18.42 163.315214437145
18.43 163.478660632138
18.44 163.642117026801
18.45 163.805583590062
18.46 163.969060291056
18.47 164.132547099119
18.48 164.296043983781
18.49 164.45955091476
18.5 164.62306786196
18.51 164.786594795463
18.52 164.950131685522
18.53 165.113678502564
18.54 165.277235217176
18.55 165.440801800106
18.56 165.604378222257
18.57 165.767964454684
18.58 165.931560468589
18.59 166.095166235315
18.6 166.258781726346
18.61 166.422406913301
18.62 166.586041767931
18.63 166.749686262114
18.64 166.913340367857
18.65 167.077004057286
18.66 167.240677302647
18.67 167.404360076303
18.68 167.568052350728
18.69 167.731754098512
18.7 167.895465292347
18.71 168.059185905037
18.72 168.222915909486
18.73 168.386655278701
18.74 168.550403985787
18.75 168.714162003949
18.76 168.877929306485
18.77 169.041705866789
18.78 169.205491658346
18.79 169.369286654733
18.8 169.533090829614
18.81 169.696904156744
18.82 169.86072660996
18.83 170.024558163189
18.84 170.188398790438
18.85 170.3522484658
18.86 170.516107163449
18.87 170.679974857639
18.88 170.843851522705
18.89 171.007737133062
18.9 171.171631663202
18.91 171.335535087697
18.92 171.499447381195
18.93 171.66336851842
18.94 171.827298474173
18.95 171.991237223331
18.96 172.155184740846
18.97 172.319141001745
18.98 172.483105981129
18.99 172.647079654172
19 172.811061996126
19.01 172.975052982311
19.02 173.139052588125
19.03 173.303060789037
19.04 173.46707756059
19.05 173.631102878399
19.06 173.795136718153
19.07 173.959179055614
19.08 174.123229866615
19.09 174.287289127063
19.1 174.451356812937
19.11 174.61543290029
19.12 174.779517365247
19.13 174.943610184004
19.14 175.107711332832
19.15 175.271820788074
19.16 175.435938526146
19.17 175.600064523536
19.18 175.764198756807
19.19 175.928341202593
19.2 176.092491837602
19.21 176.256650638615
19.22 176.420817582487
19.23 176.584992646146
19.24 176.749175806593
19.25 176.913367040903
19.26 177.077566326224
19.27 177.24177363978
19.28 177.405988958866
19.29 177.570212260853
19.3 177.734443523185
19.31 177.89868272338
19.32 178.062929839032
19.33 178.227184847807
19.34 178.391447727446
19.35 178.555718455764
19.36 178.719997010653
19.37 178.884283370076
19.38 179.048577512072
19.39 179.212879414755
19.4 179.377189056313
19.41 179.541506415008
19.42 179.705831469179
19.43 179.870164197238
19.44 180.03450457767
19.45 180.198852589037
19.46 180.363208209976
19.47 180.527571419195
19.48 180.691942195481
19.49 180.856320517693
19.5 181.020706364764
19.51 181.185099715703
19.52 181.349500549592
19.53 181.513908845588
19.54 181.678324582921
19.55 181.842747740897
19.56 182.007178298894
19.57 182.171616236365
19.58 182.336061532837
19.59 182.500514167908
19.6 182.664974121254
19.61 182.829441372619
19.62 182.993915901824
19.63 183.158397688763
19.64 183.322886713399
19.65 183.487382955773
19.66 183.651886395995
19.67 183.816397014248
19.68 183.980914790787
19.69 184.145439705939
19.7 184.309971740104
19.71 184.474510873752
19.72 184.639057087425
19.73 184.803610361736
19.74 184.968170677369
19.75 185.132738015077
19.76 185.297312355687
19.77 185.461893680092
19.78 185.626481969258
19.79 185.79107720422
19.8 185.955679366082
19.81 186.120288436017
19.82 186.284904395267
19.83 186.449527225143
19.84 186.614156907025
19.85 186.77879342236
19.86 186.943436752663
19.87 187.108086879516
19.88 187.272743784572
19.89 187.437407449546
19.9 187.602077856222
19.91 187.766754986451
19.92 187.931438822151
19.93 188.096129345302
19.94 188.260826537954
19.95 188.425530382221
19.96 188.59024086028
19.97 188.754957954374
19.98 188.919681646813
19.99 189.084411919967
20 189.249148756273
};
\addlegendentry{$\sigma_2(Q)$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
0.01 0.990350176707547
0.02 0.981383537029735
0.03 0.97307896834669
0.04 0.965408499764118
0.05 0.958338610247128
0.06 0.951831596127538
0.07 0.94584691713306
0.08 0.940342452557645
0.09 0.935275616518589
0.1 0.9306043004155
0.11 0.926287629018196
0.12 0.922286532102852
0.13 0.918564145164484
0.14 0.915086060224723
0.15 0.911820451508552
0.16 0.908738101521066
0.17 0.905812351678102
0.18 0.903018998950829
0.19 0.900336156651407
0.2 0.89774409401533
0.21 0.895225065956166
0.22 0.892763141467642
0.23 0.890344036707107
0.24 0.887954956822299
0.25 0.885584449045108
0.26 0.883222268415239
0.27 0.880859256648936
0.28 0.878487234070608
0.29 0.876098904121883
0.3 0.873687769705334
0.31 0.871248060469838
0.32 0.868774670070207
0.33 0.866263102411793
0.34 0.863709425903382
0.35 0.861110234775829
0.36 0.858462616570581
0.37 0.855764124954872
0.38 0.853012757075152
0.39 0.850206934714421
0.4 0.847345488571389
0.41 0.844427645029104
0.42 0.8414530148279
0.43 0.83842158310258
0.44 0.835333700287121
0.45 0.832190073432573
0.46 0.828991757525855
0.47 0.82574014643926
0.48 0.82243696318338
0.49 0.819084249179875
0.5 0.81568435231547
0.51 0.812239913584581
0.52 0.808753852174936
0.53 0.805229348898177
0.54 0.801669827915117
0.55 0.798078936752593
0.56 0.794460524654952
0.57 0.790818619357369
0.58 0.787157402409706
0.59 0.783481183217688
0.6 0.77979437200204
0.61 0.77610145190535
0.62 0.77240695050018
0.63 0.768715410969962
0.64 0.765031363246251
0.65 0.761359295391761
0.66 0.757703625518445
0.67 0.754068674523709
0.68 0.750458639916202
0.69 0.746877570985685
0.7 0.743329345550141
0.71 0.73981764848779
0.72 0.736345952233097
0.73 0.732917499384685
0.74 0.729535287540224
0.75 0.726202056439491
0.76 0.722920277462806
0.77 0.719692145498425
0.78 0.716519573160118
0.79 0.71340418730544
0.8 0.710347327776774
0.81 0.707350048261458
0.82 0.704413119144532
0.83 0.701537032208131
0.84 0.698722007015426
0.85 0.695967998804381
0.86 0.693274707707424
0.87 0.690641589107298
0.88 0.688067864936783
0.89 0.685552535730349
0.9 0.683094393238936
0.91 0.680692033424605
0.92 0.678343869659433
0.93 0.676048145962419
0.94 0.673802950118964
0.95 0.67160622653928
0.96 0.669455788724662
0.97 0.667349331223391
0.98 0.665284440971081
0.99 0.663258607923019
1 0.661269234898407
1.01 0.659313646568091
1.02 0.657389097528217
1.03 0.655492779412131
1.04 0.653621827001618
1.05 0.65177332330615
1.06 0.649944303585214
1.07 0.648131758293805
1.08 0.646332634935
1.09 0.644543838805987
1.1 0.642762232625131
1.11 0.640984635027652
1.12 0.639207817916213
1.13 0.637428502650328
1.14 0.635643355055048
1.15 0.633848979224794
1.16 0.632041910092847
1.17 0.630218604730654
1.18 0.628375432334194
1.19 0.626508662847124
1.2 0.624614454162673
1.21 0.622688837838473
1.22 0.620727703251246
1.23 0.618726780111958
1.24 0.616681619257651
1.25 0.614587571634669
1.26 0.612439765391009
1.27 0.610233081005141
1.28 0.607962124397804
1.29 0.605621198006006
1.3 0.603204269850347
1.31 0.600704940705487
1.32 0.598116409599804
1.33 0.595431438038541
1.34 0.592642313585542
1.35 0.589740813779875
1.36 0.586718171844401
1.37 0.583565046317583
1.38 0.580271497682763
1.39 0.576826976385304
1.4 0.573220328462894
1.41 0.569439827570652
1.42 0.565473245742223
1.43 0.561307980182294
1.44 0.556931260276099
1.45 0.552330468571683
1.46 0.547493622753502
1.47 0.542410083937994
1.48 0.537071581756788
1.49 0.531473680878358
1.5 0.525617859462476
1.51 0.519514430193706
1.52 0.513186610784119
1.53 0.506676142047396
1.54 0.500050949647541
1.55 0.49341542742205
1.56 0.48692393469486
1.57 0.48079794817065
1.58 0.475346820777031
1.59 0.470991025561431
1.6 0.468284827543353
1.61 0.467932439930946
1.62 0.470788439625496
1.63 0.477831356280782
1.64 0.490102058203711
1.65 0.508608536609488
1.66 0.534214231576912
1.67 0.567539528032197
1.68 0.60890487434827
1.69 0.65832729910566
1.7 0.715560380945278
1.71 0.780152509751781
1.72 0.851481304232768
1.73 0.928514386069996
1.74 0.983590376872979
1.75 0.966210122746687
1.76 0.948295005664781
1.77 0.931860568223709
1.78 0.916884101778356
1.79 0.903242236092733
1.8 0.890803156144291
1.81 0.879442463608014
1.82 0.869046896385594
1.83 0.859514886089874
1.84 0.850756052393322
1.85 0.8426903084675
1.86 0.835246845289638
1.87 0.828363115213632
1.88 0.82198387121452
1.89 0.816060286832665
1.9 0.810549165372833
1.91 0.805412238085918
1.92 0.800615546445419
1.93 0.796128901424922
1.94 0.791925411869318
1.95 0.78798107403184
1.96 0.784274414760448
1.97 0.780786181442809
1.98 0.777499072528683
1.99 0.774397503165897
2 0.771467401169305
2.01 0.768696029169517
2.02 0.766071829351198
2.03 0.763584287688017
2.04 0.761223815015681
2.05 0.758981642661026
2.06 0.75684973066969
2.07 0.754820686953585
2.08 0.752887695918046
2.09 0.751044455332628
2.1 0.749285120383695
2.11 0.747604253995732
2.12 0.745996782635196
2.13 0.744457956919016
2.14 0.742983316442309
2.15 0.741568658318852
2.16 0.740210008995237
2.17 0.738903598957316
2.18 0.737645839996782
2.19 0.736433304747847
2.2 0.735262708239999
2.21 0.734130891243548
2.22 0.733034805210992
2.23 0.731971498639605
2.24 0.730938104699782
2.25 0.729931829989872
2.26 0.728949944292031
2.27 0.727989771215236
2.28 0.727048679621383
2.29 0.726124075738625
2.3 0.725213395872836
2.31 0.724314099633749
2.32 0.723423663596842
2.33 0.722539575325669
2.34 0.721659327682195
2.35 0.720780413354808
2.36 0.719900319535184
2.37 0.719016522676124
2.38 0.718126483262935
2.39 0.717227640530833
2.4 0.716317407060417
2.41 0.715393163182286
2.42 0.714452251120542
2.43 0.713491968803108
2.44 0.712509563264511
2.45 0.711502223564023
2.46 0.710467073138746
2.47 0.709401161507341
2.48 0.708301455235624
2.49 0.707164828070216
2.5 0.705988050140798
2.51 0.704767776125502
2.52 0.703500532267431
2.53 0.702182702123455
2.54 0.700810510918869
2.55 0.699380008373497
2.56 0.697887049856135
2.57 0.696327275715486
2.58 0.694696088627606
2.59 0.692988628793243
2.6 0.69119974681475
2.61 0.689323974082685
2.62 0.687355490508968
2.63 0.685288089459249
2.64 0.68311513976574
2.65 0.680829544748679
2.66 0.678423698246915
2.67 0.675889437765983
2.68 0.673217995008611
2.69 0.670399944276032
2.7 0.667425149542875
2.71 0.664282711446054
2.72 0.660960916032018
2.73 0.657447187933936
2.74 0.653728051775812
2.75 0.649789107121779
2.76 0.645615024331906
2.77 0.641189571409927
2.78 0.636495685531172
2.79 0.631515607657173
2.8 0.626231104746778
2.81 0.620623811844322
2.82 0.614675736011373
2.83 0.608369975792569
2.84 0.601691723504812
2.85 0.594629632394268
2.86 0.587177644927363
2.87 0.579337388903162
2.88 0.571121249052812
2.89 0.562556204402001
2.9 0.553688472960961
2.91 0.544588908307772
2.92 0.535358928222226
2.93 0.52613650773857
2.94 0.517101435616542
2.95 0.508478642889448
2.96 0.500538045801458
2.97 0.493589153925491
2.98 0.487968892668947
2.99 0.484021899889619
3 0.482074077447037
3.01 0.482402205558267
3.02 0.485204340524966
3.03 0.490576614872474
3.04 0.498501227919633
3.05 0.508847881692597
3.06 0.521387618527208
3.07 0.535815305384249
3.08 0.551775840246435
3.09 0.568889610449749
3.1 0.586774191822708
3.11 0.605060946280346
3.12 0.623406504657478
3.13 0.641499919087844
3.14 0.659066593651328
3.15 0.675870106343868
3.16 0.691712861438046
3.17 0.706436249769246
3.18 0.719920690157798
3.19 0.732085603112045
3.2 0.742889064231448
3.21 0.752326665491654
3.22 0.760429063584097
3.23 0.767257873791891
3.24 0.772899945855154
3.25 0.777460498030087
3.26 0.781055901567174
3.27 0.783806972293925
3.28 0.785833439657187
3.29 0.787249937293146
3.3 0.78816353278158
3.31 0.788672582899026
3.32 0.78886659130322
3.33 0.788826735558324
3.34 0.788626779038887
3.35 0.788334154152431
3.36 0.788011073060148
3.37 0.787715579506865
3.38 0.787502497539669
3.39 0.787424261014811
3.4 0.787531624539944
3.41 0.787874264577493
3.42 0.788501281005431
3.43 0.789461605987093
3.44 0.79080431941932
3.45 0.792578858840294
3.46 0.794835096286712
3.47 0.797623234385834
3.48 0.800993447337358
3.49 0.804995156633083
3.5 0.809675782038376
3.51 0.815078739116964
3.52 0.821240356943241
3.53 0.828185255027643
3.54 0.835919546492309
3.55 0.844421058965367
3.56 0.853625722845269
3.57 0.863409766108637
3.58 0.873569291163691
3.59 0.88380368976104
3.6 0.893717784871849
3.61 0.902863981303656
3.62 0.910833148301259
3.63 0.917360972956364
3.64 0.922383241722988
3.65 0.926006815913314
3.66 0.928431691940857
3.67 0.929879320642753
3.68 0.930551708873561
3.69 0.930616945810064
3.7 0.930209000312453
3.71 0.929432879611714
3.72 0.928370711010757
3.73 0.927087079930019
3.74 0.925633238255452
3.75 0.924050272296397
3.76 0.922371444319666
3.77 0.92062391744006
3.78 0.918830033177905
3.79 0.917008268037522
3.8 0.915173960009109
3.81 0.913339869270448
3.82 0.911516618226298
3.83 0.909713042564574
3.84 0.907936475645834
3.85 0.90619298205923
3.86 0.904487551692436
3.87 0.902824262553692
3.88 0.901206418420202
3.89 0.899636665871701
3.9 0.898117094197606
3.91 0.896649320901528
3.92 0.895234564972906
3.93 0.893873709687236
3.94 0.892567356389455
3.95 0.89131587047944
3.96 0.890119420633528
3.97 0.888978012147588
3.98 0.887891515165689
3.99 0.886859688457258
4 0.885882199320192
4.01 0.884958640114394
4.02 0.884088541867325
4.03 0.883271385338743
4.04 0.882506609884445
4.05 0.881793620417608
4.06 0.881131792730361
4.07 0.880520477406962
4.08 0.879959002532616
4.09 0.879446675378278
4.1 0.87898278322115
4.11 0.878566593442681
4.12 0.878197353030287
4.13 0.877874287595565
4.14 0.87759660000993
4.15 0.877363468748369
4.16 0.877174046022993
4.17 0.877027455780016
4.18 0.876922791626709
4.19 0.876859114748336
4.2 0.876835451869151
4.21 0.876850793305932
4.22 0.876904091157185
4.23 0.876994257666049
4.24 0.877120163789762
4.25 0.877280638003532
4.26 0.877474465361522
4.27 0.877700386832429
4.28 0.877957098921848
4.29 0.878243253588181
4.3 0.878557458453252
4.31 0.878898277303174
4.32 0.87926423086918
4.33 0.879653797872294
4.34 0.880065416309757
4.35 0.880497484955198
4.36 0.880948365038571
4.37 0.881416382066124
4.38 0.881899827735084
4.39 0.882396961892481
4.4 0.882906014482549
4.41 0.883425187421964
4.42 0.883952656336769
4.43 0.884486572088616
4.44 0.885025062011376
4.45 0.885566230772146
4.46 0.88610816076363
4.47 0.886648911927149
4.48 0.887186520896855
4.49 0.887718999345298
4.5 0.888244331397651
4.51 0.888760469966003
4.52 0.889265331835385
4.53 0.889756791308521
4.54 0.890232672185494
4.55 0.890690737815808
4.56 0.891128678911675
4.57 0.891544098749927
4.58 0.891934495312388
4.59 0.892297239815938
4.6 0.892629550958321
4.61 0.892928464045585
4.62 0.893190793961858
4.63 0.893413090677453
4.64 0.8935915856485
4.65 0.893722127014214
4.66 0.893800100911427
4.67 0.893820335450969
4.68 0.893776982868724
4.69 0.8936633739797
4.7 0.893471837189768
4.71 0.89319347176191
4.72 0.892817861509123
4.73 0.89233271018307
4.74 0.891723372938996
4.75 0.890972248482215
4.76 0.89005798249018
4.77 0.888954412624137
4.78 0.887629155824459
4.79 0.886041694990943
4.8 0.884140757669993
4.81 0.881860683968817
4.82 0.879116340932305
4.83 0.875795940268539
4.84 0.871750846376981
4.85 0.86678115023287
4.86 0.860615590070022
4.87 0.85288486243483
4.88 0.843090010834815
4.89 0.830576007315411
4.9 0.814541083149069
4.91 0.794147380557475
4.92 0.768819740585306
4.93 0.738736459420441
4.94 0.705283181027489
4.95 0.671118169720284
4.96 0.639779203219703
4.97 0.615090176227555
4.98 0.600559498126662
4.99 0.59878845510566
5 0.610967508206367
5.01 0.636664070706122
5.02 0.673985051064211
5.03 0.719883823038998
5.04 0.770206415092326
5.05 0.819285851359405
5.06 0.860167075959793
5.07 0.888261100502657
5.08 0.90501384787611
5.09 0.914617737506232
5.1 0.920233957348002
5.11 0.923617536159444
5.12 0.925693202088627
5.13 0.926962495047912
5.14 0.927710822740357
5.15 0.928108517491186
5.16 0.928261584444977
5.17 0.928238375786769
5.18 0.928084284781955
5.19 0.92783019924907
5.2 0.927497556664114
5.21 0.92710147177701
5.22 0.926652730381667
5.23 0.926159094117692
5.24 0.925626174409724
5.25 0.925058029984573
5.26 0.924457582970233
5.27 0.923826913489179
5.28 0.923167471383338
5.29 0.922480230496278
5.3 0.921765802553122
5.31 0.921024522250357
5.32 0.920256511589428
5.33 0.919461729089905
5.34 0.918640007886071
5.35 0.917791085584572
5.36 0.916914627973348
5.37 0.916010248114773
5.38 0.915077521956925
5.39 0.914116001308175
5.4 0.913125224809124
5.41 0.912104727379848
5.42 0.911054048504036
5.43 0.909972739623789
5.44 0.908860370852022
5.45 0.907716537157946
5.46 0.906540864141043
5.47 0.905333013477502
5.48 0.904092688097927
5.49 0.902819637135044
5.5 0.901513660663677
5.51 0.900174614241897
5.52 0.898802413251158
5.53 0.897397037024147
5.54 0.895958532741568
5.55 0.894487019073052
5.56 0.892982689532594
5.57 0.891445815515315
5.58 0.889876748979884
5.59 0.888275924739567
5.6 0.886643862324524
5.61 0.884981167378742
5.62 0.883288532556723
5.63 0.881566737887846
5.64 0.879816650580027
5.65 0.878039224238972
5.66 0.876235497484784
5.67 0.874406591953932
5.68 0.8725537096815
5.69 0.870678129865951
5.7 0.868781205026495
5.71 0.866864356571041
5.72 0.864929069800744
5.73 0.862976888385036
5.74 0.86100940834854
5.75 0.859028271618348
5.76 0.857035159186528
5.77 0.855031783948328
5.78 0.853019883281181
5.79 0.851001211433239
5.8 0.848977531792641
5.81 0.846950609110014
5.82 0.844922201746818
5.83 0.842894054021051
5.84 0.840867888719592
5.85 0.83884539984316
5.86 0.836828245645522
5.87 0.834818042023446
5.88 0.832816356307953
5.89 0.830824701500892
5.9 0.828844530993951
5.91 0.826877233799891
5.92 0.8249241303185
5.93 0.822986468652314
5.94 0.821065421479985
5.95 0.819162083488233
5.96 0.817277469356748
5.97 0.815412512284363
5.98 0.813568063039329
5.99 0.811744889511568
6 0.809943676740637
6.01 0.808165027389489
6.02 0.806409462631292
6.03 0.804677423414329
6.04 0.80296927206845
6.05 0.801285294215611
6.06 0.799625700946628
6.07 0.797990631226425
6.08 0.796380154490699
6.09 0.79479427339786
6.1 0.793232926701555
6.11 0.791695992210646
6.12 0.790183289805468
6.13 0.78869458448118
6.14 0.787229589391227
6.15 0.785787968866188
6.16 0.78436934138552
6.17 0.782973282482025
6.18 0.781599327561068
6.19 0.78024697461871
6.2 0.778915686845041
6.21 0.77760489510087
6.22 0.776314000257797
6.23 0.775042375393338
6.24 0.773789367834304
6.25 0.772554301043006
6.26 0.771336476342058
6.27 0.770135174474607
6.28 0.768949656997721
6.29 0.767779167507391
6.3 0.766622932694216
6.31 0.765480163229269
6.32 0.764350054479971
6.33 0.763231787055947
6.34 0.762124527184932
6.35 0.761027426918646
6.36 0.759939624168448
6.37 0.758860242570184
6.38 0.757788391177279
6.39 0.756723163980549
6.4 0.755663639252592
6.41 0.754608878713827
6.42 0.753557926516407
6.43 0.752509808041222
6.44 0.751463528502106
6.45 0.750418071350119
6.46 0.749372396469371
6.47 0.74832543815435
6.48 0.747276102856976
6.49 0.746223266689742
6.5 0.745165772669167
6.51 0.744102427681494
6.52 0.743031999149934
6.53 0.741953211379903
6.54 0.740864741555417
6.55 0.739765215356265
6.56 0.738653202161464
6.57 0.737527209799995
6.58 0.736385678804657
6.59 0.735226976119103
6.6 0.734049388201568
6.61 0.732851113461387
6.62 0.731630253955901
6.63 0.730384806265842
6.64 0.729112651456199
6.65 0.727811544017139
6.66 0.726479099665089
6.67 0.725112781867668
6.68 0.723709886937098
6.69 0.722267527514902
6.7 0.720782614245395
6.71 0.719251835406181
6.72 0.717671634230028
6.73 0.716038183612969
6.74 0.714347357857675
6.75 0.712594701047543
6.76 0.710775391584432
6.77 0.708884202349707
6.78 0.706915455862353
6.79 0.704862973706952
6.8 0.702720019385528
6.81 0.700479233607175
6.82 0.698132560864045
6.83 0.695671165946835
6.84 0.693085338821619
6.85 0.690364386016056
6.86 0.687496506338569
6.87 0.684468648369819
6.88 0.681266346710967
6.89 0.677873533435551
6.9 0.674272320558004
6.91 0.670442748587491
6.92 0.666362495366841
6.93 0.66200653839052
6.94 0.657346762645971
6.95 0.652351504732425
6.96 0.646985022603447
6.97 0.641206878810762
6.98 0.634971223710982
6.99 0.628225963941365
7 0.620911800933614
7.01 0.612961124913218
7.02 0.604296752695471
7.03 0.594830504180739
7.04 0.584461625179016
7.05 0.573075086747437
7.06 0.560539829145547
7.07 0.546707079936181
7.08 0.531408972315515
7.09 0.514457837612257
7.1 0.495646766989856
7.11 0.474752361479676
7.12 0.451541059812342
7.13 0.425781125584585
7.14 0.397263457187611
7.15 0.365836298125578
7.16 0.331462910335271
7.17 0.294320825836214
7.18 0.254986202090069
7.19 0.214813118232676
7.2 0.176775080373598
7.21 0.147157417802546
7.22 0.13664791358629
7.23 0.153289325234434
7.24 0.192653759317516
7.25 0.245400687904966
7.26 0.305231964289984
7.27 0.368683705335053
7.28 0.433703420050529
7.29 0.498890940129608
7.3 0.563155355986948
7.31 0.625548005224018
7.32 0.685166758908056
7.33 0.741093179402378
7.34 0.7923589153515
7.35 0.837966378514669
7.36 0.877010597673383
7.37 0.908923710548443
7.38 0.933742597759751
7.39 0.952180528517373
7.4 0.965399526195388
7.41 0.974654460924174
7.42 0.981038269837467
7.43 0.985391368913662
7.44 0.988315073107643
7.45 0.990221014438286
7.46 0.991380952017733
7.47 0.991965646224128
7.48 0.992072072790414
7.49 0.991741325349108
7.5 0.99096977754802
7.51 0.989715551307635
7.52 0.98790179483072
7.53 0.985417904181574
7.54 0.982119645113465
7.55 0.977829120173156
7.56 0.972335633263845
7.57 0.965398652740027
7.58 0.956754136868868
7.59 0.946125280553627
7.6 0.93323808454188
7.61 0.917840976691473
7.62 0.899726254471675
7.63 0.878749932887486
7.64 0.854846351640227
7.65 0.828034952388291
7.66 0.798418625898583
7.67 0.766175061482386
7.68 0.731543767663015
7.69 0.694811579752103
7.7 0.656298807642551
7.71 0.616347225557524
7.72 0.575310284105115
7.73 0.533545421280607
7.74 0.491408165696013
7.75 0.449247783680423
7.76 0.407404442021622
7.77 0.36620820008024
7.78 0.32598063076928
7.79 0.287040612028709
7.8 0.249717093120679
7.81 0.214373948932808
7.82 0.181456257733643
7.83 0.151574013302043
7.84 0.125643151616589
7.85 0.105067571447173
7.86 0.0917409299415512
7.87 0.0872574214991609
7.88 0.0913636501438001
7.89 0.101766261530818
7.9 0.115787322834429
7.91 0.131494297365988
7.92 0.147740295419843
7.93 0.163889057278799
7.94 0.179595752217401
7.95 0.194678345028474
7.96 0.209047022213705
7.97 0.222665334779489
7.98 0.235528226736486
7.99 0.247649207062883
8 0.259052630380905
8.01 0.269768933233717
8.02 0.279831638875162
8.03 0.289275452911417
8.04 0.298135049587703
8.05 0.306444304780645
8.06 0.314235822708822
8.07 0.32154065798469
8.08 0.328388168381137
8.09 0.33480595509736
8.1 0.340819861214493
8.11 0.346454008248848
8.12 0.351730856929285
8.13 0.356671282582851
8.14 0.361294658463291
8.15 0.3656189424211
8.16 0.369660763767868
8.17 0.373435508216411
8.18 0.376957399507775
8.19 0.380239576852751
8.2 0.383294167680164
8.21 0.386132355439177
8.22 0.388764442379
8.23 0.391199907348306
8.24 0.393447458734135
8.25 0.395515082707726
8.26 0.397410086970522
8.27 0.399139140203952
8.28 0.400708307425457
8.29 0.40212308144427
8.3 0.403388410595413
8.31 0.404508722911166
8.32 0.405487946866951
8.33 0.406329528813692
8.34 0.407036447181752
8.35 0.407611223512848
8.36 0.408055930345472
8.37 0.408372195946589
8.38 0.408561205847041
8.39 0.408623701099785
8.4 0.408559973138339
8.41 0.408369855066525
8.42 0.408052709159115
8.43 0.407607410294839
8.44 0.407032324977253
8.45 0.406325285523153
8.46 0.405483558910689
8.47 0.404503809677595
8.48 0.403382056140353
8.49 0.402113619064787
8.5 0.400693061751907
8.51 0.399114120304733
8.52 0.397369622604949
8.53 0.395451394243893
8.54 0.393350149309702
8.55 0.391055363517851
8.56 0.388555126668956
8.57 0.385835970804668
8.58 0.382882669682903
8.59 0.379678004275113
8.6 0.376202487858943
8.61 0.372434042888164
8.62 0.368347620103871
8.63 0.363914748227536
8.64 0.359102999951148
8.65 0.353875356697167
8.66 0.348189450629416
8.67 0.341996657512997
8.68 0.335241008116244
8.69 0.32785787884868
8.7 0.319772414328078
8.71 0.310897626045937
8.72 0.301132103588661
8.73 0.290357271171195
8.74 0.278434129835574
8.75 0.265199461013022
8.76 0.250461568175421
8.77 0.233995891274489
8.78 0.215541478063896
8.79 0.19480099636819
8.8 0.171451807360935
8.81 0.145191279073536
8.82 0.115900530058008
8.83 0.0843168044583788
8.84 0.0555975745968691
8.85 0.0530894238176012
8.86 0.091417938877552
8.87 0.150267387108516
8.88 0.222065153635813
8.89 0.305505305205778
8.9 0.400056880296707
8.91 0.504530865991305
8.92 0.616244038766312
8.93 0.730065294058407
8.94 0.837148216239214
8.95 0.924425820494829
8.96 0.979383298199581
8.97 1.00069801485071
8.98 0.99876751212462
8.99 0.984928594938447
9 0.96626231062326
9.01 0.946368660556054
9.02 0.926929601428806
9.03 0.908673614645032
9.04 0.891866051953732
9.05 0.876549473845496
9.06 0.862662035824122
9.07 0.850096461828645
9.08 0.838729522798598
9.09 0.828436567300313
9.1 0.819098359916217
9.11 0.810603938486762
9.12 0.802851428807409
9.13 0.795747845229856
9.14 0.789208427478705
9.15 0.783155808174902
9.16 0.777519166814954
9.17 0.772233450047474
9.18 0.767238696365227
9.19 0.762479480348312
9.2 0.757904478880968
9.21 0.753466154616721
9.22 0.749120547755605
9.23 0.74482716447507
9.24 0.740548948342327
9.25 0.736252319365785
9.26 0.731907263890137
9.27 0.727487457336234
9.28 0.722970400953993
9.29 0.7183375534622
9.3 0.713574438868313
9.31 0.708670713037814
9.32 0.703620173804793
9.33 0.698420702576563
9.34 0.693074129384963
9.35 0.687586017960666
9.36 0.681965372353748
9.37 0.676224271522747
9.38 0.670377442778031
9.39 0.664441788625408
9.4 0.658435884124373
9.41 0.652379463167097
9.42 0.646292912052985
9.43 0.6401967874611
9.44 0.634111373610163
9.45 0.628056290326041
9.46 0.622050160235028
9.47 0.616110339692731
9.48 0.610252714633628
9.49 0.604491559510836
9.5 0.598839455042865
9.51 0.593307258668344
9.52 0.587904120437809
9.53 0.582637536495397
9.54 0.577513432237835
9.55 0.572536267578159
9.56 0.567709157375619
9.57 0.563034000917205
9.58 0.558511615256681
9.59 0.554141868160282
9.6 0.549923807317217
9.61 0.545855783308952
9.62 0.541935564570412
9.63 0.5381604432071
9.64 0.534527331053334
9.65 0.531032845773266
9.66 0.527673387127013
9.67 0.52444520376146
9.68 0.521344451051048
9.69 0.518367240621114
9.7 0.515509682246456
9.71 0.512767918841522
9.72 0.510138155254572
9.73 0.507616681554551
9.74 0.505199891461967
9.75 0.502884296528888
9.76 0.500666536622551
9.77 0.498543387214285
9.78 0.496511763923223
9.79 0.494568724713931
9.8 0.492711470099734
9.81 0.490937341659614
9.82 0.489243819136823
9.83 0.487628516351672
9.84 0.486089176129211
9.85 0.484623664414946
9.86 0.483229963727742
9.87 0.481906166078604
9.88 0.480650465466689
9.89 0.479461150049637
9.9 0.478336594073317
9.91 0.477275249636787
9.92 0.476275638360457
9.93 0.475336343019931
9.94 0.474455999203424
9.95 0.473633287047532
9.96 0.472866923103955
9.97 0.472155652388174
9.98 0.471498240660081
9.99 0.470893466985814
10 0.470340116629349
10.01 0.469836974321725
10.02 0.469382817954615
10.03 0.468976412743721
10.04 0.46861650590537
10.05 0.468301821887217
10.06 0.468031058190656
10.07 0.467802881818543
10.08 0.467615926376978
10.09 0.467468789854519
10.1 0.467360033095813
10.11 0.467288178979933
10.12 0.467251712306488
10.13 0.467249080384993
10.14 0.467278694315961
10.15 0.467338930945406
10.16 0.467428135469975
10.17 0.467544624668329
10.18 0.467686690735509
10.19 0.467852605662794
10.2 0.468040625605981
10.21 0.468248989858403
10.22 0.46847590954833
10.23 0.468719613771254
10.24 0.46897837049921
10.25 0.469250445936359
10.26 0.4695341105382
10.27 0.469827656480229
10.28 0.470129404578705
10.29 0.470437709615052
10.3 0.470750965342376
10.31 0.471067609227904
10.32 0.471386126875912
10.33 0.471705056079799
10.34 0.472022990464548
10.35 0.472338582691788
10.36 0.472650547209543
10.37 0.47295766253683
10.38 0.473258773081122
10.39 0.473552790493558
10.4 0.473838694572949
10.41 0.47411553373511
10.42 0.474382425069015
10.43 0.474638554004902
10.44 0.47488317362323
10.45 0.475115603635492
10.46 0.475335229069937
10.47 0.475541498696376
10.48 0.475733923224722
10.49 0.47591207331192
10.5 0.476075577411341
10.51 0.476224119497733
10.52 0.476357436699475
10.53 0.476475316868164
10.54 0.476577596113685
10.55 0.476664156330785
10.56 0.476734922740945
10.57 0.476789861470986
10.58 0.476828977187592
10.59 0.476852310804447
10.6 0.476859937276479
10.61 0.476851963493344
10.62 0.476828526282229
10.63 0.47678979052783
10.64 0.476735947415484
10.65 0.476667212801514
10.66 0.476583825713154
10.67 0.476486046978683
10.68 0.476374157986993
10.69 0.476248459574314
10.7 0.476109271034509
10.71 0.475956929248157
10.72 0.475791787924488
10.73 0.475614216949117
10.74 0.475424601829629
10.75 0.475223343230057
10.76 0.475010856584382
10.77 0.474787571778541
10.78 0.474553932889404
10.79 0.474310397968715
10.8 0.474057438859191
10.81 0.473795541029327
10.82 0.47352520341315
10.83 0.473246938240445
10.84 0.472961270842807
10.85 0.472668739420513
10.86 0.472369894755171
10.87 0.472065299853015
10.88 0.471755529504007
10.89 0.471441169742162
10.9 0.47112281719321
10.91 0.470801078296456
10.92 0.470476568388715
10.93 0.47014991063969
10.94 0.469821734829579
10.95 0.469492675961846
10.96 0.469163372706025
10.97 0.468834465668235
10.98 0.468506595489615
10.99 0.468180400776073
11 0.467856515865956
11.01 0.467535568445683
11.02 0.46721817702703
11.03 0.466904948303175
11.04 0.466596474404429
11.05 0.466293330077978
11.06 0.465996069819119
11.07 0.465705224984686
11.08 0.465421300921724
11.09 0.46514477414675
11.1 0.464876089612248
11.11 0.464615658098032
11.12 0.46436385376521
11.13 0.464121011909634
11.14 0.463887426950476
11.15 0.46366335068707
11.16 0.463448990854168
11.17 0.463244510001859
11.18 0.46305002472187
11.19 0.462865605236962
11.2 0.462691275364353
11.21 0.462527012858414
11.22 0.46237275013172
11.23 0.462228375347363
11.24 0.462093733869578
11.25 0.461968630053959
11.26 0.461852829353348
11.27 0.461746060710705
11.28 0.461648019206377
11.29 0.461558368923765
11.3 0.461476745995
11.31 0.461402761786739
11.32 0.461336006185195
11.33 0.461276050939976
11.34 0.461222453026772
11.35 0.461174757990987
11.36 0.461132503236272
11.37 0.461095221225052
11.38 0.461062442561205
11.39 0.461033698928756
11.4 0.461008525864179
11.41 0.460986465344016
11.42 0.460967068173241
11.43 0.460949896163971
11.44 0.460934524097643
11.45 0.460920541467446
11.46 0.460907554000979
11.47 0.460895184966079
11.48 0.460883076265338
11.49 0.460870889327089
11.5 0.460858305802467
11.51 0.460845028079637
11.52 0.460830779627612
11.53 0.460815305182627
11.54 0.460798370790821
11.55 0.460779763721026
11.56 0.460759292261648
11.57 0.460736785415199
11.58 0.460712092503817
11.59 0.460685082698474
11.6 0.460655644483913
11.61 0.460623685070606
11.62 0.460589129764175
11.63 0.460551921301808
11.64 0.460512019164467
11.65 0.460469398872493
11.66 0.460424051271631
11.67 0.460375981815368
11.68 0.460325209848817
11.69 0.460271767898477
11.7 0.460215700971487
11.71 0.460157065867273
11.72 0.460095930503889
11.73 0.460032373260627
11.74 0.459966482338179
11.75 0.459898355136824
11.76 0.459828097653025
11.77 0.459755823894155
11.78 0.459681655310983
11.79 0.459605720247105
11.8 0.459528153404345
11.81 0.459449095323002
11.82 0.459368691875603
11.83 0.459287093772746
11.84 0.45920445607953
11.85 0.459120937741118
11.86 0.459036701115822
11.87 0.45895191151424
11.88 0.458866736743006
11.89 0.458781346651769
11.9 0.458695912682141
11.91 0.458610607417414
11.92 0.458525604132127
11.93 0.45844107634061
11.94 0.458357197343791
11.95 0.458274139773914
11.96 0.458192075136814
11.97 0.458111173351756
11.98 0.458031602289057
11.99 0.457953527305844
12 0.457877110780668
12.01 0.45780251164785
12.02 0.457729884932698
12.03 0.457659381288916
12.04 0.457591146539845
12.05 0.457525321225266
12.06 0.45746204015576
12.07 0.457401431976785
12.08 0.457343618744723
12.09 0.457288715517376
12.1 0.457236829961364
12.11 0.45718806197906
12.12 0.457142503357622
12.13 0.457100237442798
12.14 0.457061338839982
12.15 0.457025873145097
12.16 0.456993896707643
12.17 0.456965456428134
12.18 0.456940589591949
12.19 0.456919323741449
12.2 0.456901676587913
12.21 0.456887655964506
12.22 0.456877259821357
12.23 0.456870476263255
12.24 0.456867283630388
12.25 0.456867650621904
12.26 0.456871536462007
12.27 0.456878891107659
12.28 0.456889655496782
12.29 0.456903761835422
12.3 0.456921133922012
12.31 0.45694168750654
12.32 0.456965330682172
12.33 0.456991964306547
12.34 0.457021482449826
12.35 0.457053772866279
12.36 0.457088717486087
12.37 0.457126192923938
12.38 0.457166071000852
12.39 0.457208219275714
12.4 0.457252501582911
12.41 0.457298778572568
12.42 0.457346908249978
12.43 0.457396746510838
12.44 0.457448147669155
12.45 0.457500964974818
12.46 0.457555051118006
12.47 0.457610258717866
12.48 0.45766644079311
12.49 0.457723451212451
12.5 0.457781145123051
12.51 0.457839379355359
12.52 0.457898012803138
12.53 0.457956906777566
12.54 0.458015925334697
12.55 0.458074935575712
12.56 0.458133807919732
12.57 0.458192416349116
12.58 0.458250638627414
12.59 0.458308356490338
12.6 0.458365455810303
12.61 0.458421826735197
12.62 0.458477363802282
12.63 0.458531966028184
12.64 0.458585536975975
12.65 0.45863798480061
12.66 0.458689222273883
12.67 0.458739166790185
12.68 0.458787740354409
12.69 0.45883486955333
12.7 0.458880485511795
12.71 0.458924523835087
12.72 0.458966924538764
12.73 0.459007631967313
12.74 0.45904659470285
12.75 0.459083765465127
12.76 0.459119101003993
12.77 0.459152561985474
12.78 0.459184112872496
12.79 0.459213721801349
12.8 0.459241360454708
12.81 0.459267003932232
12.82 0.459290630619507
12.83 0.459312222056069
12.84 0.459331762803259
12.85 0.459349240312505
12.86 0.459364644794633
12.87 0.459377969090723
12.88 0.45938920854494
12.89 0.459398360879824
12.9 0.459405426074297
12.91 0.459410406244802
12.92 0.459413305529756
12.93 0.459414129977595
12.94 0.459412887438582
12.95 0.459409587460511
12.96 0.45940424118844
12.97 0.45939686126854
12.98 0.459387461756097
12.99 0.459376058027717
13 0.459362666697755
13.01 0.459347305538892
13.02 0.459329993406928
13.03 0.459310750169636
13.04 0.459289596639724
13.05 0.459266554511719
13.06 0.459241646302792
13.07 0.45921489529735
13.08 0.459186325495327
13.09 0.459155961564064
13.1 0.459123828793666
13.11 0.459089953055689
13.12 0.459054360765044
13.13 0.459017078845047
13.14 0.458978134695375
13.15 0.458937556162906
13.16 0.45889537151525
13.17 0.45885160941686
13.18 0.458806298907584
13.19 0.458759469383562
13.2 0.458711150580278
13.21 0.458661372557683
13.22 0.458610165687277
13.23 0.45855756064097
13.24 0.458503588381647
13.25 0.458448280155298
13.26 0.458391667484602
13.27 0.458333782163837
13.28 0.458274656254993
13.29 0.458214322085026
13.3 0.458152812244073
13.31 0.458090159584563
13.32 0.458026397221113
13.33 0.45796155853109
13.34 0.457895677155745
13.35 0.457828787001823
13.36 0.457760922243537
13.37 0.457692117324841
13.38 0.457622406961837
13.39 0.45755182614531
13.4 0.457480410143247
13.41 0.457408194503249
13.42 0.457335215054759
13.43 0.457261507911046
13.44 0.45718710947079
13.45 0.457112056419278
13.46 0.457036385729023
13.47 0.456960134659843
13.48 0.456883340758206
13.49 0.456806041855884
13.5 0.456728276067709
13.51 0.456650081788493
13.52 0.456571497688951
13.53 0.4564925627106
13.54 0.456413316059561
13.55 0.456333797199199
13.56 0.456254045841564
13.57 0.456174101937544
13.58 0.456094005665709
13.59 0.456013797419806
13.6 0.455933517794804
13.61 0.455853207571527
13.62 0.455772907699803
13.63 0.455692659280072
13.64 0.455612503543493
13.65 0.455532481830479
13.66 0.455452635567667
13.67 0.455373006243307
13.68 0.455293635381086
13.69 0.455214564512365
13.7 0.455135835146866
13.71 0.455057488741813
13.72 0.454979566669539
13.73 0.454902110183645
13.74 0.454825160383665
13.75 0.454748758178373
13.76 0.454672944247717
13.77 0.454597759003487
13.78 0.454523242548769
13.79 0.454449434636255
13.8 0.454376374625507
13.81 0.45430410143927
13.82 0.454232653518924
13.83 0.454162068779177
13.84 0.454092384562132
13.85 0.454023637590835
13.86 0.45395586392243
13.87 0.453889098901064
13.88 0.453823377110656
13.89 0.45375873232772
13.9 0.453695197474322
13.91 0.4536328045714
13.92 0.453571584692518
13.93 0.453511567918286
13.94 0.453452783291562
13.95 0.453395258773596
13.96 0.453339021201301
13.97 0.453284096245778
13.98 0.453230508372282
13.99 0.453178280801771
14 0.453127435474173
14.01 0.453077993013571
14.02 0.453029972695386
14.03 0.452983392415739
14.04 0.452938268663116
14.05 0.452894616492454
14.06 0.452852449501748
14.07 0.452811779811347
14.08 0.452772618045949
14.09 0.452734973319463
14.1 0.452698853222774
14.11 0.452664263814479
14.12 0.452631209614672
14.13 0.452599693601794
14.14 0.452569717212589
14.15 0.452541280345208
14.16 0.452514381365408
14.17 0.452489017115921
14.18 0.45246518292889
14.19 0.452442872641398
14.2 0.45242207861403
14.21 0.452402791752386
14.22 0.452385001531514
14.23 0.452368696023165
14.24 0.452353861925774
14.25 0.45234048459707
14.26 0.452328548089217
14.27 0.452318035186333
14.28 0.452308927444297
14.29 0.452301205232687
14.3 0.452294847778688
14.31 0.452289833212872
14.32 0.452286138616629
14.33 0.452283740071145
14.34 0.452282612707748
14.35 0.452282730759433
14.36 0.452284067613429
14.37 0.452286595864627
14.38 0.452290287369721
14.39 0.452295113301847
14.4 0.452301044205615
14.41 0.452308050052328
14.42 0.452316100295242
14.43 0.452325163924729
14.44 0.452335209523157
14.45 0.452346205319368
14.46 0.452358119242606
14.47 0.452370918975762
14.48 0.452384572007794
14.49 0.45239904568523
14.5 0.452414307262615
14.51 0.452430323951805
14.52 0.452447062970008
14.53 0.452464491586495
14.54 0.452482577167872
14.55 0.452501287221864
14.56 0.452520589439523
14.57 0.452540451735838
14.58 0.452560842288644
14.59 0.452581729575829
14.6 0.452603082410791
14.61 0.452624869976121
14.62 0.452647061855484
14.63 0.452669628063682
14.64 0.452692539074916
14.65 0.452715765849227
14.66 0.452739279857112
14.67 0.45276305310236
14.68 0.452787058143097
14.69 0.452811268111065
14.7 0.452835656729185
14.71 0.452860198327398
14.72 0.452884867856856
14.73 0.452909640902472
14.74 0.452934493693892
14.75 0.452959403114922
14.76 0.452984346711464
14.77 0.453009302697988
14.78 0.453034249962644
14.79 0.453059168071003
14.8 0.453084037268525
14.81 0.453108838481779
14.82 0.453133553318514
14.83 0.453158164066588
14.84 0.453182653691823
14.85 0.453207005834883
14.86 0.45323120480717
14.87 0.453255235585841
14.88 0.453279083807973
14.89 0.453302735763942
14.9 0.453326178390064
14.91 0.453349399260562
14.92 0.45337238657889
14.93 0.453395129168484
14.94 0.453417616462966
14.95 0.453439838495877
14.96 0.453461785889944
14.97 0.453483449845973
14.98 0.453504822131368
14.99 0.453525895068348
15 0.453546661521864
15.01 0.4535671148873
15.02 0.453587249077953
15.03 0.453607058512341
15.04 0.453626538101388
15.05 0.453645683235471
15.06 0.453664489771415
15.07 0.45368295401942
15.08 0.453701072729956
15.09 0.453718843080668
15.1 0.453736262663281
15.11 0.453753329470554
15.12 0.453770041883303
15.13 0.453786398657478
15.14 0.453802398911353
15.15 0.453818042112806
15.16 0.453833328066749
15.17 0.453848256902667
15.18 0.45386282906232
15.19 0.453877045287598
15.2 0.453890906608557
15.21 0.453904414331611
15.22 0.453917570027933
15.23 0.453930375522036
15.24 0.453942832880543
15.25 0.45395494440119
15.26 0.453966712602008
15.27 0.453978140210741
15.28 0.453989230154456
15.29 0.453999985549399
15.3 0.454010409691046
15.31 0.454020506044404
15.32 0.454030278234503
15.33 0.454039730037142
15.34 0.454048865369836
15.35 0.454057688283012
15.36 0.4540662029514
15.37 0.454074413665667
15.38 0.454082324824272
15.39 0.454089940925525
15.4 0.454097266559882
15.41 0.454104306402449
15.42 0.454111065205702
15.43 0.454117547792416
15.44 0.454123759048813
15.45 0.454129703917897
15.46 0.454135387393014
15.47 0.454140814511612
15.48 0.454145990349191
15.49 0.454150920013439
15.5 0.454155608638596
15.51 0.454160061379966
15.52 0.454164283408645
15.53 0.454168279906422
15.54 0.454172056060853
15.55 0.454175617060531
15.56 0.45417896809051
15.57 0.454182114327912
15.58 0.454185060937695
15.59 0.454187813068588
15.6 0.454190375849194
15.61 0.454192754384236
15.62 0.454194953750973
15.63 0.45419697899575
15.64 0.454198835130728
15.65 0.454200527130717
15.66 0.454202059930196
15.67 0.454203438420436
15.68 0.454204667446781
15.69 0.454205751806062
15.7 0.454206696244133
15.71 0.454207505453541
15.72 0.454208184071324
15.73 0.454208736676928
15.74 0.454209167790247
15.75 0.454209481869778
15.76 0.454209683310888
15.77 0.454209776444212
15.78 0.454209765534131
15.79 0.454209654777377
15.8 0.454209448301748
15.81 0.454209150164909
15.82 0.454208764353293
15.83 0.454208294781126
15.84 0.454207745289511
15.85 0.454207119645625
15.86 0.454206421542016
15.87 0.454205654595955
15.88 0.454204822348915
15.89 0.454203928266096
15.9 0.454202975736058
15.91 0.454201968070428
15.92 0.454200908503662
15.93 0.454199800192913
15.94 0.454198646217959
15.95 0.454197449581195
15.96 0.454196213207695
15.97 0.454194939945349
15.98 0.454193632565057
15.99 0.454192293760988
16 0.454190926150893
16.01 0.454189532276485
16.02 0.454188114603864
16.03 0.454186675524005
16.04 0.45418521735329
16.05 0.454183742334101
16.06 0.454182252635444
16.07 0.454180750353632
16.08 0.454179237513009
16.09 0.454177716066709
16.1 0.45417618789746
16.11 0.454174654818428
16.12 0.454173118574103
16.13 0.454171580841186
16.14 0.454170043229564
16.15 0.454168507283254
16.16 0.454166974481429
16.17 0.454165446239435
16.18 0.454163923909844
16.19 0.454162408783544
16.2 0.454160902090824
16.21 0.454159405002502
16.22 0.454157918631058
16.23 0.454156444031788
16.24 0.454154982203972
16.25 0.454153534092059
16.26 0.454152100586857
16.27 0.454150682526735
16.28 0.454149280698839
16.29 0.454147895840317
16.3 0.454146528639528
16.31 0.454145179737287
16.32 0.454143849728091
16.33 0.454142539161356
16.34 0.454141248542649
16.35 0.454139978334925
16.36 0.45413872895976
16.37 0.45413750079857
16.38 0.454136294193854
16.39 0.454135109450396
16.4 0.45413394683648
16.41 0.454132806585106
16.42 0.45413168889517
16.43 0.454130593932665
16.44 0.454129521831844
16.45 0.454128472696395
16.46 0.454127446600589
16.47 0.454126443590415
16.48 0.454125463684718
16.49 0.454124506876301
16.5 0.454123573133015
16.51 0.454122662398857
16.52 0.45412177459501
16.53 0.454120909620921
16.54 0.454120067355297
16.55 0.454119247657141
16.56 0.454118450366729
16.57 0.454117675306593
16.58 0.454116922282475
16.59 0.454116191084251
16.6 0.454115481486865
16.61 0.454114793251206
16.62 0.454114126124995
16.63 0.454113479843625
16.64 0.454112854131007
16.65 0.454112248700378
16.66 0.45411166325508
16.67 0.454111097489349
16.68 0.454110551089048
16.69 0.454110023732394
16.7 0.454109515090673
16.71 0.454109024828918
16.72 0.454108552606559
16.73 0.454108098078091
16.74 0.45410766089367
16.75 0.454107240699723
16.76 0.454106837139527
16.77 0.454106449853752
16.78 0.45410607848102
16.79 0.454105722658404
16.8 0.454105382021925
16.81 0.454105056207043
16.82 0.45410474484909
16.83 0.454104447583727
16.84 0.454104164047347
16.85 0.454103893877486
16.86 0.454103636713193
16.87 0.454103392195392
16.88 0.454103159967235
16.89 0.454102939674417
16.9 0.45410273096549
16.91 0.454102533492152
16.92 0.454102346909525
16.93 0.454102170876409
16.94 0.454102005055525
16.95 0.454101849113756
16.96 0.454101702722335
16.97 0.454101565557056
16.98 0.454101437298459
16.99 0.454101317631991
17 0.454101206248169
17.01 0.454101102842719
17.02 0.454101007116693
17.03 0.454100918776607
17.04 0.454100837534534
17.05 0.454100763108193
17.06 0.454100695221039
17.07 0.454100633602332
17.08 0.454100577987187
17.09 0.454100528116643
17.1 0.454100483737687
17.11 0.454100444603291
17.12 0.454100410472438
17.13 0.454100381110127
17.14 0.454100356287386
17.15 0.454100335781266
17.16 0.454100319374828
17.17 0.45410030685713
17.18 0.454100298023202
17.19 0.454100292674014
17.2 0.454100290616438
17.21 0.454100291663206
17.22 0.454100295632869
17.23 0.454100302349726
17.24 0.454100311643788
17.25 0.454100323350695
17.26 0.454100337311662
17.27 0.454100353373399
17.28 0.454100371388041
17.29 0.454100391213071
17.3 0.454100412711229
17.31 0.454100435750438
17.32 0.454100460203709
17.33 0.454100485949057
17.34 0.4541005128694
17.35 0.454100540852479
17.36 0.454100569790743
17.37 0.454100599581265
17.38 0.454100630125641
17.39 0.454100661329889
17.4 0.454100693104343
17.41 0.454100725363556
17.42 0.454100758026198
17.43 0.454100791014947
17.44 0.454100824256392
17.45 0.45410085768093
17.46 0.454100891222648
17.47 0.454100924819242
17.48 0.454100958411896
17.49 0.454100991945186
17.5 0.45410102536698
17.51 0.454101058628326
17.52 0.454101091683364
17.53 0.454101124489218
17.54 0.454101157005896
17.55 0.454101189196201
17.56 0.454101221025616
17.57 0.454101252462229
17.58 0.454101283476624
17.59 0.454101314041789
17.6 0.454101344133033
17.61 0.454101373727889
17.62 0.454101402806017
17.63 0.454101431349137
17.64 0.454101459340923
17.65 0.454101486766927
17.66 0.454101513614501
17.67 0.454101539872708
17.68 0.45410156553225
17.69 0.454101590585376
17.7 0.454101615025837
17.71 0.454101638848773
17.72 0.454101662050678
17.73 0.454101684629299
17.74 0.454101706583593
17.75 0.454101727913643
17.76 0.454101748620599
17.77 0.454101768706622
17.78 0.454101788174814
17.79 0.454101807029165
17.8 0.454101825274486
17.81 0.454101842916368
17.82 0.454101859961124
17.83 0.454101876415725
17.84 0.454101892287771
17.85 0.45410190758542
17.86 0.454101922317363
17.87 0.454101936492767
17.88 0.454101950121233
17.89 0.454101963212754
17.9 0.454101975777683
17.91 0.454101987826686
17.92 0.454101999370708
17.93 0.454102010420944
17.94 0.454102020988791
17.95 0.454102031085836
17.96 0.454102040723812
17.97 0.454102049914572
17.98 0.454102058670058
17.99 0.454102067002286
18 0.454102074923309
18.01 0.454102082445198
18.02 0.454102089580023
18.03 0.454102096339834
18.04 0.454102102736624
18.05 0.454102108782333
18.06 0.454102114488816
18.07 0.454102119867836
18.08 0.454102124931037
18.09 0.454102129689948
18.1 0.454102134155944
18.11 0.454102138340262
18.12 0.454102142253967
18.13 0.454102145907959
18.14 0.45410214931295
18.15 0.454102152479462
18.16 0.45410215541782
18.17 0.45410215813814
18.18 0.45410216065033
18.19 0.454102162964077
18.2 0.454102165088847
18.21 0.45410216703388
18.22 0.454102168808184
18.23 0.45410217042054
18.24 0.454102171879481
18.25 0.454102173193318
18.26 0.45410217437011
18.27 0.454102175417685
18.28 0.454102176343629
18.29 0.454102177155284
18.3 0.454102177859762
18.31 0.454102178463928
18.32 0.454102178974419
18.33 0.454102179397627
18.34 0.454102179739717
18.35 0.45410218000662
18.36 0.454102180204039
18.37 0.454102180337455
18.38 0.45410218041212
18.39 0.454102180433072
18.4 0.45410218040513
18.41 0.454102180332903
18.42 0.454102180220791
18.43 0.454102180072987
18.44 0.454102179893486
18.45 0.45410217968609
18.46 0.454102179454404
18.47 0.454102179201851
18.48 0.454102178931669
18.49 0.454102178646917
18.5 0.454102178350482
18.51 0.454102178045087
18.52 0.454102177733286
18.53 0.454102177417473
18.54 0.454102177099893
18.55 0.454102176782641
18.56 0.454102176467666
18.57 0.454102176156777
18.58 0.454102175851653
18.59 0.454102175553838
18.6 0.454102175264752
18.61 0.454102174985696
18.62 0.454102174717858
18.63 0.454102174462309
18.64 0.454102174220017
18.65 0.454102173991847
18.66 0.454102173778567
18.67 0.454102173580853
18.68 0.45410217339929
18.69 0.45410217323438
18.7 0.454102173086541
18.71 0.45410217295612
18.72 0.454102172843385
18.73 0.454102172748542
18.74 0.454102172671723
18.75 0.454102172613008
18.76 0.454102172572417
18.77 0.454102172549912
18.78 0.454102172545405
18.79 0.454102172558763
18.8 0.454102172589806
18.81 0.454102172638319
18.82 0.454102172704036
18.83 0.454102172786669
18.84 0.45410217288589
18.85 0.454102173001342
18.86 0.454102173132644
18.87 0.454102173279388
18.88 0.454102173441138
18.89 0.454102173617447
18.9 0.454102173807848
18.91 0.454102174011855
18.92 0.45410217422897
18.93 0.454102174458683
18.94 0.454102174700476
18.95 0.454102174953818
18.96 0.454102175218179
18.97 0.454102175493018
18.98 0.454102175777794
18.99 0.454102176071961
19 0.454102176374976
19.01 0.454102176686294
19.02 0.454102177005374
19.03 0.454102177331677
19.04 0.454102177664668
19.05 0.454102178003817
19.06 0.4541021783486
19.07 0.454102178698504
19.08 0.45410217905302
19.09 0.454102179411641
19.1 0.454102179773883
19.11 0.454102180139261
19.12 0.454102180507305
19.13 0.454102180877555
19.14 0.454102181249563
19.15 0.454102181622891
19.16 0.454102181997111
19.17 0.454102182371815
19.18 0.4541021827466
19.19 0.454102183121079
19.2 0.454102183494879
19.21 0.454102183867637
19.22 0.454102184239008
19.23 0.454102184608655
19.24 0.454102184976263
19.25 0.45410218534152
19.26 0.454102185704133
19.27 0.454102186063823
19.28 0.454102186420322
19.29 0.454102186773382
19.3 0.454102187122759
19.31 0.454102187468229
19.32 0.454102187809573
19.33 0.454102188146594
19.34 0.454102188479103
19.35 0.454102188806927
19.36 0.454102189129897
19.37 0.454102189447869
19.38 0.454102189760694
19.39 0.454102190068251
19.4 0.45410219037042
19.41 0.454102190667095
19.42 0.45410219095818
19.43 0.454102191243594
19.44 0.454102191523258
19.45 0.454102191797109
19.46 0.454102192065092
19.47 0.454102192327162
19.48 0.454102192583279
19.49 0.454102192833417
19.5 0.454102193077554
19.51 0.45410219331568
19.52 0.454102193547789
19.53 0.454102193773886
19.54 0.454102193993979
19.55 0.454102194208086
19.56 0.454102194416234
19.57 0.454102194618446
19.58 0.454102194814763
19.59 0.454102195005223
19.6 0.454102195189871
19.61 0.454102195368764
19.62 0.454102195541957
19.63 0.454102195709506
19.64 0.454102195871482
19.65 0.454102196027948
19.66 0.454102196178982
19.67 0.454102196324658
19.68 0.454102196465055
19.69 0.454102196600255
19.7 0.454102196730344
19.71 0.454102196855409
19.72 0.454102196975535
19.73 0.454102197090823
19.74 0.454102197201356
19.75 0.454102197307234
19.76 0.454102197408554
19.77 0.454102197505414
19.78 0.45410219759791
19.79 0.454102197686143
19.8 0.454102197770214
19.81 0.454102197850221
19.82 0.454102197926267
19.83 0.454102197998453
19.84 0.454102198066881
19.85 0.454102198131651
19.86 0.454102198192865
19.87 0.454102198250624
19.88 0.454102198305026
19.89 0.454102198356174
19.9 0.454102198404167
19.91 0.454102198449101
19.92 0.454102198491075
19.93 0.454102198530183
19.94 0.454102198566524
19.95 0.454102198600192
19.96 0.454102198631278
19.97 0.454102198659876
19.98 0.454102198686077
19.99 0.454102198709966
20 0.454102198731636
};
\addlegendentry{$\sigma_1(P)$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 1
0.01 1.01034913342738
0.02 1.02141970730551
0.03 1.03322885959926
0.04 1.04578479939906
0.05 1.05908608420842
0.06 1.07312122504687
0.07 1.08786864497136
0.08 1.1032969894458
0.09 1.11936576149113
0.1 1.13602623380787
0.11 1.15322257603882
0.12 1.17089312867759
0.13 1.18897175530039
0.14 1.20738921044696
0.15 1.2260744698398
0.16 1.24495598092754
0.17 1.26396280343709
0.18 1.28302562058039
0.19 1.30207761106614
0.2 1.32105517977045
0.21 1.33989855076466
0.22 1.35855223051942
0.23 1.3769653517464
0.24 1.39509190978779
0.25 1.41289090400519
0.26 1.43032639650787
0.27 1.4473675000099
0.28 1.46398830578508
0.29 1.48016776172537
0.3 1.49588950949301
0.31 1.51114168875059
0.32 1.52591671549594
0.33 1.54021104064191
0.34 1.55402489417563
0.35 1.56736201950942
0.36 1.58022940199495
0.37 1.59263699500652
0.38 1.60459744650205
0.39 1.61612582853491
0.4 1.62723937180661
0.41 1.63795720701478
0.42 1.64830011445527
0.43 1.65829028307612
0.44 1.66795107995001
0.45 1.67730683092667
0.46 1.68638261304304
0.47 1.69520405910499
0.48 1.70379717470703
0.49 1.71218816782335
0.5 1.72040329098413
0.51 1.7284686959426
0.52 1.73641030064158
0.53 1.74425366820058
0.54 1.75202389756671
0.55 1.75974552540431
0.56 1.76744243873771
0.57 1.77513779781055
0.58 1.78285396858213
0.59 1.79061246424679
0.6 1.7984338951359
0.61 1.80633792634427
0.62 1.81434324241167
0.63 1.82246751838802
0.64 1.83072739661414
0.65 1.83913846856125
0.66 1.84771526108868
0.67 1.85647122650124
0.68 1.86541873581447
0.69 1.8745690746661
0.7 1.88393244134562
0.71 1.89351794644961
0.72 1.9033336137076
0.73 1.91338638156138
0.74 1.92368210511868
0.75 1.93422555813994
0.76 1.94502043475351
0.77 1.95606935062997
0.78 1.96737384337956
0.79 1.9789343719686
0.8 1.99075031497975
0.81 2.00281996756835
0.82 2.01514053699196
0.83 2.02770813661289
0.84 2.04051777829446
0.85 2.05356336313059
0.86 2.06683767046577
0.87 2.08033234517851
0.88 2.09403788321658
0.89 2.10794361538635
0.9 2.12203768941289
0.91 2.13630705030076
0.92 2.15073741903985
0.93 2.1653132697147
0.94 2.18001780509103
0.95 2.19483293076923
0.96 2.20973922801209
0.97 2.22471592537277
0.98 2.23974086926938
0.99 2.25479049367516
1 2.26983978911726
1.01 2.28486227120383
1.02 2.29982994892791
1.03 2.31471329302776
1.04 2.3294812047171
1.05 2.34410098513521
1.06 2.35853830590578
1.07 2.37275718123559
1.08 2.3867199420287
1.09 2.40038721253971
1.1 2.41371789014048
1.11 2.42666912882819
1.12 2.43919632715994
1.13 2.45125312135903
1.14 2.46279138440105
1.15 2.47376123195512
1.16 2.48411103612506
1.17 2.49378744800909
1.18 2.50273543017382
1.19 2.51089830021929
1.2 2.51821778669752
1.21 2.52463409873675
1.22 2.53008601081897
1.23 2.53451096425996
1.24 2.53784518704906
1.25 2.54002383382285
1.26 2.54098114787371
1.27 2.54065064723318
1.28 2.53896533702395
1.29 2.53585795044663
1.3 2.53126122096214
1.31 2.52510818845317
1.32 2.51733254240421
1.33 2.50786900543762
1.34 2.4966537608903
1.35 2.48362492852302
1.36 2.46872309293224
1.37 2.45189188979445
1.38 2.43307865572712
1.39 2.41223514830726
1.4 2.3893183436553
1.41 2.36429131996439
1.42 2.33712423641654
1.43 2.30779541803568
1.44 2.27629255810098
1.45 2.24261405063854
1.46 2.20677046598669
1.47 2.16878618210962
1.48 2.1287011826292
1.49 2.08657302857926
1.5 2.04247900338606
1.51 1.99651841775512
1.52 1.94881504059502
1.53 1.89951959078885
1.54 1.84881217902086
1.55 1.79690452556942
1.56 1.74404169696653
1.57 1.69050300343585
1.58 1.63660158929886
1.59 1.58268215172326
1.6 1.5291161778736
1.61 1.47629415284473
1.62 1.42461442499953
1.63 1.3744688684189
1.64 1.3262261421454
1.65 1.28021410002367
1.66 1.23670353202393
1.67 1.19589565292167
1.68 1.15791543106879
1.69 1.12281208147793
1.7 1.09056745720343
1.71 1.06111479000213
1.72 1.03438690681286
1.73 1.0106284656182
1.74 1.01667184712811
1.75 1.10218623957197
1.76 1.19444553622149
1.77 1.29067014308129
1.78 1.39016716993033
1.79 1.49239550752337
1.8 1.59687307237168
1.81 1.70315855540423
1.82 1.81084437864998
1.83 1.91955247371731
1.84 2.02893114687614
1.85 2.13865256284687
1.86 2.24841068190365
1.87 2.35791956621951
1.88 2.4669119953523
1.89 2.57513833952919
1.9 2.68236564452217
1.91 2.78837688649579
1.92 2.89297035986889
1.93 2.99595916592694
1.94 3.09717077448749
1.95 3.1964466352221
1.96 3.29364181919224
1.97 3.38862467472541
1.98 3.48127648493619
1.99 3.57149111699784
2 3.65917465571679
2.01 3.7442450160831
2.02 3.82663153129414
2.03 3.9062745143035
2.04 3.98312479226054
2.05 4.05714321430128
2.06 4.12830013405177
2.07 4.19657486893062
2.08 4.26195513890776
2.09 4.32443648780802
2.1 4.38402169055809
2.11 4.44072014997848
2.12 4.49454728683179
2.13 4.54552392686932
2.14 4.59367568858067
2.15 4.63903237525828
2.16 4.68162737485016
2.17 4.72149707090014
2.18 4.75868026767394
2.19 4.7932176323497
2.2 4.82515115691989
2.21 4.85452364221487
2.22 4.88137820622104
2.23 4.90575781863394
2.24 4.9277048633624
2.25 4.94726073048629
2.26 4.96446543897065
2.27 4.97935729125376
2.28 4.99197256065728
2.29 5.00234521241334
2.3 5.0105066589654
2.31 5.01648555007734
2.32 5.02030759817586
2.33 5.02199543925458
2.34 5.02156852958196
2.35 5.01904307837666
2.36 5.01443201654186
2.37 5.00774500148115
2.38 4.99898845795077
2.39 4.98816565483341
2.4 4.97527681764495
2.41 4.96031927650541
2.42 4.94328764921561
2.43 4.92417405898091
2.44 4.90296838620965
2.45 4.87965855368594
2.46 4.85423084427246
2.47 4.82667025013848
2.48 4.79696085233115
2.49 4.76508622931354
2.5 4.73102989288369
2.51 4.69477574966422
2.52 4.65630858611601
2.53 4.61561457478359
2.54 4.57268179922893
2.55 4.52750079485764
2.56 4.48006510259264
2.57 4.43037183211082
2.58 4.37842223113353
2.59 4.32422225706018
2.6 4.26778314706109
2.61 4.20912198261045
2.62 4.14826224434877
2.63 4.08523435312452
2.64 4.02007619308308
2.65 3.95283361275278
2.66 3.88356090022716
2.67 3.81232122876066
2.68 3.73918706938028
2.69 3.6642405674626
2.7 3.58757388062206
2.71 3.5092894756833
2.72 3.42950038293788
2.73 3.34833040627168
2.74 3.26591428803277
2.75 3.18239782760828
2.76 3.097937952481
2.77 3.01270273989421
2.78 2.92687138597421
2.79 2.84063411699938
2.8 2.75419203416066
2.81 2.66775687827227
2.82 2.58155069406508
2.83 2.49580536452925
2.84 2.41076197395347
2.85 2.32666994375207
2.86 2.24378586827248
2.87 2.16237195975816
2.88 2.08269399503478
2.89 2.0050186456482
2.9 1.92961007470743
2.91 1.85672570636203
2.92 1.78661112762026
2.93 1.71949417559471
2.94 1.65557839877856
2.95 1.59503624930038
2.96 1.53800253805208
2.97 1.48456882249764
2.98 1.43477944495697
2.99 1.38862985298687
3 1.34606760009973
3.01 1.30699607824502
3.02 1.27128065063356
3.03 1.23875653046247
3.04 1.20923756576084
3.05 1.18252507414713
3.06 1.15841600203969
3.07 1.13670990251857
3.08 1.11721446685885
3.09 1.09974955261198
3.1 1.08414979634665
3.11 1.07026597564318
3.12 1.05796530266435
3.13 1.04713080865061
3.14 1.03765993567189
3.15 1.02946241010027
3.16 1.02245745312165
3.17 1.01657040830584
3.18 1.01172895059852
3.19 1.00785918437967
3.2 1.00488210817424
3.21 1.00271104847634
3.22 1.0012506507459
3.23 1.00039779562629
3.24 1.00004440567102
3.25 1.00008165408511
3.26 1.0004047639985
3.27 1.00091751987138
3.28 1.00153579930118
3.29 1.00218976179524
3.3 1.0028246604292
3.31 1.00340047705988
3.32 1.00389069470079
3.33 1.00428053418101
3.34 1.00456493683704
3.35 1.00474650697187
3.36 1.00483356046179
3.37 1.00483837022431
3.38 1.00477565811614
3.39 1.00466135489025
3.4 1.0045116323446
3.41 1.0043422019848
3.42 1.00416787022296
3.43 1.00400233988619
3.44 1.00385825081782
3.45 1.00374745843037
3.46 1.00368155860563
3.47 1.00367268138804
3.48 1.00373459639726
3.49 1.00388420288916
3.5 1.00414352165687
3.51 1.00454237132095
3.52 1.00512200695378
3.53 1.00594013348251
3.54 1.00707788075619
3.55 1.00864950812562
3.56 1.01081565674716
3.57 1.01380048996683
3.58 1.01791114024636
3.59 1.02355301705793
3.6 1.03122611468511
3.61 1.04148108294312
3.62 1.05482639724761
3.63 1.0716199602234
3.64 1.09201175513516
3.65 1.11597086392512
3.66 1.14336153328788
3.67 1.17401317925293
3.68 1.20775985873806
3.69 1.24445360193238
3.7 1.28396377953748
3.71 1.32617141997516
3.72 1.37096290733663
3.73 1.41822470907651
3.74 1.46783949473987
3.75 1.51968352747805
3.76 1.57362508376192
3.77 1.62952366113237
3.78 1.68722977587302
3.79 1.74658519779805
3.8 1.80742350746487
3.81 1.8695708903878
3.82 1.93284710435853
3.83 1.99706657146321
3.84 2.06203955736948
3.85 2.12757340818121
3.86 2.19347382056309
3.87 2.25954612462316
3.88 2.32559656172442
3.89 2.39143354135387
3.9 2.4568688626852
3.91 2.52171888772477
3.92 2.58580565406984
3.93 2.64895791642461
3.94 2.71101210717321
3.95 2.77181320753038
3.96 2.83121552209278
3.97 2.88908335099192
3.98 2.94529155529107
3.99 2.99972601274886
4 3.05228396256675
4.01 3.10287423921579
4.02 3.15141739687141
4.03 3.1978457273442
4.04 3.24210317565501
4.05 3.28414515854083
4.06 3.32393829217652
4.07 3.3614600362424
4.08 3.39669826215011
4.09 3.42965075375485
4.1 3.46032464923202
4.11 3.48873583298339
4.12 3.51490828647207
4.13 3.53887340677663
4.14 3.56066930141698
4.15 3.58034006765369
4.16 3.59793506401465
4.17 3.61350818127663
4.18 3.62711711954087
4.19 3.63882267740978
4.2 3.64868805861144
4.21 3.65677820074593
4.22 3.66315913015614
4.23 3.66789734626806
4.24 3.67105923811221
4.25 3.67271053513783
4.26 3.67291579387196
4.27 3.6717379214616
4.28 3.66923773667357
4.29 3.66547356851512
4.3 3.66050089228022
4.31 3.65437200252188
4.32 3.6471357221986
4.33 3.63883714704139
4.34 3.62951742403413
4.35 3.61921356279124
4.36 3.60795827854966
4.37 3.5957798654623
4.38 3.58270209888529
4.39 3.56874416538516
4.4 3.55392061925347
4.41 3.5382413643992
4.42 3.52171166059102
4.43 3.50433215313866
4.44 3.48609892523118
4.45 3.46700357228757
4.46 3.44703329781829
4.47 3.42617103044368
4.48 3.40439556186302
4.49 3.38168170571596
4.5 3.35800047742329
4.51 3.33331929523633
4.52 3.30760220286169
4.53 3.28081011416202
4.54 3.25290108056215
4.55 3.22383058191671
4.56 3.19355184172018
4.57 3.16201616766796
4.58 3.12917331871122
4.59 3.09497189989604
4.6 3.05935978644815
4.61 3.02228457877037
4.62 2.98369409027834
4.63 2.94353687033393
4.64 2.90176276497581
4.65 2.85832351873511
4.66 2.81317342161694
4.67 2.76627000640292
4.68 2.71757480289119
4.69 2.66705415768234
4.7 2.61468013084493
4.71 2.56043148453285
4.72 2.50429478377863
4.73 2.4462656368191
4.74 2.38635011224453
4.75 2.32456638419247
4.76 2.26094667648746
4.77 2.19553960465497
4.78 2.12841305497323
4.79 2.05965779792136
4.8 1.98939211803705
4.81 1.91776786560926
4.82 1.84497851469254
4.83 1.77127006701837
4.84 1.69695598819637
4.85 1.62243778197864
4.86 1.5482331538786
4.87 1.47501346090252
4.88 1.40364977930666
4.89 1.33525884590936
4.9 1.27122007439993
4.91 1.21310010537235
4.92 1.16239984625227
4.93 1.12012014416333
4.94 1.08636948634927
4.95 1.06034757814832
4.96 1.04073403430009
4.97 1.02615604687976
4.98 1.01547244740906
4.99 1.00786471151253
5 1.00283685857544
5.01 1.00021255425
5.02 1.00019182570183
5.03 1.00354054649596
5.04 1.01203073588232
5.05 1.02915399163092
5.06 1.06002096896945
5.07 1.10771600692855
5.08 1.16958557404669
5.09 1.24047070556708
5.1 1.31643263256102
5.11 1.39508496040609
5.12 1.47498472415478
5.13 1.55520038074074
5.14 1.63508624976687
5.15 1.71416774803074
5.16 1.7920804592326
5.17 1.868535848182
5.18 1.94330082252526
5.19 2.01618489102376
5.2 2.08703170586974
5.21 2.15571325005599
5.22 2.22212568173545
5.23 2.2861862493851
5.24 2.34783091676868
5.25 2.40701246826479
5.26 2.46369894495149
5.27 2.51787231190885
5.28 2.56952728953459
5.29 2.61867030307612
5.3 2.66531851905484
5.31 2.70949894720867
5.32 2.75124759350503
5.33 2.79060865463657
5.34 2.82763374783321
5.35 2.86238117222463
5.36 2.8949151996557
5.37 2.925305393993
5.38 2.95362595870696
5.39 2.97995511297463
5.4 3.00437449679898
5.41 3.0269686057386
5.42 3.04782425583082
5.43 3.06703007920307
5.44 3.08467605072848
5.45 3.10085304591061
5.46 3.1156524299945
5.47 3.12916567810762
5.48 3.14148402604442
5.49 3.15269815112704
5.5 3.16289788240822
5.51 3.17217193933239
5.52 3.18060769784041
5.53 3.18829098279224
5.54 3.19530588549113
5.55 3.2017346050216
5.56 3.20765731206124
5.57 3.21315203379158
5.58 3.21829455851473
5.59 3.22315835857881
5.6 3.22781453022402
5.61 3.23233174898201
5.62 3.23677623929094
5.63 3.24121175702698
5.64 3.24569958369732
5.65 3.25029853108983
5.66 3.2550649552275
5.67 3.26005277853245
5.68 3.2653135191615
5.69 3.27089632653422
5.7 3.27684802213243
5.71 3.28321314470815
5.72 3.29003399909354
5.73 3.29735070786159
5.74 3.30520126513941
5.75 3.31362159192755
5.76 3.32264559232747
5.77 3.3323052101268
5.78 3.34263048523588
5.79 3.35364960951241
5.8 3.36538898155052
5.81 3.3778732600494
5.82 3.39112541541232
5.83 3.4051667792615
5.84 3.42001709158627
5.85 3.43569454527307
5.86 3.45221582779421
5.87 3.46959615986012
5.88 3.48784933086524
5.89 3.50698773098201
5.9 3.52702237978036
5.91 3.54796295127136
5.92 3.56981779529375
5.93 3.59259395518108
5.94 3.61629718166457
5.95 3.64093194298321
5.96 3.66650143118826
5.97 3.69300756464319
5.98 3.72045098673404
5.99 3.74883106081745
6 3.77814586144557
6.01 3.80839216191857
6.02 3.83956541822593
6.03 3.87165974944852
6.04 3.90466791470334
6.05 3.9385812867231
6.06 3.97338982217279
6.07 4.00908202881562
6.08 4.04564492965124
6.09 4.08306402416004
6.1 4.12132324679844
6.11 4.16040492290227
6.12 4.20028972216795
6.13 4.24095660989439
6.14 4.28238279618299
6.15 4.32454368330835
6.16 4.36741281148838
6.17 4.41096180329991
6.18 4.45516030700399
6.19 4.49997593906483
6.2 4.54537422616638
6.21 4.59131854705259
6.22 4.63777007453941
6.23 4.68468771807086
6.24 4.7320280672152
6.25 4.77974533652327
6.26 4.82779131219641
6.27 4.87611530103822
6.28 4.92466408219141
6.29 4.97338186218762
6.3 5.02221023386558
6.31 5.07108813973953
6.32 5.11995184042586
6.33 5.16873488876142
6.34 5.21736811027086
6.35 5.26577959066282
6.36 5.31389467105531
6.37 5.36163595164858
6.38 5.40892330457885
6.39 5.45567389669834
6.4 5.50180222303456
6.41 5.54722015168578
6.42 5.59183698090789
6.43 5.63555950914131
6.44 5.67829211871372
6.45 5.71993687393497
6.46 5.76039363427444
6.47 5.79956018327675
6.48 5.83733237383046
6.49 5.87360429035318
6.5 5.90826842839825
6.51 5.94121589211911
6.52 5.9723366099503
6.53 6.0015195687768
6.54 6.02865306676682
6.55 6.05362498493725
6.56 6.07632307740582
6.57 6.09663528015995
6.58 6.11445003804047
6.59 6.12965664949806
6.6 6.14214562853446
6.61 6.15180908308792
6.62 6.15854110896639
6.63 6.16223819827234
6.64 6.16279966110269
6.65 6.16012805914741
6.66 6.1541296496529
6.67 6.144714838064
6.68 6.13179863751302
6.69 6.11530113318919
6.7 6.09514794949894
6.71 6.07127071782033
6.72 6.04360754256598
6.73 6.01210346320197
6.74 5.97671090982757
6.75 5.93739014990683
6.76 5.89410972376063
6.77 5.84684686648053
6.78 5.79558791401792
6.79 5.74032869133653
6.8 5.68107488069821
6.81 5.61784236838538
6.82 5.55065756845262
6.83 5.47955772245133
6.84 5.40459117448993
6.85 5.32581762148495
6.86 5.24330833903375
6.87 5.1571463840064
6.88 5.06742677572261
6.89 4.97425665846284
6.9 4.87775544907377
6.91 4.77805497458368
6.92 4.67529960605925
6.93 4.56964639642903
6.94 4.46126523168471
6.95 4.35033900675767
6.96 4.23706383945087
6.97 4.12164933805465
6.98 4.00431894061758
6.99 3.88531034613424
7 3.7648760598864
7.01 3.64328407637804
7.02 3.52081872298935
7.03 3.3977816844409
7.04 3.27449322054869
7.05 3.15129357476047
7.06 3.02854454452625
7.07 2.90663114103402
7.08 2.78596319795542
7.09 2.66697668822521
7.1 2.55013436702221
7.11 2.43592517594833
7.12 2.32486162988738
7.13 2.21747420369917
7.14 2.11430162407672
7.15 2.01587608922665
7.16 1.92270295822473
7.17 1.83523551020868
7.18 1.75384693653807
7.19 1.67880344060927
7.2 1.61024347929115
7.21 1.5481680002669
7.22 1.49244465104797
7.23 1.44282584405537
7.24 1.39897747399138
7.25 1.36051325531501
7.26 1.32702963852982
7.27 1.29813773740303
7.28 1.27349081605522
7.29 1.2528078518503
7.3 1.23589503090589
7.31 1.22266745959411
7.32 1.21317232572199
7.33 1.20761065777805
7.34 1.20634457694307
7.35 1.20985791022652
7.36 1.21862009423126
7.37 1.23283037524504
7.38 1.25214098460285
7.39 1.27557793100826
7.4 1.30176237475678
7.41 1.329261337886
7.42 1.35683816489506
7.43 1.38353952270607
7.44 1.40867900387997
7.45 1.43178524643015
7.46 1.45255009743978
7.47 1.47078808446535
7.48 1.48640786752575
7.49 1.49939328191458
7.5 1.50979136784717
7.51 1.51770531424742
7.52 1.52329079228257
7.53 1.52675452812306
7.54 1.52835414443196
7.55 1.52839831346332
7.56 1.52724615802488
7.57 1.52530468691066
7.58 1.52302298645879
7.59 1.52088209101713
7.6 1.51938010711308
7.61 1.51901333003479
7.62 1.52025554191438
7.63 1.52353885302397
7.64 1.52923966376954
7.65 1.53767225147466
7.66 1.54909048006241
7.67 1.56369608216482
7.68 1.58165071452026
7.69 1.60308883648413
7.7 1.62812913252583
7.71 1.65688317907497
7.72 1.68946093156324
7.73 1.72597319847953
7.74 1.76653157962767
7.75 1.81124646076547
7.76 1.8602236659449
7.77 1.91356033299924
7.78 1.97134052584337
7.79 2.03363103663746
7.8 2.10047775820922
7.81 2.17190291830422
7.82 2.24790336272555
7.83 2.32844996104533
7.84 2.41348809797846
7.85 2.50293911877747
7.86 2.59670252881512
7.87 2.69465871141395
7.88 2.79667192347531
7.89 2.90259334999859
7.9 3.01226403762806
7.91 3.12551757476244
7.92 3.2421824335956
7.93 3.36208393208766
7.94 3.48504580815527
7.95 3.61089142332715
7.96 3.73944462926758
7.97 3.87053033933114
7.98 4.00397485041408
7.99 4.13960595951884
8 4.27725291611731
8.01 4.41674624673523
8.02 4.55791748301673
8.03 4.70059881941442
8.04 4.84462272192215
8.05 4.98982150509449
8.06 5.13602689104359
8.07 5.28306956116189
8.08 5.43077870894272
8.09 5.57898160039219
8.1 5.72750314707338
8.11 5.87616549572552
8.12 6.02478763759233
8.13 6.17318504001705
8.14 6.32116930246858
8.15 6.46854783891285
8.16 6.6151235883026
8.17 6.76069475490015
8.18 6.90505458014923
8.19 7.04799114785635
8.2 7.1892872245151
8.21 7.32872013669655
8.22 7.46606168752696
8.23 7.60107811437153
8.24 7.73353008993478
8.25 7.86317276906809
8.26 7.9897558836382
8.27 8.11302388785388
8.28 8.23271615646627
8.29 8.34856723824966
8.3 8.46030716712993
8.31 8.56766183325455
8.32 8.67035341618871
8.33 8.76810088227486
8.34 8.86062054800501
8.35 8.94762671102538
8.36 9.02883235012071
8.37 9.10394989520918
8.38 9.17269206801892
8.39 9.23477279371428
8.4 9.28990818329438
8.41 9.33781758610169
8.42 9.37822471125596
8.43 9.41085881627298
8.44 9.43545596054338
8.45 9.45176032073979
8.46 9.45952556459819
8.47 9.4585162788893
8.48 9.44850944676942
8.49 9.42929596908655
8.5 9.40068222363201
8.51 9.36249165578355
8.52 9.31456639350098
8.53 9.25676887922859
8.54 9.18898351095367
8.55 9.11111828449159
8.56 9.02310642904771
8.57 8.92490802827916
8.58 8.81651161948877
8.59 8.69793576428106
8.6 8.56923058505851
8.61 8.43047926321419
8.62 8.28179949687932
8.63 8.12334491873483
8.64 7.95530647784683
8.65 7.77791379393302
8.66 7.59143649815833
8.67 7.3961855818121
8.68 7.1925147834375
8.69 6.9808220566758
8.7 6.76155117588647
8.71 6.53519355527857
8.72 6.30229038073945
8.73 6.06343518274958
8.74 5.81927701463139
8.75 5.57052444338863
8.76 5.31795060992607
8.77 5.06239966838533
8.78 4.80479496252963
8.79 4.54614932279931
8.8 4.28757783582805
8.81 4.03031328479521
8.82 3.77572407541346
8.83 3.52533368269183
8.84 3.28083926682943
8.85 3.0441249516115
8.86 2.81726251846733
8.87 2.60249012257133
8.88 2.40216129758548
8.89 2.21866810274091
8.9 2.0543719616962
8.91 1.91162983092701
8.92 1.79308055697289
8.93 1.70243173382234
8.94 1.64586966876319
8.95 1.63292541516355
8.96 1.67214302846985
8.97 1.76083489907866
8.98 1.8848352747708
8.99 2.02943998786336
9 2.18466299117544
9.01 2.34446030107349
9.02 2.50513207103765
9.03 2.66430945879676
9.04 2.82041367995027
9.05 2.97236880537195
9.06 3.11944250337163
9.07 3.26115255521194
9.08 3.39720870566497
9.09 3.52747444942042
9.1 3.65194059582713
9.11 3.77070607694664
9.12 3.88396335999522
9.13 3.99198686483508
9.14 4.09512338312081
9.15 4.19378385169244
9.16 4.28843605343183
9.17 4.37959795995738
9.18 4.46783152324339
9.19 4.55373678535803
9.2 4.63794621764205
9.21 4.7211192293422
9.22 4.8039368051439
9.23 4.88709624400194
9.24 4.97130598008684
9.25 5.05728047199234
9.26 5.14573514971196
9.27 5.23738141121485
9.28 5.33292166249854
9.29 5.4330443973933
9.3 5.53841931660698
9.31 5.64969248982074
9.32 5.7674815701694
9.33 5.89237107705083
9.34 6.02490777059645
9.35 6.16559614882549
9.36 6.31489410591717
9.37 6.47320879654741
9.38 6.64089275627352
9.39 6.81824033104601
9.4 7.00548446978772
9.41 7.20279393251206
9.42 7.41027096275872
9.43 7.62794946749019
9.44 7.85579374042331
9.45 8.09369775654672
9.46 8.34148505678724
9.47 8.59890923288182
9.48 8.86565501385778
9.49 9.14133994739083
9.5 9.42551666186406
9.51 9.71767568826576
9.52 10.0172488151371
9.53 10.3236129445618
9.54 10.6360944125949
9.55 10.953973733477
9.56 11.2764907233846
9.57 11.6028499562786
9.58 11.9322265015879
9.59 12.2637718910013
9.6 12.5966202595458
9.61 12.9298946044435
9.62 13.2627131040033
9.63 13.5941954380714
9.64 13.9234690513999
9.65 14.2496753017311
9.66 14.5719754354986
9.67 14.8895563358296
9.68 15.201635990024
9.69 15.5074686268772
9.7 15.806349478092
9.71 16.0976191225473
9.72 16.3806673773096
9.73 16.6549367049092
9.74 16.9199251124697
9.75 17.1751885246842
9.76 17.4203426192424
9.77 17.6550641200389
9.78 17.8790915501828
9.79 18.0922254533788
9.8 18.2943280985283
9.81 18.4853226882999
9.82 18.6651920978264
9.83 18.8339771745256
9.84 18.9917746342227
9.85 19.1387345922274
9.86 19.2750577707399
9.87 19.4009924259135
9.88 19.5168310390821
9.89 19.6229068170812
9.9 19.7195900462968
9.91 19.8072843440977
9.92 19.8864228497238
9.93 19.9574643945711
9.94 20.020889689222
9.95 20.0771975615972
9.96 20.1269012773377
9.97 20.1705249700502
9.98 20.2086002054475
9.99 20.2416626997654
10 20.2702492092102
10.01 20.2948946036553
10.02 20.3161291344066
10.03 20.3344759026562
10.04 20.3504485322684
10.05 20.3645490478201
10.06 20.377265956385
10.07 20.3890725293927
10.08 20.4004252790447
10.09 20.411762622202
10.1 20.4235037233848
10.11 20.4360475075185
10.12 20.4497718323162
10.13 20.4650328096811
10.14 20.4821642652226
10.15 20.501477324893
10.16 20.5232601178299
10.17 20.5477775847326
10.18 20.5752713814613
10.19 20.6059598680314
10.2 20.6400381737144
10.21 20.6776783292082
10.22 20.7190294568056
10.23 20.7642180177992
10.24 20.8133481050218
10.25 20.8665017689512
10.26 20.9237393821161
10.27 20.9851000364325
10.28 21.0506019668429
10.29 21.1202429992805
10.3 21.1940010210027
10.31 21.2718344718063
10.32 21.3536828552026
10.33 21.4394672691687
10.34 21.5290909565806
10.35 21.622439875872
10.36 21.7193832928431
10.37 21.8197743948698
10.38 21.9234509290291
10.39 22.0302358658583
10.4 22.1399380906091
10.41 22.252353123934
10.42 22.3672638739576
10.43 22.4844414216321
10.44 22.6036458411627
10.45 22.7246270571052
10.46 22.8471257394988
10.47 22.9708742380878
10.48 23.0955975563242
10.49 23.2210143654201
10.5 23.3468380582478
10.51 23.4727778423616
10.52 23.5985398708533
10.53 23.7238284091539
10.54 23.8483470352655
10.55 23.9717998702615
10.56 24.0938928352319
10.57 24.2143349301923
10.58 24.3328395298257
10.59 24.4491256902923
10.6 24.5629194607478
10.61 24.6739551926527
10.62 24.7819768394528
10.63 24.8867392387756
10.64 24.9880093689259
10.65 25.0855675711855
10.66 25.1792087292398
10.67 25.268743396972
10.68 25.3539988658835
10.69 25.4348201635362
10.7 25.5110709746518
10.71 25.5826344768577
10.72 25.6494140835329
10.73 25.7113340867735
10.74 25.7683401941616
10.75 25.8203999537784
10.76 25.8675030627327
10.77 25.9096615553806
10.78 25.9469098683667
10.79 25.9793047806124
10.8 26.006925227401
10.81 26.0298719887389
10.82 26.0482672531996
10.83 26.0622540594646
10.84 26.0719956187456
10.85 26.0776745221986
10.86 26.0794918383057
10.87 26.0776661059918
10.88 26.0724322299633
10.89 26.0640402853834
10.9 26.0527542395367
10.91 26.038850598584
10.92 26.0226169878549
10.93 26.004350674387
10.94 25.984357040581
10.95 25.9629480179243
10.96 25.9404404897308
10.97 25.9171546717696
10.98 25.8934124795124
10.99 25.8695358905301
11 25.8458453103203
11.01 25.8226579495608
11.02 25.8002862204655
11.03 25.779036159583
11.04 25.7592058840246
11.05 25.7410840877549
11.06 25.7249485842217
11.07 25.7110649012608
11.08 25.6996849338721
11.09 25.6910456601522
11.1 25.6853679253681
11.11 25.6828552988818
11.12 25.6836930083759
11.13 25.6880469555963
11.14 25.6960628176044
11.15 25.7078652373284
11.16 25.7235571070035
11.17 25.7432189479016
11.18 25.7669083895584
11.19 25.7946597515056
11.2 25.8264837303077
11.21 25.8623671944652
11.22 25.902273089497
11.23 25.9461404552147
11.24 25.9938845568835
11.25 26.0453971315831
11.26 26.1005467506688
11.27 26.1591792987582
11.28 26.2211185691441
11.29 26.286166974954
11.3 26.3541063747423
11.31 26.4246990105144
11.32 26.4976885554447
11.33 26.5728012677743
11.34 26.649747246555
11.35 26.7282217840671
11.36 26.8079068088751
11.37 26.8884724126209
11.38 26.9695784527956
11.39 27.0508762228926
11.4 27.1320101805453
11.41 27.2126197235006
11.42 27.2923410025999
11.43 27.3708087603349
11.44 27.4476581830428
11.45 27.52252675441
11.46 27.5950560976807
11.47 27.6648937938238
11.48 27.7316951629143
11.49 27.7951249961243
11.5 27.8548592260185
11.51 27.9105865232853
11.52 27.9620098086284
11.53 28.0088476692685
11.54 28.050835670368
11.55 28.0877275526727
11.56 28.1192963087519
11.57 28.1453351313975
11.58 28.1656582289946
11.59 28.1801015039809
11.6 28.1885230918493
11.61 28.1908037595009
11.62 28.1868471630939
11.63 28.1765799668504
11.64 28.1599518255449
11.65 28.1369352345969
11.66 28.107525252808
11.67 28.0717391037988
11.68 28.029615663113
11.69 27.9812148387489
11.7 27.926616853542
11.71 27.8659214383626
11.72 27.7992469454981
11.73 27.7267293918662
11.74 27.6485214418548
11.75 27.5647913396143
11.76 27.4757218005387
11.77 27.3815088714837
11.78 27.2823607689788
11.79 27.1784967043192
11.8 27.0701457039754
11.81 26.9575454332517
11.82 26.8409410305642
11.83 26.7205839591143
11.84 26.5967308821104
11.85 26.4696425670502
11.86 26.339582823932
11.87 26.2068174816219
11.88 26.0716134059709
11.89 25.9342375626675
11.9 25.7949561272196
11.91 25.6540336439067
11.92 25.5117322350158
11.93 25.3683108611895
11.94 25.2240246332675
11.95 25.0791241755946
11.96 24.9338550404034
11.97 24.7884571725549
11.98 24.643164423635
11.99 24.4982041141615
12 24.353796642445
12.01 24.2101551384797
12.02 24.0674851610964
12.03 23.9259844365061
12.04 23.7858426362811
12.05 23.6472411927672
12.06 23.5103531498927
12.07 23.3753430473263
12.08 23.24236683595
12.09 23.1115718226319
12.1 22.983096642328
12.11 22.8570712555863
12.12 22.7336169695881
12.13 22.6128464809277
12.14 22.4948639384015
12.15 22.379765024157
12.16 22.267637051629
12.17 22.158559078772
12.18 22.0526020351792
12.19 21.949828861761
12.2 21.8502946617328
12.21 21.7540468617452
12.22 21.6611253820611
12.23 21.5715628147605
12.24 21.4853846090241
12.25 21.4026092626122
12.26 21.3232485187212
12.27 21.2473075674585
12.28 21.1747852512341
12.29 21.1056742734185
12.3 21.0399614096681
12.31 20.9776277213628
12.32 20.9186487706437
12.33 20.8629948365778
12.34 20.8106311320129
12.35 20.761518020718
12.36 20.715611234436
12.37 20.6728620895013
12.38 20.633217702703
12.39 20.5966212060949
12.4 20.5630119604751
12.41 20.5323257672792
12.42 20.5044950786468
12.43 20.4794492054366
12.44 20.4571145229831
12.45 20.4374146743991
12.46 20.420270771241
12.47 20.4056015913673
12.48 20.39332377383
12.49 20.3833520106494
12.5 20.3755992353334
12.51 20.3699768080099
12.52 20.3663946970514
12.53 20.3647616570776
12.54 20.3649854032324
12.55 20.3669727816355
12.56 20.370629935922
12.57 20.3758624697841
12.58 20.3825756054431
12.59 20.3906743379803
12.6 20.4000635854681
12.61 20.4106483348447
12.62 20.422333783485
12.63 20.4350254764255
12.64 20.4486294392074
12.65 20.4630523063083
12.66 20.4782014451376
12.67 20.4939850755788
12.68 20.5103123850631
12.69 20.5270936391688
12.7 20.5442402877418
12.71 20.561665066539
12.72 20.5792820944024
12.73 20.5970069659718
12.74 20.6147568399529
12.75 20.6324505229581
12.76 20.6500085489424
12.77 20.6673532542598
12.78 20.684408848369
12.79 20.7011014802206
12.8 20.717359300361
12.81 20.7331125187892
12.82 20.7482934586091
12.83 20.7628366055182
12.84 20.7766786531799
12.85 20.7897585445256
12.86 20.8020175090383
12.87 20.8133990960692
12.88 20.8238492042421
12.89 20.8333161070036
12.9 20.8417504743761
12.91 20.8491053909782
12.92 20.8553363703732
12.93 20.8604013658134
12.94 20.8642607774479
12.95 20.8668774560645
12.96 20.8682167034388
12.97 20.8682462693647
12.98 20.8669363454457
12.99 20.8642595557253
13 20.860190944239
13.01 20.8547079595737
13.02 20.8477904365203
13.03 20.8394205749094
13.04 20.8295829157209
13.05 20.8182643145626
13.06 20.8054539126127
13.07 20.7911431051233
13.08 20.7753255075871
13.09 20.7579969196662
13.1 20.7391552869878
13.11 20.7188006609113
13.12 20.6969351563723
13.13 20.6735629079112
13.14 20.6486900239941
13.15 20.6223245397353
13.16 20.5944763681303
13.17 20.565157249909
13.18 20.5343807021193
13.19 20.5021619655502
13.2 20.4685179511034
13.21 20.4334671852229
13.22 20.3970297544884
13.23 20.3592272494811
13.24 20.3200827080255
13.25 20.2796205579117
13.26 20.2378665591989
13.27 20.1948477462013
13.28 20.1505923692524
13.29 20.1051298363441
13.3 20.0584906547318
13.31 20.0107063725969
13.32 19.9618095208514
13.33 19.9118335551704
13.34 19.8608127983315
13.35 19.8087823829393
13.36 19.7557781946078
13.37 19.7018368156725
13.38 19.6469954694976
13.39 19.5912919654417
13.4 19.5347646445429
13.41 19.4774523259766
13.42 19.4193942543404
13.43 19.3606300478142
13.44 19.3011996472393
13.45 19.2411432661584
13.46 19.180501341855
13.47 19.119314487425
13.48 19.057623444912
13.49 18.9954690395336
13.5 18.9328921350228
13.51 18.8699335901052
13.52 18.8066342161302
13.53 18.7430347358707
13.54 18.6791757435038
13.55 18.615097665781
13.56 18.5508407243957
13.57 18.4864448995509
13.58 18.42194989473
13.59 18.3573951026701
13.6 18.2928195725341
13.61 18.2282619782795
13.62 18.1637605882155
13.63 18.0993532357412
13.64 18.0350772912554
13.65 17.9709696352277
13.66 17.9070666324169
13.67 17.8434041072252
13.68 17.7800173201718
13.69 17.7169409454718
13.7 17.6542090497038
13.71 17.5918550715482
13.72 17.5299118025796
13.73 17.4684113690945
13.74 17.4073852149556
13.75 17.3468640854339
13.76 17.286878012029
13.77 17.2274562982483
13.78 17.1686275063255
13.79 17.1104194448591
13.8 17.0528591573497
13.81 16.9959729116191
13.82 16.9397861900894
13.83 16.8843236809044
13.84 16.8296092698738
13.85 16.7756660332207
13.86 16.7225162311156
13.87 16.670181301977
13.88 16.6186818575225
13.89 16.5680376785518
13.9 16.5182677114447
13.91 16.4693900653587
13.92 16.4214220101084
13.93 16.3743799747126
13.94 16.3282795465923
13.95 16.283135471406
13.96 16.2389616535072
13.97 16.1957711570105
13.98 16.1535762074519
13.99 16.1123881940314
14 16.0722176724241
14.01 16.0330743681481
14.02 15.9949671804765
14.03 15.9579041868824
14.04 15.921892648005
14.05 15.8869390131269
14.06 15.8530489261497
14.07 15.8202272320601
14.08 15.7884779838737
14.09 15.7578044500484
14.1 15.7282091223562
14.11 15.6996937242042
14.12 15.6722592193958
14.13 15.6459058213212
14.14 15.6206330025694
14.15 15.5964395049511
14.16 15.5733233499242
14.17 15.5512818494117
14.18 15.5303116170032
14.19 15.5104085795311
14.2 15.4915679890107
14.21 15.4737844349361
14.22 15.4570518569212
14.23 15.4413635576775
14.24 15.4267122163163
14.25 15.4130899019681
14.26 15.4004880877067
14.27 15.3888976647691
14.28 15.3783089570588
14.29 15.3687117359236
14.3 15.360095235195
14.31 15.352448166479
14.32 15.3457587346858
14.33 15.3400146537869
14.34 15.3352031627875
14.35 15.3313110419012
14.36 15.3283246289149
14.37 15.3262298357306
14.38 15.3250121650707
14.39 15.3246567273333
14.4 15.325148257584
14.41 15.3264711326698
14.42 15.3286093884409
14.43 15.3315467370661
14.44 15.3352665844267
14.45 15.3397520475742
14.46 15.3449859722367
14.47 15.3509509503582
14.48 15.3576293376566
14.49 15.3650032711832
14.5 15.3730546868691
14.51 15.3817653370425
14.52 15.391116807901
14.53 15.4010905369225
14.54 15.4116678302005
14.55 15.4228298796853
14.56 15.4345577803173
14.57 15.4468325470369
14.58 15.4596351316524
14.59 15.4729464395545
14.6 15.4867473462582
14.61 15.5010187137594
14.62 15.5157414066902
14.63 15.5308963082572
14.64 15.5464643359508
14.65 15.5624264570083
14.66 15.5787637036189
14.67 15.5954571878562
14.68 15.6124881163248
14.69 15.6298378045096
14.7 15.6474876908124
14.71 15.665419350268
14.72 15.683614507924
14.73 15.702055051877
14.74 15.7207230459519
14.75 15.7396007420162
14.76 15.7586705919187
14.77 15.777915259045
14.78 15.7973176294796
14.79 15.8168608227695
14.8 15.8365282022795
14.81 15.856303385135
14.82 15.8761702517453
14.83 15.8961129549018
14.84 15.9161159284485
14.85 15.9361638955182
14.86 15.9562418763335
14.87 15.9763351955684
14.88 15.9964294892697
14.89 16.0165107113355
14.9 16.0365651395518
14.91 16.0565793811859
14.92 16.0765403781375
14.93 16.0964354116491
14.94 16.1162521065769
14.95 16.1359784352255
14.96 16.1556027207488
14.97 16.1751136401202
14.98 16.194500226678
14.99 16.213751872249
15 16.2328583288563
15.01 16.2518097100176
15.02 16.2705964916384
15.03 16.28920951251
15.04 16.307639974416
15.05 16.3258794418576
15.06 16.3439198414047
15.07 16.361753460681
15.08 16.3793729469926
15.09 16.3967713056091
15.1 16.4139418977063
15.11 16.4308784379806
15.12 16.4475749919459
15.13 16.4640259729215
15.14 16.4802261387234
15.15 16.4961705880693
15.16 16.5118547567073
15.17 16.5272744132808
15.18 16.5424256549397
15.19 16.5573049027101
15.2 16.5719088966333
15.21 16.5862346906863
15.22 16.6002796474943
15.23 16.6140414328481
15.24 16.6275180100369
15.25 16.6407076340084
15.26 16.6536088453682
15.27 16.6662204642286
15.28 16.6785415839204
15.29 16.6905715645765
15.3 16.7023100266002
15.31 16.7137568440284
15.32 16.7249121378011
15.33 16.7357762689479
15.34 16.7463498317009
15.35 16.7566336465463
15.36 16.7666287532239
15.37 16.7763364036833
15.38 16.7857580550091
15.39 16.7948953623224
15.4 16.8037501716688
15.41 16.8123245129018
15.42 16.8206205925702
15.43 16.8286407868188
15.44 16.8363876343085
15.45 16.8438638291671
15.46 16.8510722139748
15.47 16.8580157727947
15.48 16.8646976242539
15.49 16.8711210146825
15.5 16.8772893113164
15.51 16.8832059955712
15.52 16.8888746563927
15.53 16.8942989836887
15.54 16.8994827618491
15.55 16.9044298633582
15.56 16.9091442425043
15.57 16.9136299291912
15.58 16.917891022856
15.59 16.9219316864962
15.6 16.9257561408111
15.61 16.9293686584603
15.62 16.9327735584413
15.63 16.9359752005914
15.64 16.9389779802147
15.65 16.9417863228364
15.66 16.9444046790884
15.67 16.9468375197255
15.68 16.9490893307763
15.69 16.9511646088281
15.7 16.9530678564483
15.71 16.954803577743
15.72 16.9563762740528
15.73 16.9577904397876
15.74 16.9590505583995
15.75 16.9601610984948
15.76 16.9611265100849
15.77 16.9619512209753
15.78 16.9626396332932
15.79 16.9631961201529
15.8 16.9636250224572
15.81 16.9639306458363
15.82 16.9641172577209
15.83 16.9641890845491
15.84 16.9641503091071
15.85 16.9640050680002
15.86 16.9637574492543
15.87 16.9634114900453
15.88 16.9629711745555
15.89 16.9624404319545
15.9 16.961823134503
15.91 16.9611230957776
15.92 16.9603440690145
15.93 16.9594897455696
15.94 16.9585637534939
15.95 16.9575696562205
15.96 16.9565109513616
15.97 16.9553910696137
15.98 16.9542133737672
15.99 16.9529811578197
16 16.9516976461887
16.01 16.9503659930224
16.02 16.9489892816059
16.03 16.9475705238598
16.04 16.9461126599285
16.05 16.944618557857
16.06 16.9430910133511
16.07 16.9415327496211
16.08 16.9399464173039
16.09 16.9383345944632
16.1 16.9366997866628
16.11 16.9350444271126
16.12 16.9333708768831
16.13 16.9316814251866
16.14 16.9299782897218
16.15 16.9282636170808
16.16 16.9265394832135
16.17 16.9248078939491
16.18 16.9230707855715
16.19 16.9213300254448
16.2 16.9195874126892
16.21 16.9178446789016
16.22 16.9161034889218
16.23 16.9143654416391
16.24 16.9126320708388
16.25 16.9109048460856
16.26 16.9091851736419
16.27 16.9074743974184
16.28 16.9057737999555
16.29 16.9040846034327
16.3 16.9024079707044
16.31 16.9007450063597
16.32 16.8990967578044
16.33 16.8974642163637
16.34 16.8958483184022
16.35 16.8942499464618
16.36 16.8926699304126
16.37 16.8911090486183
16.38 16.8895680291118
16.39 16.8880475507803
16.4 16.8865482445589
16.41 16.8850706946302
16.42 16.8836154396283
16.43 16.882182973847
16.44 16.8807737484488
16.45 16.8793881726756
16.46 16.8780266150573
16.47 16.8766894046196
16.48 16.8753768320875
16.49 16.8740891510843
16.5 16.872826579326
16.51 16.8715892998071
16.52 16.8703774619806
16.53 16.8691911829275
16.54 16.8680305485174
16.55 16.8668956145583
16.56 16.8657864079347
16.57 16.8647029277334
16.58 16.8636451463558
16.59 16.8626130106171
16.6 16.8616064428298
16.61 16.860625341873
16.62 16.8596695842448
16.63 16.8587390250993
16.64 16.8578334992659
16.65 16.8569528222511
16.66 16.8560967912229
16.67 16.8552651859762
16.68 16.8544577698799
16.69 16.8536742908047
16.7 16.8529144820315
16.71 16.8521780631402
16.72 16.8514647408783
16.73 16.8507742100096
16.74 16.8501061541422
16.75 16.8494602465364
16.76 16.8488361508919
16.77 16.8482335221137
16.78 16.8476520070577
16.79 16.8470912452555
16.8 16.8465508696178
16.81 16.8460305071178
16.82 16.8455297794523
16.83 16.8450483036837
16.84 16.8445856928602
16.85 16.8441415566153
16.86 16.8437155017475
16.87 16.8433071327792
16.88 16.842916052495
16.89 16.8425418624609
16.9 16.8421841635227
16.91 16.8418425562851
16.92 16.8415166415718
16.93 16.8412060208652
16.94 16.8409102967287
16.95 16.840629073209
16.96 16.8403619562208
16.97 16.8401085539127
16.98 16.839868477016
16.99 16.8396413391753
17 16.8394267572621
17.01 16.8392243516721
17.02 16.8390337466045
17.03 16.8388545703268
17.04 16.8386864554224
17.05 16.8385290390231
17.06 16.8383819630267
17.07 16.8382448742997
17.08 16.8381174248647
17.09 16.8379992720751
17.1 16.837890078775
17.11 16.8377895134462
17.12 16.8376972503421
17.13 16.8376129696092
17.14 16.8375363573959
17.15 16.83746710595
17.16 16.8374049137046
17.17 16.8373494853524
17.18 16.8373005319098
17.19 16.8372577707705
17.2 16.8372209257493
17.21 16.8371897271156
17.22 16.8371639116183
17.23 16.8371432225015
17.24 16.8371274095121
17.25 16.8371162288982
17.26 16.8371094434008
17.27 16.8371068222372
17.28 16.8371081410776
17.29 16.8371131820146
17.3 16.8371217335269
17.31 16.8371335904354
17.32 16.8371485538554
17.33 16.8371664311412
17.34 16.8371870358272
17.35 16.8372101875628
17.36 16.8372357120434
17.37 16.8372634409368
17.38 16.8372932118055
17.39 16.8373248680252
17.4 16.8373582586996
17.41 16.8373932385727
17.42 16.8374296679367
17.43 16.8374674125387
17.44 16.8375063434835
17.45 16.8375463371352
17.46 16.8375872750158
17.47 16.8376290437027
17.48 16.8376715347242
17.49 16.8377146444535
17.5 16.8377582740018
17.51 16.83780232911
17.52 16.8378467200398
17.53 16.8378913614642
17.54 16.8379361723568
17.55 16.8379810758821
17.56 16.838025999284
17.57 16.8380708737759
17.58 16.8381156344292
17.59 16.838160220064
17.6 16.8382045731384
17.61 16.8382486396393
17.62 16.8382923689736
17.63 16.8383357138604
17.64 16.8383786302233
17.65 16.8384210770846
17.66 16.8384630164601
17.67 16.8385044132548
17.68 16.8385452351603
17.69 16.8385854525531
17.7 16.8386250383949
17.71 16.8386639681335
17.72 16.8387022196057
17.73 16.8387397729419
17.74 16.8387766104723
17.75 16.838812716634
17.76 16.8388480778811
17.77 16.8388826825956
17.78 16.8389165210004
17.79 16.8389495850743
17.8 16.8389818684685
17.81 16.8390133664255
17.82 16.8390440756991
17.83 16.8390739944774
17.84 16.8391031223066
17.85 16.8391314600179
17.86 16.8391590096553
17.87 16.8391857744058
17.88 16.839211758532
17.89 16.8392369673059
17.9 16.8392614069451
17.91 16.8392850845509
17.92 16.8393080080482
17.93 16.8393301861276
17.94 16.8393516281891
17.95 16.8393723442879
17.96 16.8393923450819
17.97 16.8394116417815
17.98 16.8394302461007
17.99 16.8394481702104
18 16.8394654266932
18.01 16.8394820285005
18.02 16.8394979889106
18.03 16.8395133214891
18.04 16.8395280400507
18.05 16.839542158623
18.06 16.8395556914115
18.07 16.8395686527663
18.08 16.8395810571508
18.09 16.8395929191113
18.1 16.8396042532485
18.11 16.8396150741903
18.12 16.8396253965661
18.13 16.8396352349826
18.14 16.8396446040008
18.15 16.839653518114
18.16 16.8396619917282
18.17 16.8396700391424
18.18 16.8396776745307
18.19 16.839684911926
18.2 16.8396917652044
18.21 16.8396982480703
18.22 16.8397043740435
18.23 16.8397101564466
18.24 16.8397156083939
18.25 16.8397207427808
18.26 16.8397255722744
18.27 16.839730109305
18.28 16.8397343660587
18.29 16.83973835447
18.3 16.8397420862162
18.31 16.8397455727117
18.32 16.8397488251041
18.33 16.8397518542696
18.34 16.8397546708104
18.35 16.8397572850516
18.36 16.8397597070398
18.37 16.8397619465415
18.38 16.8397640130421
18.39 16.8397659157459
18.4 16.8397676635763
18.41 16.839769265176
18.42 16.8397707289088
18.43 16.8397720628607
18.44 16.8397732748419
18.45 16.8397743723889
18.46 16.8397753627674
18.47 16.8397762529754
18.48 16.8397770497458
18.49 16.8397777595504
18.5 16.8397783886036
18.51 16.8397789428665
18.52 16.8397794280506
18.53 16.839779849623
18.54 16.8397802128104
18.55 16.8397805226039
18.56 16.8397807837644
18.57 16.8397810008269
18.58 16.8397811781062
18.59 16.839781319702
18.6 16.8397814295039
18.61 16.8397815111975
18.62 16.8397815682688
18.63 16.8397816040108
18.64 16.8397816215283
18.65 16.8397816237436
18.66 16.8397816134023
18.67 16.8397815930784
18.68 16.8397815651803
18.69 16.8397815319561
18.7 16.8397814954992
18.71 16.8397814577534
18.72 16.839781420519
18.73 16.8397813854575
18.74 16.8397813540975
18.75 16.8397813278393
18.76 16.8397813079607
18.77 16.8397812956218
18.78 16.8397812918701
18.79 16.8397812976453
18.8 16.8397813137846
18.81 16.8397813410268
18.82 16.8397813800175
18.83 16.8397814313138
18.84 16.839781495388
18.85 16.8397815726329
18.86 16.8397816633654
18.87 16.8397817678311
18.88 16.8397818862081
18.89 16.8397820186109
18.9 16.8397821650946
18.91 16.8397823256583
18.92 16.8397825002488
18.93 16.8397826887641
18.94 16.8397828910567
18.95 16.8397831069373
18.96 16.8397833361774
18.97 16.8397835785125
18.98 16.8397838336456
18.99 16.8397841012491
19 16.8397843809685
19.01 16.8397846724242
19.02 16.8397849752145
19.03 16.8397852889179
19.04 16.8397856130953
19.05 16.8397859472925
19.06 16.8397862910419
19.07 16.8397866438647
19.08 16.8397870052729
19.09 16.8397873747712
19.1 16.8397877518582
19.11 16.8397881360287
19.12 16.8397885267749
19.13 16.8397889235876
19.14 16.8397893259583
19.15 16.8397897333797
19.16 16.8397901453475
19.17 16.8397905613613
19.18 16.8397909809254
19.19 16.8397914035505
19.2 16.8397918287537
19.21 16.8397922560601
19.22 16.8397926850033
19.23 16.8397931151258
19.24 16.8397935459803
19.25 16.8397939771298
19.26 16.8397944081483
19.27 16.8397948386213
19.28 16.8397952681461
19.29 16.8397956963324
19.3 16.8397961228024
19.31 16.8397965471912
19.32 16.8397969691472
19.33 16.8397973883318
19.34 16.8397978044201
19.35 16.8397982171009
19.36 16.8397986260763
19.37 16.8397990310625
19.38 16.8397994317893
19.39 16.8397998280001
19.4 16.8398002194521
19.41 16.8398006059161
19.42 16.8398009871765
19.43 16.8398013630307
19.44 16.8398017332899
19.45 16.8398020977778
19.46 16.8398024563315
19.47 16.8398028088004
19.48 16.8398031550466
19.49 16.8398034949442
19.5 16.8398038283796
19.51 16.8398041552505
19.52 16.8398044754666
19.53 16.8398047889482
19.54 16.8398050956269
19.55 16.8398053954446
19.56 16.8398056883536
19.57 16.8398059743163
19.58 16.8398062533044
19.59 16.8398065252993
19.6 16.8398067902911
19.61 16.8398070482787
19.62 16.8398072992694
19.63 16.8398075432785
19.64 16.8398077803289
19.65 16.8398080104509
19.66 16.8398082336819
19.67 16.839808450066
19.68 16.8398086596537
19.69 16.8398088625014
19.7 16.8398090586715
19.71 16.8398092482318
19.72 16.839809431255
19.73 16.8398096078189
19.74 16.8398097780057
19.75 16.8398099419019
19.76 16.8398100995979
19.77 16.8398102511878
19.78 16.8398103967691
19.79 16.8398105364424
19.8 16.8398106703112
19.81 16.8398107984814
19.82 16.8398109210617
19.83 16.8398110381624
19.84 16.8398111498961
19.85 16.8398112563767
19.86 16.8398113577198
19.87 16.8398114540421
19.88 16.8398115454613
19.89 16.8398116320958
19.9 16.8398117140649
19.91 16.8398117914881
19.92 16.8398118644852
19.93 16.8398119331761
19.94 16.8398119976807
19.95 16.8398120581186
19.96 16.8398121146089
19.97 16.8398121672704
19.98 16.8398122162212
19.99 16.8398122615784
20 16.8398123034585
};
\addlegendentry{$\sigma_2(P)$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.01 0.980110227109608
0.02 0.96043485760559
0.03 0.940987757932817
0.04 0.921782681234444
0.05 0.902833232548705
0.06 0.884152835217103
0.07 0.865754698741257
0.08 0.847651788311777
0.09 0.829856796216142
0.1 0.81238211531407
0.11 0.795239814748403
0.12 0.778441618037542
0.13 0.76199888367227
0.14 0.745922588315676
0.15 0.730223312680339
0.16 0.714911230132169
0.17 0.699996098045771
0.18 0.68548725191217
0.19 0.671393602176605
0.2 0.657723633761996
0.21 0.644485408213057
0.22 0.6316865683769
0.23 0.619334345518638
0.24 0.607435568755069
0.25 0.595996676676029
0.26 0.585023731011643
0.27 0.574522432194335
0.28 0.564498136657219
0.29 0.554955875705199
0.3 0.545900375791847
0.31 0.537336080033607
0.32 0.52926717079316
0.33 0.52169759316563
0.34 0.514631079204574
0.35 0.508071172729273
0.36 0.502021254560524
0.37 0.496484568038725
0.38 0.491464244685469
0.39 0.486963329877879
0.4 0.482984808413366
0.41 0.479531629851306
0.42 0.476606733527081
0.43 0.474213073142909
0.44 0.472353640848838
0.45 0.471031490736017
0.46 0.470249761672807
0.47 0.470011699422449
0.48 0.47032067798869
0.49 0.471180220142983
0.5 0.472594017093608
0.51 0.474565947263184
0.52 0.477100094146632
0.53 0.480200763226595
0.54 0.483872497927716
0.55 0.488120094594892
0.56 0.492948616483801
0.57 0.498363406754534
0.58 0.504370100461102
0.59 0.51097463553101
0.6 0.518183262729877
0.61 0.526002554606384
0.62 0.534439413412564
0.63 0.543501077993709
0.64 0.553195129640893
0.65 0.563529496897381
0.66 0.574512459307964
0.67 0.586152650097565
0.68 0.598459057762321
0.69 0.611441026552658
0.7 0.625108255823781
0.71 0.639470798224327
0.72 0.654539056688757
0.73 0.670323780193236
0.74 0.686836058228389
0.75 0.704087313935088
0.76 0.722089295841539
0.77 0.740854068130962
0.78 0.760393999359185
0.79 0.780721749530214
0.8 0.801850255424988
0.81 0.823792714063956
0.82 0.846562564167273
0.83 0.870173465456978
0.84 0.894639275622807
0.85 0.919974024746662
0.86 0.946191886949216
0.87 0.973307148984587
0.88 1.00133417546394
0.89 1.03028737033442
0.9 1.06018113417367
0.91 1.09102981677897
0.92 1.12284766443028
0.93 1.15564876108268
0.94 1.18944696258863
0.95 1.22425582285713
0.96 1.26008851061075
0.97 1.29695771509009
0.98 1.33487553865575
0.99 1.37385337372377
1 1.41390176080383
1.01 1.45503022353945
1.02 1.49724707550594
1.03 1.54055919200912
1.04 1.58497173811174
1.05 1.63048784140888
1.06 1.67710819441678
1.07 1.72483056646169
1.08 1.77364919813378
1.09 1.82355404196437
1.1 1.87452979994081
1.11 1.92655469031532
1.12 1.97959885083872
1.13 2.03362225029561
1.14 2.08857193152479
1.15 2.1443783430654
1.16 2.20095043026476
1.17 2.25816905227586
1.18 2.3158781863702
1.19 2.37387333196648
1.2 2.43188667901425
1.21 2.48956928224217
1.22 2.54647229888077
1.23 2.60203318683434
1.24 2.65557907125495
1.25 2.70636590327873
1.26 2.75366972192347
1.27 2.79692227859219
1.28 2.83584060748493
1.29 2.87047921251233
1.3 2.90117456729175
1.31 2.92842242800207
1.32 2.95275615895022
1.33 2.97466671979086
1.34 2.99456720920185
1.35 3.0127870339893
1.36 3.02958040940892
1.37 3.04513944987097
1.38 3.05960710426792
1.39 3.07308817412707
1.4 3.08565808385538
1.41 3.09736963446478
1.42 3.10825812623596
1.43 3.11834522532692
1.44 3.12764188648051
1.45 3.13615057457365
1.46 3.14386696760448
1.47 3.15078127627436
1.48 3.15687927953742
1.49 3.16214314908959
1.5 3.16655211648986
1.51 3.17008302257413
1.52 3.17271077859945
1.53 3.17440876108013
1.54 3.17514915677858
1.55 3.17490327024049
1.56 3.17364180322157
1.57 3.17133511305934
1.58 3.16795345529711
1.59 3.16346721452311
1.6 3.15784712634106
1.61 3.15106449256464
1.62 3.14309139107133
1.63 3.13390088122207
1.64 3.12346720532288
1.65 3.11176598625087
1.66 3.09877442107618
1.67 3.0844714702707
1.68 3.0688380418963
1.69 3.05185717000481
1.7 3.03351418635311
1.71 3.01379688443904
1.72 2.99269567479282
1.73 2.97020373041491
1.74 2.94631712123212
1.75 2.92103493644926
1.76 2.89435939370237
1.77 2.86629593397081
1.78 2.83685330127788
1.79 2.80604360630255
1.8 2.77388237313581
1.81 2.74038856854325
1.82 2.70558461323816
1.83 2.66949637482471
1.84 2.63215314223596
1.85 2.59358758166375
1.86 2.55383567415462
1.87 2.5129366352239
1.88 2.47093281701712
1.89 2.42786959371986
1.9 2.38379523108195
1.91 2.33876074107663
1.92 2.29281972285682
1.93 2.24602819129789
1.94 2.1984443945258
1.95 2.15012862192107
1.96 2.10114300416061
1.97 2.05155130691009
1.98 2.00141871980977
1.99 1.95081164240546
2 1.89979746866451
2.01 1.84844437168525
2.02 1.79682109015787
2.03 1.7449967180669
2.04 1.6930404990423
2.05 1.64102162666855
2.06 1.58900905195219
2.07 1.53707129902947
2.08 1.48527629006918
2.09 1.43369118019421
2.1 1.38238220311019
2.11 1.33141452799345
2.12 1.2808521280549
2.13 1.23075766106356
2.14 1.18119236198436
2.15 1.13221594776147
2.16 1.08388653416172
2.17 1.03626056448353
2.18 0.989392749836258
2.19 0.943336020603792
2.2 0.89814148862388
2.21 0.853858419543081
2.22 0.810534214744709
2.23 0.768214402194857
2.24 0.72694263550859
2.25 0.686760700504895
2.26 0.64770852849415
2.27 0.609824215525575
2.28 0.573144046813643
2.29 0.537702525561305
2.3 0.503532405403469
2.31 0.470664725706012
2.32 0.439128848972887
2.33 0.408952499636395
2.34 0.380161803532538
2.35 0.352781327394294
2.36 0.32683411773005
2.37 0.302341738492022
2.38 0.279324306979638
2.39 0.257800527465458
2.4 0.237787722075827
2.41 0.219301858504776
2.42 0.202357574187624
2.43 0.186968196609783
2.44 0.173145759476634
2.45 0.160901014521382
2.46 0.150243438779762
2.47 0.141181237212838
2.48 0.133721340612049
2.49 0.127869398773592
2.5 0.123629768982364
2.51 0.121005499898445
2.52 0.11999831099149
2.53 0.120608567719987
2.54 0.122835252702921
2.55 0.126675933180488
2.56 0.132126725107866
2.57 0.139182254271143
2.58 0.147835614856939
2.59 0.158078325946461
2.6 0.169900286440259
2.61 0.183289728951219
2.62 0.198233173229746
2.63 0.214715379706186
2.64 0.232719303750675
2.65 0.252226051259294
2.66 0.273214836177174
2.67 0.295662940563577
2.68 0.319545677790562
2.69 0.344836359445453
2.7 0.371506266477623
2.71 0.399524625092114
2.72 0.428858587846339
2.73 0.459473220351694
2.74 0.491331493919841
2.75 0.524394284423911
2.76 0.558620377568963
2.77 0.593966480684168
2.78 0.630387241062733
2.79 0.667835270785434
2.8 0.70626117787145
2.81 0.745613603507284
2.82 0.78583926501299
2.83 0.82688300411633
2.84 0.868687840022418
2.85 0.911195026690968
2.86 0.954344113668381
2.87 0.998073009770528
2.88 1.0423180488775
2.89 1.08701405708794
2.9 1.13209442049175
2.91 1.17749115286172
2.92 1.22313496264209
2.93 1.26895531873263
2.94 1.31488051473823
2.95 1.36083773158561
2.96 1.4067530987109
2.97 1.45255175440725
2.98 1.49815790640327
2.99 1.54349489433565
3 1.58848525649795
3.01 1.63305080410594
3.02 1.67711270733003
3.03 1.72059159851196
3.04 1.76340769930255
3.05 1.80548097990871
3.06 1.84673136017731
3.07 1.88707896379212
3.08 1.92644443829553
3.09 1.9647493547878
3.1 2.00191670175535
3.11 2.03787148721572
3.12 2.07254146184912
3.13 2.10585797258244
3.14 2.13775695076555
3.15 2.16818003128054
3.16 2.19707578849268
3.17 2.22440106206152
3.18 2.25012233093288
3.19 2.27421707856207
3.2 2.29667507841642
3.21 2.31749951838489
3.22 2.33670787836352
3.23 2.35433247914559
3.24 2.37042063408415
3.25 2.38503435765559
3.26 2.39824961518706
3.27 2.41015513219216
3.28 2.42085081553631
3.29 2.4304458674214
3.3 2.4390566931463
3.31 2.44680471255159
3.32 2.45381418271191
3.33 2.46021012731574
3.34 2.46611644906312
3.35 2.47165427866254
3.36 2.4769405908207
3.37 2.48208709654912
3.38 2.48719940381514
3.39 2.49237642579346
3.4 2.49771000772935
3.41 2.50328473918927
3.42 2.50917791745721
3.43 2.51545962915812
3.44 2.52219292003289
3.45 2.52943402645769
3.46 2.53723264625878
3.47 2.54563223023879
3.48 2.55467027934897
3.49 2.56437863546094
3.5 2.5747837561259
3.51 2.58590696551201
3.52 2.59776467484362
3.53 2.61036856607679
3.54 2.62372573213208
3.55 2.63783876558437
3.56 2.65270578495276
3.57 2.66832038308192
3.58 2.68467147460813
3.59 2.70174300753355
3.6 2.71951348468126
3.61 2.73795520930221
3.62 2.75703311634421
3.63 2.77670296003939
3.64 2.79690846700809
3.65 2.81757676690853
3.66 2.83861084426749
3.67 2.85987662198889
3.68 2.88117992909348
3.69 2.90222349796937
3.7 2.92252278953854
3.71 2.94123487798715
3.72 2.95681234012462
3.73 2.96640909027469
3.74 2.96554702999853
3.75 2.95018125802935
3.76 2.92075001693516
3.77 2.88127999539385
3.78 2.83546329857228
3.79 2.78553229305134
3.8 2.73272165694664
3.81 2.67773860680608
3.82 2.62102068211463
3.83 2.56286354208418
3.84 2.5034849493688
3.85 2.44305807978204
3.86 2.38172963559416
3.87 2.31963009408361
3.88 2.2568796980505
3.89 2.19359204120782
3.9 2.12987624204311
3.91 2.06583826087087
3.92 2.00158168156945
3.93 1.9372081508894
3.94 1.87281759485055
3.95 1.80850828855518
3.96 1.74437682957062
3.97 1.68051804872979
3.98 1.61702488177028
3.99 1.55398821838561
4 1.49149674064739
4.01 1.42963675956046
4.02 1.36849205623678
4.03 1.30814373250505
4.04 1.2486700745153
4.05 1.19014643192254
4.06 1.13264511445934
4.07 1.07623530707857
4.08 1.02098300432929
4.09 0.966950964196231
4.1 0.914198681269733
4.11 0.862782378807906
4.12 0.812755018997373
4.13 0.764166330507352
4.14 0.717062852260065
4.15 0.671487992203853
4.16 0.627482099771594
4.17 0.585082550632337
4.18 0.544323842296405
4.19 0.505237699110178
4.2 0.467853185174396
4.21 0.432196823735909
4.22 0.398292721635498
4.23 0.366162697440546
4.24 0.335826411949247
4.25 0.307301499820009
4.26 0.280603701154102
4.27 0.255746991938934
4.28 0.232743712342539
4.29 0.211604691934672
4.3 0.192339370995616
4.31 0.174955917158568
4.32 0.159461336714857
4.33 0.145861579991923
4.34 0.134161640291807
4.35 0.124365645951747
4.36 0.116476945158658
4.37 0.110498183215014
4.38 0.106431372015201
4.39 0.104277951548644
4.4 0.104038843299025
4.41 0.105714495457925
4.42 0.109304919916521
4.43 0.114809721040691
4.44 0.122228116273595
4.45 0.131558948645696
4.46 0.142800691305697
4.47 0.155951444217473
4.48 0.171008923198073
4.49 0.187970441500649
4.5 0.206832884174246
4.51 0.227592675459911
4.52 0.25024573951005
4.53 0.27478745474556
4.54 0.30121260219334
4.55 0.329515308175392
4.56 0.359688981750247
4.57 0.391726247337696
4.58 0.4256188729892
4.59 0.461357694798361
4.6 0.498932537978971
4.61 0.538332135171706
4.62 0.579544042574689
4.63 0.622554554527227
4.64 0.667348617210081
4.65 0.713909742158733
4.66 0.762219920318051
4.67 0.812259537396829
4.68 0.864007291307968
4.69 0.917440112504194
4.7 0.972533088038804
4.71 1.02925939019558
4.72 1.08759021053985
4.73 1.14749470024356
4.74 1.20893991752835
4.75 1.27189078305177
4.76 1.33631004402933
4.77 1.40215824783694
4.78 1.46939372577001
4.79 1.53797258754023
4.8 1.60784872695814
4.81 1.67897383906179
4.82 1.75129744867573
4.83 1.82476694996402
4.84 1.8993276558613
4.85 1.9749228551054
4.86 2.05149387248226
4.87 2.1289801237828
4.88 2.2073191483816
4.89 2.28644658290202
4.9 2.3662959910955
4.91 2.44679833023754
4.92 2.52788039772654
4.93 2.60945986341013
4.94 2.69142501512682
4.95 2.77349482053171
4.96 2.84699993620354
4.97 2.81100630342919
4.98 2.76450054800636
4.99 2.71701653344088
5 2.66881147484789
5.01 2.61997030699839
5.02 2.57055068185323
5.03 2.52060375676782
5.04 2.47017929172154
5.05 2.41932724432464
5.06 2.36809830709947
5.07 2.31654405515185
5.08 2.26471692790012
5.09 2.21267013177536
5.1 2.16045750198821
5.11 2.10813334194525
5.12 2.05575225036215
5.13 2.00336894209407
5.14 1.95103806666971
5.15 1.8988140274168
5.16 1.8467508034271
5.17 1.79490177620265
5.18 1.74331956254134
5.19 1.69205585499928
5.2 1.64116127108264
5.21 1.59068521215391
5.22 1.54067573288128
5.23 1.49117942190892
5.24 1.44224129428053
5.25 1.39390469600709
5.26 1.34621122103359
5.27 1.29920064072904
5.28 1.25291084590073
5.29 1.2073778012174
5.3 1.16263551181988
5.31 1.11871600179946
5.32 1.07564930413744
5.33 1.03346346162243
5.34 0.992184538196051
5.35 0.951836640122423
5.36 0.912441946332568
5.37 0.874020747260774
5.38 0.836591491466016
5.39 0.800170839316888
5.4 0.764773723012829
5.41 0.730413412216726
5.42 0.697101584583538
5.43 0.664848400485842
5.44 0.633662581258827
5.45 0.603551490313986
5.46 0.574521216501294
5.47 0.546576659133577
5.48 0.519721614123041
5.49 0.493958860718058
5.5 0.469290248367463
5.51 0.445716783279397
5.52 0.423238714281383
5.53 0.401855617627559
5.54 0.381566480437252
5.55 0.362369782486158
5.56 0.344263576106815
5.57 0.327245563988692
5.58 0.311313174699875
5.59 0.296463635781822
5.6 0.282694044295781
5.61 0.270001434724449
5.62 0.258382844154814
5.63 0.247835374688318
5.64 0.238356253042141
5.65 0.229942887320824
5.66 0.22259292095054
5.67 0.216304283779186
5.68 0.211075240354216
5.69 0.206904435396769
5.7 0.203790936495305
5.71 0.201734274044759
5.72 0.200734478458115
5.73 0.200792114676561
5.74 0.201908314001905
5.75 0.204084803270927
5.76 0.207323931385779
5.77 0.211628693207588
5.78 0.217002750812025
5.79 0.223450452095877
5.8 0.230976846712667
5.81 0.239587699303087
5.82 0.24928949997248
5.83 0.260089471952989
5.84 0.271995576372
5.85 0.285016514031575
5.86 0.299161724085325
5.87 0.314441379479896
5.88 0.330866379007841
5.89 0.348448335797138
5.9 0.367199562040097
5.91 0.387133049740823
5.92 0.408262447235935
5.93 0.430602031217842
5.94 0.454166673963657
5.95 0.478971805446124
5.96 0.505033369975545
5.97 0.532367776994098
5.98 0.560991845616437
5.99 0.590922742483059
6 0.622177912466492
6.01 0.654775001744918
6.02 0.68873177273434
6.03 0.724066010349478
6.04 0.760795419045889
6.05 0.798937510082627
6.06 0.838509478437231
6.07 0.879528068804097
6.08 0.922009430115394
6.09 0.965968958041969
6.1 1.01142112496277
6.11 1.058379296937
6.12 1.10685553727683
6.13 1.15686039640211
6.14 1.20840268776624
6.15 1.26148924977669
6.16 1.31612469379905
6.17 1.37231113853264
6.18 1.43004793128344
6.19 1.4893313569385
6.2 1.55015433576977
6.21 1.6125061115652
6.22 1.67637193200386
6.23 1.74173272365915
6.24 1.80856476452846
6.25 1.87683935754471
6.26 1.94652250911873
6.27 2.01757461738024
6.28 2.08995017541583
6.29 2.16359749542578
6.3 2.23845846031301
6.31 2.31446830974997
6.32 2.39155546820749
6.33 2.4696414227363
6.34 2.54864065842512
6.35 2.62846065937701
6.36 2.70900198270375
6.37 2.79015841240057
6.38 2.87181719899608
6.39 2.95385938955793
6.4 3.03616025096645
6.41 3.11858978736353
6.42 3.20101335037748
6.43 3.283292338182
6.44 3.36528497675266
6.45 3.44684717394994
6.46 3.52783343441056
6.47 3.60809782080867
6.48 3.6874949449962
6.49 3.76588097097964
6.5 3.8431146107506
6.51 3.91905809373988
6.52 3.99357809115197
6.53 4.06654657765334
6.54 4.13784161478427
6.55 4.20734804294482
6.56 4.27495807174141
6.57 4.34057176171134
6.58 4.40409739380116
6.59 4.46545172628692
6.6 4.52456014193508
6.61 4.58135669097634
6.62 4.63578403779977
6.63 4.68779332110337
6.64 4.73734393853113
6.65 4.7844032675881
6.66 4.82894633488789
6.67 4.87095544560722
6.68 4.91041978446926
6.69 4.94733499873277
6.7 4.98170277260556
6.71 5.01353040130859
6.72 5.04283037175854
6.73 5.06961995557253
6.74 5.09392081887757
6.75 5.11575865226422
6.76 5.1351628231867
6.77 5.15216605219407
6.78 5.16680411358751
6.79 5.17911556043804
6.8 5.18914147336135
6.81 5.19692523202536
6.82 5.2025123080492
6.83 5.20595007772878
6.84 5.20728765288116
6.85 5.20657572802483
6.86 5.20386644209459
6.87 5.19921325291688
6.88 5.19267082273489
6.89 5.18429491316307
6.9 5.17414228806154
6.91 5.16227062294562
6.92 5.1487384196783
6.93 5.13360492533137
6.94 5.11693005423845
6.95 5.09877431239954
6.96 5.07919872352825
6.97 5.05826475615907
6.98 5.03603425135036
6.99 5.0125693506299
7 4.98793242393165
7.01 4.96218599736559
7.02 4.93539268074642
7.03 4.9076150948815
7.04 4.87891579868418
7.05 4.8493572162352
7.06 4.81900156396301
7.07 4.78791077815351
7.08 4.75614644303172
7.09 4.72376971968208
7.1 4.69084127609162
7.11 4.65742121861108
7.12 4.62356902513386
7.13 4.58934348029218
7.14 4.55480261296408
7.15 4.52000363637515
7.16 4.48500289106478
7.17 4.44985579096947
7.18 4.41461677285591
7.19 4.37933924931351
7.2 4.34407556549226
7.21 4.30887695974563
7.22 4.27379352831139
7.23 4.23887419413615
7.24 4.20416667992124
7.25 4.16971748544052
7.26 4.13557186915329
7.27 4.10177383410906
7.28 4.06836611811564
7.29 4.03539018811739
7.3 4.00288623870781
7.31 3.97089319467875
7.32 3.93944871748871
7.33 3.90858921551456
7.34 3.87834985793409
7.35 3.8487645920722
7.36 3.81986616403049
7.37 3.79168614240842
7.38 3.76425494491498
7.39 3.73760186766138
7.4 3.71175511691933
7.41 3.68674184312431
7.42 3.66258817689985
7.43 3.63931926687694
7.44 3.6169593190814
7.45 3.59553163766272
7.46 3.57505866673866
7.47 3.55556203313255
7.48 3.53706258978265
7.49 3.51958045960683
7.5 3.50313507960998
7.51 3.48774524502604
7.52 3.47342915329186
7.53 3.46020444765497
7.54 3.44808826022318
7.55 3.43709725426953
7.56 3.42724766561142
7.57 3.41855534288878
7.58 3.41103578657142
7.59 3.40470418653128
7.6 3.39957545802031
7.61 3.3956642759002
7.62 3.39298510697429
7.63 3.3915522402774
7.64 3.39137981518278
7.65 3.39248184719015
7.66 3.39487225126201
7.67 3.39856486257941
7.68 3.40357345459138
7.69 3.40991175423556
7.7 3.41759345421041
7.71 3.42663222218248
7.72 3.43704170681482
7.73 3.44883554050554
7.74 3.46202733872846
7.75 3.47663069587074
7.76 3.49265917746555
7.77 3.5101263087216
7.78 3.52904555925487
7.79 3.54943032393257
7.8 3.57129389974409
7.81 3.5946494586194
7.82 3.61951001612142
7.83 3.64588839594668
7.84 3.67379719017601
7.85 3.70324871522696
7.86 3.73425496346965
7.87 3.76682755047969
7.88 3.80097765791508
7.89 3.83671597201829
7.9 3.87405261776119
7.91 3.91299708866859
7.92 3.95355817237528
7.93 3.99574387199326
7.94 4.03956132338918
7.95 4.08501670849692
7.96 4.13211516481756
7.97 4.1808606912878
7.98 4.23125605072887
7.99 4.2833026691205
8 4.33700053197876
8.01 4.39234807815295
8.02 4.44934209139347
8.03 4.50797759008221
8.04 4.56824771555561
8.05 4.63014361949207
8.06 4.69365435087617
8.07 4.75876674309289
8.08 4.82546530174679
8.09 4.89373209384095
8.1 4.96354663899041
8.11 5.03488580338199
8.12 5.10772369722848
8.13 5.182031576499
8.14 5.25777774973611
8.15 5.33492749079749
8.16 5.41344295838222
8.17 5.49328312321773
8.18 5.57440370379636
8.19 5.6567571115553
8.2 5.74029240639267
8.21 5.82495526340539
8.22 5.91068795171681
8.23 5.99742932624113
8.24 6.08511483319693
8.25 6.17367653014399
8.26 6.26304312126637
8.27 6.35314000856818
8.28 6.44388935958013
8.29 6.53521019210073
8.3 6.62701847641026
8.31 6.71922725530502
8.32 6.81174678219862
8.33 6.90448467743008
8.34 6.99734610280598
8.35 7.09023395428463
8.36 7.18304907258714
8.37 7.27569047139335
8.38 7.3680555826509
8.39 7.46004051839581
8.4 7.55154034835115
8.41 7.64244939244153
8.42 7.73266152723357
8.43 7.82207050518934
8.44 7.91057028550119
8.45 7.99805537516461
8.46 8.08442117884086
8.47 8.16956435596522
8.48 8.25338318347116
8.49 8.33577792242382
8.5 8.4166511867937
8.51 8.49590831254915
8.52 8.57345772520664
8.53 8.64921130395413
8.54 8.72308474044947
8.55 8.79499789039942
8.56 8.8648751160396
8.57 8.93264561766696
8.58 8.99824375241958
8.59 9.06160933855451
8.6 9.12268794354573
8.61 9.18143115440333
8.62 9.23779682870952
8.63 9.29174932496979
8.64 9.34325971098832
8.65 9.39230594909955
8.66 9.4388730572139
8.67 9.48295324476969
8.68 9.52454602282221
8.69 9.56365828764221
8.7 9.60030437734015
8.71 9.63450610117791
8.72 9.66629274137436
8.73 9.69570102735447
8.74 9.72277508253181
8.75 9.74756634385263
8.76 9.77013345446055
8.77 9.79054212996849
8.78 9.80886499894324
8.79 9.82518141832242
8.8 9.83957726458587
8.81 9.85214470160115
8.82 9.86298192614619
8.83 9.8721928921922
8.84 9.87988701509097
8.85 9.8861788568699
8.86 9.891187793878
8.87 9.89503766806021
8.88 9.89785642315742
8.89 9.89977572713548
8.9 9.90093058214434
8.91 9.90145892329059
8.92 9.90150120747592
8.93 9.90119999351433
8.94 9.90069951468348
8.95 9.9001452447994
8.96 9.89968345882616
8.97 9.89946078893601
8.98 9.89962377684046
8.99 9.90031842309273
9 9.90168973394623
9.01 9.90388126622042
9.02 9.90703467049028
9.03 9.91128923277438
9.04 9.91678141475299
9.05 9.92364439240305
9.06 9.932007592795
9.07 9.94199622866046
9.08 9.95373083020922
9.09 9.96732677355897
9.1 9.98289380503618
9.11 10.0005355605244
9.12 10.0203490789718
9.13 10.0424243091354
9.14 10.0668436086291
9.15 10.0936812343697
9.16 10.1230028235744
9.17 10.1548648645618
9.18 10.1893141567521
9.19 10.2263872594452
9.2 10.2661099291857
9.21 10.3084965458033
9.22 10.3535495275441
9.23 10.4012587360798
9.24 10.4516008726107
9.25 10.5045388667437
9.26 10.5600212603474
9.27 10.6179815891439
9.28 10.6783377653962
9.29 10.7409914656913
9.3 10.805827528478
9.31 10.8727133667202
9.32 10.9414984017325
9.33 11.0120135249924
9.34 11.0840705954467
9.35 11.1574619805537
9.36 11.2319601500035
9.37 11.3073173317397
9.38 11.383265240535
9.39 11.4595148899639
9.4 11.5357564991277
9.41 11.6116595059169
9.42 11.6868726989412
9.43 11.7610244804623
9.44 11.8337232727643
9.45 11.9045580803215
9.46 11.9730992198925
9.47 12.0388992302423
9.48 12.1014939725583
9.49 12.1604039317675
9.5 12.2151357278466
9.51 12.2651838448521
9.52 12.3100325837412
9.53 12.3491582431129
9.54 12.3820315297571
9.55 12.4081201983505
9.56 12.4268919167829
9.57 12.4378173504467
9.58 12.4403734553852
9.59 12.4340469665021
9.6 12.4183380631064
9.61 12.3927641899715
9.62 12.3568640078482
9.63 12.3102014430939
9.64 12.2523698018214
9.65 12.1829959098295
9.66 12.1017442356799
9.67 12.0083209507153
9.68 11.9024778767288
9.69 11.7840162695081
9.7 11.6527903847194
9.71 11.5087107717089
9.72 11.351747240885
9.73 11.1819314515135
9.74 10.9993590691044
9.75 10.8041914451212
9.76 10.5966567765562
9.77 10.3770507089408
9.78 10.145736353565
9.79 9.90314369794027
9.8 9.64976839772049
9.81 9.38616994819742
9.82 9.11296924387628
9.83 8.83084554526212
9.84 8.54053288254374
9.85 8.24281593606568
9.86 7.93852544302044
9.87 7.62853318838944
9.88 7.31374664554349
9.89 6.99510333786395
9.9 6.67356499708035
9.91 6.35011159661616
9.92 6.02573533903418
9.93 5.70143467567004
9.94 5.37820843381428
9.95 5.05705012245502
9.96 4.7389424818117
9.97 4.42485233488839
9.98 4.11572579129583
9.99 3.81248384490729
10 3.5160183977992
10.01 3.22718873364877
10.02 2.94681845458939
10.03 2.67569288667332
10.04 2.41455695078724
10.05 2.16411348826409
10.06 1.92502202367149
10.07 1.69789794142912
10.08 1.48331204806237
10.09 1.28179048807289
10.1 1.09381497856765
10.11 0.91982332592039
10.12 0.76021018676829
10.13 0.615328035500227
10.14 0.485488300985025
10.15 0.37096263651938
10.16 0.271984288745898
10.17 0.18874953350587
10.18 0.121419149149574
10.19 0.0701199006447837
10.2 0.0349460108081985
10.21 0.0159605980771289
10.22 0.0131970633552783
10.23 0.0266604115664677
10.24 0.0563284965803632
10.25 0.102153181087203
10.26 0.164061405783116
10.27 0.24195616483712
10.28 0.335717387039267
10.29 0.445202724267688
10.3 0.570248250929353
10.31 0.710669079853062
10.32 0.866259901698868
10.33 1.03679545634168
10.34 1.22203094583858
10.35 1.4217023995455
10.36 1.63552700267883
10.37 1.86320340014419
10.38 2.10441198776954
10.39 2.35881520319487
10.4 2.62605782858645
10.41 2.90576731706528
10.42 3.19755415428159
10.43 3.50101226592233
10.44 3.81571948113827
10.45 4.14123806090907
10.46 4.47711529926454
10.47 4.82288420404393
10.48 5.17806426253492
10.49 5.54216229590054
10.5 5.91467340479903
10.51 6.29508200705618
10.52 6.68286296667088
10.53 7.07748281187844
10.54 7.47840103844442
10.55 7.88507149288296
10.56 8.29694382888817
10.57 8.71346502896154
10.58 9.13408098203956
10.59 9.55823810690003
10.6 9.98538501024984
10.61 10.4149741677073
10.62 10.8464636153842
10.63 11.2793186394592
10.64 11.7130134510187
10.65 12.1470328335098
10.66 12.5808737504227
10.67 13.014046901254
10.68 13.4460782144148
10.69 13.8765102665045
10.7 14.3049036182622
10.71 14.7308380585094
10.72 15.1539137484905
10.73 15.5737522601776
10.74 15.9899975033146
10.75 16.4023165372002
10.76 16.8104002644436
10.77 17.2139640051396
10.78 17.6127479510819
10.79 18.0065175007607
10.8 18.3950634769401
10.81 18.7782022295967
10.82 19.1557756278714
10.83 19.5276509455
10.84 19.8937206448554
10.85 20.2539020653428
10.86 20.6081370223592
10.87 20.9563913234167
10.88 21.2986542083158
10.89 21.6349377204315
10.9 21.9652760162887
10.91 22.2897246206096
10.92 22.6083596339599
10.93 22.9212768999923
10.94 23.228591139102
10.95 23.5304350550634
10.96 23.8269584209349
10.97 24.1183271502027
10.98 24.4047223587713
10.99 24.6863394230504
11 24.9633870389869
11.01 25.2360862864948
11.02 25.5046697033367
11.03 25.7693803720972
11.04 26.0304710234968
11.05 26.2882031589033
11.06 26.5428461945157
11.07 26.794676629333
11.08 27.0439772386726
11.09 27.2910362946736
11.1 27.5361468149129
11.11 27.779605839969
11.12 28.0217137405107
11.13 28.2627735542337
11.14 28.5030903527631
11.15 28.7429706384105
11.16 28.9827217705451
11.17 29.2226514211206
11.18 29.4630670588313
11.19 29.7042754611934
11.2 29.9465822537991
11.21 30.1902914758834
11.22 30.4357051712973
11.23 30.6831230039206
11.24 30.9328418965329
11.25 31.1851556921279
11.26 31.4403548366545
11.27 31.6987260821629
11.28 31.9605522093757
11.29 32.2261117686653
11.3 32.4956788385116
11.31 32.7695228004932
11.32 33.0479081299313
11.33 33.3310942013209
11.34 33.6193351077377
11.35 33.9128794934468
11.36 34.2119703989611
11.37 34.5168451178611
11.38 34.8277350647049
11.39 35.1448656533798
11.4 35.4684561853055
11.41 35.7987197468983
11.42 36.1358631157264
11.43 36.4800866748174
11.44 36.8315843345758
11.45 37.1905434617775
11.46 37.5571448151172
11.47 37.9315624867681
11.48 38.3139638494317
11.49 38.7045095083035
11.5 39.1033532574379
11.51 39.5106420398947
11.52 39.9265159111219
11.53 40.3511080049529
11.54 40.7845445016101
11.55 41.2269445970969
11.56 41.6784204733344
11.57 42.1390772684122
11.58 42.6090130462999
11.59 43.0883187653922
11.6 43.5770782452405
11.61 44.0753681308661
11.62 44.583257854048
11.63 45.1008095910174
11.64 45.6280782160234
11.65 46.1651112502691
11.66 46.711948805777
11.67 47.2686235237916
11.68 47.8351605073831
11.69 48.4115772479963
11.7 48.9978835457796
11.71 49.5940814235455
11.72 50.2001650344064
11.73 50.8161205631122
11.74 51.441926121287
11.75 52.0775516368376
11.76 52.7229587378797
11.77 53.3781006317004
11.78 54.0429219792904
11.79 54.7173587661764
11.8 55.4013381702989
11.81 56.0947784278733
11.82 56.7975886981822
11.83 57.5096689284301
11.84 58.2309097198186
11.85 58.9611921961241
11.86 59.700387876137
11.87 60.4483585513944
11.88 61.2049561707136
11.89 61.9700227330841
11.9 62.7433901905524
11.91 63.5248803627455
11.92 64.3143048647398
11.93 65.1114650499985
11.94 65.9161519700883
11.95 66.7281463529171
11.96 67.5472186012039
11.97 68.3731288128529
11.98 69.2056268248725
11.99 70.0444522824273
12 70.8893347345265
12.01 71.7399937577557
12.02 72.5961391093952
12.03 73.4574709110757
12.04 74.3236798640855
12.05 75.1944474971942
12.06 76.0694464477692
12.07 76.9483407767366
12.08 77.8307863177788
12.09 78.7164310609305
12.1 79.6049155705514
12.11 80.4958734373849
12.12 81.3889317642543
12.13 82.2837116846131
12.14 83.1798289130338
12.15 84.0768943263665
12.16 84.9745145741581
12.17 85.8722927166054
12.18 86.7698288881138
12.19 87.6667209843063
12.2 88.5625653701118
12.21 89.4569576063204
12.22 90.349493191864
12.23 91.2397683188537
12.24 92.1273806372719
12.25 93.0119300261067
12.26 93.8930193675515
12.27 94.770255320891
12.28 95.643249092539
12.29 96.5116171987629
12.3 97.3749822175741
12.31 98.2329735262801
12.32 99.0852280213148
12.33 99.9313908169706
12.34 100.771115919861
12.35 101.604066875986
12.36 102.429917387533
12.37 103.24835189668
12.38 104.059066133897
12.39 104.861767628498
12.4 105.656176179427
12.41 106.442024284516
12.42 107.219057526788
12.43 107.987034916585
12.44 108.745729188689
12.45 109.494927053805
12.46 110.23442940415
12.47 110.964051473129
12.48 111.683622949414
12.49 112.392988045966
12.5 113.092005524846
12.51 113.78054867889
12.52 114.458505271567
12.53 115.125777436545
12.54 115.782281538698
12.55 116.427947998433
12.56 117.062721081403
12.57 117.686558655793
12.58 118.299431919435
12.59 118.901325099128
12.6 119.492235124618
12.61 120.072171279635
12.62 120.641154832533
12.63 121.199218648957
12.64 121.746406788987
12.65 122.282774091188
12.66 122.808385745867
12.67 123.323316859836
12.68 123.82765201484
12.69 124.321484821726
12.7 124.804917472339
12.71 125.278060290963
12.72 125.741031287067
12.73 126.193955710914
12.74 126.636965613537
12.75 127.07019941237
12.76 127.493801463774
12.77 127.907921643477
12.78 128.312714935911
12.79 128.708341033214
12.8 129.094963944611
12.81 129.472751616726
12.82 129.841875565312
12.83 130.202510518731
12.84 130.554834073454
12.85 130.899026361769
12.86 131.235269731758
12.87 131.563748439596
12.88 131.884648354084
12.89 132.198156673344
12.9 132.50446165349
12.91 132.803752349095
12.92 133.096218365175
12.93 133.382049620477
12.94 133.661436121707
12.95 133.934567748436
12.96 134.201634048323
12.97 134.462824042326
12.98 134.718326039545
12.99 134.968327461385
13 135.213014674638
13.01 135.452572833196
13.02 135.687185728045
13.03 135.917035645206
13.04 136.14230323133
13.05 136.363167366639
13.06 136.579805044931
13.07 136.792391260371
13.08 137.001098900831
13.09 137.206098647492
13.1 137.407558880543
13.11 137.605645590704
13.12 137.800522296406
13.13 137.992349966426
13.14 138.181286947806
13.15 138.367488898888
13.16 138.551108727313
13.17 138.732296532834
13.18 138.911199554816
13.19 139.08796212428
13.2 139.262725620379
13.21 139.43562843119
13.22 139.606805918696
13.23 139.776390387869
13.24 139.944511059738
13.25 140.111294048341
13.26 140.276862341461
13.27 140.441335785052
13.28 140.604831071239
13.29 140.767461729826
13.3 140.929338123184
13.31 141.090567444428
13.32 141.2512537188
13.33 141.411497808133
13.34 141.571397418316
13.35 141.731047109646
13.36 141.890538309969
13.37 142.049959330512
13.38 142.209395384286
13.39 142.368928606965
13.4 142.528638080144
13.41 142.688599856842
13.42 142.848886989181
13.43 143.009569558092
13.44 143.17071470498
13.45 143.332386665213
13.46 143.494646803345
13.47 143.657553649966
13.48 143.821162940068
13.49 143.985527652821
13.5 144.150698052687
13.51 144.316721731726
13.52 144.48364365304
13.53 144.651506195227
13.54 144.820349197782
13.55 144.990210007317
13.56 145.161123524551
13.57 145.333122251964
13.58 145.50623634202
13.59 145.68049364592
13.6 145.855919762762
13.61 146.032538089067
13.62 146.210369868593
13.63 146.389434242359
13.64 146.569748298828
13.65 146.751327124189
13.66 146.934183852673
13.67 147.118329716844
13.68 147.303774097842
13.69 147.490524575496
13.7 147.678586978283
13.71 147.867965433081
13.72 148.058662414695
13.73 148.250678795089
13.74 148.444013892328
13.75 148.638665519165
13.76 148.834630031275
13.77 149.031902375078
13.78 149.230476135172
13.79 149.430343581296
13.8 149.631495714873
13.81 149.833922315048
13.82 150.037611984253
13.83 150.242552193275
13.84 150.448729325795
13.85 150.656128722415
13.86 150.864734724151
13.87 151.074530715371
13.88 151.285499166202
13.89 151.497621674376
13.9 151.710879006519
13.91 151.925251138864
13.92 152.140717297433
13.93 152.357255997603
13.94 152.574845083142
13.95 152.79346176465
13.96 153.013082657432
13.97 153.233683818798
13.98 153.455240784784
13.99 153.6777286063
14 153.9011218847
14.01 154.125394806763
14.02 154.35052117912
14.03 154.576474462076
14.04 154.803227802869
14.05 155.030754068341
14.06 155.259025877025
14.07 155.488015630662
14.08 155.717695545112
14.09 155.948037680698
14.1 156.179013971949
14.11 156.410596256757
14.12 156.642756304948
14.13 156.875465846245
14.14 157.108696597631
14.15 157.342420290131
14.16 157.576608694961
14.17 157.811233649093
14.18 158.046267080191
14.19 158.281681030932
14.2 158.517447682721
14.21 158.753539378762
14.22 158.989928646512
14.23 159.226588219506
14.24 159.463491058525
14.25 159.700610372148
14.26 159.937919636638
14.27 160.175392615193
14.28 160.413003376529
14.29 160.65072631281
14.3 160.88853615693
14.31 161.126407999105
14.32 161.364317302821
14.33 161.60223992009
14.34 161.840152106052
14.35 162.078030532885
14.36 162.315852303044
14.37 162.553594961819
14.38 162.791236509217
14.39 163.028755411158
14.4 163.266130609994
14.41 163.503341534338
14.42 163.740368108236
14.43 163.977190759628
14.44 164.213790428172
14.45 164.450148572359
14.46 164.686247175987
14.47 164.922068753955
14.48 165.157596357394
14.49 165.392813578166
14.5 165.627704552671
14.51 165.862253965064
14.52 166.096447049793
14.53 166.330269593527
14.54 166.563707936479
14.55 166.796748973085
14.56 167.029380152124
14.57 167.261589476206
14.58 167.493365500723
14.59 167.724697332204
14.6 167.955574626123
14.61 168.185987584178
14.62 168.415926951007
14.63 168.645384010444
14.64 168.874350581211
14.65 169.10281901218
14.66 169.330782177116
14.67 169.558233469004
14.68 169.785166793918
14.69 170.011576564457
14.7 170.237457692792
14.71 170.462805583316
14.72 170.68761612492
14.73 170.911885682914
14.74 171.135611090602
14.75 171.358789640548
14.76 171.581419075543
14.77 171.803497579265
14.78 172.025023766693
14.79 172.245996674257
14.8 172.46641574977
14.81 172.686280842139
14.82 172.905592190877
14.83 173.124350415444
14.84 173.342556504433
14.85 173.560211804592
14.86 173.777318009748
14.87 173.993877149602
14.88 174.20989157845
14.89 174.425363963812
14.9 174.640297275007
14.91 174.854694771713
14.92 175.068559992456
14.93 175.281896743118
14.94 175.494709085448
14.95 175.707001325587
14.96 175.918778002611
14.97 176.130043877167
14.98 176.340803920106
14.99 176.551063301253
15 176.760827378221
15.01 176.970101685343
15.02 177.178891922706
15.03 177.387203945316
15.04 177.595043752397
15.05 177.802417476816
15.06 178.009331374677
15.07 178.215791815082
15.08 178.421805270045
15.09 178.627378304591
15.1 178.832517567062
15.11 179.037229779588
15.12 179.241521728783
15.13 179.445400256631
15.14 179.648872251606
15.15 179.851944639984
15.16 180.054624377419
15.17 180.256918440695
15.18 180.458833819755
15.19 180.66037750995
15.2 180.861556504527
15.21 181.062377787348
15.22 181.262848325876
15.23 181.462975064378
15.24 181.662764917413
15.25 181.862224763523
15.26 182.061361439208
15.27 182.260181733125
15.28 182.458692380556
15.29 182.656900058108
15.3 182.854811378656
15.31 183.052432886563
15.32 183.249771053092
15.33 183.446832272111
15.34 183.643622856001
15.35 183.840149031823
15.36 184.036416937708
15.37 184.232432619478
15.38 184.428202027502
15.39 184.623731013786
15.4 184.819025329241
15.41 185.014090621229
15.42 185.208932431273
15.43 185.403556193
15.44 185.597967230286
15.45 185.792170755587
15.46 185.986171868488
15.47 186.17997555442
15.48 186.373586683578
15.49 186.567010010011
15.5 186.760250170886
15.51 186.953311685937
15.52 187.146198957058
15.53 187.338916268067
15.54 187.531467784625
15.55 187.723857554307
15.56 187.916089506798
15.57 188.108167454251
15.58 188.300095091765
15.59 188.491875997986
15.6 188.68351363585
15.61 188.875011353408
15.62 189.066372384808
15.63 189.257599851337
15.64 189.448696762593
15.65 189.639666017747
15.66 189.830510406886
15.67 190.021232612451
15.68 190.21183521075
15.69 190.402320673549
15.7 190.592691369733
15.71 190.78294956703
15.72 190.973097433796
15.73 191.163137040865
15.74 191.353070363431
15.75 191.542899283008
15.76 191.732625589393
15.77 191.922250982714
15.78 192.111777075464
15.79 192.301205394606
15.8 192.490537383686
15.81 192.679774404973
15.82 192.868917741607
15.83 193.057968599787
15.84 193.246928110948
15.85 193.435797333957
15.86 193.624577257324
15.87 193.813268801387
15.88 194.001872820534
15.89 194.190390105399
15.9 194.378821385046
15.91 194.567167329162
15.92 194.755428550239
15.93 194.943605605726
15.94 195.131699000174
15.95 195.319709187372
15.96 195.507636572445
15.97 195.695481513952
15.98 195.883244325936
15.99 196.070925279966
16 196.258524607145
16.01 196.446042500087
16.02 196.633479114878
16.03 196.82083457298
16.04 197.008108963129
16.05 197.195302343172
16.06 197.382414741904
16.07 197.569446160824
16.08 197.756396575898
16.09 197.943265939251
16.1 198.130054180849
16.11 198.316761210101
16.12 198.503386917475
16.13 198.68993117603
16.14 198.876393842922
16.15 199.06277476088
16.16 199.249073759616
16.17 199.435290657217
16.18 199.621425261483
16.19 199.807477371236
16.2 199.993446777555
16.21 200.17933326501
16.22 200.365136612829
16.23 200.550856596035
16.24 200.736492986529
16.25 200.922045554136
16.26 201.107514067628
16.27 201.29289829568
16.28 201.478198007801
16.29 201.663412975213
16.3 201.848542971711
16.31 202.033587774467
16.32 202.218547164799
16.33 202.403420928895
16.34 202.588208858524
16.35 202.772910751681
16.36 202.957526413218
16.37 203.142055655413
16.38 203.326498298542
16.39 203.510854171382
16.4 203.695123111696
16.41 203.879304966687
16.42 204.063399593404
16.43 204.247406859149
16.44 204.431326641807
16.45 204.6151588302
16.46 204.798903324354
16.47 204.982560035789
16.48 205.166128887748
16.49 205.349609815419
16.5 205.533002766109
16.51 205.716307699431
16.52 205.899524587405
16.53 206.082653414605
16.54 206.265694178241
16.55 206.448646888219
16.56 206.63151156719
16.57 206.814288250602
16.58 206.996976986669
16.59 207.17957783639
16.6 207.362090873512
16.61 207.544516184475
16.62 207.726853868351
16.63 207.90910403678
16.64 208.091266813855
16.65 208.27334233603
16.66 208.455330751984
16.67 208.6372322225
16.68 208.819046920302
16.69 209.000775029908
16.7 209.182416747455
16.71 209.363972280518
16.72 209.545441847928
16.73 209.72682567956
16.74 209.908124016134
16.75 210.089337109001
16.76 210.270465219923
16.77 210.45150862083
16.78 210.63246759361
16.79 210.813342429841
16.8 210.994133430577
16.81 211.174840906066
16.82 211.355465175524
16.83 211.536006566866
16.84 211.716465416452
16.85 211.896842068816
16.86 212.077136876414
16.87 212.257350199347
16.88 212.43748240511
16.89 212.617533868315
16.9 212.79750497042
16.91 212.977396099464
16.92 213.157207649814
16.93 213.33694002188
16.94 213.516593621851
16.95 213.696168861448
16.96 213.875666157646
16.97 214.055085932421
16.98 214.234428612484
16.99 214.413694629027
17 214.592884417496
17.01 214.771998417291
17.02 214.951037071567
17.03 215.130000826954
17.04 215.308890133341
17.05 215.487705443647
17.06 215.666447213544
17.07 215.845115901284
17.08 216.023711967429
17.09 216.202235874669
17.1 216.380688087578
17.11 216.559069072415
17.12 216.737379296916
17.13 216.915619230094
17.14 217.09378934204
17.15 217.271890103735
17.16 217.449921986856
17.17 217.627885463598
17.18 217.805781006497
17.19 217.983609088258
17.2 218.161370181588
17.21 218.339064759031
17.22 218.51669329282
17.23 218.694256254714
17.24 218.871754115853
17.25 219.049187346625
17.26 219.226556416528
17.27 219.403861794022
17.28 219.581103946437
17.29 219.758283339808
17.3 219.935400438791
17.31 220.112455706541
17.32 220.289449604603
17.33 220.466382592813
17.34 220.643255129196
17.35 220.820067669876
17.36 220.996820669006
17.37 221.173514578639
17.38 221.350149848697
17.39 221.52672692687
17.4 221.703246258556
17.41 221.879708286782
17.42 222.056113452163
17.43 222.232462192813
17.44 222.408754944323
17.45 222.584992139695
17.46 222.761174209301
17.47 222.93730158082
17.48 223.113374679229
17.49 223.289393926756
17.5 223.465359742837
17.51 223.641272544091
17.52 223.817132744318
17.53 223.992940754431
17.54 224.168696982479
17.55 224.344401833599
17.56 224.520055710036
17.57 224.695659011093
17.58 224.87121213315
17.59 225.046715469642
17.6 225.222169411069
17.61 225.397574344981
17.62 225.572930655995
17.63 225.748238725779
17.64 225.923498933069
17.65 226.09871165368
17.66 226.273877260504
17.67 226.448996123525
17.68 226.624068609832
17.69 226.799095083634
17.7 226.974075906284
17.71 227.149011436271
17.72 227.323902029266
17.73 227.49874803813
17.74 227.673549812935
17.75 227.848307700982
17.76 228.023022046835
17.77 228.197693192335
17.78 228.372321476641
17.79 228.546907236232
17.8 228.721450804947
17.81 228.895952514025
17.82 229.070412692115
17.83 229.244831665304
17.84 229.419209757165
17.85 229.593547288769
17.86 229.767844578721
17.87 229.942101943194
17.88 230.116319695961
17.89 230.290498148417
17.9 230.464637609624
17.91 230.638738386333
17.92 230.81280078302
17.93 230.986825101907
17.94 231.160811643022
17.95 231.334760704205
17.96 231.508672581149
17.97 231.682547567423
17.98 231.856385954528
17.99 232.030188031913
18 232.203954086999
18.01 232.377684405215
18.02 232.551379270044
18.03 232.725038963054
18.04 232.898663763888
18.05 233.072253950351
18.06 233.245809798416
18.07 233.419331582223
18.08 233.592819574173
18.09 233.766274044905
18.1 233.939695263343
18.11 234.11308349673
18.12 234.286439010641
18.13 234.459762069026
18.14 234.633052934238
18.15 234.806311867032
18.16 234.979539126634
18.17 235.152734970728
18.18 235.325899655509
18.19 235.499033435692
18.2 235.672136564543
18.21 235.845209293904
18.22 236.018251874211
18.23 236.191264554516
18.24 236.364247582525
18.25 236.537201204599
18.26 236.710125665788
18.27 236.883021209851
18.28 237.055888079267
18.29 237.228726515266
18.3 237.401536757858
18.31 237.574319045812
18.32 237.747073616727
18.33 237.919800707008
18.34 238.092500551913
18.35 238.265173385549
18.36 238.437819440896
18.37 238.610438949821
18.38 238.783032143114
18.39 238.955599250461
18.4 239.128140500514
18.41 239.300656120835
18.42 239.473146337994
18.43 239.645611377506
18.44 239.818051463884
18.45 239.990466820658
18.46 240.162857670359
18.47 240.33522423455
18.48 240.507566733831
18.49 240.679885387857
18.5 240.852180415342
18.51 241.024452034064
18.52 241.196700460892
18.53 241.368925911789
18.54 241.541128601806
18.55 241.713308745104
18.56 241.885466554977
18.57 242.057602243825
18.58 242.229716023205
18.59 242.401808103798
18.6 242.573878695443
18.61 242.745928007134
18.62 242.917956247038
18.63 243.089963622479
18.64 243.261950339969
18.65 243.433916605205
18.66 243.605862623055
18.67 243.777788597617
18.68 243.949694732157
18.69 244.121581229163
18.7 244.293448290344
18.71 244.465296116607
18.72 244.637124908091
18.73 244.808934864166
18.74 244.980726183421
18.75 245.152499063694
18.76 245.324253702045
18.77 245.495990294803
18.78 245.667709037523
18.79 245.839410125016
18.8 246.011093751356
18.81 246.182760109863
18.82 246.354409393134
18.83 246.526041793022
18.84 246.697657500645
18.85 246.869256706399
18.86 247.040839599951
18.87 247.212406370247
18.88 247.383957205519
18.89 247.555492293264
18.9 247.727011820287
18.91 247.898515972669
18.92 248.070004935787
18.93 248.241478894302
18.94 248.412938032172
18.95 248.58438253267
18.96 248.755812578347
18.97 248.92722835108
18.98 249.098630032026
18.99 249.270017801671
19 249.441391839788
19.01 249.612752325487
19.02 249.784099437176
19.03 249.955433352578
19.04 250.12675424874
19.05 250.298062302038
19.06 250.46935768814
19.07 250.640640582067
19.08 250.811911158155
19.09 250.983169590072
19.1 251.154416050809
19.11 251.325650712697
19.12 251.496873747394
19.13 251.668085325902
19.14 251.839285618549
19.15 252.010474795024
19.16 252.18165302433
19.17 252.352820474836
19.18 252.523977314246
19.19 252.695123709625
19.2 252.86625982737
19.21 253.037385833239
19.22 253.208501892346
19.23 253.379608169165
19.24 253.550704827499
19.25 253.721792030567
19.26 253.89286994089
19.27 254.063938720399
19.28 254.234998530359
19.29 254.406049531422
19.3 254.57709188361
19.31 254.748125746304
19.32 254.919151278271
19.33 255.09016863766
19.34 255.261177981989
19.35 255.432179468153
19.36 255.603173252443
19.37 255.77415949052
19.38 255.945138337454
19.39 256.116109947689
19.4 256.287074475054
19.41 256.458032072798
19.42 256.628982893541
19.43 256.79992708932
19.44 256.970864811552
19.45 257.141796211083
19.46 257.312721438135
19.47 257.483640642371
19.48 257.654553972832
19.49 257.825461577999
19.5 257.996363605751
19.51 258.167260203372
19.52 258.338151517601
19.53 258.509037694574
19.54 258.679918879843
19.55 258.850795218405
19.56 259.021666854675
19.57 259.19253393251
19.58 259.363396595178
19.59 259.53425498541
19.6 259.705109245358
19.61 259.875959516608
19.62 260.046805940212
19.63 260.217648656639
19.64 260.388487805827
19.65 260.559323527159
19.66 260.73015595946
19.67 260.900985241016
19.68 261.071811509566
19.69 261.242634902326
19.7 261.413455555947
19.71 261.584273606557
19.72 261.755089189752
19.73 261.925902440598
19.74 262.096713493618
19.75 262.26752248282
19.76 262.438329541692
19.77 262.609134803188
19.78 262.779938399741
19.79 262.95074046329
19.8 263.121541125231
19.81 263.292340516447
19.82 263.463138767347
19.83 263.633936007802
19.84 263.80473236716
19.85 263.975527974308
19.86 264.146322957611
19.87 264.317117444931
19.88 264.487911563632
19.89 264.658705440605
19.9 264.82949920222
19.91 265.000292974382
19.92 265.171086882496
19.93 265.341881051474
19.94 265.512675605762
19.95 265.683470669326
19.96 265.854266365634
19.97 266.025062817691
19.98 266.195860148044
19.99 266.366658478724
20 266.537457931328
};
\addlegendentry{$\lambda_1(C_I^{-1})$}
\end{axis}

\end{tikzpicture}


==> tikz/sublinear/singular_values_boris_T8_steps2000_eps1e-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time t},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.769176072742854, ymax=16.2446093894976,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.004 0.996002023952682
0.008 0.992004547585176
0.012 0.988008028440252
0.016 0.984012930576999
0.02 0.980019724509009
0.024 0.976028887140253
0.028 0.972040901698695
0.032 0.968056257667697
0.036 0.964075450715242
0.04 0.960098982621036
0.044 0.956127361201517
0.048 0.952161100232815
0.052 0.948200719371696
0.056 0.944246744074539
0.06 0.940299705514354
0.064 0.936360140495897
0.068 0.932428591368891
0.072 0.92850560593938
0.076 0.92459173737924
0.08 0.920687544133862
0.084 0.91679358982801
0.088 0.912910443169869
0.092 0.909038677853288
0.096 0.9051788724582
0.1 0.901331610349234
0.104 0.897497479572479
0.108 0.893677072750406
0.112 0.889870986974906
0.116 0.886079823698425
0.12 0.882304188623145
0.124 0.878544691588188
0.128 0.874801946454775
0.132 0.871076570989302
0.136 0.867369186744252
0.14 0.863680418936898
0.144 0.860010896325701
0.148 0.856361251084344
0.152 0.852732118673294
0.156 0.84912413770882
0.16 0.845537949829357
0.164 0.841974199559115
0.168 0.838433534168827
0.172 0.834916603533527
0.176 0.83142405998722
0.18 0.827956558174354
0.184 0.824514754897936
0.188 0.821099308964187
0.192 0.817710881023591
0.196 0.814350133408206
0.2 0.811017729965111
0.204 0.807714335885837
0.208 0.804440617531666
0.212 0.801197242254645
0.216 0.797984878214191
0.22 0.794804194189158
0.224 0.791655859385234
0.228 0.788540543237549
0.232 0.785458915208374
0.236 0.782411644579805
0.24 0.77939940024133
0.244 0.776422850472174
0.248 0.773482662718365
0.252 0.770579503364412
0.256 0.767714037499577
0.26 0.764886928678663
0.264 0.762098838677301
0.268 0.759350427241725
0.272 0.756642351833037
0.276 0.753975267365978
0.28 0.751349825942257
0.284 0.748766676578494
0.288 0.746226464928877
0.292 0.743729833002623
0.296 0.741277418876399
0.3 0.738869856401848
0.304 0.736507774908417
0.308 0.734191798901698
0.312 0.731922547757519
0.316 0.729700635412071
0.32 0.727526670048355
0.324 0.725401253779293
0.328 0.72332498232785
0.332 0.721298444704575
0.336 0.71932222288296
0.34 0.717396891473076
0.344 0.715523017393976
0.348 0.71370115954535
0.352 0.711931868478979
0.356 0.71021568607055
0.36 0.708553145192416
0.364 0.706944769387911
0.368 0.705391072547854
0.372 0.703892558589898
0.376 0.702449721141394
0.38 0.701063043226461
0.384 0.699732996957963
0.388 0.698460043235111
0.392 0.69724463144741
0.396 0.696087199185685
0.4 0.694988171960914
0.404 0.693947962931605
0.408 0.692966972640438
0.412 0.692045588760908
0.416 0.691184185854666
0.42 0.690383125140264
0.424 0.689642754273991
0.428 0.688963407143441
0.432 0.68834540367448
0.436 0.687789049652187
0.44 0.687294636556377
0.444 0.686862441412236
0.448 0.686492726656572
0.452 0.686185740020163
0.456 0.685941714426617
0.46 0.685760867908125
0.464 0.685643403538443
0.468 0.68558950938338
0.472 0.685599358469026
0.476 0.685673108767899
0.48 0.685810903203129
0.484 0.68601286967075
0.488 0.686279121080118
0.492 0.686609755412392
0.496 0.687004855797
0.5 0.687464490605915
0.504 0.687988713565538
0.508 0.688577563885917
0.512 0.689231066406979
0.516 0.689949231761406
0.52 0.690732056553738
0.524 0.691579523555211
0.528 0.692491601913841
0.532 0.693468247379174
0.536 0.694509402541112
0.54 0.695614997082173
0.544 0.696784948042514
0.548 0.698019160097014
0.552 0.699317525843691
0.556 0.700679926102685
0.56 0.702106230225046
0.564 0.703596296410522
0.568 0.705149972033551
0.572 0.706767093976621
0.576 0.708447488970204
0.58 0.710190973938399
0.584 0.711997356349493
0.588 0.71386643457059
0.592 0.715797998225503
0.596 0.7177918285551
0.6 0.719847698779303
0.604 0.721965374459965
0.608 0.724144613863864
0.612 0.72638516832506
0.616 0.728686782605902
0.62 0.731049195255996
0.624 0.733472138968439
0.628 0.735955340932703
0.632 0.738498523183527
0.636 0.741101402945257
0.64 0.743763692971052
0.644 0.746485101876459
0.648 0.749265334466844
0.652 0.752104092058228
0.656 0.755001072791108
0.66 0.757955971936854
0.664 0.760968482196334
0.668 0.764038293990426
0.672 0.767165095742132
0.676 0.770348574150017
0.68 0.773588414452736
0.684 0.776884300684455
0.688 0.780235915920979
0.692 0.783642942516438
0.696 0.787105062330411
0.7 0.790621956945396
0.704 0.794193307874551
0.708 0.79781879675965
0.712 0.801498105559245
0.716 0.805230916727019
0.72 0.809016913380349
0.724 0.812855779459104
0.728 0.816747199874754
0.732 0.82069086064982
0.736 0.824686449047792
0.74 0.828733653693564
0.744 0.832832164684531
0.748 0.836981673692449
0.752 0.841181874056188
0.756 0.845432460865519
0.76 0.849733131036075
0.764 0.854083583375643
0.768 0.858483518641934
0.772 0.862932639592003
0.776 0.867430651023467
0.78 0.871977259807702
0.784 0.87657217491518
0.788 0.881215107433099
0.792 0.885905770575504
0.796 0.890643879686025
0.8 0.895429152233429
0.804 0.900261307800127
0.808 0.905140068063788
0.812 0.910065156772231
0.816 0.915036299711724
0.82 0.920053224668828
0.824 0.925115661385939
0.828 0.930223341510633
0.832 0.935375998538941
0.836 0.940573367752667
0.84 0.945815186150839
0.844 0.951101192375392
0.848 0.956431126631163
0.852 0.96180473060025
0.856 0.967221747350818
0.86 0.972681921240367
0.864 0.978184997813512
0.868 0.983730723694274
0.872 0.989318846472897
0.876 0.994949114587153
0.88 1.00062127719813
0.884 1.0063350840604
0.888 1.01209028538659
0.892 1.0178866317061
0.896 1.02372387371803
0.9 1.02960176213809
0.904 1.03552004753925
0.908 1.04147848018613
0.912 1.04747680986268
0.916 1.05351478569309
0.92 1.0595921559555
0.924 1.06570866788826
0.928 1.07186406748829
0.932 1.07805809930127
0.936 1.08429050620301
0.94 1.09056102917162
0.944 1.09686940704985
0.948 1.10321537629702
0.952 1.10959867072972
0.956 1.11601902125057
0.96 1.12247615556431
0.964 1.12896979787991
0.968 1.13549966859805
0.972 1.14206548398252
0.976 1.14866695581432
0.98 1.15530379102714
0.984 1.16197569132241
0.988 1.16868235276248
0.992 1.17542346533963
0.996 1.1821987125191
1 1.18900777075355
1.004 1.19585030896636
1.008 1.20272598800093
1.012 1.20963446003254
1.016 1.21657536793938
1.02 1.22354834462854
1.024 1.23055301231256
1.028 1.23758898173152
1.032 1.2446558513151
1.036 1.25175320627837
1.04 1.25888061764429
1.044 1.26603764118516
1.048 1.27322381627432
1.052 1.28043866463805
1.056 1.28768168899695
1.06 1.2949523715841
1.064 1.30225017252614
1.068 1.30957452807163
1.072 1.31692484864862
1.076 1.32430051673165
1.08 1.33170088449527
1.084 1.33912527122845
1.088 1.34657296048085
1.092 1.35404319690773
1.096 1.36153518277625
1.1 1.36904807409061
1.104 1.37658097628754
1.108 1.38413293944757
1.112 1.39170295295939
1.116 1.39928993956665
1.12 1.40689274871651
1.124 1.41451014911866
1.128 1.42214082041107
1.132 1.42978334381528
1.136 1.43743619164871
1.14 1.44509771554498
1.144 1.45276613321531
1.148 1.46043951356483
1.152 1.46811575995836
1.156 1.47579259141061
1.16 1.48346752145807
1.164 1.49113783445588
1.168 1.49880055903524
1.172 1.50645243846028
1.176 1.51408989764347
1.18 1.52170900662413
1.184 1.52930544039662
1.188 1.53687443510878
1.192 1.54441074085645
1.196 1.5519085716015
1.2 1.55936155316836
1.204 1.56676267086102
1.208 1.57410421902333
1.212 1.58137775586882
1.216 1.58857406814245
1.22 1.59568315162132
1.224 1.6026942150273
1.228 1.60959571642902
1.232 1.61637544234422
1.236 1.62302064005356
1.24 1.62951821250876
1.244 1.63585498201143
1.248 1.64201802303263
1.252 1.6479950560224
1.256 1.65377488344128
1.26 1.65934783811843
1.264 1.6647062048994
1.268 1.6698445722828
1.272 1.67476007369954
1.276 1.67945248896874
1.28 1.68392419369253
1.284 1.68817996427832
1.288 1.69222666433756
1.292 1.69607285050706
1.296 1.69972834030508
1.3 1.70320378179794
1.304 1.70651025670605
1.308 1.70965893793578
1.312 1.71266081194689
1.316 1.71552646758005
1.32 1.71826594674503
1.324 1.72088864871273
1.328 1.72340327821941
1.332 1.72581782756593
1.336 1.7281395837897
1.34 1.73037515333254
1.344 1.73253049809683
1.348 1.73461097817595
1.352 1.73662139776176
1.356 1.73856605173484
1.36 1.74044877123472
1.364 1.74227296711136
1.368 1.74404167060461
1.372 1.7457575709183
1.376 1.7474230495779
1.38 1.74904021160948
1.384 1.75061091367281
1.388 1.7521367893378
1.392 1.75361927172303
1.396 1.7550596137259
1.4 1.75645890607272
1.404 1.75781809340819
1.408 1.75913798862999
1.412 1.76041928565865
1.416 1.76166257081569
1.42 1.76286833296672
1.424 1.76403697256961
1.428 1.76516880975333
1.432 1.76626409153856
1.436 1.76732299829919
1.44 1.76834564955176
1.444 1.76933210915023
1.448 1.77028238995417
1.452 1.77119645803036
1.456 1.77207423644094
1.46 1.77291560866453
1.464 1.77372042169184
1.468 1.77448848883183
1.472 1.77521959226065
1.476 1.77591348534161
1.48 1.77656989474129
1.484 1.77718852236385
1.488 1.77776904712325
1.492 1.77831112657076
1.496 1.77881439839305
1.5 1.77927848179479
1.504 1.77970297877776
1.508 1.78008747532732
1.512 1.78043154251601
1.516 1.78073473753276
1.52 1.7809966046455
1.524 1.7812166761039
1.528 1.78139447298855
1.532 1.78152950601189
1.536 1.78162127627598
1.54 1.78166927599136
1.544 1.78167298916108
1.548 1.78163189223341
1.552 1.78154545472633
1.556 1.78141313982685
1.56 1.78123440496749
1.564 1.78100870238249
1.568 1.78073547964555
1.572 1.78041418019125
1.576 1.78004424382153
1.58 1.77962510719904
1.584 1.77915620432841
1.588 1.77863696702682
1.592 1.77806682538496
1.596 1.77744520821926
1.6 1.77677154351621
1.604 1.77604525886968
1.608 1.7752657819118
1.612 1.774432540738
1.616 1.77354496432674
1.62 1.77260248295441
1.624 1.77160452860573
1.628 1.77055053538003
1.632 1.76943993989363
1.636 1.76827218167869
1.64 1.76704670357846
1.644 1.76576295213937
1.648 1.76442037799981
1.652 1.76301843627591
1.656 1.76155658694409
1.66 1.76003429522067
1.664 1.75845103193824
1.668 1.75680627391906
1.672 1.75509950434505
1.676 1.75333021312469
1.68 1.75149789725631
1.684 1.74960206118798
1.688 1.74764221717365
1.692 1.74561788562547
1.696 1.74352859546205
1.7 1.74137388445256
1.704 1.73915329955637
1.708 1.73686639725811
1.712 1.73451274389786
1.716 1.73209191599629
1.72 1.72960350057452
1.724 1.7270470954684
1.728 1.72442230963703
1.732 1.72172876346528
1.736 1.71896608906
1.74 1.71613393053968
1.744 1.7132319443174
1.748 1.71025979937668
1.752 1.70721717754011
1.756 1.70410377373035
1.76 1.70091929622351
1.764 1.69766346689434
1.768 1.69433602145331
1.772 1.69093670967512
1.776 1.68746529561854
1.78 1.6839215578373
1.784 1.68030528958185
1.788 1.67661629899181
1.792 1.67285440927883
1.796 1.66901945889977
1.8 1.66511130172005
1.804 1.66112980716681
1.808 1.65707486037202
1.812 1.65294636230519
1.816 1.64874422989558
1.82 1.64446839614397
1.824 1.64011881022364
1.828 1.63569543757062
1.832 1.63119825996325
1.836 1.62662727559065
1.84 1.62198249911052
1.844 1.61726396169584
1.848 1.61247171107069
1.852 1.60760581153521
1.856 1.60266634397953
1.86 1.59765340588699
1.864 1.59256711132642
1.868 1.58740759093387
1.872 1.58217499188354
1.876 1.57686947784833
1.88 1.57149122894993
1.884 1.56604044169871
1.888 1.5605173289235
1.892 1.55492211969148
1.896 1.54925505921835
1.9 1.54351640876903
1.904 1.53770644554906
1.908 1.53182546258697
1.912 1.52587376860794
1.916 1.51985168789886
1.92 1.51375956016528
1.924 1.50759774038043
1.928 1.50136659862665
1.932 1.4950665199296
1.936 1.48869790408551
1.94 1.48226116548202
1.944 1.47575673291271
1.948 1.46918504938597
1.952 1.46254657192845
1.956 1.45584177138358
1.96 1.44907113220551
1.964 1.44223515224905
1.968 1.43533434255582
1.972 1.42836922713738
1.976 1.42134034275552
1.98 1.41424823870035
1.984 1.40709347656666
1.988 1.39987663002903
1.992 1.39259828461619
1.996 1.38525903748518
2 1.3778594971958
2.004 1.37040028348594
2.008 1.3628820270483
2.012 1.35530536930905
2.016 1.34767096220903
2.02 1.33997946798801
2.024 1.33223155897271
2.028 1.32442791736897
2.032 1.31656923505892
2.036 1.30865621340356
2.04 1.30068956305148
2.044 1.29267000375435
2.048 1.28459826418979
2.052 1.27647508179226
2.056 1.26830120259279
2.06 1.26007738106802
2.064 1.2518043799994
2.068 1.24348297034325
2.072 1.23511393111236
2.076 1.22669804926998
2.08 1.21823611963682
2.084 1.20972894481205
2.088 1.20117733510895
2.092 1.19258210850622
2.096 1.18394409061561
2.1 1.17526411466702
2.104 1.1665430215118
2.108 1.15778165964539
2.112 1.14898088525016
2.116 1.14014156225965
2.12 1.13126456244515
2.124 1.12235076552599
2.128 1.11340105930444
2.132 1.10441633982681
2.136 1.09539751157184
2.14 1.08634548766781
2.144 1.07726119013997
2.148 1.06814555018962
2.152 1.05899950850667
2.156 1.04982401561727
2.16 1.04062003226839
2.164 1.03138852985124
2.168 1.02213049086562
2.172 1.01284690942734
2.176 1.00353879182106
2.18 0.994207157100877
2.184 0.984853037741438
2.188 0.975477480342252
2.192 0.966081546388149
2.196 0.956666313069095
2.2 0.947232874162683
2.204 0.937782340982897
2.208 0.928315843398985
2.212 0.918834530928506
2.216 0.909339573908932
2.22 0.899832164752452
2.224 0.89031351928895
2.228 0.880784878202485
2.232 0.871247508566917
2.236 0.861702705486769
2.24 0.852151793849752
2.244 0.842596130197894
2.248 0.833037104724583
2.252 0.823476143405393
2.256 0.813914710271042
2.26 0.804354309831344
2.264 0.794796489659645
2.268 0.785242843147717
2.272 0.7756950124418
2.276 0.766154691571016
2.28 0.756623629780065
2.284 0.747103635078736
2.288 0.737596578021429
2.292 0.728104395730501
2.296 0.718629096177889
2.3 0.709172762740013
2.304 0.699737559041529
2.308 0.690325734103913
2.312 0.680939627815225
2.316 0.671581676737625
2.32 0.662254420269186
2.324 0.652960507176425
2.328 0.643702702513426
2.332 0.634483894942633
2.336 0.625307104471073
2.34 0.616175490613994
2.344 0.607092360995411
2.348 0.598061180391826
2.352 0.589085580221207
2.356 0.580169368474022
2.36 0.571316540076519
2.364 0.562531287668334
2.368 0.553818012766552
2.372 0.545181337276366
2.376 0.536626115294105
2.38 0.528157445131335
2.384 0.51978068146859
2.388 0.51150144752384
2.392 0.50332564709355
2.396 0.495259476292965
2.4 0.487309434786803
2.404 0.479482336261671
2.408 0.471785317847336
2.412 0.464225848145632
2.416 0.456811733473901
2.42 0.449551121875156
2.424 0.442452504391197
2.428 0.435524713039421
2.432 0.42877691488177
2.436 0.422218601528441
2.44 0.415859573383843
2.444 0.40970991792279
2.448 0.403779981286976
2.452 0.398080332521615
2.456 0.392621719836824
2.46 0.387415018384255
2.464 0.382471169192938
2.468 0.377801109113584
2.472 0.373415691879981
2.476 0.369325600708173
2.48 0.365541253213181
2.484 0.36207269981799
2.488 0.358929517243788
2.492 0.356120699081377
2.496 0.353654545824136
2.5 0.351538557062091
2.504 0.349779328763308
2.508 0.348382458673586
2.512 0.347352462825332
2.516 0.34669270594733
2.52 0.346405348207273
2.524 0.346491310210271
2.528 0.346950257544971
2.532 0.347780605452315
2.536 0.348979543436883
2.54 0.350543078897926
2.544 0.352466098175746
2.548 0.354742442832136
2.552 0.357364998543548
2.556 0.360325793701813
2.56 0.363616104694946
2.564 0.367226564871862
2.568 0.371147274360951
2.572 0.375367908186944
2.576 0.379877820482599
2.58 0.384666142990193
2.584 0.389721876463173
2.588 0.395033973985579
2.592 0.400591415606163
2.596 0.406383274021583
2.6 0.412398771330159
2.604 0.418627327111041
2.608 0.42505859826359
2.612 0.431682511171784
2.616 0.43848928684383
2.62 0.445469459724307
2.624 0.452613890891916
2.628 0.459913776346889
2.632 0.467360651064507
2.636 0.474946389450376
2.64 0.482663202783772
2.644 0.490503634181228
2.648 0.498460551556559
2.652 0.506527138998031
2.656 0.51469688692992
2.66 0.522963581375434
2.664 0.531321292591666
2.668 0.539764363305082
2.672 0.548287396738374
2.676 0.556885244586105
2.68 0.565552995067326
2.684 0.574285961157953
2.688 0.583079669083893
2.692 0.591929847137284
2.696 0.600832414862502
2.7 0.609783472645384
2.704 0.618779291728172
2.708 0.627816304663638
2.712 0.636891096214503
2.716 0.646000394698285
2.72 0.655141063773037
2.724 0.664310094655677
2.728 0.673504598761771
2.732 0.682721800753527
2.736 0.691959031981155
2.74 0.70121372430174
2.744 0.710483404259076
2.748 0.719765687607597
2.752 0.729058274163423
2.756 0.738358942965687
2.76 0.747665547731566
2.764 0.756976012588841
2.768 0.766288328070302
2.772 0.775600547354875
2.776 0.78491078274091
2.78 0.794217202337751
2.784 0.803518026962306
2.788 0.812811527227998
2.792 0.822096020814118
2.796 0.831369869904227
2.8 0.840631478782887
2.804 0.849879291580564
2.808 0.859111790157165
2.812 0.868327492115174
2.816 0.87752494893393
2.82 0.886702744217047
2.824 0.895859492045475
2.828 0.904993835429166
2.832 0.914104444850705
2.836 0.923190016894691
2.84 0.932249272957041
2.844 0.94128095802872
2.848 0.950283839548785
2.852 0.959256706321899
2.856 0.968198367495816
2.86 0.977107651594586
2.864 0.985983405603533
2.868 0.994824494102271
2.872 1.00362979844229
2.876 1.01239821596587
2.88 1.02112865926324
2.884 1.02982005546519
2.888 1.03847134556853
2.892 1.04708148379171
2.896 1.0556494369587
2.9 1.06417418390855
2.904 1.07265471492907
2.908 1.0810900312125
2.912 1.0894791443318
2.916 1.09782107573572
2.92 1.10611485626161
2.924 1.11435952566447
2.928 1.12255413216128
2.932 1.13069773198964
2.936 1.13878938897983
2.94 1.14682817413964
2.944 1.1548131652515
2.948 1.1627434464813
2.952 1.17061810799882
2.956 1.17843624560954
2.96 1.18619696039791
2.964 1.19389935838218
2.968 1.20154255018117
2.972 1.20912565069352
2.976 1.21664777878998
2.98 1.22410805701965
2.984 1.23150561133119
2.988 1.23883957081024
2.992 1.24610906743445
2.996 1.25331323584768
3 1.26045121315543
3.004 1.26752213874334
3.008 1.27452515412129
3.012 1.28145940279556
3.016 1.28832403017191
3.02 1.29511818349269
3.024 1.3018410118114
3.028 1.30849166600834
3.032 1.31506929885125
3.036 1.32157306510532
3.04 1.32800212169701
3.044 1.33435562793666
3.048 1.3406327458048
3.052 1.34683264030795
3.056 1.35295447990928
3.06 1.3589974370403
3.064 1.36496068869973
3.068 1.37084341714591
3.072 1.37664481068945
3.076 1.38236406459273
3.08 1.38800038208297
3.084 1.3935529754858
3.088 1.39902106748591
3.092 1.40440389252128
3.096 1.40970069831733
3.1 1.4149107475668
3.104 1.42003331976079
3.108 1.42506771317548
3.112 1.43001324701866
3.116 1.43486926373873
3.12 1.43963513149803
3.124 1.44431024681083
3.128 1.44889403734477
3.132 1.45338596488279
3.136 1.4577855284407
3.14 1.46209226753317
3.144 1.46630576557883
3.148 1.47042565343241
3.152 1.47445161302931
3.156 1.47838338112504
3.16 1.48222075310928
3.164 1.485963586871
3.168 1.48961180668872
3.172 1.49316540711636
3.176 1.49662445683319
3.18 1.49998910242319
3.184 1.50325957204746
3.188 1.50643617897092
3.192 1.50951932490355
3.196 1.51250950311524
3.2 1.51540730128319
3.204 1.51821340403088
3.208 1.52092859511895
3.212 1.52355375924997
3.216 1.52608988345156
3.22 1.52853805800571
3.224 1.53089947689621
3.228 1.53317543775049
3.232 1.53536734125807
3.236 1.53747669005298
3.24 1.53950508705438
3.244 1.54145423326568
3.248 1.54332592503958
3.252 1.54512205082287
3.256 1.54684458740151
3.26 1.54849559567277
3.264 1.55007721597711
3.268 1.55159166302761
3.272 1.5530412204796
3.276 1.55442823518659
3.28 1.55575511119207
3.284 1.55702430350838
3.288 1.55823831173542
3.292 1.5593996735721
3.296 1.56051095827286
3.3 1.5615747601003
3.304 1.56259369182288
3.308 1.56357037830366
3.312 1.56450745022316
3.316 1.56540753797516
3.32 1.56627326577042
3.324 1.56710724597907
3.328 1.56791207373752
3.332 1.56869032184167
3.336 1.56944453594341
3.34 1.57017723006328
3.344 1.57089088242789
3.348 1.57158793163685
3.352 1.57227077316056
3.356 1.57294175616649
3.36 1.57360318066936
3.364 1.57425729499738
3.368 1.57490629356507
3.372 1.57555231494104
3.376 1.57619744019762
3.38 1.57684369152838
3.384 1.57749303111813
3.388 1.57814736024998
3.392 1.57880851863333
3.396 1.57947828393654
3.4 1.58015837150833
3.404 1.58085043427182
3.408 1.58155606277579
3.412 1.58227678538811
3.416 1.58301406861675
3.42 1.58376931754457
3.424 1.58454387636469
3.428 1.58533902900406
3.432 1.58615599982334
3.436 1.5869959543824
3.44 1.587860000261
3.444 1.5887491879253
3.448 1.58966451163136
3.452 1.59060691035769
3.456 1.59157726875925
3.46 1.59257641813625
3.464 1.59360513741141
3.468 1.59466415411009
3.472 1.59575414533796
3.476 1.59687573875163
3.48 1.59802951351764
3.484 1.59921600125603
3.488 1.6004356869646
3.492 1.60168900992052
3.496 1.60297636455588
3.5 1.60429810130427
3.504 1.6056545274151
3.508 1.60704590773292
3.512 1.60847246543855
3.516 1.60993438274897
3.52 1.61143180157279
3.524 1.61296482411763
3.528 1.61453351344584
3.532 1.61613789397408
3.536 1.61777795191229
3.54 1.61945363563646
3.544 1.62116485598919
3.548 1.62291148650091
3.552 1.62469336352339
3.556 1.62651028626623
3.56 1.62836201672468
3.564 1.63024827948584
3.568 1.63216876139749
3.572 1.63412311108098
3.576 1.6361109382663
3.58 1.63813181292313
3.584 1.64018526415642
3.588 1.64227077882924
3.592 1.64438779986754
3.596 1.64653572419245
3.6 1.64871390021403
3.604 1.65092162480629
3.608 1.65315813966519
3.612 1.65542262692938
3.616 1.6577142039153
3.62 1.66003191678284
3.624 1.66237473290294
3.628 1.66474153164084
3.632 1.66713109319484
3.636 1.66954208503478
3.64 1.67197304535975
3.644 1.67442236283151
3.648 1.67688825162443
3.652 1.67936872054702
3.656 1.68186153460745
3.66 1.68436416688076
3.664 1.68687373783787
3.668 1.68938693834572
3.672 1.69189993124441
3.676 1.6944082246127
3.68 1.69690650735648
3.684 1.69938843433605
3.688 1.70184634355151
3.692 1.70427088153149
3.696 1.70665050463379
3.7 1.70897081334818
3.704 1.71121366468709
3.708 1.71335599760981
3.712 1.71536830721295
3.716 1.71721273663097
3.72 1.71884086607603
3.724 1.72019154542619
3.728 1.72118964035365
3.732 1.72174735305744
3.736 1.72177044760594
3.74 1.72117108338086
3.744 1.71988558987855
3.748 1.71789028325475
3.752 1.71520654618571
3.756 1.711892154083
3.76 1.70802455739371
3.764 1.70368481841006
3.768 1.69894720283205
3.772 1.69387466399892
3.776 1.68851823399932
3.78 1.68291830602744
3.784 1.67710651586016
3.788 1.6711075869781
3.792 1.66494090136783
3.796 1.6586217513431
3.8 1.65216230475001
3.804 1.64557233745693
3.808 1.63885978581767
3.812 1.63203116317213
3.816 1.6250918747933
3.82 1.61804645725554
3.824 1.61089876150835
3.828 1.60365209387019
3.832 1.5963093254029
3.836 1.58887297737903
3.84 1.5813452885505
3.844 1.57372826846616
3.848 1.56602374001773
3.852 1.55823337361014
3.856 1.55035871477338
3.86 1.5424012066039
3.864 1.53436220810287
3.868 1.52624300923723
3.872 1.5180448433674
3.876 1.50976889754614
3.88 1.50141632108703
3.884 1.49298823271829
3.888 1.48448572657464
3.892 1.47590987722955
3.896 1.46726174393149
3.9 1.45854237417697
3.904 1.44975280672857
3.908 1.44089407416674
3.912 1.43196720504855
3.916 1.42297322573388
3.92 1.41391316192948
3.924 1.4047880399929
3.928 1.39559888803174
3.932 1.38634673682791
3.936 1.37703262061228
3.94 1.3676575777112
3.944 1.35822265108316
3.948 1.34872888876169
3.952 1.33917734421793
3.956 1.32956907665486
3.96 1.31990515124355
3.964 1.31018663931056
3.968 1.30041461848454
3.972 1.29059017280911
3.976 1.28071439282856
3.98 1.27078837565203
3.984 1.26081322500145
3.988 1.25079005124802
3.992 1.24071997144156
3.996 1.23060410933693
4 1.22044359542125
4.004 1.21023956694557
4.008 1.19999316796433
4.012 1.18970554938602
4.016 1.17937786903808
4.02 1.16901129174924
4.024 1.15860698945224
4.028 1.14816614130998
4.032 1.13768993386815
4.036 1.12717956123719
4.04 1.1166362253068
4.044 1.10606113599599
4.048 1.09545551154181
4.052 1.08482057883014
4.056 1.07415757377176
4.06 1.06346774172733
4.064 1.05275233798484
4.068 1.04201262829339
4.072 1.03124988945738
4.076 1.02046540999518
4.08 1.00966049086705
4.084 0.998836446276765
4.088 0.98799460455228
4.092 0.97713630911061
4.096 0.966262919512866
4.1 0.955375812615478
4.104 0.944476383824305
4.108 0.933566048458653
4.112 0.922646243232811
4.116 0.911718427863344
4.12 0.900784086810839
4.124 0.889844731165697
4.128 0.878901900688079
4.132 0.867957166013106
4.136 0.857012131033106
4.14 0.846068435469816
4.144 0.835127757650263
4.148 0.824191817501346
4.152 0.813262379779129
4.156 0.802341257550287
4.16 0.791430315944351
4.164 0.780531476197011
4.168 0.76964672000611
4.172 0.758778094223774
4.176 0.747927715909714
4.18 0.737097777772685
4.184 0.726290554028873
4.188 0.715508406708091
4.192 0.704753792440527
4.196 0.694029269759019
4.2 0.683337506953683
4.204 0.672681290517881
4.208 0.662063534226229
4.212 0.651487288887164
4.216 0.640955752813857
4.22 0.630472283058374
4.224 0.620040407454258
4.228 0.609663837512556
4.232 0.5993464822148
4.236 0.589092462744071
4.24 0.578906128190847
4.244 0.568792072264275
4.248 0.558755151030504
4.252 0.548800501687903
4.256 0.538933562372974
4.26 0.529160092970346
4.264 0.519486196873896
4.268 0.509918343613136
4.272 0.500463392217936
4.276 0.49112861514447
4.28 0.481921722524113
4.284 0.47285088642393
4.288 0.46392476472045
4.292 0.455152524087015
4.296 0.446543861477567
4.3 0.438109023356813
4.304 0.429858821778206
4.308 0.421804646249718
4.312 0.413958470156167
4.316 0.406332850332448
4.32 0.398940918212992
4.324 0.391796360831909
4.328 0.384913389831649
4.332 0.378306696576348
4.336 0.371991391483312
4.34 0.365982925809988
4.344 0.360296994392436
4.348 0.354949418252018
4.352 0.349956006591045
4.356 0.345332398496508
4.36 0.341093885658434
4.364 0.337255218559017
4.368 0.33383039984696
4.372 0.330832469897411
4.376 0.32827329076412
4.38 0.326163335731527
4.384 0.324511492339022
4.388 0.323324886958587
4.392 0.322608738672663
4.396 0.322366249284663
4.4 0.322598534826442
4.404 0.323304601999469
4.408 0.324481370753914
4.412 0.326123741868439
4.416 0.328224706154699
4.42 0.330775489971378
4.424 0.33376573024912
4.428 0.337183671296033
4.432 0.341016375302241
4.436 0.345249938655838
4.44 0.349869706835541
4.444 0.354860481638507
4.448 0.360206715704265
4.452 0.365892690581227
4.456 0.371902675843224
4.46 0.378221067917495
4.464 0.384832508278785
4.468 0.391721981468565
4.472 0.398874894008427
4.476 0.406277135702643
4.48 0.413915125088226
4.484 0.421775840918185
4.488 0.42984684158393
4.492 0.438116274322839
4.496 0.446572875941831
4.5 0.455205966637417
4.504 0.464005438324092
4.508 0.472961738708272
4.512 0.482065852173621
4.516 0.491309278381531
4.52 0.500684009341723
4.524 0.510182505574145
4.528 0.51979767186573
4.532 0.529522833023288
4.536 0.539351709936684
4.54 0.549278396192648
4.544 0.559297335418273
4.548 0.569403299482485
4.552 0.579591367642633
4.556 0.589856906689962
4.56 0.600195552121439
4.564 0.610603190344492
4.568 0.621075941905404
4.572 0.631610145719816
4.576 0.642202344275043
4.58 0.652849269767422
4.584 0.663547831133764
4.588 0.674295101933209
4.592 0.685088309034561
4.596 0.695924822063699
4.6 0.706802143566189
4.604 0.717717899841055
4.608 0.728669832403182
4.612 0.739655790033402
4.616 0.750673721377253
4.62 0.761721668055333
4.624 0.772797758250239
4.628 0.783900200737169
4.632 0.79502727932722
4.636 0.806177347694475
4.64 0.817348824559834
4.644 0.828540189206439
4.648 0.839749977303206
4.652 0.850976777014747
4.656 0.862219225377419
4.66 0.873476004922779
4.664 0.884745840531054
4.668 0.896027496498567
4.672 0.907319773804164
4.676 0.918621507560941
4.68 0.929931564640433
4.684 0.941248841457544
4.688 0.952572261905246
4.692 0.963900775429026
4.696 0.975233355231657
4.7 0.986568996599776
4.704 0.997906715344157
4.708 1.0092455463464
4.712 1.02058454220509
4.716 1.03192277197521
4.72 1.04325931999477
4.724 1.05459328479339
4.728 1.06592377807765
4.732 1.0772499237886
4.736 1.08857085722703
4.74 1.09988572424248
4.744 1.11119368048224
4.748 1.12249389069677
4.752 1.13378552809832
4.756 1.14506777376975
4.76 1.15633981612049
4.764 1.16760085038724
4.768 1.1788500781766
4.772 1.19008670704753
4.776 1.20130995013112
4.78 1.21251902578581
4.784 1.2237131572858
4.788 1.23489157254082
4.792 1.24605350384535
4.796 1.25719818765549
4.8 1.26832486439155
4.804 1.27943277826474
4.808 1.29052117712603
4.812 1.30158931233542
4.816 1.31263643864962
4.82 1.32366181412614
4.824 1.33466470004165
4.828 1.34564436082211
4.832 1.3566000639819
4.836 1.36753108006902
4.84 1.37843668261227
4.844 1.38931614806634
4.848 1.40016875574911
4.852 1.41099378776444
4.856 1.42179052890175
4.86 1.43255826650139
4.864 1.44329629027104
4.868 1.4540038920339
4.872 1.4646803653824
4.876 1.47532500520162
4.88 1.48593710701225
4.884 1.49651596606268
4.888 1.50706087606774
4.892 1.5175711274449
4.896 1.52804600482311
4.9 1.53848478348074
4.904 1.54888672417215
4.908 1.55925106547027
4.912 1.5695770121701
4.916 1.57986371723964
4.92 1.59011025279191
4.924 1.60031556152707
4.928 1.61047837154057
4.932 1.62059703785496
4.936 1.6306692252473
4.94 1.6406912107025
4.944 1.65065614339196
4.948 1.66054885844742
4.952 1.67032553305078
4.956 1.67978289533328
4.96 1.68646736244895
4.964 1.68351903433483
4.968 1.67838439897024
4.972 1.67296112807215
4.976 1.6674193413163
4.98 1.6617977157865
4.984 1.65610980600698
4.988 1.65036165577516
4.992 1.64455643461942
4.996 1.63869602466274
5 1.63278166561947
5.004 1.62681425112819
5.008 1.62079447804193
5.012 1.61472292725608
5.016 1.6086001100758
5.02 1.60242649610608
5.024 1.59620253070156
5.028 1.58992864625046
5.032 1.58360526967641
5.036 1.57723282754245
5.04 1.57081174959019
5.044 1.56434247123087
5.048 1.55782543531807
5.052 1.55126109341733
5.056 1.54464990671676
5.06 1.53799234667658
5.064 1.53128889548573
5.068 1.52454004637351
5.072 1.51774630381074
5.076 1.51090818362546
5.08 1.50402621305163
5.084 1.49710093072465
5.088 1.49013288663408
5.092 1.48312264204163
5.096 1.4760707693707
5.1 1.46897785207215
5.104 1.46184448447044
5.108 1.45467127159306
5.112 1.44745882898604
5.116 1.44020778251744
5.12 1.43291876817082
5.124 1.42559243183007
5.128 1.41822942905701
5.132 1.41083042486292
5.136 1.40339609347495
5.14 1.39592711809848
5.144 1.38842419067616
5.148 1.38088801164453
5.152 1.37331928968883
5.156 1.36571874149681
5.16 1.35808709151217
5.164 1.35042507168819
5.168 1.34273342124226
5.172 1.33501288641188
5.176 1.32726422021261
5.18 1.31948818219863
5.184 1.3116855382265
5.188 1.30385706022247
5.192 1.29600352595408
5.196 1.28812571880643
5.2 1.28022442756375
5.204 1.27230044619669
5.208 1.26435457365585
5.212 1.2563876136721
5.216 1.2484003745642
5.22 1.2403936690541
5.224 1.23236831409057
5.228 1.22432513068152
5.232 1.21626494373558
5.236 1.20818858191335
5.24 1.20009687748895
5.244 1.19199066622214
5.248 1.18387078724163
5.252 1.17573808294016
5.256 1.16759339888149
5.26 1.1594375837202
5.264 1.15127148913447
5.268 1.14309596977249
5.272 1.13491188321287
5.276 1.1267200899397
5.28 1.11852145333253
5.284 1.11031683967198
5.288 1.10210711816134
5.292 1.09389316096469
5.296 1.0856758432621
5.3 1.07745604332232
5.304 1.06923464259359
5.308 1.06101252581304
5.312 1.05279058113514
5.316 1.04456970027993
5.32 1.03635077870135
5.324 1.02813471577639
5.328 1.01992241501558
5.332 1.01171478429531
5.336 1.00351273611272
5.34 0.995317187863648
5.344 0.987129062144192
5.348 0.978949287076666
5.352 0.970778796660406
5.356 0.962618531148165
5.36 0.954469437448674
5.364 0.946332469556072
5.368 0.938208589006819
5.372 0.930098765364793
5.376 0.922003976735206
5.38 0.91392521030805
5.384 0.905863462931708
5.388 0.89781974171744
5.392 0.889795064675377
5.396 0.881790461382724
5.4 0.873806973684763
5.404 0.865845656429361
5.408 0.857907578235508
5.412 0.849993822296549
5.416 0.842105487218563
5.42 0.834243687894478
5.424 0.826409556414275
5.428 0.818604243011748
5.432 0.810828917048027
5.436 0.803084768032165
5.44 0.795373006678817
5.444 0.787694866003051
5.448 0.780051602452081
5.452 0.772444497073649
5.456 0.764874856720497
5.46 0.757344015290262
5.464 0.749853334999783
5.468 0.742404207692652
5.472 0.734998056178408
5.476 0.727636335601581
5.48 0.720320534838256
5.484 0.713052177917555
5.488 0.70583282546483
5.492 0.698664076162946
5.496 0.691547568227384
5.5 0.684484980890325
5.504 0.677478035888105
5.508 0.67052849894578
5.512 0.663638181251599
5.516 0.656808940913405
5.52 0.650042684387927
5.524 0.643341367872964
5.528 0.636706998651288
5.532 0.630141636373994
5.536 0.623647394269672
5.54 0.617226440264598
5.544 0.610880997997609
5.548 0.604613347712071
5.552 0.598425827005738
5.556 0.592320831417933
5.56 0.58630081483189
5.564 0.580368289668711
5.568 0.574525826847843
5.572 0.568776055487741
5.576 0.563121662318986
5.58 0.557565390781138
5.584 0.552110039773575
5.588 0.546758462029991
5.592 0.541513562085768
5.596 0.536378293807495
5.6 0.53135565745427
5.604 0.526448696241388
5.608 0.521660492378419
5.612 0.516994162555909
5.616 0.512452852857596
5.62 0.508039733078779
5.624 0.503757990435703
5.628 0.499610822656217
5.632 0.495601430447965
5.636 0.491733009347491
5.64 0.488008740961488
5.644 0.484431783620106
5.648 0.481005262471815
5.652 0.477732259059319
5.656 0.474615800426742
5.66 0.471658847819179
5.664 0.468864285046792
5.668 0.466234906596498
5.672 0.463773405584785
5.676 0.461482361654876
5.68 0.459364228930192
5.684 0.457421324143306
5.688 0.455655815065238
5.692 0.454069709363502
5.696 0.452664844018791
5.7 0.451442875429013
5.704 0.450405270325846
5.708 0.449553297622576
5.712 0.448888021303088
5.716 0.448410294450326
5.72 0.448120754498691
5.724 0.448019819778906
5.728 0.448107687406197
5.732 0.448384332543661
5.736 0.448849509052923
5.74 0.449502751524039
5.744 0.450343378656711
5.748 0.451370497945659
5.752 0.452583011605015
5.756 0.453979623650241
5.76 0.455558848041686
5.764 0.457319017781896
5.768 0.459258294849189
5.772 0.461374680843169
5.776 0.463666028213549
5.78 0.466130051942109
5.784 0.468764341548407
5.788 0.471566373293091
5.792 0.474533522457824
5.796 0.477663075587828
5.8 0.480952242591467
5.804 0.484398168600849
5.808 0.487997945507753
5.812 0.491748623100096
5.816 0.495647219735151
5.82 0.49969073249682
5.824 0.503876146794932
5.828 0.508200445374899
5.832 0.512660616715624
5.836 0.517253662802592
5.84 0.521976606271075
5.844 0.526826496921707
5.848 0.531800417616972
5.852 0.536895489572641
5.856 0.542108877062776
5.86 0.547437791560676
5.864 0.552879495341117
5.868 0.558431304571546
5.872 0.564090591921424
5.876 0.569854788720057
5.88 0.575721386693645
5.884 0.581687939312477
5.888 0.587752062778792
5.892 0.593911436685288
5.896 0.600163804373309
5.9 0.606506973018734
5.904 0.612938813472265
5.908 0.619457259879531
5.912 0.626060309104921
5.916 0.632746019981635
5.92 0.639512512408868
5.924 0.646357966315624
5.928 0.653280620509089
5.932 0.660278771424122
5.936 0.667350771788972
5.94 0.674495029221042
5.944 0.681710004765186
5.948 0.688994211385897
5.952 0.696346212423531
5.956 0.703764620023725
5.96 0.71124809354811
5.964 0.718795337973582
5.968 0.726405102286457
5.972 0.734076177877157
5.976 0.741807396940278
5.98 0.749597630884294
5.984 0.757445788754532
5.988 0.765350815672529
5.992 0.77331169129439
5.996 0.781327428290341
6 0.789397070847245
6.004 0.79751969319557
6.008 0.805694398161872
6.012 0.813920315747711
6.016 0.822196601735554
6.02 0.830522436322089
6.024 0.838897022779118
6.028 0.8473195861421
6.032 0.855789371926192
6.036 0.864305644869598
6.04 0.872867687703841
6.044 0.881474799950591
6.048 0.890126296744469
6.052 0.898821507681357
6.056 0.907559775691505
6.06 0.916340455936877
6.064 0.925162914731966
6.068 0.934026528487469
6.072 0.942930682676019
6.076 0.95187477081933
6.08 0.960858193495975
6.084 0.969880357369136
6.088 0.978940674233556
6.092 0.988038560081078
6.096 0.997173434184021
6.1 1.00634471819582
6.104 1.01555183526821
6.108 1.02479420918446
6.112 1.03407126350801
6.116 1.04338242074597
6.12 1.05272710152709
6.124 1.06210472379355
6.128 1.07151470200629
6.132 1.0809564463635
6.136 1.09042936203174
6.14 1.09993284838963
6.144 1.10946629828364
6.148 1.11902909729593
6.152 1.12862062302393
6.156 1.13824024437161
6.16 1.14788732085241
6.164 1.15756120190366
6.168 1.16726122621271
6.172 1.17698672105463
6.176 1.18673700164184
6.18 1.19651137048568
6.184 1.20630911677021
6.188 1.2161295157386
6.192 1.22597182809236
6.196 1.23583529940386
6.2 1.24571915954267
6.204 1.25562262211613
6.208 1.26554488392479
6.212 1.27548512443338
6.216 1.28544250525802
6.22 1.2954161696703
6.224 1.30540524211928
6.228 1.31540882777204
6.232 1.32542601207394
6.236 1.33545586032942
6.24 1.34549741730445
6.244 1.35554970685179
6.248 1.36561173156016
6.252 1.37568247242845
6.256 1.38576088856654
6.26 1.39584591692359
6.264 1.4059364720456
6.268 1.41603144586329
6.272 1.42612970751196
6.276 1.43623010318467
6.28 1.44633145602031
6.284 1.45643256602794
6.288 1.46653221004922
6.292 1.47662914176002
6.296 1.48672209171322
6.3 1.49680976742391
6.304 1.50689085349868
6.308 1.51696401181036
6.312 1.52702788171987
6.316 1.53708108034634
6.32 1.54712220288721
6.324 1.55714982298921
6.328 1.56716249317182
6.332 1.57715874530409
6.336 1.58713709113603
6.34 1.59709602288534
6.344 1.60703401388043
6.348 1.6169495192603
6.352 1.62684097673174
6.356 1.63670680738433
6.36 1.64654541656331
6.364 1.65635519480022
6.368 1.66613451880123
6.372 1.67588175249259
6.376 1.68559524812254
6.38 1.69527334741878
6.384 1.70491438280035
6.388 1.71451667864243
6.392 1.72407855259245
6.396 1.73359831693551
6.4 1.74307428000697
6.404 1.75250474764958
6.408 1.76188802471251
6.412 1.77122241658922
6.416 1.78050623079082
6.42 1.78973777855141
6.424 1.79891537646159
6.428 1.8080373481261
6.432 1.81710202584123
6.436 1.82610775228769
6.44 1.83505288223412
6.444 1.84393578424641
6.448 1.85275484239801
6.452 1.86150845797583
6.456 1.87019505117677
6.46 1.87881306278956
6.464 1.88736095585641
6.468 1.89583721730942
6.472 1.90424035957626
6.476 1.91256892214997
6.48 1.92082147311764
6.484 1.9289966106431
6.488 1.93709296439858
6.492 1.94510919694075
6.496 1.95304400502666
6.5 1.96089612086535
6.504 1.9686643133012
6.508 1.97634738892533
6.512 1.98394419311183
6.516 1.99145361097573
6.52 1.99887456825023
6.524 2.00620603208081
6.528 2.01344701173458
6.532 2.02059655922322
6.536 2.02765376983867
6.54 2.03461778260083
6.544 2.04148778061714
6.548 2.04826299135412
6.552 2.05494268682169
6.556 2.06152618367093
6.56 2.06801284320693
6.564 2.0744020713183
6.568 2.08069331832533
6.572 2.08688607874933
6.576 2.09297989100571
6.58 2.09897433702375
6.584 2.10486904179622
6.588 2.11066367286234
6.592 2.11635793972761
6.596 2.12195159322422
6.6 2.1274444248161
6.604 2.13283626585234
6.608 2.13812698677343
6.612 2.14331649627408
6.616 2.14840474042705
6.62 2.15339170177205
6.624 2.15827739837382
6.628 2.16306188285359
6.632 2.16774524139786
6.636 2.17232759274845
6.64 2.17680908717777
6.644 2.18118990545286
6.648 2.18547025779199
6.652 2.189650382817
6.656 2.19373054650504
6.66 2.1977110411424
6.664 2.20159218428372
6.668 2.20537431771921
6.672 2.20905780645244
6.676 2.21264303769116
6.68 2.21613041985334
6.684 2.21952038159053
6.688 2.22281337083018
6.692 2.22600985383889
6.696 2.2291103143078
6.7 2.2321152524616
6.704 2.23502518419218
6.708 2.23784064021806
6.712 2.24056216527021
6.716 2.24319031730513
6.72 2.24572566674563
6.724 2.24816879574964
6.728 2.25052029750744
6.732 2.25278077556743
6.736 2.25495084319036
6.74 2.25703112273211
6.744 2.25902224505472
6.748 2.26092484896557
6.752 2.26273958068416
6.756 2.2644670933363
6.76 2.26610804647511
6.764 2.26766310562829
6.768 2.2691329418712
6.772 2.2705182314249
6.776 2.27181965527873
6.78 2.2730378988365
6.784 2.27417365158572
6.788 2.27522760678897
6.792 2.27620046119675
6.796 2.27709291478096
6.8 2.27790567048815
6.804 2.27863943401183
6.808 2.27929491358299
6.812 2.27987281977793
6.816 2.28037386534273
6.82 2.28079876503341
6.824 2.28114823547108
6.828 2.28142299501124
6.832 2.28162376362645
6.836 2.28175126280166
6.84 2.28180621544132
6.844 2.2817893457877
6.848 2.28170137934959
6.852 2.28154304284072
6.856 2.2813150641272
6.86 2.28101817218333
6.864 2.28065309705522
6.868 2.28022056983141
6.872 2.27972132262012
6.876 2.27915608853242
6.88 2.27852560167072
6.884 2.27783059712226
6.888 2.27707181095685
6.892 2.2762499802285
6.896 2.27536584298049
6.9 2.27442013825335
6.904 2.27341360609536
6.908 2.27234698757526
6.912 2.27122102479656
6.916 2.27003646091337
6.92 2.26879404014715
6.924 2.26749450780425
6.928 2.26613861029375
6.932 2.26472709514553
6.936 2.26326071102806
6.94 2.26174020776583
6.944 2.26016633635614
6.948 2.25853984898494
6.952 2.25686149904166
6.956 2.25513204113272
6.96 2.25335223109358
6.964 2.25152282599922
6.968 2.2496445841728
6.972 2.24771826519244
6.976 2.24574462989598
6.98 2.24372444038363
6.984 2.24165846001831
6.988 2.23954745342374
6.992 2.23739218648011
6.996 2.23519342631727
7 2.2329519413054
7.004 2.23066850104315
7.008 2.22834387634307
7.012 2.22597883921453
7.016 2.22357416284392
7.02 2.22113062157212
7.024 2.21864899086941
7.028 2.2161300473076
7.032 2.21357456852958
7.036 2.21098333321611
7.04 2.20835712105007
7.044 2.20569671267808
7.048 2.20300288966948
7.052 2.20027643447288
7.056 2.19751813037009
7.06 2.19472876142773
7.064 2.19190911244631
7.068 2.18905996890706
7.072 2.18618211691641
7.076 2.18327634314825
7.08 2.1803434347841
7.084 2.17738417945103
7.088 2.17439936515771
7.092 2.17138978022839
7.096 2.16835621323507
7.1 2.16529945292782
7.104 2.16222028816337
7.108 2.15911950783209
7.112 2.15599790078334
7.116 2.15285625574942
7.12 2.14969536126796
7.124 2.14651600560318
7.128 2.14331897666576
7.132 2.1401050619316
7.136 2.13687504835953
7.14 2.13362972230803
7.144 2.13036986945098
7.148 2.12709627469265
7.152 2.12380972208198
7.156 2.12051099472612
7.16 2.11720087470342
7.164 2.11388014297603
7.168 2.11054957930192
7.172 2.10720996214669
7.176 2.10386206859511
7.18 2.10050667426243
7.184 2.09714455320565
7.188 2.09377647783474
7.192 2.09040321882389
7.196 2.08702554502294
7.2 2.0836442233689
7.204 2.08026001879783
7.208 2.07687369415701
7.212 2.07348601011746
7.216 2.07009772508697
7.22 2.06670959512365
7.224 2.06332237384997
7.228 2.05993681236754
7.232 2.05655365917252
7.236 2.05317366007178
7.24 2.04979755809988
7.244 2.04642609343683
7.248 2.04306000332685
7.252 2.03970002199793
7.256 2.03634688058251
7.26 2.03300130703909
7.264 2.02966402607492
7.268 2.02633575906981
7.272 2.02301722400108
7.276 2.01970913536963
7.28 2.01641220412727
7.284 2.01312713760525
7.288 2.00985463944401
7.292 2.0065954095243
7.296 2.0033501438995
7.3 2.00011953472934
7.304 1.99690427021494
7.308 1.9937050345352
7.312 1.99052250778455
7.316 1.98735736591216
7.32 1.98421028066246
7.324 1.98108191951716
7.328 1.97797294563856
7.332 1.97488401781446
7.336 1.97181579040434
7.34 1.96876891328703
7.344 1.96574403180987
7.348 1.96274178673917
7.352 1.95976281421223
7.356 1.95680774569071
7.36 1.95387720791541
7.364 1.95097182286254
7.368 1.9480922077013
7.372 1.94523897475291
7.376 1.94241273145101
7.38 1.93961408030344
7.384 1.93684361885535
7.388 1.93410193965368
7.392 1.93138963021295
7.396 1.92870727298238
7.4 1.92605544531427
7.404 1.92343471943366
7.408 1.92084566240926
7.412 1.9182888361256
7.416 1.91576479725638
7.42 1.913274097239
7.424 1.91081728225026
7.428 1.90839489318319
7.432 1.90600746562501
7.436 1.90365552983612
7.44 1.90133961073022
7.444 1.89906022785536
7.448 1.89681789537612
7.452 1.89461312205662
7.456 1.89244641124456
7.46 1.89031826085617
7.464 1.88822916336197
7.468 1.88617960577347
7.472 1.88417006963062
7.476 1.88220103099006
7.48 1.88027296041417
7.484 1.87838632296073
7.488 1.87654157817343
7.492 1.87473918007286
7.496 1.87297957714826
7.5 1.8712632123498
7.504 1.86959052308138
7.508 1.86796194119401
7.512 1.86637789297968
7.516 1.86483879916561
7.52 1.86334507490899
7.524 1.86189712979208
7.528 1.86049536781765
7.532 1.85914018740475
7.536 1.85783198138475
7.54 1.85657113699764
7.544 1.85535803588854
7.548 1.85419305410436
7.552 1.85307656209068
7.556 1.85200892468866
7.56 1.85099050113207
7.564 1.85002164504437
7.568 1.84910270443579
7.572 1.84823402170038
7.576 1.84741593361304
7.58 1.84664877132643
7.584 1.84593286036778
7.588 1.84526852063555
7.592 1.8446560663959
7.596 1.84409580627899
7.6 1.84358804327494
7.604 1.84313307472964
7.608 1.84273119234018
7.612 1.84238268214995
7.616 1.84208782454341
7.62 1.84184689424044
7.624 1.84166016029029
7.628 1.84152788606508
7.632 1.84145032925283
7.636 1.84142774184993
7.64 1.8414603701532
7.644 1.84154845475127
7.648 1.84169223051548
7.652 1.84189192659009
7.656 1.84214776638194
7.66 1.84245996754938
7.664 1.8428287419906
7.668 1.84325429583121
7.672 1.8437368294111
7.676 1.84427653727057
7.68 1.84487360813571
7.684 1.84552822490299
7.688 1.84624056462299
7.692 1.84701079848341
7.696 1.84783909179118
7.7 1.84872560395366
7.704 1.84967048845911
7.708 1.85067389285612
7.712 1.85173595873225
7.716 1.85285682169163
7.72 1.8540366113318
7.724 1.85527545121939
7.728 1.85657345886504
7.732 1.85793074569724
7.736 1.8593474170352
7.74 1.86082357206077
7.744 1.86235930378933
7.748 1.86395469903973
7.752 1.86560983840315
7.756 1.86732479621096
7.76 1.86909964050164
7.764 1.87093443298655
7.768 1.8728292290148
7.772 1.87478407753701
7.776 1.87679902106805
7.78 1.87887409564881
7.784 1.88100933080691
7.788 1.88320474951639
7.792 1.88546036815635
7.796 1.8877761964687
7.8 1.89015223751473
7.804 1.89258848763089
7.808 1.89508493638337
7.812 1.89764156652189
7.816 1.90025835393244
7.82 1.90293526758903
7.824 1.90567226950464
7.828 1.9084693146811
7.832 1.91132635105819
7.836 1.91424331946178
7.84 1.91722015355115
7.844 1.92025677976547
7.848 1.92335311726942
7.852 1.9265090778981
7.856 1.92972456610107
7.86 1.93299947888577
7.864 1.93633370576013
7.868 1.9397271286746
7.872 1.94317962196341
7.876 1.94669105228537
7.88 1.95026127856399
7.884 1.95389015192712
7.888 1.95757751564602
7.892 1.96132320507411
7.896 1.96512704758519
7.9 1.9689888625113
7.904 1.97290846108035
7.908 1.97688564635337
7.912 1.98092021316161
7.916 1.98501194804345
7.92 1.98916062918112
7.924 1.99336602633754
7.928 1.99762790079289
7.932 2.0019460052815
7.936 2.00632008392864
7.94 2.01074987218763
7.944 2.01523509677707
7.948 2.01977547561848
7.952 2.02437071777426
7.956 2.02902052338604
7.96 2.03372458361367
7.964 2.03848258057465
7.968 2.0432941872843
7.972 2.04815906759665
7.976 2.05307687614616
7.98 2.05804725829024
7.984 2.06306985005287
7.988 2.06814427806915
7.992 2.07327015953108
7.996 2.07844710213451
8 2.08367470402742
};
\addlegendentry{$\sigma_1(Q)$}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.004 1.00399802475784
0.008 1.00799552647728
0.012 1.01199194116386
0.016 1.01598671267786
0.02 1.01997929283008
0.024 1.02396914147445
0.028 1.02795572659769
0.032 1.03193852440568
0.036 1.03591701940677
0.04 1.03989070449163
0.044 1.04385908100976
0.048 1.04782165884265
0.052 1.05177795647328
0.056 1.05572750105216
0.06 1.05966982845961
0.064 1.06360448336447
0.068 1.06753101927895
0.072 1.0714489986097
0.076 1.07535799270503
0.08 1.07925758189824
0.084 1.08314735554694
0.088 1.08702691206849
0.092 1.09089585897131
0.096 1.09475381288227
0.1 1.09860039956991
0.104 1.1024352539636
0.108 1.10625802016869
0.112 1.11006835147742
0.116 1.11386591037578
0.12 1.11765036854629
0.124 1.12142140686661
0.128 1.12517871540409
0.132 1.1289219934062
0.136 1.13265094928697
0.14 1.13636530060926
0.144 1.14006477406317
0.148 1.14374910544033
0.152 1.14741803960435
0.156 1.15107133045733
0.16 1.15470874090246
0.164 1.15833004280294
0.168 1.16193501693704
0.172 1.16552345294952
0.176 1.16909514929938
0.18 1.17264991320413
0.184 1.17618756058048
0.188 1.17970791598162
0.192 1.18321081253123
0.196 1.18669609185415
0.2 1.19016360400387
0.204 1.19361320738696
0.208 1.19704476868452
0.212 1.20045816277056
0.216 1.20385327262777
0.22 1.20722998926036
0.224 1.21058821160441
0.228 1.21392784643554
0.232 1.21724880827433
0.236 1.22055101928916
0.24 1.22383440919705
0.244 1.2270989151622
0.248 1.23034448169257
0.252 1.23357106053451
0.256 1.23677861056559
0.26 1.2399670976857
0.264 1.24313649470652
0.268 1.24628678123953
0.272 1.24941794358254
0.276 1.25252997460502
0.28 1.25562287363214
0.284 1.25869664632778
0.288 1.26175130457654
0.292 1.26478686636484
0.296 1.26780335566125
0.3 1.27080080229613
0.304 1.27377924184067
0.308 1.27673871548545
0.312 1.2796792699186
0.316 1.28260095720362
0.32 1.28550383465704
0.324 1.28838796472593
0.328 1.29125341486534
0.332 1.29410025741583
0.336 1.29692856948116
0.34 1.2997384328061
0.344 1.30252993365463
0.348 1.30530316268843
0.352 1.30805821484593
0.356 1.31079518922172
0.36 1.31351418894671
0.364 1.31621532106884
0.368 1.31889869643454
0.372 1.32156442957101
0.376 1.32421263856933
0.38 1.32684344496843
0.384 1.32945697364011
0.388 1.332053352675
0.392 1.3346327132696
0.396 1.33719518961452
0.4 1.33974091878372
0.404 1.34227004062513
0.408 1.34478269765239
0.412 1.34727903493793
0.416 1.34975920000738
0.42 1.35222334273531
0.424 1.35467161524237
0.428 1.35710417179387
0.432 1.35952116869978
0.436 1.36192276421618
0.44 1.3643091184483
0.444 1.36668039325496
0.448 1.36903675215461
0.452 1.37137836023294
0.456 1.373705384052
0.46 1.37601799156094
0.464 1.37831635200835
0.468 1.38060063585618
0.472 1.38287101469524
0.476 1.38512766116244
0.48 1.38737074885946
0.484 1.38960045227323
0.488 1.39181694669792
0.492 1.39402040815857
0.496 1.39621101333641
0.5 1.39838893949567
0.504 1.40055436441218
0.508 1.40270746630339
0.512 1.40484842376018
0.516 1.40697741568006
0.52 1.40909462120219
0.524 1.41120021964374
0.528 1.41329439043799
0.532 1.41537731307391
0.536 1.41744916703727
0.54 1.41951013175327
0.544 1.42156038653076
0.548 1.42360011050783
0.552 1.42562948259896
0.556 1.42764868144365
0.56 1.4296578853564
0.564 1.43165727227819
0.568 1.43364701972937
0.572 1.43562730476389
0.576 1.43759830392493
0.58 1.43956019320187
0.584 1.44151314798861
0.588 1.44345734304317
0.592 1.44539295244855
0.596 1.44732014957496
0.6 1.44923910704317
0.604 1.45114999668917
0.608 1.45305298953
0.612 1.45494825573077
0.616 1.45683596457282
0.62 1.45871628442306
0.624 1.46058938270437
0.628 1.46245542586716
0.632 1.46431457936194
0.636 1.46616700761301
0.64 1.46801287399313
0.644 1.46985234079922
0.648 1.47168556922907
0.652 1.47351271935898
0.656 1.47533395012241
0.66 1.47714941928952
0.664 1.47895928344764
0.668 1.48076369798261
0.672 1.48256281706109
0.676 1.48435679361357
0.68 1.48614577931837
0.684 1.48792992458643
0.688 1.48970937854685
0.692 1.4914842890333
0.696 1.49325480257115
0.7 1.49502106436546
0.704 1.49678321828961
0.708 1.49854140687474
0.712 1.50029577129995
0.716 1.50204645138311
0.72 1.50379358557254
0.724 1.50553731093923
0.728 1.50727776316987
0.732 1.50901507656054
0.736 1.51074938401106
0.74 1.51248081702004
0.744 1.51420950568062
0.748 1.51593557867686
0.752 1.51765916328083
0.756 1.51938038535036
0.76 1.5210993693275
0.764 1.52281623823765
0.768 1.52453111368939
0.772 1.52624411587498
0.776 1.52795536357167
0.78 1.52966497414362
0.784 1.53137306354467
0.788 1.5330797463218
0.792 1.53478513561939
0.796 1.53648934318432
0.8 1.53819247937191
0.804 1.53989465315261
0.808 1.54159597211978
0.812 1.54329654249822
0.816 1.54499646915381
0.82 1.54669585560407
0.824 1.5483948040299
0.828 1.55009341528832
0.832 1.55179178892651
0.836 1.55349002319702
0.84 1.55518821507435
0.844 1.55688646027293
0.848 1.55858485326653
0.852 1.56028348730933
0.856 1.56198245445858
0.86 1.56368184559917
0.864 1.56538175046996
0.868 1.56708225769225
0.872 1.56878345480043
0.876 1.57048542827486
0.88 1.57218826357737
0.884 1.5738920451894
0.888 1.5755968566529
0.892 1.57730278061451
0.896 1.57900989887289
0.9 1.58071829242972
0.904 1.58242804154447
0.908 1.58413922579333
0.912 1.58585192413264
0.916 1.58756621496707
0.92 1.58928217622299
0.924 1.59099988542752
0.928 1.59271941979358
0.932 1.59444085631148
0.936 1.5961642718477
0.94 1.59788974325124
0.944 1.59961734746841
0.948 1.60134716166655
0.952 1.60307926336769
0.956 1.60481373059271
0.96 1.6065506420172
0.964 1.60829007713981
0.968 1.61003211646444
0.972 1.61177684169719
0.976 1.61352433595969
0.98 1.61527468402015
0.984 1.61702797254382
0.988 1.61878429036456
0.992 1.62054372877963
0.996 1.62230638186978
1 1.6240723468472
1.004 1.62584172443378
1.008 1.62761461927292
1.012 1.62939114037799
1.016 1.63117140162115
1.02 1.63295552226667
1.024 1.63474362755313
1.028 1.63653584932968
1.032 1.63833232675187
1.036 1.64013320704342
1.04 1.64193864633088
1.044 1.64374881055899
1.048 1.6455638764957
1.052 1.64738403283654
1.056 1.64920948141945
1.06 1.65104043856268
1.064 1.6528771365395
1.068 1.65471982520584
1.072 1.65656877379838
1.076 1.65842427292346
1.08 1.6602866367594
1.084 1.66215620549802
1.088 1.66403334805459
1.092 1.66591846507912
1.096 1.66781199230666
1.1 1.66971440428905
1.104 1.6716262185565
1.108 1.673548000264
1.112 1.67548036738496
1.116 1.67742399652292
1.12 1.67937962942215
1.124 1.68134808026832
1.128 1.68333024388315
1.132 1.68532710493032
1.136 1.68733974826515
1.14 1.68936937057708
1.144 1.69141729349216
1.148 1.69348497832153
1.152 1.69557404266164
1.156 1.69768627907115
1.16 1.69982367606744
1.164 1.70198844169945
1.168 1.70418302996147
1.172 1.70641017030887
1.176 1.70867290051704
1.18 1.71097460307877
1.184 1.71331904525384
1.188 1.71571042275023
1.192 1.71815340681119
1.196 1.72065319418093
1.2 1.72321555899398
1.204 1.72584690504641
1.208 1.7285543161261
1.212 1.73134560107606
1.216 1.73422932902848
1.22 1.73721484880245
1.224 1.74031228489285
1.228 1.74353250097264
1.232 1.74688702069809
1.236 1.75038789530574
1.24 1.75404750861838
1.244 1.75787831328396
1.248 1.76189249787726
1.252 1.76610159301556
1.256 1.77051603525613
1.26 1.7751447186712
1.264 1.7799945731376
1.268 1.78507021264168
1.272 1.7903736939464
1.276 1.79590441508617
1.28 1.80165916592784
1.284 1.80763232310898
1.288 1.81381616360498
1.292 1.82020125887872
1.296 1.82677690700099
1.3 1.83353156296596
1.304 1.84045323557297
1.308 1.84752982988844
1.312 1.85474942487823
1.316 1.86210048458619
1.32 1.86957200745845
1.324 1.87715362207038
1.328 1.88483563904813
1.332 1.892609069002
1.336 1.90046561539417
1.34 1.90839764991768
1.344 1.91639817649458
1.348 1.92446078860719
1.352 1.93257962346008
1.356 1.94074931546709
1.36 1.94896495076634
1.364 1.95722202386212
1.368 1.96551639704712
1.372 1.97384426293841
1.376 1.98220211023838
1.38 1.99058669268321
1.384 1.99899500104591
1.388 2.00742423800503
1.392 2.01587179566038
1.396 2.02433523546634
1.4 2.03281227035454
1.404 2.04130074882662
1.408 2.04979864081135
1.412 2.05830402509623
1.416 2.06681507816035
1.42 2.07533006425237
1.424 2.08384732657305
1.428 2.09236527943729
1.432 2.10088240130423
1.436 2.10939722857673
1.44 2.11790835008285
1.444 2.12641440216224
1.448 2.13491406428933
1.452 2.14340605517317
1.456 2.15188912928113
1.46 2.16036207373958
1.464 2.1688237055705
1.468 2.17727286922752
1.472 2.1857084343994
1.476 2.19412929405253
1.48 2.20253436268731
1.484 2.21092257478622
1.488 2.21929288343389
1.492 2.22764425909164
1.496 2.23597568851101
1.5 2.24428617377241
1.504 2.25257473143653
1.508 2.26084039179773
1.512 2.26908219822923
1.516 2.27729920661171
1.52 2.28549048483714
1.524 2.29365511238096
1.528 2.30179217993608
1.532 2.30990078910318
1.536 2.31798005213193
1.54 2.32602909170862
1.544 2.33404704078585
1.548 2.34203304245054
1.552 2.34998624982664
1.556 2.35790582600948
1.56 2.36579094402881
1.564 2.37364078683777
1.568 2.38145454732558
1.572 2.38923142835142
1.576 2.3969706427977
1.58 2.40467141364061
1.584 2.41233297403634
1.588 2.41995456742119
1.592 2.42753544762422
1.596 2.43507487899086
1.6 2.44257213651628
1.604 2.45002650598718
1.608 2.45743728413096
1.612 2.46480377877113
1.616 2.47212530898786
1.62 2.47940120528287
1.624 2.4866308097476
1.628 2.49381347623389
1.632 2.50094857052635
1.636 2.50803547051557
1.64 2.51507356637156
1.644 2.52206226071666
1.648 2.52900096879723
1.652 2.53588911865355
1.656 2.54272615128732
1.66 2.54951152082619
1.664 2.55624469468475
1.668 2.5629251537215
1.672 2.56955239239132
1.676 2.57612591889296
1.68 2.58264525531108
1.684 2.58910993775245
1.688 2.595519516476
1.692 2.6018735560161
1.696 2.60817163529908
1.7 2.61441334775226
1.704 2.62059830140554
1.708 2.626726118985
1.712 2.63279643799833
1.716 2.63880891081194
1.72 2.64476320471929
1.724 2.65065900200047
1.728 2.65649599997265
1.732 2.66227391103135
1.736 2.66799246268228
1.74 2.67365139756371
1.744 2.67925047345914
1.748 2.6847894633003
1.752 2.69026815516021
1.756 2.69568635223652
1.76 2.70104387282474
1.764 2.70634055028161
1.768 2.71157623297848
1.772 2.71675078424468
1.776 2.72186408230096
1.78 2.72691602018302
1.784 2.73190650565519
1.788 2.73683546111426
1.792 2.74170282348369
1.796 2.74650854409813
1.8 2.75125258857851
1.804 2.75593493669774
1.808 2.76055558223717
1.812 2.76511453283402
1.816 2.76961180981987
1.82 2.7740474480505
1.824 2.77842149572709
1.828 2.78273401420922
1.832 2.7869850778197
1.836 2.79117477364149
1.84 2.79530320130703
1.844 2.79937047278013
1.848 2.80337671213071
1.852 2.80732205530263
1.856 2.81120664987489
1.86 2.81503065481653
1.864 2.81879424023536
1.868 2.82249758712093
1.872 2.82614088708206
1.876 2.82972434207904
1.88 2.833248164151
1.884 2.83671257513865
1.888 2.84011780640269
1.892 2.84346409853822
1.896 2.84675170108542
1.9 2.8499808722369
1.904 2.85315187854189
1.908 2.85626499460767
1.912 2.85932050279853
1.916 2.86231869293253
1.92 2.86525986197639
1.924 2.86814431373881
1.928 2.87097235856252
1.932 2.87374431301531
1.936 2.87646049958034
1.94 2.87912124634615
1.944 2.88172688669635
1.948 2.88427775899965
1.952 2.88677420630011
1.956 2.88921657600821
1.96 2.89160521959276
1.964 2.89394049227408
1.968 2.89622275271847
1.972 2.89845236273451
1.976 2.90062968697118
1.98 2.90275509261807
1.984 2.90482894910801
1.988 2.90685162782224
1.992 2.90882350179827
1.996 2.91074494544083
2 2.91261633423581
2.004 2.91443804446762
2.008 2.91621045294003
2.012 2.91793393670067
2.016 2.91960887276932
2.02 2.92123563787024
2.024 2.92281460816849
2.028 2.92434615901063
2.032 2.92583066466971
2.036 2.92726849809476
2.04 2.9286600306649
2.044 2.93000563194816
2.048 2.93130566946507
2.052 2.93256050845717
2.056 2.93377051166049
2.06 2.9349360390841
2.064 2.93605744779374
2.068 2.93713509170069
2.072 2.93816932135583
2.076 2.93916048374901
2.08 2.94010892211379
2.084 2.94101497573751
2.088 2.94187897977679
2.092 2.94270126507847
2.096 2.94348215800601
2.1 2.94422198027135
2.104 2.94492104877231
2.108 2.94557967543542
2.112 2.94619816706432
2.116 2.94677682519364
2.12 2.94731594594836
2.124 2.9478158199087
2.128 2.94827673198048
2.132 2.94869896127095
2.136 2.94908278097006
2.14 2.9494284582372
2.144 2.94973625409331
2.148 2.95000642331841
2.152 2.95023921435445
2.156 2.95043486921353
2.16 2.95059362339141
2.164 2.95071570578627
2.168 2.95080133862271
2.172 2.95085073738096
2.176 2.95086411073122
2.18 2.95084166047319
2.184 2.95078358148058
2.188 2.95069006165077
2.192 2.95056128185942
2.196 2.95039741592005
2.2 2.95019863054855
2.204 2.94996508533262
2.208 2.94969693270595
2.212 2.94939431792733
2.216 2.94905737906446
2.22 2.94868624698247
2.224 2.94828104533716
2.228 2.94784189057291
2.232 2.94736889192512
2.236 2.94686215142733
2.24 2.94632176392276
2.244 2.94574781708048
2.248 2.94514039141593
2.252 2.94449956031593
2.256 2.94382539006809
2.26 2.94311793989457
2.264 2.94237726199018
2.268 2.94160340156481
2.272 2.94079639689008
2.276 2.93995627935033
2.28 2.93908307349774
2.284 2.9381767971117
2.288 2.93723746126235
2.292 2.93626507037829
2.296 2.93525962231834
2.3 2.93422110844753
2.304 2.93314951371706
2.308 2.9320448167484
2.312 2.93090698992143
2.316 2.9297359994666
2.32 2.92853180556113
2.324 2.92729436242915
2.328 2.92602361844594
2.332 2.92471951624607
2.336 2.92338199283545
2.34 2.92201097970747
2.344 2.92060640296295
2.348 2.9191681834341
2.352 2.9176962368123
2.356 2.91619047377988
2.36 2.91465080014574
2.364 2.91307711698484
2.368 2.91146932078157
2.372 2.90982730357702
2.376 2.90815095311999
2.38 2.90644015302194
2.384 2.90469478291571
2.388 2.90291471861803
2.392 2.90109983229583
2.396 2.89924999263638
2.4 2.89736506502111
2.404 2.89544491170317
2.408 2.89348939198884
2.412 2.89149836242245
2.416 2.88947167697513
2.42 2.88740918723714
2.424 2.88531074261387
2.428 2.88317619052541
2.432 2.8810053766097
2.436 2.8787981449292
2.44 2.87655433818116
2.444 2.87427379791119
2.448 2.87195636473039
2.452 2.86960187853584
2.456 2.86721017873434
2.46 2.86478110446957
2.464 2.86231449485237
2.468 2.85981018919423
2.472 2.85726802724395
2.476 2.85468784942727
2.48 2.8520694970895
2.484 2.84941281274117
2.488 2.84671764030633
2.492 2.84398382537377
2.496 2.84121121545085
2.5 2.83839966021986
2.504 2.835549011797
2.508 2.83265912499363
2.512 2.82972985757987
2.516 2.82676107055035
2.52 2.8237526283921
2.524 2.8207043993543
2.528 2.81761625571993
2.532 2.81448807407907
2.536 2.81131973560387
2.54 2.80811112632481
2.544 2.80486213740843
2.548 2.80157266543601
2.552 2.79824261268345
2.556 2.79487188740185
2.56 2.79146040409879
2.564 2.78800808382021
2.568 2.78451485443252
2.572 2.78098065090493
2.576 2.7774054155918
2.58 2.77378909851472
2.584 2.77013165764427
2.588 2.76643305918115
2.592 2.7626932778366
2.596 2.75891229711174
2.6 2.75509010957588
2.604 2.75122671714329
2.608 2.7473221313485
2.612 2.74337637361968
2.616 2.73938947555009
2.62 2.73536147916723
2.624 2.73129243719954
2.628 2.7271824133404
2.632 2.72303148250926
2.636 2.71883973110955
2.64 2.71460725728336
2.644 2.71033417116237
2.648 2.70602059511511
2.652 2.70166666399009
2.656 2.69727252535471
2.66 2.69283833972963
2.664 2.68836428081851
2.668 2.68385053573273
2.672 2.679297305211
2.676 2.67470480383359
2.68 2.67007326023102
2.684 2.6654029172869
2.688 2.66069403233479
2.692 2.65594687734894
2.696 2.65116173912853
2.7 2.64633891947541
2.704 2.64147873536509
2.708 2.63658151911071
2.712 2.63164761852
2.716 2.62667739704493
2.72 2.62167123392393
2.724 2.61662952431656
2.728 2.61155267943048
2.732 2.60644112664058
2.736 2.60129530960014
2.74 2.59611568834399
2.744 2.59090273938342
2.748 2.585656955793
2.752 2.58037884728887
2.756 2.57506894029888
2.76 2.56972777802409
2.764 2.56435592049195
2.768 2.55895394460088
2.772 2.5535224441564
2.776 2.54806202989865
2.78 2.54257332952152
2.784 2.53705698768318
2.788 2.53151366600823
2.792 2.52594404308142
2.796 2.52034881443305
2.8 2.51472869251606
2.804 2.50908440667502
2.808 2.50341670310698
2.812 2.49772634481442
2.816 2.49201411155031
2.82 2.48628079975552
2.824 2.48052722248869
2.828 2.4747542093487
2.832 2.46896260638994
2.836 2.46315327603058
2.84 2.45732709695398
2.844 2.45148496400349
2.848 2.44562778807084
2.852 2.4397564959783
2.856 2.43387203035489
2.86 2.42797534950682
2.864 2.42206742728244
2.868 2.41614925293183
2.872 2.41022183096144
2.876 2.40428618098382
2.88 2.3983433375628
2.884 2.39239435005429
2.888 2.38644028244294
2.892 2.38048221317489
2.896 2.37452123498665
2.9 2.36855845473063
2.904 2.36259499319705
2.908 2.35663198493279
2.912 2.35067057805695
2.916 2.3447119340735
2.92 2.33875722768088
2.924 2.33280764657864
2.928 2.32686439127118
2.932 2.32092867486839
2.936 2.31500172288319
2.94 2.30908477302574
2.944 2.30317907499414
2.948 2.29728589026127
2.952 2.29140649185741
2.956 2.28554216414821
2.96 2.27969420260745
2.964 2.27386391358393
2.968 2.26805261406168
2.972 2.26226163141277
2.976 2.25649230314161
2.98 2.25074597661953
2.984 2.24502400880859
2.988 2.23932776597296
2.992 2.23365862337636
2.996 2.22801796496373
3 2.22240718302527
3.004 2.21682767784043
3.008 2.21128085729966
3.012 2.20576813650125
3.016 2.20029093732023
3.02 2.19485068794647
3.024 2.18944882238832
3.028 2.18408677993842
3.032 2.1787660045975
3.036 2.1734879444521
3.04 2.1682540510017
3.044 2.16306577843043
3.048 2.15792458281828
3.052 2.15283192128657
3.056 2.14778925107185
3.06 2.14279802852262
3.064 2.13785970801248
3.068 2.13297574076365
3.072 2.12814757357425
3.076 2.12337664744275
3.08 2.11866439608297
3.084 2.11401224432302
3.088 2.10942160638143
3.092 2.10489388401427
3.096 2.10043046452698
3.1 2.09603271864511
3.104 2.09170199823892
3.108 2.08743963389704
3.112 2.08324693234551
3.116 2.07912517370947
3.12 2.07507560861567
3.124 2.07109945513581
3.128 2.06719789557175
3.132 2.06337207308574
3.136 2.05962308818071
3.14 2.05595199503766
3.144 2.05235979771986
3.148 2.04884744625564
3.152 2.04541583261481
3.156 2.04206578659604
3.16 2.03879807164566
3.164 2.03561338063141
3.168 2.03251233159727
3.172 2.02949546352865
3.176 2.02656323215986
3.18 2.02371600585823
3.184 2.02095406162156
3.188 2.01827758122746
3.192 2.01568664757448
3.196 2.01318124125595
3.2 2.01076123740767
3.204 2.00842640287026
3.208 2.00617639370606
3.212 2.00401075310846
3.216 2.00192890973932
3.22 1.99993017652643
3.224 1.99801374994945
3.228 1.99617870983756
3.232 1.99442401969716
3.236 1.99274852758171
3.24 1.9911509675099
3.244 1.98962996143164
3.248 1.9881840217344
3.252 1.9868115542763
3.256 1.9855108619251
3.26 1.98428014857652
3.264 1.98311752361916
3.268 1.98202100680814
3.272 1.98098853350487
3.276 1.98001796023684
3.28 1.97910707052779
3.284 1.97825358094716
3.288 1.97745514732591
3.292 1.97670937108598
3.296 1.97601380563099
3.3 1.97536596274696
3.304 1.97476331896454
3.308 1.97420332183622
3.312 1.97368339608602
3.316 1.97320094959242
3.32 1.97275337916977
3.324 1.97233807611745
3.328 1.9719524315109
3.332 1.97159384121281
3.336 1.97125971058749
3.34 1.97094745890555
3.344 1.97065452343047
3.348 1.9703783631821
3.352 1.97011646237621
3.356 1.96986633354192
3.36 1.96962552032224
3.364 1.96939159996526
3.368 1.96916218551565
3.372 1.96893492771821
3.376 1.96870751664645
3.38 1.96847768307059
3.384 1.96824319958007
3.388 1.96800188147641
3.392 1.96775158745239
3.396 1.96749022007411
3.4 1.96721572608179
3.404 1.9669260965256
3.408 1.96661936675203
3.412 1.96629361625601
3.416 1.96594696841329
3.42 1.96557759010729
3.424 1.96518369126343
3.428 1.96476352430372
3.432 1.96431538353333
3.436 1.9638376044703
3.44 1.96332856312857
3.444 1.96278667526417
3.448 1.96221039559324
3.452 1.96159821699019
3.456 1.96094866967354
3.46 1.96026032038633
3.464 1.95953177157752
3.468 1.95876166059021
3.472 1.95794865886185
3.476 1.95709147114161
3.48 1.95618883472909
3.484 1.95523951873878
3.488 1.95424232339391
3.492 1.95319607935332
3.496 1.95209964707487
3.5 1.95095191621837
3.504 1.94975180509135
3.508 1.94849826014071
3.512 1.94719025549335
3.516 1.94582679254892
3.52 1.94440689962812
3.524 1.94292963168005
3.528 1.94139407005254
3.532 1.93979932232954
3.536 1.93814452224072
3.54 1.93642882964822
3.544 1.93465143061714
3.548 1.9328115375766
3.552 1.93090838957976
3.556 1.92894125267236
3.56 1.926909420381
3.564 1.92481221433438
3.568 1.92264898503316
3.572 1.92041911278678
3.576 1.91812200883917
3.58 1.91575711670951
3.584 1.91332391377919
3.588 1.91082191316225
3.592 1.90825066590448
3.596 1.90560976356539
3.6 1.90289884124883
3.604 1.9001175811625
3.608 1.8972657168042
3.612 1.89434303789485
3.616 1.89134939620654
3.62 1.88828471246895
3.624 1.88514898458261
3.628 1.88194229742487
3.632 1.87866483460849
3.636 1.8753168926481
3.64 1.87189889811492
3.644 1.86841142852256
3.648 1.86485523790292
3.652 1.86123128831652
3.656 1.85754078892449
3.66 1.85378524476403
3.664 1.84996651806667
3.668 1.84608690590961
3.672 1.84214923929362
3.676 1.83815701053568
3.68 1.83411453834101
3.684 1.83002718333844
3.688 1.82590163155872
3.692 1.82174626971036
3.696 1.81757168454355
3.7 1.81339132921131
3.704 1.80922241154164
3.708 1.80508706927411
3.712 1.80101389652772
3.716 1.79703985255538
3.72 1.79321247335515
3.724 1.78959203972842
3.728 1.78625283179274
3.732 1.7832818088841
3.736 1.7807723848426
3.74 1.77881159518918
3.744 1.77746232293674
3.748 1.77674748264899
3.752 1.77664494117319
3.756 1.77709619200896
3.76 1.77802307358055
3.764 1.77934383298808
3.768 1.78098353499324
3.772 1.78287857832319
3.776 1.78497730508188
3.78 1.78723871890122
3.784 1.78963060395606
3.788 1.79212768031975
3.792 1.79471003362239
3.796 1.79736186367317
3.8 1.80007051968162
3.804 1.80282576817618
3.808 1.80561924093137
3.812 1.80844401883849
3.816 1.81129431731103
3.82 1.81416524724905
3.824 1.81705263227814
3.828 1.81995286804805
3.832 1.82286281313014
3.836 1.82577970380106
3.84 1.828701087004
3.844 1.83162476723984
3.848 1.83454876420844
3.852 1.83747127880411
3.856 1.84039066564795
3.86 1.84330541076906
3.864 1.8462141133674
3.868 1.84911547083228
3.872 1.85200826637296
3.876 1.85489135875672
3.88 1.85776367375657
3.884 1.86062419699263
3.888 1.86347196791526
3.892 1.86630607472761
3.896 1.86912565008458
3.9 1.87192986743568
3.904 1.87471793790433
3.908 1.8774891076151
3.912 1.88024265539649
3.916 1.88297789079935
3.92 1.88569415238123
3.924 1.88839080621532
3.928 1.89106724458952
3.932 1.89372288486647
3.936 1.89635716848049
3.94 1.89896956005052
3.944 1.90155954659187
3.948 1.90412663681199
3.952 1.9066703604775
3.956 1.90919026784201
3.96 1.91168592912531
3.964 1.91415693403623
3.968 1.91660289133234
3.972 1.9190234284107
3.976 1.92141819092473
3.98 1.9237868424228
3.984 1.92612906400487
3.988 1.92844455399412
3.992 1.93073302762053
3.996 1.93299421671437
4 1.93522786940727
4.004 1.93743374983932
4.008 1.93961163787062
4.012 1.94176132879595
4.016 1.94388263306158
4.02 1.94597537598318
4.024 1.94803939746416
4.028 1.95007455171368
4.032 1.95208070696391
4.036 1.954057745186
4.04 1.95600556180454
4.044 1.95792406541008
4.048 1.95981317746967
4.052 1.96167283203518
4.056 1.96350297544934
4.06 1.96530356604955
4.064 1.96707457386926
4.068 1.96881598033718
4.072 1.9705277779743
4.076 1.97220997008874
4.08 1.97386257046872
4.084 1.97548560307367
4.088 1.97707910172366
4.092 1.97864310978738
4.096 1.98017767986882
4.1 1.98168287349283
4.104 1.98315876078984
4.108 1.98460542017988
4.112 1.98602293805614
4.116 1.98741140846836
4.12 1.98877093280613
4.124 1.99010161948256
4.128 1.99140358361823
4.132 1.99267694672597
4.136 1.99392183639648
4.14 1.99513838598504
4.144 1.99632673429967
4.148 1.99748702529073
4.152 1.99861940774238
4.156 1.99972403496591
4.16 2.00080106449536
4.164 2.00185065778534
4.168 2.00287297991156
4.172 2.00386819927391
4.176 2.00483648730256
4.18 2.00577801816706
4.184 2.00669296848859
4.188 2.00758151705568
4.192 2.00844384454334
4.196 2.00928013323583
4.2 2.01009056675323
4.204 2.01087532978179
4.208 2.01163460780837
4.212 2.01236858685887
4.216 2.0130774532409
4.22 2.01376139329066
4.224 2.01442059312422
4.228 2.01505523839314
4.232 2.01566551404466
4.236 2.01625160408636
4.24 2.01681369135544
4.244 2.01735195729262
4.248 2.01786658172076
4.252 2.01835774262807
4.256 2.01882561595624
4.26 2.01927037539312
4.264 2.01969219217033
4.268 2.02009123486555
4.272 2.02046766920966
4.276 2.02082165789859
4.28 2.02115336041006
4.284 2.02146293282498
4.288 2.02175052765364
4.292 2.02201629366674
4.296 2.02226037573096
4.3 2.02248291464942
4.304 2.02268404700666
4.308 2.02286390501838
4.312 2.02302261638569
4.316 2.02316030415404
4.32 2.02327708657659
4.324 2.02337307698217
4.328 2.02344838364762
4.332 2.02350310967465
4.336 2.02353735287097
4.34 2.02355120563582
4.344 2.02354475484981
4.348 2.02351808176888
4.352 2.02347126192266
4.356 2.02340436501676
4.36 2.02331745483931
4.364 2.02321058917153
4.368 2.02308381970226
4.372 2.0229371919465
4.376 2.02277074516788
4.38 2.02258451230495
4.384 2.02237851990133
4.388 2.02215278803968
4.392 2.02190733027935
4.396 2.02164215359777
4.4 2.02135725833548
4.404 2.02105263814484
4.408 2.02072827994225
4.412 2.02038416386395
4.416 2.02002026322539
4.42 2.01963654448399
4.424 2.01923296720542
4.428 2.01880948403333
4.432 2.01836604066236
4.436 2.01790257581469
4.44 2.01741902121978
4.444 2.01691530159758
4.448 2.01639133464496
4.452 2.01584703102547
4.456 2.01528229436239
4.46 2.01469702123503
4.464 2.01409110117829
4.468 2.01346441668553
4.472 2.01281684321457
4.476 2.01214824919706
4.48 2.01145849605103
4.484 2.01074743819665
4.488 2.01001492307531
4.492 2.00926079117193
4.496 2.00848487604047
4.5 2.00768700433281
4.504 2.0068669958308
4.508 2.0060246634817
4.512 2.00515981343688
4.516 2.00427224509384
4.52 2.00336175114156
4.524 2.0024281176093
4.528 2.00147112391866
4.532 2.00049054293917
4.536 1.99948614104719
4.54 1.9984576781884
4.544 1.9974049079437
4.548 1.9963275775986
4.552 1.99522542821627
4.556 1.99409819471402
4.56 1.99294560594352
4.564 1.99176738477458
4.568 1.99056324818259
4.572 1.98933290733979
4.576 1.98807606771009
4.58 1.98679242914781
4.584 1.98548168600018
4.588 1.98414352721363
4.592 1.98277763644407
4.596 1.98138369217091
4.6 1.97996136781515
4.604 1.97851033186137
4.608 1.97703024798377
4.612 1.97552077517612
4.616 1.9739815678859
4.62 1.97241227615242
4.624 1.9708125457491
4.628 1.96918201832981
4.632 1.96752033157941
4.636 1.96582711936842
4.64 1.96410201191186
4.644 1.96234463593235
4.648 1.96055461482725
4.652 1.9587315688402
4.656 1.95687511523673
4.66 1.9549848684841
4.664 1.95306044043543
4.668 1.95110144051791
4.672 1.9491074759253
4.676 1.94707815181453
4.68 1.9450130715065
4.684 1.94291183669102
4.688 1.94077404763581
4.692 1.93859930339958
4.696 1.93638720204925
4.7 1.93413734088099
4.704 1.93184931664537
4.708 1.92952272577632
4.712 1.92715716462398
4.716 1.92475222969131
4.72 1.92230751787449
4.724 1.91982262670684
4.728 1.91729715460651
4.732 1.91473070112752
4.736 1.91212286721433
4.74 1.90947325545969
4.744 1.90678147036585
4.748 1.90404711860886
4.752 1.90126980930601
4.756 1.89844915428626
4.76 1.89558476836364
4.764 1.89267626961346
4.768 1.88972327965128
4.772 1.88672542391465
4.776 1.88368233194744
4.78 1.88059363768682
4.784 1.87745897975281
4.788 1.87427800174044
4.792 1.87105035251459
4.796 1.8677756865074
4.8 1.86445366401872
4.804 1.8610839515194
4.808 1.85766622195804
4.812 1.85420015507131
4.816 1.85068543769855
4.82 1.8471217641012
4.824 1.84350883628801
4.828 1.83984636434717
4.832 1.83613406678688
4.836 1.83237167088632
4.84 1.82855891305962
4.844 1.82469553923607
4.848 1.82078130526103
4.852 1.81681597732329
4.856 1.81279933241637
4.86 1.80873115884397
4.864 1.80461125678312
4.868 1.80043943892346
4.872 1.79621553120783
4.876 1.79193937370916
4.88 1.78761082169268
4.884 1.78322974693336
4.888 1.7787960393896
4.892 1.77430960938207
4.896 1.76977039050119
4.9 1.76517834358614
4.904 1.76053346231508
4.908 1.75583578127825
4.912 1.75108538798823
4.916 1.74628244134022
4.92 1.74142720104769
4.924 1.73652007660372
4.928 1.73156171287141
4.932 1.72655314894484
4.936 1.72149613570804
4.94 1.7163938337609
4.944 1.71125255381199
4.948 1.70608694326759
4.952 1.70094033049579
4.956 1.69601551627119
4.96 1.69376563603529
4.964 1.70105016645882
4.968 1.71042222049366
4.972 1.71998375197659
4.976 1.72956429169452
4.98 1.73912483820855
4.984 1.74865153808139
4.988 1.75813807429022
4.992 1.76758103000014
4.996 1.77697830191682
5 1.78632845549083
5.004 1.79563042877021
5.008 1.80488338327973
5.012 1.81408662334634
5.016 1.82323954986851
5.02 1.83234163254624
5.024 1.84139239253442
5.028 1.85039139124489
5.032 1.85933822291336
5.036 1.8682325095468
5.04 1.87707389741823
5.044 1.88586205459198
5.048 1.8945966691499
5.052 1.90327744790293
5.056 1.91190411544434
5.06 1.92047641344649
5.064 1.92899410013319
5.068 1.9374569498798
5.072 1.94586475290672
5.076 1.9542173150415
5.08 1.96251445753119
5.084 1.97075601689152
5.088 1.97894184478268
5.092 1.98707180790387
5.096 1.99514578790096
5.1 2.00316368128255
5.104 2.01112539934091
5.108 2.01903086807522
5.112 2.02688002811479
5.116 2.03467283464065
5.12 2.04240925730423
5.124 2.05008928014206
5.128 2.05771290148564
5.132 2.06528013386592
5.136 2.07279100391191
5.14 2.08024555224298
5.144 2.08764383335472
5.148 2.09498591549807
5.152 2.1022718805516
5.156 2.10950182388704
5.16 2.11667585422788
5.164 2.12379409350113
5.168 2.13085667668238
5.172 2.13786375163413
5.176 2.14481547893769
5.18 2.1517120317186
5.184 2.15855359546591
5.188 2.16534036784538
5.192 2.17207255850691
5.196 2.17875038888634
5.2 2.18537409200184
5.204 2.19194391224514
5.208 2.19846010516797
5.212 2.20492293726363
5.216 2.21133268574439
5.22 2.21768963831455
5.224 2.22399409293977
5.228 2.23024635761269
5.232 2.23644675011529
5.236 2.24259559777808
5.24 2.24869323723664
5.244 2.25474001418549
5.248 2.26073628312983
5.252 2.26668240713518
5.256 2.27257875757546
5.26 2.27842571387945
5.264 2.28422366327623
5.268 2.28997300053962
5.272 2.29567412773197
5.276 2.30132745394753
5.28 2.30693339505572
5.284 2.31249237344442
5.288 2.31800481776362
5.292 2.32347116266964
5.296 2.32889184857009
5.3 2.33426732136993
5.304 2.33959803221867
5.308 2.34488443725902
5.312 2.35012699737727
5.316 2.35532617795539
5.32 2.36048244862522
5.324 2.36559628302488
5.328 2.37066815855754
5.332 2.37569855615276
5.336 2.38068796003055
5.34 2.38563685746828
5.344 2.39054573857063
5.348 2.39541509604271
5.352 2.40024542496645
5.356 2.40503722258038
5.36 2.40979098806301
5.364 2.41450722231982
5.368 2.41918642777395
5.372 2.42382910816083
5.376 2.42843576832665
5.38 2.4330069140309
5.384 2.43754305175299
5.388 2.44204468850299
5.392 2.44651233163669
5.396 2.45094648867476
5.4 2.45534766712646
5.404 2.4597163743175
5.408 2.46405311722247
5.412 2.46835840230163
5.416 2.47263273534213
5.42 2.47687662130382
5.424 2.48109056416946
5.428 2.48527506679943
5.432 2.48943063079108
5.436 2.49355775634239
5.44 2.49765694212032
5.444 2.50172868513355
5.448 2.50577348060972
5.452 2.50979182187717
5.456 2.51378420025106
5.46 2.51775110492398
5.464 2.52169302286087
5.468 2.52561043869837
5.472 2.52950383464845
5.476 2.53337369040632
5.48 2.53722048306259
5.484 2.54104468701963
5.488 2.54484677391209
5.492 2.5486272125315
5.496 2.55238646875494
5.5 2.5561250054777
5.504 2.55984328254989
5.508 2.56354175671696
5.512 2.567220881564
5.516 2.57088110746388
5.52 2.57452288152903
5.524 2.57814664756698
5.528 2.58175284603936
5.532 2.58534191402454
5.536 2.58891428518368
5.54 2.5924703897302
5.544 2.59601065440257
5.548 2.59953550244042
5.552 2.6030453535638
5.556 2.60654062395564
5.56 2.61002172624726
5.564 2.61348906950691
5.568 2.61694305923126
5.572 2.62038409733976
5.576 2.6238125821719
5.58 2.62722890848711
5.584 2.63063346746751
5.588 2.63402664672316
5.592 2.6374088303
5.596 2.64078039869024
5.6 2.64414172884527
5.604 2.6474931941909
5.608 2.65083516464501
5.612 2.65416800663746
5.616 2.65749208313228
5.62 2.66080775365194
5.624 2.66411537430385
5.628 2.66741529780893
5.632 2.67070787353213
5.636 2.67399344751498
5.64 2.67727236251012
5.644 2.6805449580176
5.648 2.68381157032313
5.652 2.68707253253804
5.656 2.69032817464108
5.66 2.69357882352185
5.664 2.69682480302595
5.668 2.70006643400177
5.672 2.70330403434888
5.676 2.70653791906796
5.68 2.70976840031226
5.684 2.71299578744067
5.688 2.71622038707205
5.692 2.71944250314125
5.696 2.72266243695635
5.7 2.72588048725739
5.704 2.72909695027647
5.708 2.73231211979913
5.712 2.73552628722714
5.716 2.73873974164253
5.72 2.74195276987293
5.724 2.7451656565582
5.728 2.74837868421833
5.732 2.7515921333225
5.736 2.7548062823595
5.74 2.75802140790929
5.744 2.76123778471579
5.748 2.76445568576095
5.752 2.7676753823399
5.756 2.77089714413742
5.76 2.77412123930558
5.764 2.77734793454255
5.768 2.78057749517263
5.772 2.78381018522755
5.776 2.78704626752884
5.78 2.7902860037716
5.784 2.79352965460932
5.788 2.79677747974008
5.792 2.80002973799388
5.796 2.80328668742133
5.8 2.80654858538354
5.804 2.80981568864331
5.808 2.81308825345767
5.812 2.81636653567167
5.816 2.81965079081359
5.82 2.82294127419146
5.824 2.82623824099096
5.828 2.82954194637481
5.832 2.83285264558348
5.836 2.83617059403747
5.84 2.83949604744102
5.844 2.84282926188739
5.848 2.84617049396561
5.852 2.84952000086894
5.856 2.85287804050483
5.86 2.85624487160665
5.864 2.85962075384701
5.868 2.86300594795291
5.872 2.86640071582257
5.876 2.86980532064417
5.88 2.87322002701635
5.884 2.87664510107071
5.888 2.88008081059616
5.892 2.88352742516535
5.896 2.88698521626309
5.9 2.89045445741684
5.904 2.8939354243294
5.908 2.89742839501377
5.912 2.90093364993019
5.916 2.90445147212559
5.92 2.90798214737528
5.924 2.91152596432711
5.928 2.91508321464809
5.932 2.9186541931735
5.936 2.92223919805858
5.94 2.92583853093287
5.944 2.92945249705729
5.948 2.93308140548382
5.952 2.93672556921822
5.956 2.94038530538542
5.96 2.94406093539797
5.964 2.94775278512741
5.968 2.95146118507882
5.972 2.95518647056831
5.976 2.95892898190387
5.98 2.96268906456933
5.984 2.9664670694117
5.988 2.97026335283186
5.992 2.97407827697864
5.996 2.9779122099464
6 2.98176552597614
6.004 2.98563860566025
6.008 2.98953183615079
6.012 2.99344561137161
6.016 2.99738033223407
6.02 3.0013364068567
6.024 3.00531425078857
6.028 3.00931428723662
6.032 3.01333694729686
6.036 3.01738267018955
6.04 3.02145190349833
6.044 3.0255451034134
6.048 3.02966273497865
6.052 3.03380527234292
6.056 3.03797319901522
6.06 3.04216700812408
6.064 3.04638720268086
6.068 3.05063429584714
6.072 3.05490881120615
6.076 3.05921128303809
6.08 3.06354225659947
6.084 3.06790228840627
6.088 3.07229194652103
6.092 3.07671181084355
6.096 3.08116247340541
6.1 3.08564453866793
6.104 3.09015862382365
6.108 3.09470535910116
6.112 3.09928538807304
6.116 3.10389936796686
6.12 3.10854796997903
6.124 3.11323187959121
6.128 3.11795179688924
6.132 3.12270843688416
6.136 3.12750252983514
6.14 3.13233482157407
6.144 3.13720607383139
6.148 3.14211706456289
6.152 3.14706858827713
6.156 3.15206145636296
6.16 3.1570964974169
6.164 3.16217455756968
6.168 3.16729650081169
6.172 3.17246320931659
6.176 3.17767558376271
6.18 3.18293454365142
6.184 3.18824102762204
6.188 3.19359599376247
6.192 3.19900041991483
6.196 3.20445530397543
6.2 3.20996166418811
6.204 3.21552053943025
6.208 3.22113298949046
6.212 3.22680009533696
6.216 3.23252295937583
6.22 3.23830270569788
6.224 3.24414048031317
6.228 3.25003745137206
6.232 3.25599480937153
6.236 3.26201376734553
6.24 3.26809556103827
6.244 3.27424144905879
6.248 3.28045271301582
6.252 3.2867306576312
6.256 3.29307661083058
6.26 3.29949192380994
6.264 3.30597797107621
6.268 3.31253615046066
6.272 3.31916788310329
6.276 3.32587461340676
6.28 3.33265780895808
6.284 3.33951896041652
6.288 3.34645958136603
6.292 3.35348120813052
6.296 3.36058539955041
6.3 3.36777373671861
6.304 3.3750478226746
6.308 3.38240928205476
6.312 3.38985976069752
6.316 3.39740092520179
6.32 3.40503446243724
6.324 3.41276207900502
6.328 3.42058550064764
6.332 3.42850647160681
6.336 3.43652675392814
6.34 3.44464812671168
6.344 3.45287238530756
6.348 3.46120134045583
6.352 3.46963681737018
6.356 3.47818065476502
6.36 3.48683470382572
6.364 3.4956008271221
6.368 3.50448089746531
6.372 3.51347679670855
6.376 3.52259041449234
6.38 3.53182364693508
6.384 3.54117839527034
6.388 3.55065656443197
6.392 3.56026006158892
6.396 3.56999079463168
6.4 3.57985067061248
6.404 3.58984159414183
6.408 3.59996546574411
6.412 3.61022418017533
6.416 3.62061962470626
6.42 3.63115367737457
6.424 3.64182820520986
6.428 3.65264506243548
6.432 3.66360608865163
6.436 3.67471310700408
6.44 3.68596792234333
6.444 3.69737231937898
6.448 3.70892806083444
6.452 3.72063688560701
6.456 3.73250050693868
6.46 3.74452061060289
6.464 3.75669885311265
6.468 3.76903685995535
6.472 3.78153622385963
6.476 3.7941985030996
6.48 3.80702521984157
6.484 3.8200178585384
6.488 3.83317786437641
6.492 3.84650664177955
6.496 3.86000555297534
6.5 3.87367591662693
6.504 3.88751900653521
6.508 3.90153605041466
6.512 3.91572822874648
6.516 3.9300966737117
6.52 3.94464246820738
6.524 3.95936664494778
6.528 3.97427018565266
6.532 3.98935402032413
6.536 4.00461902661312
6.54 4.02006602927619
6.544 4.03569579972298
6.548 4.05150905565404
6.552 4.06750646078877
6.556 4.08368862468226
6.56 4.10005610262999
6.564 4.11660939565864
6.568 4.13334895060099
6.572 4.15027516025275
6.576 4.16738836360857
6.58 4.18468884617451
6.584 4.2021768403537
6.588 4.21985252590201
6.592 4.23771603045013
6.596 4.25576743008831
6.6 4.27400675001014
6.604 4.29243396521111
6.608 4.31104900123832
6.612 4.3298517349869
6.616 4.34884199553935
6.62 4.36801956504347
6.624 4.38738417962496
6.628 4.40693553033051
6.632 4.42667326409763
6.636 4.44659698474702
6.64 4.46670625399401
6.644 4.48700059247516
6.648 4.50747948078666
6.652 4.52814236053103
6.656 4.54898863536893
6.66 4.57001767207295
6.664 4.5912288015806
6.668 4.61262132004366
6.672 4.63419448987138
6.676 4.65594754076518
6.68 4.67787967074268
6.684 4.69999004714904
6.688 4.72227780765377
6.692 4.74474206123153
6.696 4.76738188912518
6.7 4.79019634579013
6.704 4.81318445981858
6.708 4.8363452348429
6.712 4.85967765041715
6.716 4.88318066287637
6.72 4.90685320617272
6.724 4.93069419268853
6.728 4.95470251402556
6.732 4.97887704177074
6.736 5.00321662823803
6.74 5.02772010718662
6.744 5.05238629451562
6.748 5.07721398893546
6.752 5.10220197261626
6.756 5.12734901181376
6.76 5.15265385747299
6.764 5.17811524581042
6.768 5.20373189887499
6.772 5.2295025250888
6.776 5.25542581976786
6.78 5.28150046562383
6.784 5.30772513324722
6.788 5.33409848157302
6.792 5.36061915832914
6.796 5.38728580046884
6.8 5.41409703458752
6.804 5.44105147732489
6.808 5.46814773575313
6.812 5.4953844077519
6.816 5.52276008237083
6.82 5.55027334018041
6.824 5.57792275361181
6.828 5.60570688728652
6.832 5.63362429833639
6.836 5.66167353671491
6.84 5.68985314550019
6.844 5.71816166119052
6.848 5.74659761399296
6.852 5.77515952810571
6.856 5.80384592199473
6.86 5.83265530866533
6.864 5.86158619592906
6.868 5.89063708666666
6.872 5.91980647908743
6.876 5.94909286698548
6.88 5.9784947399934
6.884 6.00801058383378
6.888 6.03763888056879
6.892 6.0673781088486
6.896 6.0972267441585
6.9 6.1271832590655
6.904 6.15724612346447
6.908 6.1874138048242
6.912 6.21768476843359
6.916 6.24805747764836
6.92 6.27853039413836
6.924 6.30910197813576
6.928 6.33977068868427
6.932 6.37053498388969
6.936 6.40139332117176
6.94 6.43234415751759
6.944 6.46338594973668
6.948 6.49451715471778
6.952 6.52573622968747
6.956 6.55704163247081
6.96 6.58843182175373
6.964 6.61990525734769
6.968 6.65146040045615
6.972 6.68309571394323
6.976 6.71480966260435
6.98 6.746600713439
6.984 6.7784673359254
6.988 6.81040800229733
6.992 6.84242118782271
6.996 6.87450537108426
7 6.90665903426187
7.004 6.93888066341683
7.008 6.97116874877765
7.012 7.00352178502755
7.016 7.03593827159342
7.02 7.06841671293625
7.024 7.10095561884269
7.028 7.13355350471802
7.032 7.16620889187997
7.036 7.1989203078536
7.04 7.23168628666692
7.044 7.26450536914726
7.048 7.29737610321802
7.052 7.33029704419597
7.056 7.36326675508868
7.06 7.39628380689211
7.064 7.42934677888805
7.068 7.46245425894147
7.072 7.49560484379736
7.076 7.52879713937718
7.08 7.56202976107445
7.084 7.59530133404975
7.088 7.62861049352438
7.092 7.66195588507317
7.096 7.69533616491572
7.1 7.72875000020634
7.104 7.76219606932214
7.108 7.79567306214952
7.112 7.82917968036852
7.116 7.86271463773516
7.12 7.89627666036141
7.124 7.92986448699286
7.128 7.96347686928358
7.132 7.99711257206855
7.136 8.03077037363287
7.14 8.06444906597828
7.144 8.09814745508622
7.148 8.1318643611778
7.152 8.16559861897018
7.156 8.19934907792954
7.16 8.23311460252012
7.164 8.26689407244968
7.168 8.30068638291085
7.172 8.33449044481849
7.176 8.36830518504287
7.18 8.4021295466385
7.184 8.4359624890687
7.188 8.46980298842558
7.192 8.50365003764549
7.196 8.53750264671973
7.2 8.57135984290068
7.204 8.60522067090282
7.208 8.63908419309914
7.212 8.67294948971231
7.216 8.70681565900097
7.22 8.74068181744084
7.224 8.7745470999007
7.228 8.80841065981312
7.232 8.84227166933995
7.236 8.87612931953251
7.24 8.9099828204865
7.244 8.9438314014914
7.248 8.97767431117466
7.252 9.01151081764035
7.256 9.04534020860248
7.26 9.0791617915128
7.264 9.11297489368325
7.268 9.14677886240292
7.272 9.18057306504959
7.276 9.21435688919588
7.28 9.24812974270997
7.284 9.2818910538509
7.288 9.31564027135865
7.292 9.34937686453868
7.296 9.38310032334137
7.3 9.41681015843609
7.304 9.4505059012801
7.308 9.48418710418222
7.312 9.51785334036152
7.316 9.55150420400075
7.32 9.58513931029497
7.324 9.61875829549506
7.328 9.65236081694649
7.332 9.68594655312317
7.336 9.71951520365671
7.34 9.75306648936083
7.344 9.78660015225137
7.348 9.8201159555617
7.352 9.85361368375378
7.356 9.8870931425248
7.36 9.92055415880975
7.364 9.95399658077963
7.368 9.98742027783588
7.372 10.0208251406006
7.376 10.0542110809031
7.38 10.0875780317627
7.384 10.1209259473676
7.388 10.1542548030509
7.392 10.1875645952621
7.396 10.2208553415366
7.4 10.2541270804606
7.404 10.2873798716341
7.408 10.3206137956303
7.412 10.3538289539519
7.416 10.3870254689851
7.42 10.420203483951
7.424 10.4533631628539
7.428 10.4865046904274
7.432 10.5196282720785
7.436 10.5527341338294
7.44 10.5858225222566
7.444 10.6188937044286
7.448 10.6519479678419
7.452 10.6849856203544
7.456 10.7180069901182
7.46 10.7510124255101
7.464 10.7840022950609
7.468 10.8169769873833
7.472 10.8499369110989
7.476 10.8828824947639
7.48 10.9158141867933
7.484 10.9487324553853
7.488 10.9816377884439
7.492 11.0145306935013
7.496 11.0474116976393
7.5 11.0802813474112
7.504 11.1131402087617
7.508 11.145988866948
7.512 11.1788279264598
7.516 11.2116580109395
7.52 11.2444797631023
7.524 11.2772938446565
7.528 11.3101009362232
7.532 11.3429017372577
7.536 11.3756969659693
7.54 11.4084873592433
7.544 11.441273672562
7.548 11.4740566799271
7.552 11.5068371737823
7.556 11.5396159649366
7.56 11.5723938824886
7.564 11.6051717737509
7.568 11.6379505041761
7.572 11.6707309572834
7.576 11.7035140345859
7.58 11.736300655519
7.584 11.7690917573705
7.588 11.8018882952105
7.592 11.834691241824
7.596 11.867501587643
7.6 11.9003203406811
7.604 11.9331485264691
7.608 11.9659871879912
7.612 11.9988373856233
7.616 12.031700197072
7.62 12.0645767173156
7.624 12.0974680585458
7.628 12.1303753501115
7.632 12.163299738463
7.636 12.1962423870987
7.64 12.2292044765124
7.644 12.2621872041426
7.648 12.2951917843227
7.652 12.3282194482329
7.656 12.3612714438537
7.66 12.3943490359202
7.664 12.4274535058784
7.668 12.4605861518428
7.672 12.4937482885546
7.676 12.5269412473425
7.68 12.5601663760838
7.684 12.5934250391671
7.688 12.6267186174566
7.692 12.6600485082568
7.696 12.6934161252794
7.7 12.7268228986105
7.704 12.7602702746795
7.708 12.7937597162288
7.712 12.827292702284
7.716 12.8608707281265
7.72 12.8944953052652
7.724 12.9281679614105
7.728 12.9618902404484
7.732 12.995663702415
7.736 13.0294899234727
7.74 13.0633704958861
7.744 13.0973070279983
7.748 13.1313011442087
7.752 13.1653544849497
7.756 13.199468706665
7.76 13.2336454817869
7.764 13.2678864987149
7.768 13.3021934617929
7.772 13.3365680912875
7.776 13.3710121233657
7.78 13.4055273100717
7.784 13.4401154193041
7.788 13.4747782347926
7.792 13.5095175560727
7.796 13.5443351984617
7.8 13.5792329930321
7.804 13.6142127865849
7.808 13.6492764416214
7.812 13.6844258363137
7.816 13.7196628644742
7.82 13.7549894355233
7.824 13.790407474455
7.828 13.8259189218014
7.832 13.8615257335949
7.836 13.8972298813282
7.84 13.9330333519119
7.844 13.9689381476301
7.848 14.0049462860932
7.852 14.0410598001874
7.856 14.0772807380222
7.86 14.113611162874
7.864 14.1500531531269
7.868 14.1866088022097
7.872 14.2232802185295
7.876 14.2600695254011
7.88 14.296978860973
7.884 14.3340103781485
7.888 14.3711662445025
7.892 14.4084486421943
7.896 14.4458597678747
7.9 14.4834018325887
7.904 14.5210770616724
7.908 14.5588876946451
7.912 14.5968359850952
7.916 14.6349242005601
7.92 14.6731546224009
7.924 14.7115295456694
7.928 14.7500512789694
7.932 14.7887221443111
7.936 14.8275444769582
7.94 14.8665206252679
7.944 14.905652950523
7.948 14.9449438267568
7.952 14.9843956405695
7.956 15.0240107909363
7.96 15.0637916890075
7.964 15.1037407578991
7.968 15.1438604324747
7.972 15.1841531591182
7.976 15.2246213954964
7.98 15.2652676103127
7.984 15.3060942830494
7.988 15.347103903701
7.992 15.3882989724956
7.996 15.4296819996061
8 15.4712555048503
};
\addlegendentry{$\sigma_2(Q)$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
0.004 0.996057567623155
0.008 0.992225974074135
0.012 0.988504320927105
0.016 0.984891498154788
0.02 0.981386195117238
0.024 0.977986912426158
0.028 0.97469197454891
0.032 0.971499543010873
0.036 0.96840763005207
0.04 0.965414112593802
0.044 0.962516746373411
0.048 0.959713180109977
0.052 0.957000969570652
0.056 0.95437759141601
0.06 0.951840456713037
0.064 0.949386924015888
0.068 0.947014311926829
0.072 0.944719911062708
0.076 0.94250099536533
0.08 0.940354832707152
0.084 0.938278694756338
0.088 0.936269866077249
0.092 0.934325652453764
0.096 0.932443388433127
0.1 0.930620444097351
0.104 0.928854231077426
0.108 0.927142207832637
0.112 0.925481884223227
0.116 0.923870825409492
0.12 0.922306655114135
0.124 0.92078705828751
0.128 0.919309783217234
0.132 0.917872643124718
0.136 0.916473517291472
0.14 0.915110351757769
0.144 0.91378115963541
0.148 0.912484021075055
0.152 0.911217082926989
0.156 0.909978558132278
0.16 0.908766724879197
0.164 0.907579925557546
0.168 0.906416565541211
0.172 0.905275111826933
0.176 0.904154091554944
0.18 0.903052090434818
0.184 0.901967751097678
0.188 0.900899771393741
0.192 0.899846902652171
0.196 0.898807947918282
0.2 0.897781760181354
0.204 0.896767240604646
0.208 0.895763336767673
0.212 0.894769040929379
0.216 0.893783388319577
0.22 0.892805455464855
0.224 0.891834358554074
0.228 0.890869251847682
0.232 0.889909326134187
0.236 0.888953807236391
0.24 0.888001954569351
0.244 0.887053059751418
0.248 0.886106445269226
0.252 0.885161463197021
0.256 0.884217493970412
0.26 0.883273945214197
0.264 0.882330250623751
0.268 0.88138586889913
0.272 0.880440282730918
0.276 0.879492997836654
0.28 0.878543542046533
0.284 0.877591464437014
0.288 0.87663633451083
0.292 0.875677741421876
0.296 0.874715293243395
0.3 0.87374861627784
0.304 0.872777354406786
0.308 0.871801168479269
0.312 0.870819735736899
0.316 0.869832749274141
0.32 0.868839917532162
0.324 0.867840963824648
0.328 0.866835625894045
0.332 0.865823655496698
0.336 0.86480481801538
0.34 0.863778892097774
0.344 0.862745669319448
0.348 0.861704953869964
0.352 0.860656562260738
0.356 0.859600323053357
0.36 0.858536076607049
0.364 0.857463674844078
0.368 0.856382981031832
0.372 0.855293869580456
0.376 0.854196225854854
0.38 0.853089945999981
0.384 0.851974936778333
0.388 0.850851115418602
0.392 0.849718409474471
0.396 0.848576756692585
0.4 0.847426104888737
0.404 0.846266411831345
0.408 0.845097645131343
0.412 0.843919782137606
0.416 0.842732809837089
0.42 0.841536724758861
0.424 0.840331532881267
0.428 0.839117249541456
0.432 0.837893899346555
0.436 0.836661516085804
0.44 0.83542014264296
0.444 0.834169830908348
0.448 0.832910641689938
0.452 0.831642644622863
0.456 0.830365918076821
0.46 0.82908054906082
0.464 0.827786633124796
0.468 0.826484274257585
0.472 0.82517358478085
0.476 0.823854685238524
0.48 0.822527704281391
0.484 0.82119277854645
0.488 0.819850052530747
0.492 0.818499678459366
0.496 0.817141816147332
0.5 0.815776632855189
0.504 0.814404303138048
0.508 0.813025008687947
0.512 0.811638938169384
0.516 0.810246287047904
0.52 0.80884725741168
0.524 0.80744205778605
0.528 0.806030902940979
0.532 0.804614013691472
0.536 0.803191616691005
0.54 0.801763944218018
0.544 0.800331233955615
0.548 0.798893728764583
0.552 0.797451676449902
0.556 0.796005329520948
0.56 0.794554944945591
0.564 0.793100783898455
0.568 0.791643111503579
0.572 0.790182196571807
0.576 0.788718311333197
0.58 0.787251731164788
0.584 0.785782734314098
0.588 0.784311601618701
0.592 0.782838616222307
0.596 0.781364063287717
0.6 0.779888229707105
0.604 0.778411403810046
0.608 0.776933875069732
0.612 0.775455933807841
0.616 0.773977870898521
0.62 0.772499977471947
0.624 0.771022544617933
0.628 0.76954586309008
0.632 0.768070223010923
0.636 0.766595913578573
0.64 0.765123222775317
0.644 0.763652437078649
0.648 0.76218384117521
0.652 0.76071771767809
0.656 0.759254346847946
0.66 0.757794006318386
0.664 0.756336970826042
0.668 0.754883511945779
0.672 0.753433897831408
0.676 0.751988392962343
0.68 0.750547257896548
0.684 0.749110749030161
0.688 0.747679118364119
0.692 0.746252613278131
0.696 0.744831476312302
0.7 0.743415944956692
0.704 0.742006251449081
0.708 0.7406026225812
0.712 0.73920527951364
0.716 0.737814437599647
0.72 0.736430306218
0.724 0.735053088615108
0.728 0.733682981756496
0.732 0.732320176187766
0.736 0.730964855905147
0.74 0.729617198235699
0.744 0.728277373727221
0.748 0.726945546047884
0.752 0.725621871895603
0.756 0.724306500917136
0.76 0.722999575636852
0.764 0.721701231395137
0.768 0.720411596296345
0.772 0.7191307911662
0.776 0.717858929518536
0.78 0.71659611753124
0.784 0.71534245403125
0.788 0.714098030488438
0.792 0.712862931018194
0.796 0.711637232392521
0.8 0.710421004059411
0.804 0.709214308170303
0.808 0.708017199615363
0.812 0.706829726066341
0.816 0.705651928026761
0.82 0.704483838889149
0.824 0.703325484999047
0.828 0.702176885725502
0.832 0.701038053537762
0.836 0.699908994087856
0.84 0.698789706298778
0.844 0.697680182457944
0.848 0.696580408315628
0.852 0.69549036318805
0.856 0.694410020064817
0.86 0.693339345720377
0.864 0.692278300829196
0.868 0.691226840084315
0.872 0.690184912318995
0.876 0.689152460631128
0.88 0.688129422510104
0.884 0.687115729965827
0.888 0.68611130965958
0.892 0.685116083036449
0.896 0.684129966458989
0.9 0.683152871341881
0.904 0.682184704287263
0.908 0.681225367220485
0.912 0.680274757526015
0.916 0.679332768183222
0.92 0.678399287901802
0.924 0.677474201256587
0.928 0.676557388821511
0.932 0.675648727302491
0.936 0.674748089669012
0.94 0.673855345284197
0.944 0.672970360033161
0.948 0.672092996449455
0.952 0.671223113839403
0.956 0.670360568404166
0.96 0.669505213359355
0.964 0.668656899052033
0.968 0.66781547307495
0.972 0.666980780377876
0.976 0.66615266337588
0.98 0.665330962054438
0.984 0.664515514071243
0.988 0.663706154854603
0.992 0.662902717698328
0.996 0.662105033852998
1 0.661312932613517
1.004 0.660526241402889
1.008 0.659744785852104
1.012 0.658968389876091
1.016 0.658196875745651
1.02 0.657430064155318
1.024 0.656667774287083
1.028 0.655909823869943
1.032 0.655156029235207
1.036 0.654406205367537
1.04 0.653660165951672
1.044 0.652917723414794
1.048 0.652178688964523
1.052 0.651442872622493
1.056 0.650710083253484
1.06 0.649980128590092
1.064 0.649252815252915
1.068 0.648527948766208
1.072 0.647805333569034
1.076 0.647084773021832
1.08 0.646366069408435
1.084 0.645649023933482
1.088 0.644933436715227
1.092 0.644219106773704
1.096 0.643505832014252
1.1 0.642793409206353
1.104 0.642081633957772
1.108 0.641370300683978
1.112 0.640659202572807
1.116 0.639948131544338
1.12 0.639236878205969
1.124 0.638525231802621
1.128 0.637812980162077
1.132 0.637099909635371
1.136 0.636385805032214
1.14 0.635670449551395
1.144 0.634953624706094
1.148 0.634235110244072
1.152 0.633514684062659
1.156 0.632792122118481
1.16 0.63206719833185
1.164 0.631339684485749
1.168 0.630609350119315
1.172 0.629875962415764
1.176 0.629139286084627
1.18 0.628399083238235
1.184 0.627655113262331
1.188 0.626907132680711
1.192 0.626154895013778
1.196 0.625398150630902
1.2 0.624636646596442
1.204 0.623870126509337
1.208 0.6230983303361
1.212 0.622320994237121
1.216 0.621537850386097
1.22 0.620748626782497
1.224 0.619953047056884
1.228 0.619150830268969
1.232 0.618341690698262
1.236 0.617525337627161
1.24 0.616701475116362
1.244 0.615869801772447
1.248 0.615030010507528
1.252 0.614181788290832
1.256 0.613324815892123
1.26 0.612458767616871
1.264 0.6115833110331
1.268 0.610698106689866
1.272 0.609802807827338
1.276 0.608897060078509
1.28 0.607980501162572
1.284 0.607052760570072
1.288 0.606113459239967
1.292 0.605162209228836
1.296 0.604198613372492
1.3 0.603222264940405
1.304 0.602232747283377
1.308 0.601229633475078
1.312 0.600212485948154
1.316 0.599180856125773
1.32 0.598134284049676
1.324 0.597072298005963
1.328 0.595994414150114
1.332 0.594900136132982
1.336 0.593788954729828
1.34 0.59266034747479
1.344 0.591513778303602
1.348 0.590348697207827
1.352 0.589164539904397
1.356 0.587960727524844
1.36 0.586736666329302
1.364 0.585491747451153
1.368 0.584225346679044
1.372 0.582936824284089
1.376 0.581625524901168
1.38 0.580290777474633
1.384 0.5789318952802
1.388 0.577548176036586
1.392 0.576138902122405
1.396 0.574703340916127
1.4 0.573240745279472
1.404 0.571750354207571
1.408 0.570231393672607
1.412 0.568683077691473
1.416 0.56710460965239
1.42 0.565495183940436
1.424 0.563853987907635
1.428 0.562180204239781
1.432 0.560473013779591
1.436 0.55873159887425
1.44 0.556955147325033
1.444 0.555142857027669
1.448 0.553293941404588
1.452 0.551407635744354
1.456 0.549483204579689
1.46 0.547519950253743
1.464 0.545517222844883
1.468 0.543474431643634
1.472 0.541391058401693
1.476 0.539266672602513
1.48 0.537100949036108
1.484 0.53489368799779
1.488 0.532644838471714
1.492 0.530354524705689
1.496 0.528023076633815
1.5 0.525651064658104
1.504 0.523239339359303
1.508 0.520789076770018
1.512 0.51830182990938
1.516 0.515779587346435
1.52 0.513224839627284
1.524 0.510640654465972
1.528 0.508030761657139
1.532 0.50539964871432
1.536 0.502752668264026
1.54 0.50009615822322
1.544 0.497437575744054
1.548 0.494785645809642
1.552 0.492150525189008
1.556 0.489543982185105
1.56 0.486979592209717
1.564 0.484472948661763
1.568 0.482041887836874
1.572 0.47970672562043
1.576 0.477490502480326
1.58 0.475419231753256
1.584 0.473522144397907
1.588 0.471831921283579
1.592 0.470384901744683
1.596 0.469221254664581
1.6 0.468385095928906
1.604 0.467924533963135
1.608 0.467891623582931
1.612 0.468342207958863
1.616 0.469335629598586
1.62 0.470934294340006
1.624 0.473203077791661
1.628 0.476208571604485
1.632 0.480018177233171
1.636 0.484699066835877
1.64 0.490317043591117
1.644 0.496935345500988
1.648 0.504613446005178
1.652 0.51340590983532
1.656 0.523361362307938
1.66 0.534521624239108
1.664 0.546921053329387
1.668 0.560586117553581
1.672 0.575535208760397
1.676 0.591778687523679
1.68 0.609319135237463
1.684 0.628151777844856
1.688 0.648265037911747
1.692 0.669641167506265
1.696 0.692256911956153
1.7 0.716084151013446
1.704 0.741090453481967
1.708 0.767239451329981
1.712 0.794490857407626
1.716 0.822799721257739
1.72 0.852113808481276
1.724 0.882365414086066
1.728 0.9134419298179
1.732 0.945035634012553
1.736 0.974985015702829
1.74 0.983392605251744
1.744 0.976969952590962
1.748 0.969520650216213
1.752 0.962099281056791
1.756 0.954870826143142
1.76 0.9478767743459
1.764 0.941127009039851
1.768 0.934620515756579
1.772 0.928351850130955
1.776 0.922313615100519
1.78 0.91649755327901
1.784 0.910895080675024
1.788 0.905497567902982
1.792 0.900296496503543
1.796 0.895283548762545
1.8 0.890450659868048
1.804 0.885790047605281
1.808 0.881294228065982
1.812 0.876956022341934
1.816 0.872768557250088
1.82 0.868725262034491
1.824 0.864819862331784
1.828 0.861046372278425
1.832 0.857399085375051
1.836 0.853872564548804
1.84 0.850461631734809
1.844 0.847161357213806
1.848 0.84396704888215
1.852 0.840874241585629
1.856 0.83787868661491
1.86 0.834976341434914
1.864 0.832163359700675
1.868 0.82943608159695
1.872 0.826791024526915
1.876 0.824224874165932
1.88 0.821734475888991
1.884 0.819316826574721
1.888 0.816969066784386
1.892 0.814688473310834
1.896 0.8124724520897
1.9 0.810318531463209
1.904 0.808224355785479
1.908 0.806187679357176
1.912 0.804206360676723
1.916 0.802278356994856
1.92 0.800401719159117
1.924 0.79857458673491
1.928 0.796795183389827
1.932 0.795061812528249
1.936 0.793372853163457
1.94 0.791726756014966
1.944 0.790122039819164
1.948 0.788557287841762
1.952 0.78703114458111
1.956 0.785542312651855
1.96 0.784089549838928
1.964 0.782671666312312
1.968 0.781287521993552
1.972 0.7799360240654
1.976 0.778616124616443
1.98 0.777326818413039
1.984 0.776067140791261
1.988 0.774836165661964
1.992 0.773633003622513
1.996 0.772456800169032
2 0.771306734003411
2.004 0.770182015429638
2.008 0.769081884834351
2.012 0.768005611246771
2.016 0.766952490973513
2.02 0.765921846303977
2.024 0.764913024282348
2.028 0.763925395542388
2.032 0.762958353201517
2.036 0.762011311810809
2.04 0.761083706357788
2.044 0.760174991319071
2.048 0.759284639760074
2.052 0.758412142479185
2.056 0.757557007193938
2.06 0.756718757766898
2.064 0.755896933469063
2.068 0.755091088278764
2.072 0.754300790214129
2.076 0.753525620697302
2.08 0.75276517394873
2.084 0.752019056409895
2.088 0.751286886192998
2.092 0.750568292556185
2.096 0.749862915402934
2.1 0.749170404804409
2.104 0.748490420543529
2.108 0.747822631679676
2.112 0.747166716132972
2.116 0.746522360287122
2.12 0.745889258609904
2.124 0.745267113290401
2.128 0.744655633892154
2.132 0.744054537021429
2.136 0.743463546009877
2.14 0.742882390610863
2.144 0.742310806708801
2.148 0.741748536040878
2.152 0.741195325930559
2.156 0.740650929032309
2.16 0.740115103087018
2.164 0.739587610687594
2.168 0.739068219054273
2.172 0.738556699819179
2.176 0.738052828819702
2.18 0.737556385900302
2.184 0.737067154722318
2.188 0.736584922581468
2.192 0.736109480232624
2.196 0.735640621721595
2.2 0.735178144223539
2.204 0.734721847887765
2.208 0.734271535688576
2.212 0.733827013281932
2.216 0.733388088867627
2.22 0.732954573056769
2.224 0.732526278744288
2.228 0.73210302098627
2.232 0.731684616881882
2.236 0.731270885459684
2.24 0.730861647568118
2.244 0.730456725769999
2.248 0.730055944240787
2.252 0.729659128670496
2.256 0.72926610616904
2.26 0.728876705174862
2.264 0.728490755366674
2.268 0.728108087578162
2.272 0.727728533715487
2.276 0.727351926677448
2.28 0.726978100278158
2.284 0.726606889172095
2.288 0.726238128781375
2.292 0.72587165522514
2.296 0.725507305250915
2.3 0.725144916167796
2.304 0.724784325781367
2.308 0.724425372330202
2.312 0.724067894423844
2.316 0.723711730982126
2.32 0.723356721175745
2.324 0.723002704367928
2.328 0.722649520057121
2.332 0.722297007820558
2.336 0.721945007258599
2.34 0.721593357939743
2.344 0.721241899346179
2.348 0.720890470819787
2.352 0.720538911508461
2.356 0.720187060312652
2.36 0.719834755832019
2.364 0.71948183631208
2.368 0.719128139590744
2.372 0.718773503044628
2.376 0.718417763535027
2.38 0.718060757353451
2.384 0.717702320166597
2.388 0.71734228696065
2.392 0.716980491984796
2.396 0.716616768693847
2.4 0.716250949689842
2.404 0.715882866662519
2.408 0.715512350328541
2.412 0.71513923036935
2.416 0.714763335367535
2.42 0.714384492741594
2.424 0.714002528678947
2.428 0.713617268067105
2.432 0.713228534422842
2.436 0.712836149819242
2.44 0.712439934810517
2.444 0.712039708354411
2.448 0.711635287732106
2.452 0.711226488465453
2.456 0.710813124231401
2.46 0.710395006773478
2.464 0.709971945810164
2.468 0.709543748940031
2.472 0.709110221543448
2.476 0.70867116668075
2.48 0.708226384986649
2.484 0.707775674560772
2.488 0.707318830854113
2.492 0.706855646551257
2.496 0.706385911448164
2.5 0.705909412325363
2.504 0.705425932816338
2.508 0.704935253270924
2.512 0.704437150613517
2.516 0.703931398195885
2.52 0.70341776564438
2.524 0.702896018701328
2.528 0.702365919060382
2.532 0.701827224195604
2.536 0.701279687184058
2.54 0.700723056521667
2.544 0.700157075932089
2.548 0.699581484168366
2.552 0.698996014807109
2.556 0.698400396034923
2.56 0.697794350426852
2.564 0.697177594716542
2.568 0.696549839557863
2.572 0.695910789277723
2.576 0.695260141619782
2.58 0.694597587478792
2.584 0.693922810625291
2.588 0.693235487420358
2.592 0.692535286520158
2.596 0.691821868570017
2.6 0.691094885887733
2.604 0.690353982135892
2.608 0.689598791982926
2.612 0.688828940752686
2.616 0.688044044062305
2.62 0.687243707448186
2.624 0.686427525979911
2.628 0.685595083861974
2.632 0.684745954023219
2.636 0.68387969769395
2.64 0.682995863970709
2.644 0.682093989368815
2.648 0.681173597362776
2.652 0.680234197914833
2.656 0.679275286991955
2.66 0.678296346071748
2.664 0.677296841637834
2.668 0.676276224665471
2.672 0.675233930098291
2.676 0.674169376317297
2.68 0.673081964603454
2.684 0.671971078595486
2.688 0.670836083744776
2.692 0.669676326769645
2.696 0.668491135111621
2.7 0.667279816396808
2.704 0.666041657905905
2.708 0.66477592605706
2.712 0.663481865906306
2.716 0.662158700671133
2.72 0.660805631283506
2.724 0.65942183597959
2.728 0.65800646993449
2.732 0.656558664951456
2.736 0.655077529216375
2.74 0.653562147129788
2.744 0.652011579230378
2.748 0.650424862225735
2.752 0.648801009148265
2.756 0.64713900965646
2.76 0.64543783050434
2.764 0.643696416204807
2.768 0.641913689915808
2.772 0.640088554581858
2.776 0.638219894367408
2.78 0.636306576422916
2.784 0.634347453029331
2.788 0.632341364171995
2.792 0.6302871406008
2.796 0.628183607439754
2.8 0.626029588416021
2.804 0.623823910785936
2.808 0.621565411043515
2.812 0.61925294150548
2.816 0.616885377875913
2.82 0.614461627903081
2.824 0.611980641250846
2.828 0.609441420717073
2.832 0.606843034941521
2.836 0.604184632755553
2.84 0.60146545933531
2.844 0.598684874328331
2.848 0.595842372130559
2.852 0.592937604495529
2.856 0.589970405659504
2.86 0.586940820164695
2.864 0.583849133556099
2.868 0.5806959061149
2.872 0.577482009771229
2.876 0.574208668309723
2.88 0.570877500940946
2.884 0.567490569258346
2.888 0.564050427531813
2.892 0.560560176202965
2.896 0.557023518341747
2.9 0.553444818696818
2.904 0.549829164821792
2.908 0.546182429584457
2.912 0.542511334166348
2.916 0.538823510436153
2.92 0.53512756133462
2.924 0.531433117645143
2.928 0.527750889249409
2.932 0.524092708690733
2.936 0.520471564601386
2.94 0.516901622310304
2.944 0.513398228753479
2.948 0.509977898684053
2.952 0.506658279148597
2.956 0.503458089287836
2.96 0.500397032762611
2.964 0.497495680524961
2.968 0.494775322271436
2.972 0.492257785743668
2.976 0.489965224080216
2.98 0.487919872657541
2.984 0.486143778250364
2.988 0.484658504834201
2.992 0.48348482186469
2.996 0.482642382298945
3 0.482149398859458
3.004 0.482022327962928
3.008 0.482275571235281
3.012 0.482921204522639
3.016 0.483968743735196
3.02 0.485424955722421
3.024 0.487293720722202
3.028 0.489575950853341
3.032 0.492269566773247
3.036 0.495369532172123
3.04 0.498867943401644
3.044 0.502754169408784
3.048 0.507015035402862
3.052 0.511635042421189
3.056 0.516596614220957
3.06 0.521880362707398
3.064 0.527465363362784
3.068 0.533329432787554
3.072 0.539449401404726
3.076 0.545801375506829
3.08 0.552360984041077
3.084 0.559103606746597
3.088 0.566004581408707
3.092 0.573039389030562
3.096 0.580183816611995
3.1 0.587414097956021
3.104 0.594707033494976
3.108 0.602040090550499
3.112 0.609391485730173
3.116 0.616740251337684
3.12 0.624066287752769
3.124 0.631350403740888
3.128 0.63857434659779
3.132 0.645720823935157
3.136 0.652773518782226
3.14 0.659717099523445
3.144 0.666537226020321
3.148 0.673220553080909
3.152 0.679754732245699
3.156 0.686128412655576
3.16 0.692331241557504
3.164 0.698353864788067
3.168 0.704187927356307
3.172 0.70982607402919
3.176 0.71526194961083
3.18 0.720490198407671
3.184 0.725506462195406
3.188 0.730307375860077
3.192 0.734890559786967
3.196 0.739254608027353
3.2 0.7433990712939
3.204 0.747324433926055
3.208 0.7510320841279
3.212 0.754524277007488
3.216 0.757804090227166
3.22 0.760875372391728
3.224 0.763742684633299
3.228 0.766411236174442
3.232 0.768886814939603
3.236 0.771175714517999
3.24 0.773284658941838
3.244 0.775220726822583
3.248 0.776991276382673
3.252 0.778603872835849
3.256 0.78006621941757
3.26 0.78138609316373
3.264 0.782571286299355
3.268 0.783629553847612
3.272 0.784568567820333
3.276 0.7853958781184
3.28 0.786118880064379
3.284 0.786744788317385
3.288 0.787280616784536
3.292 0.787733164044543
3.296 0.788109003734818
3.3 0.788414479319985
3.304 0.788655702652096
3.308 0.788838555746061
3.312 0.788968695222588
3.316 0.789051558910828
3.32 0.789092374149704
3.324 0.78909616737734
3.328 0.789067774649295
3.332 0.789011852776548
3.336 0.788932890821814
3.34 0.788835221736935
3.344 0.788723033964146
3.348 0.788600382859765
3.352 0.788471201830229
3.356 0.788339313097535
3.36 0.788208438034296
3.364 0.78808220702808
3.368 0.787964168850739
3.372 0.78785779952151
3.376 0.78776651066295
3.38 0.787693657356695
3.384 0.787642545511775
3.388 0.787616438762084
3.392 0.787618564911784
3.396 0.787652121948095
3.4 0.787720283640235
3.404 0.78782620474139
3.408 0.78797302580754
3.412 0.788163877642905
3.416 0.788401885376687
3.42 0.78869017216975
3.424 0.789031862542867
3.428 0.789430085310257
3.432 0.789887976093134
3.436 0.790408679378046
3.44 0.790995350073673
3.444 0.791651154507389
3.448 0.792379270789222
3.452 0.793182888455567
3.456 0.794065207287991
3.46 0.795029435183406
3.464 0.796078784930442
3.468 0.79721646972264
3.472 0.798445697211619
3.476 0.799769661872097
3.48 0.801191535414894
3.484 0.802714454943042
3.488 0.80434150849903
3.492 0.806075717596975
3.496 0.80792001627118
3.5 0.809877226100851
3.504 0.811950026588809
3.508 0.814140920178754
3.512 0.816452191090648
3.516 0.818885857037222
3.52 0.821443612758064
3.524 0.824126764174824
3.528 0.826936151838916
3.532 0.829872062223931
3.536 0.832934125328979
3.54 0.836121197037891
3.544 0.839431224770709
3.548 0.842861095238425
3.552 0.846406463670067
3.556 0.850061564860302
3.56 0.853819007965764
3.564 0.857669559379677
3.568 0.861601921480091
3.572 0.865602519796203
3.576 0.869655317269968
3.58 0.873741681626211
3.584 0.877840339706683
3.588 0.881927459476783
3.592 0.885976903762472
3.596 0.889960696138168
3.6 0.89384972495838
3.604 0.897614683668525
3.608 0.901227205010636
3.612 0.904661099857955
3.616 0.907893570380933
3.62 0.910906247203171
3.624 0.913685912881878
3.628 0.916224820927625
3.632 0.918520589087282
3.636 0.92057571717767
3.64 0.922396832928734
3.644 0.923993792401555
3.648 0.925378754904596
3.652 0.926565325282832
3.656 0.927567821361647
3.66 0.928400691408196
3.664 0.929078081461827
3.668 0.929613536779783
3.672 0.930019814224761
3.676 0.93030878085153
3.68 0.930491375879064
3.684 0.930577616818307
3.688 0.930576634542646
3.692 0.930496725849219
3.696 0.930345415251169
3.7 0.930129520281677
3.704 0.929855216520633
3.708 0.929528099967503
3.712 0.929153245384932
3.716 0.928735259925503
3.72 0.928278331811195
3.724 0.927786274126965
3.728 0.927262563966284
3.732 0.926710377263863
3.736 0.926132619695706
3.74 0.925531954037662
3.744 0.924910824363506
3.748 0.924271477441361
3.752 0.923615981658491
3.756 0.922946243773233
3.76 0.922264023761306
3.764 0.921570947993487
3.768 0.920868520953507
3.772 0.920158135679261
3.776 0.919441083087312
3.78 0.918718560320127
3.784 0.917991678237268
3.788 0.917261468155877
3.792 0.916528887931843
3.796 0.91579482746094
3.8 0.915060113668714
3.804 0.914325515048779
3.808 0.913591745801321
3.812 0.912859469616774
3.816 0.912129303143777
3.82 0.911401819175446
3.824 0.910677549583596
3.828 0.909956988026825
3.832 0.909240592455021
3.836 0.908528787430163
3.84 0.907821966280751
3.844 0.907120493105173
3.848 0.906424704637464
3.852 0.905734911987375
3.856 0.9050514022653
3.86 0.904374440101409
3.864 0.903704269067376
3.868 0.903041113008125
3.872 0.902385177290324
3.876 0.901736649973606
3.88 0.901095702909991
3.884 0.900462492776387
3.888 0.899837162044667
3.892 0.899219839893375
3.896 0.898610643064782
3.9 0.898009676670705
3.904 0.897417034950241
3.908 0.896832801982275
3.912 0.896257052355475
3.916 0.89568985179823
3.92 0.895131257770841
3.924 0.894581320022132
3.928 0.89404008111245
3.932 0.893507576904972
3.936 0.892983837027034
3.94 0.892468885303167
3.944 0.891962740161367
3.948 0.891465415014065
3.952 0.890976918615167
3.956 0.890497255394473
3.96 0.890026425770671
3.964 0.889564426444094
3.968 0.889111250670309
3.972 0.888666888515578
3.976 0.888231327095171
3.98 0.887804550795459
3.984 0.887386541480656
3.988 0.886977278685048
3.992 0.886576739791504
3.996 0.886184900196991
4 0.88580173346584
4.004 0.885427211471395
4.008 0.88506130452672
4.012 0.884703981504942
4.016 0.884355209949813
4.02 0.884014956177049
4.024 0.883683185366946
4.028 0.883359861648773
4.032 0.883044948177412
4.036 0.882738407202687
4.04 0.882440200131794
4.044 0.882150287585259
4.048 0.881868629446768
4.052 0.881595184907263
4.056 0.881329912503634
4.06 0.881072770152342
4.064 0.88082371517827
4.068 0.880582704339118
4.072 0.880349693845618
4.076 0.880124639377825
4.08 0.879907496097769
4.084 0.879698218658682
4.088 0.879496761211059
4.092 0.879303077405757
4.096 0.879117120394354
4.1 0.878938842826975
4.104 0.878768196847766
4.108 0.878605134088221
4.112 0.878449605658512
4.116 0.878301562137025
4.12 0.87816095355824
4.124 0.878027729399117
4.128 0.877901838564151
4.132 0.877783229369208
4.136 0.877671849524326
4.14 0.877567646115563
4.144 0.877470565586055
4.148 0.877380553716395
4.152 0.877297555604433
4.156 0.877221515644644
4.16 0.877152377507135
4.164 0.877090084116419
4.168 0.87703457763005
4.172 0.876985799417199
4.176 0.876943690037295
4.18 0.876908189218779
4.184 0.87687923583809
4.188 0.876856767898937
4.192 0.876840722511956
4.196 0.876831035874808
4.2 0.876827643252795
4.204 0.876830478960062
4.208 0.876839476341455
4.212 0.876854567755064
4.216 0.876875684555563
4.22 0.876902757078338
4.224 0.876935714624501
4.228 0.876974485446817
4.232 0.87701899673658
4.236 0.877069174611498
4.24 0.877124944104604
4.244 0.877186229154245
4.248 0.87725295259516
4.252 0.877325036150686
4.256 0.877402400426114
4.26 0.877484964903204
4.264 0.877572647935896
4.268 0.877665366747202
4.272 0.877763037427302
4.276 0.877865574932867
4.28 0.877972893087566
4.284 0.878084904583794
4.288 0.878201520985605
4.292 0.878322652732825
4.296 0.878448209146348
4.3 0.878578098434594
4.304 0.878712227701101
4.308 0.878850502953232
4.312 0.878992829111968
4.316 0.879139110022749
4.32 0.87928924846733
4.324 0.879443146176619
4.328 0.879600703844427
4.332 0.879761821142119
4.336 0.879926396734076
4.34 0.880094328293946
4.344 0.880265512521592
4.348 0.880439845160705
4.352 0.880617221016982
4.356 0.880797533976833
4.36 0.880980677026508
4.364 0.881166542271586
4.368 0.881355020956751
4.372 0.881546003485738
4.376 0.881739379441387
4.38 0.881935037605719
4.384 0.882132865979892
4.388 0.882332751803994
4.392 0.882534581576533
4.396 0.88273824107353
4.4 0.88294361536709
4.404 0.883150588843364
4.408 0.883359045219751
4.412 0.883568867561248
4.416 0.883779938295789
4.42 0.883992139228485
4.424 0.884205351554579
4.428 0.884419455871024
4.432 0.884634332186516
4.436 0.88484985992984
4.44 0.885065917956371
4.444 0.885282384552591
4.448 0.885499137438433
4.452 0.885716053767308
4.456 0.885933010123626
4.46 0.886149882517637
4.464 0.886366546377412
4.468 0.886582876537743
4.472 0.886798747225803
4.476 0.88701403204332
4.48 0.887228603945049
4.484 0.887442335213346
4.488 0.887655097428558
4.492 0.887866761435001
4.496 0.888077197302278
4.5 0.888286274281605
4.504 0.888493860756923
4.508 0.888699824190413
4.512 0.888904031062146
4.516 0.889106346803473
4.52 0.889306635723819
4.524 0.889504760930458
4.528 0.889700584240865
4.532 0.889893966087196
4.536 0.890084765412401
4.54 0.890272839557468
4.544 0.890458044139238
4.548 0.89064023291819
4.552 0.890819257655573
4.556 0.890994967959159
4.56 0.891167211116921
4.564 0.891335831917766
4.568 0.891500672458508
4.572 0.891661571936083
4.576 0.891818366424019
4.58 0.891970888632002
4.584 0.892118967647349
4.588 0.89226242865705
4.592 0.89240109264894
4.596 0.892534776090405
4.6 0.892663290582907
4.604 0.892786442490456
4.608 0.892904032539919
4.612 0.893015855390937
4.616 0.893121699172943
4.62 0.893221344986546
4.624 0.893314566366275
4.628 0.89340112870137
4.632 0.893480788610967
4.636 0.893553293269648
4.64 0.893618379678905
4.644 0.893675773879598
4.648 0.893725190099943
4.652 0.893766329833009
4.656 0.893798880836999
4.66 0.893822516050881
4.664 0.893836892417066
4.668 0.893841649601911
4.672 0.893836408603761
4.676 0.893820770237013
4.68 0.893794313479364
4.684 0.893756593667854
4.688 0.893707140527546
4.692 0.893645456014773
4.696 0.893571011954524
4.7 0.893483247449098
4.704 0.893381566032119
4.708 0.893265332538737
4.712 0.893133869658973
4.716 0.892986454136802
4.72 0.892822312572501
4.724 0.892640616780059
4.728 0.892440478644689
4.732 0.89222094441789
4.736 0.891980988378519
4.74 0.891719505778134
4.744 0.891435304976877
4.748 0.891127098662378
4.752 0.890793494028027
4.756 0.890432981768281
4.76 0.890043923726765
4.764 0.88962453900755
4.768 0.889172888330084
4.772 0.888686856373574
4.776 0.888164131815745
4.78 0.88760218472332
4.784 0.886998240895636
4.788 0.886349252697537
4.792 0.885651865841259
4.796 0.884902381487908
4.8 0.884096712935317
4.804 0.883230336038871
4.808 0.882298232373068
4.812 0.881294823983098
4.816 0.880213898396216
4.82 0.879048522363053
4.824 0.877790942581884
4.828 0.876432471431166
4.832 0.874963355510518
4.836 0.873372624590915
4.84 0.87164791843991
4.844 0.869775288979326
4.848 0.86773897544819
4.852 0.865521150831154
4.856 0.863101638993765
4.86 0.860457604064232
4.864 0.857563217075722
4.868 0.854389310363589
4.872 0.850903038520669
4.876 0.847067576850587
4.88 0.842841905291989
4.884 0.838180748570391
4.888 0.833034771924813
4.892 0.827351164392089
4.896 0.821074773216591
4.9 0.814149973271414
4.904 0.806523447889685
4.908 0.798148000539499
4.912 0.788987389693602
4.916 0.779021975376569
4.92 0.768254709801488
4.924 0.756716763518131
4.928 0.744471952039674
4.932 0.731619205518452
4.936 0.71829262641219
4.94 0.704659124687133
4.944 0.690914048535808
4.948 0.677275487915086
4.952 0.663977950534988
4.956 0.651265935192731
4.96 0.63938766371708
4.964 0.628588994092291
4.968 0.619107399256906
4.972 0.611165884476122
4.976 0.604966816189817
4.98 0.600685805161275
4.984 0.598465969518105
4.988 0.598413036934722
4.992 0.600591776542398
4.996 0.605024152160656
5 0.611689369102531
5.004 0.62052569530741
5.008 0.631433644146983
5.012 0.644279876774346
5.016 0.658901054381398
5.02 0.675106847371351
5.024 0.692681367162565
5.028 0.711382409110709
5.032 0.73093810980102
5.036 0.751041059972655
5.04 0.771340879407492
5.044 0.791438243938253
5.048 0.810886728522144
5.052 0.829212632659714
5.056 0.845962687250668
5.06 0.8607774948764
5.064 0.873464396526539
5.068 0.884028745896446
5.072 0.892643407091756
5.076 0.899577983253088
5.08 0.90512772392156
5.084 0.90956667809053
5.088 0.913127010254994
5.092 0.915995592487766
5.096 0.918318818611716
5.1 0.920209962052539
5.104 0.921756372274943
5.108 0.923025541927008
5.112 0.924069888314005
5.116 0.924930399876411
5.12 0.925639375162374
5.124 0.926222469147384
5.128 0.926700222605346
5.132 0.92708920939384
5.136 0.927402902035578
5.14 0.927652329236167
5.144 0.927846579060296
5.148 0.927993186944953
5.152 0.928098437203105
5.156 0.928167599073813
5.16 0.928205112883826
5.164 0.928214737902933
5.168 0.928199670571843
5.172 0.928162639652069
5.176 0.928105983275596
5.18 0.928031711704197
5.184 0.92794155873434
5.188 0.927837024025384
5.192 0.927719408129437
5.196 0.927589841620046
5.2 0.927449309424031
5.204 0.92729867123426
5.208 0.927138678705006
5.212 0.92696998999368
5.216 0.926793182104288
5.22 0.926608761402113
5.224 0.926417172600912
5.228 0.926218806469396
5.232 0.926014006459886
5.236 0.925803074426793
5.24 0.925586275573847
5.244 0.92536384274574
5.248 0.925135980160749
5.252 0.924902866665342
5.256 0.924664658578802
5.26 0.924421492185349
5.264 0.924173485922333
5.268 0.923920742305802
5.272 0.923663349628505
5.276 0.923401383460371
5.28 0.923134907977058
5.284 0.922863977138641
5.288 0.922588635737313
5.292 0.922308920330476
5.296 0.922024860073286
5.3 0.921736477462901
5.304 0.921443789005005
5.308 0.921146805811852
5.312 0.920845534139853
5.316 0.920539975873731
5.32 0.920230128963368
5.324 0.919915987818747
5.328 0.91959754366767
5.332 0.919274784880452
5.336 0.918947697265206
5.34 0.918616264336972
5.344 0.918280467563518
5.348 0.917940286590353
5.352 0.917595699447166
5.356 0.917246682737691
5.36 0.916893211814738
5.364 0.916535260941973
5.368 0.916172803443815
5.372 0.915805811844724
5.376 0.915434257998948
5.38 0.915058113211755
5.384 0.914677348352996
5.388 0.914291933963823
5.392 0.913901840357234
5.396 0.913507037713106
5.4 0.913107496168258
5.404 0.912703185902064
5.408 0.91229407721806
5.412 0.911880140621962
5.416 0.911461346896437
5.42 0.911037667172976
5.424 0.910609073001133
5.428 0.910175536415411
5.432 0.909737030000007
5.436 0.909293526951624
5.44 0.908845001140538
5.444 0.908391427170071
5.448 0.90793278043461
5.452 0.907469037176298
5.456 0.907000174540501
5.46 0.906526170630139
5.464 0.906047004558966
5.468 0.905562656503859
5.472 0.905073107756164
5.476 0.904578340772156
5.48 0.90407833922263
5.484 0.903573088041663
5.488 0.90306257347455
5.492 0.902546783124926
5.496 0.90202570600108
5.5 0.901499332561445
5.504 0.900967654759262
5.508 0.900430666086398
5.512 0.899888361616283
5.516 0.899340738045959
5.52 0.898787793737193
5.524 0.898229528756625
5.528 0.897665944914899
5.532 0.89709704580476
5.536 0.896522836838032
5.54 0.895943325281465
5.544 0.895358520291371
5.548 0.894768432947015
5.552 0.894173076282684
5.556 0.8935724653184
5.56 0.892966617089195
5.564 0.892355550672908
5.568 0.891739287216422
5.572 0.891117849960308
5.576 0.890491264261777
5.58 0.889859557615916
5.584 0.889222759675124
5.588 0.888580902266687
5.592 0.887934019408456
5.596 0.887282147322529
5.6 0.886625324446924
5.604 0.885963591445158
5.608 0.885296991213685
5.612 0.884625568887153
5.616 0.883949371841415
5.62 0.883268449694268
5.624 0.88258285430384
5.628 0.881892639764647
5.632 0.881197862401216
5.636 0.880498580759283
5.64 0.879794855594535
5.644 0.879086749858845
5.648 0.878374328684014
5.652 0.877657659362977
5.656 0.87693681132847
5.66 0.876211856129156
5.664 0.875482867403206
5.668 0.874749920849324
5.672 0.874013094195252
5.676 0.873272467163728
5.68 0.87252812143597
5.684 0.871780140612642
5.688 0.87102861017239
5.692 0.870273617427953
5.696 0.869515251479884
5.7 0.868753603167948
5.704 0.867988765020221
5.708 0.867220831199967
5.712 0.866449897450328
5.716 0.86567606103693
5.72 0.864899420688426
5.724 0.864120076535091
5.728 0.86333813004553
5.732 0.862553683961585
5.736 0.861766842231518
5.74 0.860977709941595
5.744 0.860186393246123
5.748 0.859392999296062
5.752 0.858597636166327
5.756 0.857800412781852
5.76 0.857001438842551
5.764 0.856200824747278
5.768 0.855398681516898
5.772 0.854595120716579
5.776 0.853790254377434
5.78 0.85298419491762
5.784 0.852177055063016
5.788 0.851368947767596
5.792 0.85055998613363
5.796 0.849750283331807
5.8 0.848939952521431
5.804 0.848129106770778
5.808 0.847317858977761
5.812 0.846506321790994
5.816 0.845694607531386
5.82 0.844882828114377
5.824 0.844071094972921
5.828 0.843259518981324
5.832 0.842448210380062
5.836 0.841637278701651
5.84 0.840826832697702
5.844 0.840016980267232
5.848 0.83920782838634
5.852 0.838399483039335
5.856 0.837592049151399
5.86 0.836785630522863
5.864 0.835980329765188
5.868 0.835176248238707
5.872 0.834373485992207
5.876 0.833572141704412
5.88 0.832772312627433
5.884 0.831974094532218
5.888 0.831177581656088
5.892 0.830382866652363
5.896 0.82959004054216
5.9 0.828799192668351
5.904 0.82801041065176
5.908 0.82722378034959
5.912 0.826439385816116
5.916 0.825657309265648
5.92 0.824877631037798
5.924 0.824100429565031
5.928 0.82332578134252
5.932 0.822553760900289
5.936 0.821784440777662
5.94 0.821017891499969
5.944 0.820254181557536
5.948 0.819493377386902
5.952 0.818735543354274
5.956 0.817980741741167
5.96 0.817229032732219
5.964 0.81648047440513
5.968 0.815735122722715
5.972 0.814993031526997
5.976 0.81425425253533
5.98 0.813518835338495
5.984 0.812786827400717
5.988 0.812058274061558
5.992 0.811333218539647
5.996 0.810611701938176
6 0.809893763252111
6.004 0.809179439377079
6.008 0.808468765119847
6.012 0.80776177321036
6.016 0.807058494315257
6.02 0.806358957052817
6.024 0.80566318800928
6.028 0.804971211756454
6.032 0.804283050870583
6.036 0.803598725952383
6.04 0.802918255648203
6.044 0.802241656672235
6.048 0.801568943829727
6.052 0.800900130041111
6.056 0.800235226367028
6.06 0.799574242034129
6.064 0.798917184461658
6.068 0.7982640592887
6.072 0.797614870402074
6.076 0.796969619964793
6.08 0.796328308445044
6.084 0.795690934645628
6.088 0.795057495733806
6.092 0.794427987271495
6.096 0.793802403245773
6.1 0.793180736099624
6.104 0.792562976762891
6.108 0.791949114683378
6.112 0.791339137858058
6.116 0.790733032864345
6.12 0.790130784891372
6.124 0.78953237777126
6.128 0.788937794010305
6.132 0.788347014820066
6.136 0.787760020148311
6.14 0.787176788709777
6.144 0.786597298016722
6.148 0.786021524409221
6.152 0.785449443085186
6.156 0.784881028130081
6.16 0.784316252546284
6.164 0.783755088282092
6.168 0.783197506260332
6.172 0.782643476406549
6.176 0.782092967676757
6.18 0.781545948084725
6.184 0.781002384728779
6.188 0.780462243818096
6.192 0.779925490698486
6.196 0.779392089877622
6.2 0.778862005049726
6.204 0.778335199119675
6.208 0.777811634226533
6.212 0.777291271766478
6.216 0.776774072415126
6.22 0.776259996149234
6.224 0.775749002267772
6.228 0.77524104941236
6.232 0.77473609558706
6.236 0.77423409817751
6.24 0.773735013969399
6.244 0.773238799166282
6.248 0.772745409406713
6.252 0.772254799780711
6.256 0.771766924845543
6.26 0.771281738640823
6.264 0.770799194702924
6.268 0.770319246078702
6.272 0.769841845338529
6.276 0.769366944588634
6.28 0.768894495482744
6.284 0.768424449233041
6.288 0.767956756620408
6.292 0.767491368003993
6.296 0.767028233330065
6.3 0.76656730214018
6.304 0.76610852357864
6.308 0.765651846399271
6.312 0.765197218971484
6.316 0.764744589285653
6.32 0.764293904957792
6.324 0.763845113233532
6.328 0.763398160991403
6.332 0.762952994745421
6.336 0.762509560646973
6.34 0.762067804486009
6.344 0.761627671691529
6.348 0.76118910733138
6.352 0.760752056111342
6.356 0.76031646237352
6.36 0.759882270094029
6.364 0.759449422879976
6.368 0.759017863965728
6.372 0.758587536208477
6.376 0.758158382083091
6.38 0.757730343676236
6.384 0.75730336267979
6.388 0.756877380383522
6.392 0.756452337667044
6.396 0.756028174991025
6.4 0.755604832387654
6.404 0.755182249450362
6.408 0.754760365322782
6.412 0.754339118686937
6.416 0.753918447750658
6.42 0.753498290234213
6.424 0.753078583356142
6.428 0.752659263818274
6.432 0.75224026778994
6.436 0.751821530891334
6.44 0.751402988176037
6.444 0.750984574112674
6.448 0.750566222565688
6.452 0.750147866775222
6.456 0.749729439336081
6.46 0.749310872175759
6.464 0.748892096531508
6.468 0.748473042926432
6.472 0.748053641144577
6.476 0.747633820204989
6.48 0.747213508334726
6.484 0.746792632940785
6.488 0.746371120580918
6.492 0.745948896933304
6.496 0.745525886765052
6.5 0.74510201389949
6.504 0.74467720118221
6.508 0.744251370445831
6.512 0.743824442473432
6.516 0.743396336960626
6.52 0.742966972476219
6.524 0.742536266421405
6.528 0.742104134987463
6.532 0.74167049311189
6.536 0.741235254432914
6.54 0.740798331242343
6.544 0.740359634436673
6.548 0.739919073466411
6.552 0.739476556283525
6.556 0.739031989286963
6.56 0.738585277266174
6.564 0.738136323342531
6.568 0.737685028908602
6.572 0.737231293565161
6.576 0.736775015055869
6.58 0.736316089199511
6.584 0.735854409819701
6.588 0.735389868671961
6.592 0.734922355368036
6.596 0.734451757297367
6.6 0.733977959545562
6.604 0.733500844809776
6.608 0.733020293310839
6.612 0.732536182702005
6.616 0.732048387974168
6.62 0.731556781357402
6.624 0.731061232218646
6.628 0.730561606955368
6.632 0.730057768885038
6.636 0.729549578130205
6.64 0.729036891498986
6.644 0.728519562360756
6.648 0.727997440516816
6.652 0.727470372065805
6.656 0.726938199263612
6.66 0.726400760377527
6.664 0.725857889534359
6.668 0.725309416562232
6.672 0.724755166825755
6.676 0.724194961054246
6.68 0.723628615162675
6.684 0.723055940064963
6.688 0.722476741479263
6.692 0.72189081972483
6.696 0.721297969510054
6.7 0.720697979711212
6.704 0.720090633141473
6.708 0.719475706309664
6.712 0.718852969168263
6.716 0.71822218485007
6.72 0.717583109392977
6.724 0.716935491452193
6.728 0.716279071999299
6.732 0.715613584007415
6.736 0.714938752121742
6.74 0.714254292314709
6.744 0.713559911524894
6.748 0.712855307278828
6.752 0.712140167294784
6.756 0.711414169067516
6.76 0.710676979432949
6.764 0.709928254111669
6.768 0.709167637230064
6.772 0.708394760817834
6.776 0.707609244280558
6.78 0.706810693845887
6.784 0.705998701981877
6.788 0.705172846785829
6.792 0.704332691341977
6.796 0.703477783046165
6.8 0.702607652895623
6.804 0.701721814741765
6.808 0.700819764503835
6.812 0.699900979341063
6.816 0.698964916780864
6.82 0.698011013800405
6.824 0.697038685858769
6.828 0.696047325876652
6.832 0.695036303160442
6.836 0.694004962267208
6.84 0.692952621807002
6.844 0.691878573178518
6.848 0.690782079234023
6.852 0.689662372869041
6.856 0.688518655532128
6.86 0.687350095649622
6.864 0.686155826959987
6.868 0.684934946751982
6.872 0.683686514000488
6.876 0.682409547393394
6.88 0.681103023242545
6.884 0.679765873271208
6.888 0.678396982270068
6.892 0.676995185613176
6.896 0.675559266624724
6.9 0.674087953786906
6.904 0.672579917778455
6.908 0.67103376833279
6.912 0.669448050903963
6.916 0.667821243127817
6.92 0.666151751065009
6.924 0.66443790521165
6.928 0.662677956262489
6.932 0.660870070610604
6.936 0.659012325566681
6.94 0.657102704279918
6.944 0.655139090341677
6.948 0.653119262051967
6.952 0.65104088632786
6.956 0.648901512232002
6.96 0.646698564098408
6.964 0.644429334231902
6.968 0.642090975156825
6.972 0.639680491389934
6.976 0.637194730712103
6.98 0.634630374913129
6.984 0.631983929984197
6.988 0.629251715733028
6.992 0.626429854797871
6.996 0.623514261038147
7 0.620500627282172
7.004 0.61738441241583
7.008 0.614160827800859
7.012 0.610824823017635
7.016 0.607371070935378
7.02 0.603793952122965
7.024 0.600087538626355
7.028 0.596245577154753
7.032 0.59226147173739
7.036 0.58812826593719
7.04 0.583838624737297
7.044 0.579384816252483
7.048 0.574758693461007
7.052 0.569951676204815
7.056 0.564954733768619
7.06 0.559758368422966
7.064 0.554352600405007
7.068 0.548726954915234
7.072 0.542870451831731
7.076 0.536771598987854
7.08 0.530418390028188
7.084 0.523798308054125
7.088 0.516898336498842
7.092 0.509704978935931
7.096 0.502204289832177
7.1 0.494381918609222
7.104 0.486223169790062
7.108 0.477713082485447
7.112 0.468836533038679
7.116 0.459578365318047
7.12 0.449923553958747
7.124 0.439857406861981
7.128 0.429365814536835
7.132 0.418435555538796
7.136 0.407054669498598
7.14 0.39521291232049
7.144 0.382902312475905
7.148 0.370117853556397
7.152 0.356858317331208
7.156 0.343127334919717
7.16 0.328934713511093
7.164 0.314298135608244
7.168 0.299245371898975
7.172 0.283817214622532
7.176 0.268071435464111
7.18 0.252088212573017
7.184 0.235977665510461
7.188 0.219890378565673
7.192 0.204032015396445
7.196 0.188683089728354
7.2 0.174223982018108
7.204 0.161161832654865
7.208 0.150147412230076
7.212 0.141955214569697
7.216 0.137388421469992
7.22 0.137094021173082
7.224 0.141356951888988
7.228 0.150012961922363
7.232 0.162547795653402
7.236 0.178294319999661
7.24 0.196597323617209
7.244 0.216895207759926
7.248 0.238737785865614
7.252 0.261773821014276
7.256 0.285730209927667
7.26 0.310392376121046
7.264 0.335588640856074
7.268 0.36117859375783
7.272 0.387044682539941
7.276 0.413086179211989
7.28 0.439214834176565
7.284 0.465351708578594
7.288 0.491424823478911
7.292 0.517367374228173
7.296 0.543116336171683
7.3 0.568611342095172
7.304 0.593793749998348
7.308 0.618605847467115
7.312 0.642990160238152
7.316 0.666888850571641
7.32 0.690243208077804
7.324 0.712993253386987
7.328 0.735077494545276
7.332 0.756432897284708
7.336 0.776995151722618
7.34 0.796699335375103
7.344 0.815481077926213
7.348 0.833278315640489
7.352 0.850033669508403
7.356 0.865697381553313
7.36 0.880230601177466
7.364 0.89360865345354
7.368 0.905823794999648
7.372 0.916886934438558
7.376 0.926827909329482
7.38 0.935694163127851
7.384 0.943547982960538
7.388 0.950462734110374
7.392 0.956518670277549
7.396 0.961798881498055
7.4 0.966385801079663
7.404 0.970358500256457
7.408 0.973790820583732
7.412 0.976750267314347
7.416 0.979297520072706
7.42 0.981486398890001
7.424 0.983364136258397
7.428 0.984971833117544
7.432 0.986345007366403
7.436 0.987514171359946
7.44 0.988505397340021
7.444 0.989340846503231
7.448 0.990039249128305
7.452 0.990616330935917
7.456 0.991085185685066
7.46 0.991456596806239
7.464 0.991739312311537
7.468 0.991940277797977
7.472 0.992064832412385
7.476 0.992116872403638
7.48 0.992098986496743
7.484 0.992012566876454
7.488 0.991857899120177
7.492 0.991634234003121
7.496 0.991339843728617
7.5 0.990972064821353
7.504 0.990527329662253
7.508 0.990001188440487
7.512 0.989388323147791
7.516 0.988682555140203
7.52 0.987876847738442
7.524 0.986963305327619
7.528 0.985933170444861
7.532 0.984776820405674
7.536 0.983483765110421
7.54 0.982042647783816
7.544 0.980441250523193
7.548 0.978666506654384
7.552 0.976704522000881
7.556 0.974540607245872
7.56 0.97215932358549
7.564 0.969544543812447
7.568 0.966679530805875
7.572 0.963547035114
7.576 0.960129412878204
7.58 0.95640876474953
7.584 0.952367095687798
7.588 0.947986494624498
7.592 0.943249331943112
7.596 0.938138471638684
7.6 0.932637493931491
7.604 0.926730923114868
7.608 0.920404454608411
7.612 0.913645174656428
7.616 0.906441765933564
7.62 0.898784692544803
7.624 0.890666358547317
7.628 0.882081235147262
7.632 0.873025953064317
7.636 0.86349935810508
7.64 0.85350252961748
7.644 0.843038763079628
7.648 0.832113519488067
7.652 0.820734345356086
7.656 0.80891076795127
7.66 0.796654170868784
7.664 0.783977655164726
7.668 0.770895891101672
7.672 0.757424965147281
7.676 0.743582226284984
7.68 0.729386135013987
7.684 0.714856117698034
7.688 0.70001242822126
7.692 0.684876018264762
7.696 0.66946841695598
7.7 0.653811620179106
7.704 0.637927989472802
7.708 0.621840160179444
7.712 0.605570958340042
7.716 0.589143325739816
7.72 0.572580252490854
7.724 0.555904716577621
7.728 0.539139629878591
7.732 0.522307790304912
7.736 0.505431839856281
7.74 0.488534228583213
7.744 0.471637184659684
7.748 0.454762691011829
7.752 0.437932469221466
7.756 0.421167971732803
7.76 0.404490383748849
7.764 0.387920636625164
7.768 0.371479435075281
7.772 0.355187301122288
7.776 0.339064638505009
7.78 0.323131822226494
7.784 0.30740931918445
7.788 0.291917847435742
7.792 0.276678583729579
7.796 0.261713431627278
7.8 0.247045365957872
7.804 0.232698873673904
7.808 0.218700516436322
7.812 0.205079646330266
7.816 0.191869312366275
7.82 0.179107400177483
7.824 0.16683804680725
7.828 0.15511335893879
7.832 0.143995421586069
7.836 0.133558489300828
7.84 0.123891063409319
7.844 0.115097228298218
7.848 0.107296123995575
7.852 0.100617865838639
7.856 0.0951939604179657
7.86 0.0911410720426659
7.864 0.0885396516213219
7.868 0.0874130431444626
7.872 0.0877154656807666
7.876 0.0893351319919992
7.88 0.092111760902333
7.884 0.0958610738669056
7.888 0.100397518235854
7.892 0.105549996230652
7.896 0.111169841702708
7.9 0.117132898572871
7.904 0.123338116814308
7.908 0.129704574490649
7.912 0.136168102883603
7.916 0.142678112593472
7.92 0.149194858457279
7.924 0.155687190586418
7.928 0.16213075275686
7.932 0.168506559407713
7.936 0.174799879285351
7.94 0.180999361519393
7.944 0.18709635089233
7.948 0.193084349845383
7.952 0.198958594078504
7.956 0.204715716170286
7.96 0.210353477591527
7.964 0.215870554075327
7.968 0.221266362812123
7.972 0.226540922603386
7.976 0.231694740131377
7.98 0.23672871704005
7.984 0.241644073693936
7.988 0.24644228637723
7.992 0.251125035383077
7.996 0.255694161973095
8 0.260151632598323
};
\addlegendentry{$\sigma_1(P)$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 1
0.004 1.00405414065901
0.008 1.00822154980669
0.012 1.01250379212258
0.016 1.01690223434186
0.02 1.0214180337156
0.024 1.02605212739245
0.028 1.03080522284299
0.032 1.03567778943705
0.036 1.04067005127058
0.04 1.04578198132368
0.044 1.05101329701484
0.048 1.05636345719855
0.052 1.06183166063536
0.056 1.06741684594486
0.06 1.07311769303351
0.064 1.07893262597201
0.068 1.08485981727944
0.072 1.09089719355659
0.076 1.09704244239624
0.08 1.10329302048661
0.084 1.10964616281336
0.088 1.11609889285754
0.092 1.1226480336805
0.096 1.12929021978265
0.1 1.13602190962035
0.104 1.14283939866519
0.108 1.14973883289066
0.112 1.15671622257427
0.116 1.16376745630716
0.12 1.17088831510817
0.124 1.17807448654583
0.128 1.18532157877823
0.132 1.19262513442828
0.136 1.19998064421939
0.14 1.20738356030464
0.144 1.21482930923035
0.148 1.2223133044828
0.152 1.22983095857435
0.156 1.2373776946328
0.16 1.24494895746446
0.164 1.25254022406813
0.168 1.26014701358319
0.172 1.26776489666048
0.176 1.27538950424986
0.18 1.2830165358028
0.184 1.29064176689229
0.188 1.29826105625621
0.192 1.30587035227303
0.196 1.31346569888177
0.2 1.32104324095993
0.204 1.32859922917538
0.208 1.33613002432946
0.212 1.34363210120977
0.216 1.35110205197206
0.22 1.35853658907124
0.224 1.365932547762
0.228 1.3732868881896
0.232 1.38059669709155
0.236 1.38785918913085
0.24 1.39507170788098
0.244 1.40223172648264
0.248 1.40933684799194
0.252 1.41638480543893
0.256 1.42337346161497
0.26 1.43030080860695
0.264 1.43716496709545
0.268 1.44396418543349
0.272 1.45069683852182
0.276 1.45736142649593
0.28 1.46395657323938
0.284 1.4704810247373
0.288 1.47693364728332
0.292 1.48331342555256
0.296 1.48961946055246
0.3 1.49585096746305
0.304 1.50200727337709
0.308 1.50808781495056
0.312 1.51409213597287
0.316 1.52001988486603
0.32 1.52587081212131
0.324 1.53164476768148
0.328 1.53734169827629
0.332 1.54296164471839
0.336 1.54850473916648
0.34 1.55397120236199
0.344 1.55936134084538
0.348 1.56467554415774
0.352 1.5699142820328
0.356 1.57507810158451
0.36 1.58016762449481
0.364 1.5851835442059
0.368 1.59012662312118
0.372 1.59499768981864
0.376 1.59979763628035
0.38 1.60452741514133
0.384 1.60918803696094
0.388 1.61378056751977
0.392 1.61830612514458
0.396 1.62276587806404
0.4 1.62716104179728
0.404 1.6314928765778
0.408 1.63576268481431
0.412 1.63997180859071
0.416 1.64412162720661
0.42 1.6482135547601
0.424 1.65224903777408
0.428 1.65622955286747
0.432 1.66015660447238
0.436 1.66403172259837
0.44 1.66785646064458
0.444 1.67163239326068
0.448 1.67536111425713
0.452 1.67904423456561
0.456 1.68268338024989
0.46 1.68628019056761
0.464 1.68983631608341
0.468 1.69335341683348
0.472 1.6968331605417
0.476 1.70027722088762
0.48 1.703687275826
0.484 1.70706500595811
0.488 1.71041209295443
0.492 1.71373021802866
0.496 1.71702106046276
0.5 1.72028629618265
0.504 1.72352759638413
0.508 1.72674662620875
0.512 1.72994504346891
0.516 1.73312449742179
0.52 1.73628662759142
0.524 1.73943306263833
0.528 1.74256541927597
0.532 1.7456853012333
0.536 1.7487942982627
0.54 1.75189398519234
0.544 1.75498592102235
0.548 1.75807164806367
0.552 1.76115269111886
0.556 1.76423055670393
0.56 1.76730673231002
0.564 1.77038268570427
0.568 1.77345986426857
0.572 1.77653969437538
0.576 1.77962358079949
0.58 1.7827129061646
0.584 1.7858090304238
0.588 1.78891329037278
0.592 1.79202699919463
0.596 1.79515144603527
0.6 1.79828789560825
0.604 1.80143758782803
0.608 1.80460173747031
0.612 1.80778153385871
0.616 1.81097814057634
0.62 1.81419269520136
0.624 1.81742630906543
0.628 1.82068006703387
0.632 1.82395502730659
0.636 1.82725222123857
0.64 1.830572653179
0.644 1.83391730032795
0.648 1.83728711260959
0.652 1.84068301256089
0.656 1.84410589523496
0.66 1.84755662811782
0.664 1.85103605105801
0.668 1.85454497620767
0.672 1.85808418797461
0.676 1.86165444298418
0.68 1.86525647005025
0.684 1.86889097015438
0.688 1.8725586164324
0.692 1.87626005416762
0.696 1.87999590078983
0.7 1.88376674587953
0.704 1.88757315117639
0.708 1.89141565059156
0.712 1.89529475022294
0.716 1.89921092837286
0.72 1.90316463556756
0.724 1.90715629457788
0.728 1.91118630044054
0.732 1.91525502047953
0.736 1.91936279432708
0.74 1.9235099339437
0.744 1.92769672363688
0.748 1.93192342007783
0.752 1.93619025231614
0.756 1.94049742179163
0.76 1.94484510234325
0.764 1.94923344021451
0.768 1.95366255405528
0.772 1.95813253491941
0.776 1.96264344625808
0.78 1.96719532390849
0.784 1.97178817607764
0.788 1.97642198332097
0.792 1.98109669851565
0.796 1.98581224682825
0.8 1.99056852567664
0.804 1.99536540468597
0.808 2.00020272563843
0.812 2.00508030241683
0.816 2.0099979209417
0.82 2.01495533910184
0.824 2.01995228667824
0.828 2.02498846526125
0.832 2.03006354816084
0.836 2.03517718031
0.84 2.04032897816111
0.844 2.04551852957528
0.848 2.05074539370457
0.852 2.05600910086709
0.856 2.06130915241495
0.86 2.06664502059506
0.864 2.07201614840265
0.868 2.07742194942774
0.872 2.08286180769437
0.876 2.08833507749268
0.88 2.0938410832039
0.884 2.09937911911826
0.888 2.10494844924584
0.892 2.11054830712046
0.896 2.11617789559671
0.9 2.12183638664001
0.904 2.12752292111011
0.908 2.13323660853775
0.912 2.13897652689489
0.916 2.14474172235841
0.92 2.15053120906761
0.924 2.15634396887535
0.928 2.16217895109335
0.932 2.16803507223144
0.936 2.17391121573115
0.94 2.17980623169381
0.944 2.18571893660323
0.948 2.19164811304324
0.952 2.19759250941034
0.956 2.20355083962159
0.96 2.20952178281812
0.964 2.21550398306432
0.968 2.22149604904322
0.972 2.22749655374817
0.976 2.23350403417116
0.98 2.23951699098815
0.984 2.24553388824174
0.988 2.25155315302147
0.992 2.25757317514215
0.996 2.26359230682072
1 2.26960886235184
1.004 2.27562111778286
1.008 2.28162731058843
1.012 2.28762563934542
1.016 2.29361426340841
1.02 2.29959130258655
1.024 2.30555483682208
1.028 2.31150290587116
1.032 2.31743350898773
1.036 2.32334460461079
1.04 2.32923411005595
1.044 2.33509990121174
1.048 2.34093981224154
1.052 2.34675163529179
1.056 2.35253312020714
1.06 2.35828197425353
1.064 2.36399586184982
1.068 2.36967240430896
1.072 2.37530917958947
1.076 2.38090372205826
1.08 2.38645352226563
1.084 2.39195602673351
1.088 2.3974086377579
1.092 2.40280871322663
1.096 2.40815356645349
1.1 2.41344046602985
1.104 2.41866663569499
1.108 2.42382925422631
1.112 2.42892545535067
1.116 2.43395232767818
1.12 2.43890691465976
1.124 2.44378621456982
1.128 2.44858718051553
1.132 2.45330672047416
1.136 2.45794169735985
1.14 2.46248892912163
1.144 2.46694518887409
1.148 2.47130720506238
1.152 2.47557166166334
1.156 2.47973519842445
1.16 2.48379441114243
1.164 2.4877458519833
1.168 2.4915860298459
1.172 2.49531141077073
1.176 2.4989184183963
1.18 2.50240343446486
1.184 2.50576279937983
1.188 2.50899281281702
1.192 2.51208973439197
1.196 2.51504978438567
1.2 2.51786914453113
1.204 2.52054395886312
1.208 2.52307033463381
1.212 2.52544434329661
1.216 2.52766202156118
1.22 2.52971937252212
1.224 2.5316123668642
1.228 2.53333694414711
1.232 2.53488901417253
1.236 2.53626445843676
1.24 2.53745913167187
1.244 2.5384688634787
1.248 2.53928946005493
1.252 2.53991670602185
1.256 2.54034636635296
1.26 2.54057418840846
1.264 2.54059590407898
1.268 2.54040723204266
1.272 2.54000388013933
1.276 2.53938154786612
1.28 2.53853592899842
1.284 2.53746271434087
1.288 2.53615759461264
1.292 2.53461626347183
1.296 2.53283442068376
1.3 2.53080777543813
1.304 2.52853204982037
1.308 2.5260029824425
1.312 2.52321633223903
1.316 2.52016788243397
1.32 2.51685344468481
1.324 2.51326886340994
1.328 2.50941002030608
1.332 2.50527283906259
1.336 2.50085329027996
1.34 2.49614739659997
1.344 2.49115123805546
1.348 2.48586095764791
1.352 2.48027276716165
1.356 2.4743829532237
1.36 2.46818788361885
1.364 2.46168401386997
1.368 2.45486789409428
1.372 2.44773617614643
1.376 2.44028562106022
1.38 2.43251310680123
1.384 2.42441563634319
1.388 2.41599034608159
1.392 2.40723451459895
1.396 2.39814557179646
1.4 2.38872110840783
1.404 2.37895888591159
1.408 2.36885684685913
1.412 2.35841312563621
1.416 2.34762605967671
1.42 2.33649420114782
1.424 2.32501632912666
1.428 2.31319146228895
1.432 2.30101887213078
1.436 2.28849809674493
1.44 2.27562895517334
1.444 2.26241156235758
1.448 2.24884634470861
1.452 2.23493405631678
1.456 2.22067579582191
1.46 2.20607302396208
1.464 2.19112758181728
1.468 2.17584170976184
1.472 2.16021806713558
1.476 2.14425975263914
1.48 2.12797032545318
1.484 2.11135382707392
1.488 2.09441480384852
1.492 2.07715833018335
1.496 2.05959003238481
1.5 2.04171611307741
1.504 2.02354337612489
1.508 2.00507925195916
1.512 1.98633182319608
1.516 1.96730985038805
1.52 1.94802279772955
1.524 1.92848085849324
1.528 1.90869497993024
1.532 1.88867688731932
1.536 1.86843910679472
1.54 1.84799498652228
1.544 1.82735871572803
1.548 1.80654534101331
1.552 1.78557077931681
1.556 1.76445182680819
1.56 1.74320616292183
1.564 1.72185234866643
1.568 1.70040981827898
1.572 1.67889886323567
1.576 1.65734060759206
1.58 1.63575697360696
1.584 1.61417063661552
1.588 1.59260496816502
1.592 1.57108396651914
1.596 1.5496321737804
1.6 1.52827457908337
1.604 1.50703650757681
1.608 1.48594349524471
1.612 1.46502115001191
1.616 1.44429500003406
1.62 1.42379033057339
1.624 1.40353201139313
1.628 1.38354431714284
1.632 1.36385074372466
1.636 1.34447382409659
1.64 1.32543494734786
1.644 1.3067541851413
1.648 1.28845012973088
1.652 1.27053974770695
1.656 1.25303825339129
1.66 1.23595900540181
1.664 1.21931342935793
1.668 1.20311096904236
1.672 1.18735906763618
1.676 1.1720631799894
1.68 1.15722681639798
1.684 1.14285161820705
1.688 1.12893746602726
1.692 1.11548262293016
1.696 1.10248391864001
1.7 1.08993698850547
1.704 1.07783659759271
1.708 1.06617711719749
1.712 1.05495330991191
1.716 1.04416181538377
1.72 1.03380444340489
1.724 1.02389696043098
1.728 1.01449904946801
1.732 1.00586497718887
1.736 1.00010266062282
1.74 1.01705616625874
1.744 1.04996100613769
1.748 1.0849613396169
1.752 1.1209512064439
1.756 1.15771526172196
1.76 1.19516277563951
1.764 1.23323582783611
1.768 1.27188865662115
1.772 1.31108122757032
1.776 1.3507767759353
1.78 1.39094071992694
1.784 1.4315401212993
1.788 1.47254338933498
1.792 1.5139201025447
1.796 1.55564089133827
1.8 1.5976773542213
1.804 1.64000199348915
1.808 1.68258816291856
1.812 1.72541002329458
1.816 1.76844250338652
1.82 1.81166126496266
1.824 1.85504267098448
1.828 1.89856375643801
1.832 1.94220220144527
1.836 1.98593630640824
1.84 2.02974496900317
1.844 2.07360766288177
1.848 2.11750441795992
1.852 2.16141580218846
1.856 2.20532290471005
1.86 2.24920732031181
1.864 2.29305113508773
1.868 2.33683691322815
1.872 2.38054768485659
1.876 2.42416693483679
1.88 2.4676785924756
1.884 2.51106702205036
1.888 2.55431701409192
1.892 2.59741377735771
1.896 2.6403429314322
1.9 2.68309049989506
1.904 2.72564290400065
1.908 2.76798695681518
1.912 2.8101098577614
1.916 2.85199918752322
1.92 2.89364290326592
1.924 2.93502933413035
1.928 2.97614717696228
1.932 3.01698549224085
1.936 3.05753370017256
1.94 3.09778157691983
1.944 3.13771925093533
1.948 3.17733719937601
1.952 3.21662624457238
1.956 3.25557755053108
1.96 3.29418261945066
1.964 3.33243328823219
1.968 3.37032172496839
1.972 3.40784042539643
1.976 3.44498220930123
1.98 3.48174021685763
1.984 3.51810790490111
1.988 3.55407904311835
1.992 3.58964771014973
1.996 3.62480828959751
2 3.65955546593438
2.004 3.69388422030798
2.008 3.72778982623811
2.012 3.76126784520437
2.016 3.79431412212257
2.02 3.8269247807092
2.024 3.85909621873403
2.028 3.89082510316146
2.032 3.92210836518198
2.036 3.95294319513565
2.04 3.98332703733008
2.044 4.01325758475578
2.048 4.04273277370234
2.052 4.0717507782792
2.056 4.10031000484522
2.06 4.12840908635154
2.064 4.15604687660246
2.068 4.18322244443955
2.072 4.20993506785413
2.076 4.23618422803369
2.08 4.2619696033479
2.084 4.28729106328003
2.088 4.3121486623096
2.092 4.33654263375246
2.096 4.36047338356418
2.1 4.38394148411305
2.104 4.40694766792865
2.108 4.42949282143239
2.112 4.451577978656
2.116 4.47320431495407
2.12 4.49437314071692
2.124 4.51508589508958
2.128 4.53534413970307
2.132 4.55514955242359
2.136 4.57450392112572
2.14 4.59340913749494
2.144 4.6118671908654
2.148 4.62988016209808
2.152 4.6474502175049
2.156 4.66457960282371
2.16 4.68127063724953
2.164 4.69752570752656
2.168 4.71334726210605
2.172 4.72873780537445
2.176 4.74369989195629
2.18 4.75823612109622
2.184 4.77234913112414
2.188 4.78604159400761
2.192 4.79931620999522
2.196 4.81217570235467
2.2 4.824622812209
2.204 4.83666029347444
2.208 4.84829090790295
2.212 4.85951742023261
2.216 4.87034259344874
2.22 4.88076918415851
2.224 4.89079993808163
2.228 4.90043758565968
2.232 4.90968483778633
2.236 4.91854438166082
2.24 4.92701887676657
2.244 4.93511095097711
2.248 4.94282319679102
2.252 4.95015816769772
2.256 4.95711837467561
2.26 4.96370628282425
2.264 4.9699243081318
2.268 4.97577481437917
2.272 4.98126011018204
2.276 4.98638244617194
2.28 4.99114401231727
2.284 4.99554693538555
2.288 4.99959327654732
2.292 5.00328502912302
2.296 5.00662411647312
2.3 5.00961239003246
2.304 5.01225162748939
2.308 5.01454353111005
2.312 5.01648972620854
2.316 5.01809175976323
2.32 5.01935109917964
2.324 5.0202691312003
2.328 5.02084716096164
2.332 5.02108641119845
2.336 5.02098802159581
2.34 5.0205530482888
2.344 5.01978246350999
2.348 5.0186771553848
2.352 5.01723792787475
2.356 5.01546550086847
2.36 5.0133605104205
2.364 5.01092350913765
2.368 5.00815496671282
2.372 5.00505527060605
2.376 5.00162472687237
2.38 4.9978635611365
2.384 4.99377191971356
2.388 4.98934987087575
2.392 4.98459740626434
2.396 4.97951444244643
2.4 4.97410082261597
2.404 4.9683563184383
2.408 4.96228063203748
2.412 4.95587339812572
2.416 4.94913418627382
2.42 4.94206250332197
2.424 4.93465779592953
2.428 4.92691945326301
2.432 4.91884680982072
2.436 4.9104391483931
2.44 4.90169570315705
2.444 4.89261566290295
2.448 4.88319817439263
2.452 4.87344234584668
2.456 4.86334725055915
2.46 4.85291193063771
2.464 4.84213540086729
2.468 4.83101665269479
2.472 4.81955465833266
2.476 4.80774837497879
2.48 4.79559674915018
2.484 4.78309872112738
2.488 4.77025322950711
2.492 4.75705921585967
2.496 4.74351562948808
2.5 4.72962143228558
2.504 4.71537560368776
2.508 4.70077714571581
2.512 4.6858250881069
2.516 4.67051849352762
2.52 4.6548564628664
2.524 4.63883814060035
2.528 4.62246272023213
2.532 4.60572944979208
2.536 4.58863763740069
2.54 4.57118665688644
2.544 4.55337595345382
2.548 4.53520504939607
2.552 4.51667354984725
2.556 4.49778114856795
2.56 4.47852763375879
2.564 4.45891289389585
2.568 4.43893692358185
2.572 4.41859982940708
2.576 4.39790183581356
2.58 4.37684329095616
2.584 4.35542467255413
2.588 4.33364659372646
2.592 4.3115098088044
2.596 4.28901521911441
2.6 4.26616387872477
2.604 4.24295700014908
2.608 4.21939595999973
2.612 4.19548230458464
2.616 4.17121775544037
2.62 4.14660421479475
2.624 4.12164377095244
2.628 4.09633870359658
2.632 4.07069148900003
2.636 4.04470480513965
2.64 4.0183815367072
2.644 3.99172478001064
2.648 3.96473784775971
2.652 3.93742427372992
2.656 3.90978781729901
2.66 3.88183246785064
2.664 3.85356244903966
2.668 3.82498222291417
2.672 3.79609649388931
2.676 3.7669102125684
2.68 3.73742857940697
2.684 3.70765704821577
2.688 3.67760132949907
2.692 3.6472673936246
2.696 3.61666147382234
2.7 3.58579006900891
2.704 3.55465994643523
2.708 3.52327814415498
2.712 3.49165197331185
2.716 3.45978902024347
2.72 3.42769714840052
2.724 3.39538450007918
2.728 3.36285949796536
2.732 3.33013084648923
2.736 3.29720753298809
2.74 3.26409882867586
2.744 3.23081428941683
2.748 3.19736375630092
2.752 3.16375735601717
2.756 3.13000550102133
2.76 3.09611888949226
2.764 3.06210850507088
2.768 3.02798561637372
2.772 2.99376177627122
2.776 2.95944882091917
2.78 2.92505886852866
2.784 2.89060431785738
2.788 2.85609784640151
2.792 2.82155240826372
2.796 2.78698123166818
2.8 2.75239781608866
2.804 2.71781592895
2.808 2.68324960185708
2.812 2.64871312629827
2.816 2.61422104876253
2.82 2.57978816520111
2.824 2.54542951475518
2.828 2.51116037266103
2.832 2.47699624223359
2.836 2.44295284581785
2.84 2.40904611458589
2.844 2.37529217704514
2.848 2.34170734611114
2.852 2.30830810458601
2.856 2.2751110888722
2.86 2.24213307074044
2.864 2.20939093696165
2.868 2.17690166660549
2.872 2.14468230580419
2.876 2.11274993977969
2.88 2.08112166193658
2.884 2.04981453983323
2.888 2.01884557786028
2.892 1.9882316764807
2.896 1.95798958791938
2.9 1.92813586823456
2.904 1.89868682575838
2.908 1.86965846596111
2.912 1.84106643287223
2.916 1.81292594728262
2.92 1.78525174205368
2.924 1.75805799497085
2.928 1.73135825969732
2.932 1.70516539550676
2.936 1.67949149659647
2.94 1.65434782190028
2.944 1.62974472642801
2.948 1.60569159524938
2.952 1.58219678130787
2.956 1.55926754828952
2.96 1.53691001977575
2.964 1.51512913587478
2.968 1.49392861844974
2.972 1.47331094594188
2.976 1.45327733862647
2.98 1.43382775493968
2.984 1.41496089928423
2.988 1.39667424146732
2.992 1.37896404765659
2.996 1.36182542247023
3 1.3452523615568
3.004 1.32923781378021
3.008 1.31377375191669
3.012 1.29885125059984
3.016 1.28446057012536
3.02 1.27059124464998
3.024 1.25723217329166
3.028 1.24437171265776
3.032 1.23199776938981
3.036 1.22009789141335
3.04 1.20865935670945
3.044 1.19766925857503
3.048 1.18711458650285
3.052 1.176982301981
3.056 1.16725940867973
3.06 1.15793301665404
3.064 1.1489904003382
3.068 1.14041905024131
3.072 1.13220671836697
3.076 1.12434145747514
3.08 1.11681165437945
3.084 1.10960605752961
3.088 1.10271379916639
3.092 1.09612441235875
3.096 1.08982784324005
3.1 1.08381445875494
3.104 1.078075050214
3.108 1.07260083292945
3.112 1.06738344217695
3.116 1.06241492569607
3.12 1.05768773290816
3.124 1.05319470099819
3.128 1.04892903797704
3.132 1.04488430281699
3.136 1.04105438273681
3.14 1.03743346770666
3.144 1.03401602224951
3.148 1.03079675463706
3.152 1.02777058361588
3.156 1.0249326028555
3.16 1.02227804338463
3.164 1.01980223437445
3.168 1.0175005627362
3.172 1.01536843212093
3.176 1.01340122203586
3.18 1.01159424791598
3.184 1.00994272310194
3.188 1.00844172376306
3.192 1.0070861578566
3.196 1.00587073921822
3.2 1.0047899678245
3.204 1.00383811715047
3.208 1.00300922936085
3.212 1.00229711882874
3.216 1.00169538417951
3.22 1.00119742872875
3.224 1.00079648884083
3.228 1.00048566940541
3.232 1.00025798533428
3.236 1.00010640774459
3.24 1.00002391333042
3.244 1.00000353534439
3.248 1.00003841461545
3.252 1.00012184911288
3.256 1.00024734071897
3.26 1.0004086380768
3.264 1.00059977461738
3.268 1.00081510112352
3.272 1.00104931243857
3.276 1.00129746816317
3.28 1.00155500739117
3.284 1.00181775771062
3.288 1.00208193883364
3.292 1.00234416132005
3.296 1.00260142092639
3.3 1.00285108914756
3.304 1.0030909005284
3.308 1.00331893731157
3.312 1.00353361196144
3.316 1.00373364806619
3.32 1.00391806007521
3.324 1.00408613228092
3.328 1.00423739740416
3.332 1.0043716150943
3.336 1.00448875060873
3.34 1.00458895389386
3.344 1.00467253925102
3.348 1.00473996573584
3.352 1.00479181840926
3.356 1.00482879053187
3.36 1.00485166677067
3.364 1.00486130746789
3.368 1.00485863400586
3.372 1.00484461528826
3.376 1.00482025534739
3.38 1.00478658207871
3.384 1.00474463709669
3.388 1.00469546670119
3.392 1.00464011393994
3.396 1.00457961174977
3.4 1.00451497715851
3.404 1.00444720652843
3.408 1.004377271823
3.412 1.00430611787989
3.416 1.00423466067507
3.42 1.00416378656583
3.424 1.00409435250411
3.428 1.00402718721572
3.432 1.00396309334633
3.436 1.00390285058129
3.44 1.00384721975328
3.444 1.00379694796013
3.448 1.00375277472495
3.452 1.00371543924142
3.456 1.00368568876055
3.46 1.00366428818979
3.464 1.00365203099312
3.468 1.00364975150119
3.472 1.00365833876431
3.476 1.00367875210892
3.48 1.00371203859109
3.484 1.00375935257842
3.488 1.00382197773675
3.492 1.00390135174987
3.496 1.0039990941617
3.5 1.00411703780064
3.504 1.00425726432746
3.508 1.0044221445416
3.512 1.00461438418633
3.516 1.00483707611167
3.52 1.00509375978237
3.524 1.00538848925477
3.528 1.00572591088197
3.532 1.00611135213096
3.536 1.00655092298678
3.54 1.0070516314467
3.544 1.00762151452304
3.548 1.00826978590686
3.552 1.00900700089569
3.556 1.00984523821872
3.56 1.01079829682312
3.564 1.01188190329487
3.568 1.01311392213236
3.572 1.01451455635401
3.576 1.01610651979961
3.58 1.01791515516095
3.584 1.01996846394668
3.588 1.0222970077442
3.592 1.02493363680308
3.596 1.02791300561182
3.6 1.03127084957639
3.604 1.03504302477489
3.608 1.03926435328953
3.612 1.04396736350423
3.616 1.04918105579259
3.62 1.05492984406758
3.624 1.06123281098976
3.628 1.0681033677509
3.632 1.07554933983877
3.636 1.08357342862244
3.64 1.09217394542173
3.644 1.10134569161203
3.648 1.1110808649507
3.652 1.12136989935203
3.656 1.13220218042169
3.66 1.1435666119708
3.664 1.1554520337312
3.668 1.16784750608787
3.672 1.18074248505361
3.676 1.19412691226976
3.68 1.20799124287677
3.684 1.22232643050473
3.688 1.23712388460701
3.692 1.25237541158992
3.696 1.26807314799084
3.7 1.28420949140849
3.704 1.30077703295194
3.708 1.31776849355626
3.712 1.33517666550572
3.716 1.35299435981356
3.72 1.37121435964605
3.724 1.38982937968368
3.728 1.40883203113378
3.732 1.42821479200965
3.736 1.44796998224549
3.74 1.46808974320491
3.744 1.48856602115099
3.748 1.5093905542686
3.752 1.53055486285923
3.756 1.55205024236099
3.76 1.5738677588795
3.764 1.59599824694694
3.768 1.61843230925649
3.772 1.64116031814704
3.776 1.6641724186376
3.78 1.68745853283373
3.784 1.7110083655477
3.788 1.73481141099232
3.792 1.75885696042355
3.796 1.78313411062094
3.8 1.80763177310684
3.804 1.83233868401587
3.808 1.85724341453528
3.812 1.8823343818448
3.816 1.90759986049152
3.82 1.93302799414139
3.824 1.95860680765412
3.828 1.98432421943276
3.832 2.0101680540033
3.836 2.03612605478288
3.84 2.06218589699821
3.844 2.08833520071838
3.848 2.11456154396835
3.852 2.14085247589153
3.856 2.16719552993129
3.86 2.19357823700293
3.864 2.21998813862891
3.868 2.24641280001109
3.872 2.27283982301512
3.876 2.29925685904281
3.88 2.32565162176925
3.884 2.35201189972233
3.888 2.37832556868298
3.892 2.40458060388533
3.896 2.43076509199666
3.9 2.45686724285756
3.904 2.48287540096381
3.908 2.50877805667192
3.912 2.53456385711097
3.916 2.56022161678455
3.92 2.58574032784675
3.924 2.61110917003751
3.928 2.63631752026316
3.932 2.66135496180876
3.936 2.68621129316994
3.94 2.7108765364927
3.944 2.73534094561032
3.948 2.75959501366795
3.952 2.78362948032575
3.956 2.80743533853304
3.96 2.83100384086634
3.964 2.85432650542548
3.968 2.87739512128284
3.972 2.90020175348181
3.976 2.92273874758135
3.98 2.94499873374492
3.984 2.96697463037248
3.988 2.98865964727583
3.992 3.01004728839798
3.996 3.03113135407853
4 3.05190594286788
4.004 3.07236545289389
4.008 3.09250458278572
4.012 3.11231833216011
4.016 3.13180200167654
4.02 3.15095119266834
4.024 3.16976180635745
4.028 3.18823004266159
4.032 3.20635239860298
4.036 3.22412566632861
4.04 3.24154693075257
4.044 3.25861356683154
4.048 3.27532323648519
4.052 3.29167388517349
4.056 3.30766373814359
4.06 3.32329129635935
4.064 3.33855533212667
4.068 3.35345488442848
4.072 3.36798925398318
4.076 3.38215799804083
4.08 3.3959609249313
4.084 3.40939808837894
4.088 3.42246978159839
4.092 3.43517653118602
4.096 3.44751909082193
4.1 3.45949843479683
4.104 3.47111575137861
4.108 3.48237243603311
4.112 3.49327008451318
4.116 3.50381048583063
4.12 3.51399561512474
4.124 3.52382762644126
4.128 3.53330884543553
4.132 3.54244176201284
4.136 3.551229022919
4.14 3.55967342429398
4.144 3.56777790420061
4.148 3.57554553514058
4.152 3.5829795165692
4.156 3.59008316742
4.16 3.59685991865017
4.164 3.6033133058171
4.168 3.60944696169587
4.172 3.61526460894741
4.176 3.6207700528463
4.18 3.6259671740768
4.184 3.63085992160544
4.188 3.63545230563783
4.192 3.63974839066701
4.196 3.64375228862023
4.2 3.64746815211059
4.204 3.65090016779951
4.208 3.65405254987562
4.212 3.65692953365513
4.216 3.65953536930853
4.22 3.66187431571782
4.224 3.66395063446823
4.228 3.66576858397793
4.232 3.66733241376893
4.236 3.66864635888185
4.24 3.66971463443708
4.244 3.67054143034435
4.248 3.67113090616246
4.252 3.6714871861106
4.256 3.67161435423245
4.26 3.67151644971377
4.264 3.67119746235416
4.268 3.67066132819317
4.272 3.66991192529098
4.276 3.66895306966324
4.28 3.66778851136981
4.284 3.66642193075684
4.288 3.66485693485118
4.292 3.66309705390633
4.296 3.66114573809869
4.3 3.65900635437284
4.304 3.65668218343443
4.308 3.65417641688905
4.312 3.65149215452549
4.316 3.64863240174159
4.32 3.64560006711077
4.324 3.64239796008745
4.328 3.6390287888491
4.332 3.63549515827321
4.336 3.63179956804673
4.34 3.62794441090616
4.344 3.62393197100593
4.348 3.61976442241298
4.352 3.61544382772538
4.356 3.6109721368128
4.36 3.60635118567671
4.364 3.60158269542816
4.368 3.59666827138098
4.372 3.59160940225841
4.376 3.58640745951114
4.38 3.58106369674469
4.384 3.57557924925423
4.388 3.56995513366504
4.392 3.56419224767668
4.396 3.55829136990926
4.4 3.55225315985004
4.404 3.54607815789877
4.408 3.53976678551031
4.412 3.53331934543311
4.416 3.5267360220421
4.42 3.52001688176479
4.424 3.51316187359949
4.428 3.50617082972438
4.432 3.49904346619669
4.436 3.49177938374082
4.44 3.4843780686249
4.444 3.47683889362481
4.448 3.46916111907532
4.452 3.46134389400759
4.456 3.45338625737287
4.46 3.44528713935191
4.464 3.43704536274993
4.468 3.42865964447709
4.472 3.42012859711435
4.476 3.41145073056482
4.48 3.40262445379088
4.484 3.39364807663713
4.488 3.38451981173977
4.492 3.37523777652264
4.496 3.36579999528062
4.5 3.35620440135091
4.504 3.34644883937306
4.508 3.33653106763829
4.512 3.32644876052935
4.516 3.31619951105154
4.52 3.30578083345619
4.524 3.29519016595769
4.528 3.28442487354517
4.532 3.27348225089035
4.536 3.26235952535275
4.54 3.25105386008388
4.544 3.2395623572318
4.548 3.22788206124792
4.552 3.2160099622975
4.556 3.20394299977583
4.56 3.19167806593196
4.564 3.17921200960196
4.568 3.16654164005368
4.572 3.15366373094549
4.576 3.14057502440099
4.58 3.12727223520232
4.584 3.11375205510454
4.588 3.10001115727372
4.592 3.08604620085176
4.596 3.07185383565069
4.6 3.05743070697988
4.604 3.04277346060935
4.608 3.02787874787298
4.612 3.01274323091537
4.616 2.99736358808651
4.62 2.98173651948885
4.624 2.96585875268141
4.628 2.9497270485464
4.632 2.93333820732374
4.636 2.91668907481999
4.64 2.89977654879818
4.644 2.88259758555614
4.648 2.86514920670144
4.652 2.84742850613178
4.656 2.82943265723104
4.66 2.81115892029166
4.664 2.79260465017571
4.668 2.77376730422822
4.672 2.75464445045768
4.676 2.73523377600074
4.68 2.71553309588982
4.684 2.69554036214467
4.688 2.67525367321159
4.692 2.65467128377681
4.696 2.63379161498371
4.7 2.61261326508772
4.704 2.59113502058641
4.708 2.56935586786782
4.712 2.54727500542503
4.716 2.52489185669175
4.72 2.50220608356069
4.724 2.479217600655
4.728 2.45592659043228
4.732 2.43233351921198
4.736 2.408439154229
4.74 2.38424458183136
4.744 2.35975122695574
4.748 2.33496087403436
4.752 2.30987568950843
4.756 2.28449824614905
4.76 2.25883154941604
4.764 2.23287906611938
4.768 2.20664475568766
4.772 2.18013310439414
4.776 2.15334916294479
4.78 2.12629858789471
4.784 2.09898768743246
4.788 2.07142347215586
4.792 2.04361371156116
4.796 2.0155669970819
4.8 1.9872928126454
4.804 1.95880161386863
4.808 1.93010491719057
4.812 1.90121540043998
4.816 1.87214701656604
4.82 1.84291512251501
4.824 1.81353662551789
4.828 1.78403014935554
4.832 1.7544162234773
4.836 1.72471749814567
4.84 1.69495898902443
4.844 1.66516835476238
4.848 1.63537621105205
4.852 1.60561648421722
4.856 1.57592680638357
4.86 1.54634895239185
4.864 1.51692931536294
4.868 1.48771941258888
4.872 1.45877640537723
4.876 1.430163604613
4.88 1.40195091704252
4.884 1.37421516475604
4.888 1.34704018196603
4.892 1.32051656066667
4.896 1.294740885152
4.9 1.26981427479367
4.904 1.2458400613507
4.908 1.22292048290511
4.912 1.2011524016987
4.916 1.18062225405634
4.92 1.16140069225195
4.924 1.14353761285862
4.928 1.12705838383948
4.932 1.11196199332191
4.936 1.09822152551238
4.94 1.08578690596561
4.944 1.07458940834098
4.948 1.06454713240834
4.952 1.05557061959157
4.956 1.04756793333367
4.96 1.04044879685
4.964 1.03412764650433
4.968 1.02852565936414
4.972 1.02357192888828
4.976 1.01920400538352
4.98 1.01536801270988
4.984 1.01201852378567
4.988 1.0091183422072
4.992 1.00663830610192
4.996 1.00455720822498
5 1.00286191525801
5.004 1.00154776993386
5.008 1.00061937244543
5.012 1.00009186329981
5.016 0.999992868938079
5.02 1.00036532276778
5.024 1.00127142975403
5.028 1.00279807622451
5.032 1.00506392891164
5.036 1.00822815936307
5.04 1.01249985567584
5.044 1.01814525156254
5.048 1.02548654915374
5.052 1.03488230785303
5.056 1.04667962415041
5.06 1.06114035399503
5.064 1.07836776680133
5.068 1.09827471218638
5.072 1.12061352887598
5.076 1.14504621985726
5.08 1.17121496696196
5.084 1.19878843103342
5.088 1.22748192774228
5.092 1.25706036938564
5.096 1.28733302724369
5.1 1.3181457917848
5.104 1.34937363360793
5.108 1.38091423018516
5.112 1.41268291169595
5.116 1.44460877213342
5.12 1.47663171512983
5.124 1.50870021675139
5.128 1.540769626873
5.132 1.57280087181695
5.136 1.60475945565597
5.14 1.63661468455167
5.144 1.66833905863333
5.148 1.69990779066447
5.152 1.73129842145168
5.156 1.76249050971079
5.16 1.79346537974316
5.164 1.82420591438707
5.168 1.85469638372826
5.172 1.88492230228416
5.176 1.91487030903751
5.18 1.94452806594147
5.184 1.97388417146106
5.188 2.00292808643469
5.192 2.03165007009144
5.196 2.06004112448782
5.2 2.08809294596111
5.204 2.11579788245871
5.208 2.14314889581045
5.212 2.17013952817626
5.216 2.19676387203428
5.22 2.22301654318155
5.224 2.24889265630663
5.228 2.27438780276429
5.232 2.29949803024125
5.236 2.32421982404964
5.24 2.34855008982544
5.244 2.37248613744212
5.248 2.396025665978
5.252 2.41916674959909
5.256 2.44190782423946
5.26 2.4642476749775
5.264 2.48618542402145
5.268 2.50772051922921
5.272 2.52885272309836
5.276 2.54958210217111
5.28 2.56990901680684
5.284 2.58983411128125
5.288 2.6093583041775
5.292 2.62848277903899
5.296 2.64720897525845
5.3 2.6655385791815
5.304 2.68347351540587
5.308 2.70101593826089
5.312 2.71816822345386
5.316 2.73493295987221
5.32 2.75131294153233
5.324 2.76731115966751
5.328 2.78293079494875
5.332 2.79817520983351
5.336 2.81304794103864
5.34 2.82755269213429
5.344 2.84169332625674
5.348 2.85547385893859
5.352 2.86889845105522
5.356 2.88197140188701
5.36 2.89469714229731
5.364 2.90708022802613
5.368 2.91912533310014
5.372 2.93083724335948
5.376 2.94222085010231
5.38 2.95328114384783
5.384 2.96402320821889
5.388 2.97445221394505
5.392 2.9845734129872
5.396 2.9943921327847
5.4 3.00391377062604
5.404 3.01314378814385
5.408 3.02208770593519
5.412 3.03075109830782
5.416 3.03913958815314
5.42 3.04725884194631
5.424 3.05511456487405
5.428 3.06271249609042
5.432 3.07005840410076
5.436 3.07715808227396
5.44 3.08401734448284
5.444 3.09064202087267
5.448 3.09703795375737
5.452 3.10321099364308
5.456 3.10916699537834
5.46 3.11491181443054
5.464 3.12045130328747
5.468 3.1257913079833
5.472 3.13093766474788
5.476 3.13589619677817
5.48 3.14067271113069
5.484 3.14527299573348
5.488 3.14970281651623
5.492 3.15396791465706
5.496 3.15807400394424
5.5 3.16202676825123
5.504 3.16583185912327
5.508 3.16949489347364
5.512 3.17302145138766
5.516 3.17641707403253
5.52 3.17968726167099
5.524 3.18283747177664
5.528 3.18587311724892
5.532 3.18879956472552
5.536 3.19162213299008
5.54 3.19434609147294
5.544 3.19697665884274
5.548 3.19951900168656
5.552 3.20197823327639
5.556 3.20435941241953
5.56 3.20666754239085
5.564 3.20890756994433
5.568 3.21108438440179
5.572 3.21320281681648
5.576 3.2152676392092
5.58 3.21728356387463
5.584 3.21925524275578
5.588 3.22118726688411
5.592 3.22308416588326
5.596 3.224950407534
5.6 3.22679039739841
5.604 3.22860847850097
5.608 3.23040893106451
5.612 3.23219597229887
5.616 3.23397375624021
5.62 3.23574637363889
5.624 3.237517851894
5.628 3.23929215503239
5.632 3.24107318373041
5.636 3.24286477537641
5.64 3.244670704172
5.644 3.24649468127046
5.648 3.24834035495025
5.652 3.25021131082205
5.656 3.25211107206751
5.66 3.25404309970798
5.664 3.25601079290173
5.668 3.25801748926785
5.672 3.26006646523541
5.676 3.26216093641628
5.68 3.2643040580001
5.684 3.26649892516995
5.688 3.2687485735374
5.692 3.27105597959534
5.696 3.2734240611875
5.7 3.27585567799313
5.704 3.27835363202571
5.708 3.2809206681444
5.712 3.28355947457705
5.716 3.2862726834535
5.72 3.28906287134829
5.724 3.29193255983135
5.728 3.29488421602588
5.732 3.29792025317225
5.736 3.30104303119691
5.74 3.30425485728551
5.744 3.30755798645898
5.748 3.31095462215204
5.752 3.3144469167929
5.756 3.31803697238364
5.76 3.32172684108014
5.764 3.32551852577101
5.768 3.32941398065462
5.772 3.33341511181353
5.776 3.33752377778566
5.78 3.34174179013142
5.784 3.34607091399619
5.788 3.35051286866755
5.792 3.3550693281266
5.796 3.35974192159279
5.8 3.3645322340617
5.804 3.36944180683528
5.808 3.37447213804388
5.812 3.37962468315983
5.816 3.38490085550179
5.82 3.39030202672969
5.824 3.39582952732958
5.828 3.40148464708824
5.832 3.40726863555686
5.836 3.41318270250367
5.84 3.41922801835503
5.844 3.42540571462462
5.848 3.43171688433052
5.852 3.43816258239973
5.856 3.44474382605999
5.86 3.45146159521852
5.864 3.45831683282743
5.868 3.46531044523566
5.872 3.47244330252706
5.876 3.4797162388446
5.88 3.48713005270028
5.884 3.49468550727083
5.888 3.50238333067875
5.892 3.51022421625874
5.896 3.51820882280932
5.9 3.52633777482948
5.904 3.53461166274027
5.908 3.54303104309121
5.912 3.55159643875146
5.916 3.56030833908568
5.92 3.56916720011437
5.924 3.57817344465888
5.928 3.58732746247082
5.932 3.59662961034593
5.936 3.60608021222237
5.94 3.61567955926345
5.944 3.62542790992465
5.948 3.63532549000519
5.952 3.64537249268385
5.956 3.65556907853928
5.96 3.6659153755548
5.964 3.67641147910759
5.968 3.68705745194249
5.972 3.69785332413035
5.976 3.70879909301099
5.98 3.71989472312094
5.984 3.73114014610587
5.988 3.74253526061796
5.992 3.75407993219817
5.996 3.76577399314362
6 3.77761724236002
6.004 3.78960944519947
6.008 3.80175033328355
6.012 3.81403960431199
6.016 3.82647692185689
6.02 3.83906191514276
6.024 3.85179417881246
6.028 3.86467327267921
6.032 3.87769872146476
6.036 3.89087001452402
6.04 3.90418660555621
6.044 3.91764791230267
6.048 3.93125331623171
6.052 3.94500216221041
6.056 3.95889375816385
6.06 3.97292737472173
6.064 3.98710224485276
6.068 4.00141756348698
6.072 4.01587248712617
6.076 4.03046613344272
6.08 4.04519758086706
6.084 4.06006586816402
6.088 4.07506999399828
6.092 4.09020891648919
6.096 4.10548155275532
6.1 4.12088677844891
6.104 4.13642342728052
6.108 4.1520902905343
6.112 4.16788611657401
6.116 4.18380961034025
6.12 4.19985943283915
6.124 4.21603420062289
6.128 4.23233248526236
6.132 4.24875281281234
6.136 4.26529366326963
6.14 4.28195347002436
6.144 4.298730619305
6.148 4.31562344961742
6.152 4.33263025117844
6.156 4.3497492653442
6.16 4.36697868403398
6.164 4.38431664914966
6.168 4.40176125199155
6.172 4.41931053267086
6.176 4.43696247951939
6.18 4.45471502849697
6.184 4.47256606259706
6.188 4.49051341125118
6.192 4.50855484973257
6.196 4.52668809855981
6.2 4.54491082290077
6.204 4.56322063197767
6.208 4.58161507847379
6.212 4.60009165794234
6.216 4.61864780821836
6.22 4.63728090883407
6.224 4.65598828043853
6.228 4.67476718422213
6.232 4.6936148213468
6.236 4.71252833238247
6.24 4.73150479675065
6.244 4.7505412321759
6.248 4.7696345941458
6.252 4.78878177538044
6.256 4.80797960531207
6.26 4.82722484957577
6.264 4.84651420951209
6.268 4.86584432168235
6.272 4.88521175739762
6.276 4.90461302226225
6.28 4.9240445557328
6.284 4.94350273069339
6.288 4.96298385304836
6.292 4.98248416133323
6.296 5.00199982634501
6.3 5.02152695079268
6.304 5.04106156896912
6.308 5.06059964644527
6.312 5.08013707978781
6.316 5.09966969630117
6.32 5.11919325379521
6.324 5.13870344037952
6.328 5.15819587428546
6.332 5.17766610371708
6.336 5.19710960673217
6.34 5.21652179115439
6.344 5.2358979945178
6.348 5.25523348404491
6.352 5.2745234566595
6.356 5.29376303903526
6.36 5.31294728768166
6.364 5.33207118906809
6.368 5.35112965978758
6.372 5.37011754676135
6.376 5.38902962748532
6.38 5.40786061031995
6.384 5.42660513482457
6.388 5.44525777213739
6.392 5.46381302540268
6.396 5.48226533024594
6.4 5.50060905529879
6.404 5.51883850277438
6.408 5.5369479090949
6.412 5.55493144557214
6.416 5.57278321914249
6.42 5.59049727315756
6.424 5.60806758823152
6.428 5.62548808314643
6.432 5.64275261581677
6.436 5.65985498431414
6.44 5.67678892795344
6.444 5.69354812844154
6.448 5.71012621108958
6.452 5.72651674608988
6.456 5.74271324985857
6.46 5.75870918644492
6.464 5.77449796900831
6.468 5.79007296136376
6.472 5.80542747959704
6.476 5.82055479375004
6.48 5.8354481295774
6.484 5.85010067037495
6.488 5.86450555888097
6.492 5.87865589925069
6.496 5.89254475910482
6.5 5.90616517165261
6.504 5.91951013789001
6.508 5.9325726288733
6.512 5.94534558806869
6.516 5.95782193377822
6.52 5.9699945616421
6.524 5.98185634721784
6.528 5.99340014863624
6.532 6.00461880933431
6.536 6.015505160865
6.54 6.02605202578389
6.544 6.03625222061229
6.548 6.04609855887692
6.552 6.05558385422543
6.556 6.06470092361756
6.56 6.07344259059139
6.564 6.08180168860399
6.568 6.0897710644458
6.572 6.09734358172797
6.576 6.10451212444173
6.58 6.11126960058876
6.584 6.11760894588161
6.588 6.12352312751272
6.592 6.12900514799102
6.596 6.13404804904446
6.6 6.13864491558725
6.604 6.14278887974984
6.608 6.14647312497025
6.612 6.14969089014478
6.616 6.15243547383611
6.62 6.15470023853697
6.624 6.15647861498702
6.628 6.15776410654079
6.632 6.1585502935844
6.636 6.15883083799848
6.64 6.15859948766482
6.644 6.15785008101409
6.648 6.15657655161185
6.652 6.15477293277998
6.656 6.15243336225068
6.66 6.14955208684989
6.664 6.14612346720702
6.668 6.14214198248787
6.672 6.13760223514727
6.676 6.13249895569825
6.68 6.12682700749407
6.684 6.12058139151978
6.688 6.11375725118957
6.692 6.10634987714629
6.696 6.09835471205946
6.7 6.08976735541788
6.704 6.08058356831318
6.708 6.07079927821026
6.712 6.06041058370096
6.716 6.04941375923669
6.72 6.03780525983651
6.724 6.02558172576631
6.728 6.0127399871853
6.732 5.99927706875595
6.736 5.98519019421317
6.74 5.97047679088907
6.744 5.95513449418922
6.748 5.93916115201661
6.752 5.92255482913956
6.756 5.90531381149977
6.76 5.88743661045679
6.764 5.86892196696548
6.768 5.8497688556828
6.772 5.82997648900064
6.776 5.80954432100134
6.78 5.78847205133292
6.784 5.76675962900083
6.788 5.74440725607354
6.792 5.72141539129931
6.796 5.69778475363158
6.8 5.67351632566088
6.804 5.64861135695108
6.808 5.62307136727833
6.812 5.59689814977106
6.816 5.57009377394984
6.82 5.54266058866617
6.824 5.5146012249394
6.828 5.48591859869179
6.832 5.45661591338141
6.836 5.42669666253353
6.84 5.39616463217126
6.844 5.36502390314683
6.848 5.3332788533749
6.852 5.30093415997058
6.856 5.26799480129437
6.86 5.23446605890769
6.864 5.20035351944244
6.868 5.16566307638928
6.872 5.13040093180956
6.876 5.09457359797653
6.88 5.0581878989524
6.884 5.02125097210833
6.888 4.98377026959522
6.892 4.94575355977428
6.896 4.90720892861671
6.9 4.86814478108337
6.904 4.82856984249573
6.908 4.78849315991072
6.912 4.74792410351308
6.916 4.70687236803994
6.92 4.66534797425343
6.924 4.62336127047855
6.928 4.58092293422463
6.932 4.53804397391013
6.936 4.49473573071182
6.94 4.45100988056103
6.944 4.40687843631085
6.948 4.36235375009998
6.952 4.31744851594015
6.956 4.27217577255602
6.96 4.22654890650761
6.964 4.18058165562723
6.968 4.13428811280418
6.972 4.0876827301522
6.976 4.0407803235956
6.98 3.99359607791183
6.984 3.94614555226865
6.988 3.89844468629522
6.992 3.85050980672667
6.996 3.80235763466159
7 3.75400529347136
7.004 3.70547031739875
7.008 3.65677066088105
7.012 3.60792470862943
7.016 3.55895128649169
7.02 3.50986967311907
7.024 3.46069961244933
7.028 3.41146132700763
7.032 3.36217553201315
7.036 3.31286345026233
7.04 3.2635468277385
7.044 3.21424794987242
7.048 3.16498965834675
7.052 3.11579536830051
7.056 3.06668908574491
7.06 3.01769542494949
7.064 2.9688396254959
7.068 2.92014756862471
7.072 2.87164579241838
7.076 2.82336150526872
7.08 2.77532259697128
7.084 2.72755764666976
7.088 2.68009592674374
7.092 2.63296740159181
7.096 2.58620272011369
7.1 2.53983320054183
7.104 2.49389080612125
7.108 2.44840810999367
7.112 2.40341824751743
7.116 2.35895485416214
7.12 2.31505198707023
7.124 2.27174402839591
7.128 2.22906556863451
7.132 2.18705126836418
7.136 2.14573569715829
7.14 2.10515314891046
7.144 2.06533743345925
7.148 2.02632164521311
7.152 1.98813791045305
7.156 1.95081711611087
7.16 1.91438862404536
7.164 1.87887997611094
7.168 1.84431659655297
7.172 1.81072149937823
7.176 1.77811500923255
7.18 1.7465145048643
7.184 1.7159341943693
7.188 1.68638493102864
7.192 1.65787407763424
7.196 1.63040542576174
7.2 1.60397917456047
7.204 1.57859197140099
7.208 1.55423701430236
7.212 1.53090421363181
7.216 1.50858040830758
7.22 1.48724962980437
7.224 1.46689340579019
7.228 1.44749109429413
7.232 1.42902023894648
7.236 1.41145693602449
7.24 1.39477620471305
7.244 1.37895235305586
7.248 1.36395933341547
7.252 1.34977108276626
7.256 1.33636184470515
7.26 1.3237064715906
7.264 1.31178070664037
7.268 1.30056144708355
7.272 1.29002699054069
7.276 1.28015726767907
7.28 1.27093406484657
7.284 1.26234124081206
7.288 1.2543649419071
7.292 1.24699381972211
7.296 1.24021925497242
7.3 1.23403559007237
7.304 1.22844037112382
7.308 1.22343459712767
7.312 1.21902296984392
7.316 1.21521413132892
7.32 1.21202086716594
7.324 1.20946024122199
7.328 1.20755361214922
7.332 1.20632646330209
7.336 1.20580795825321
7.34 1.20603011812086
7.344 1.20702651233326
7.348 1.2088303727049
7.352 1.2114720950001
7.356 1.21497619218543
7.36 1.21935790639174
7.364 1.22461984677621
7.368 1.23074914689257
7.372 1.23771566392817
7.376 1.24547162736642
7.38 1.25395289303522
7.384 1.26308164132511
7.388 1.27277008329953
7.392 1.28292459528386
7.396 1.29344971973901
7.4 1.30425161077297
7.404 1.31524069532755
7.408 1.32633349977811
7.412 1.33745371848471
7.416 1.3485326677752
7.42 1.3595092871101
7.424 1.370329836599
7.428 1.38094741279705
7.432 1.39132137404234
7.436 1.40141673874072
7.44 1.41120359752488
7.444 1.42065656347192
7.448 1.42975427285226
7.452 1.4384789411417
7.456 1.44681597420462
7.46 1.45475363176812
7.464 1.46228273887307
7.468 1.46939644041905
7.472 1.47608999387319
7.476 1.48236059546126
7.48 1.48820723555538
7.484 1.49363057942409
7.488 1.4986328699627
7.492 1.50321784944217
7.496 1.5073906976884
7.5 1.51115798442212
7.504 1.5145276337511
7.508 1.51750889901238
7.512 1.5201123463144
7.516 1.52234984523109
7.52 1.52423456515507
7.524 1.52578097582928
7.528 1.52700485054893
7.532 1.52792327046453
7.536 1.52855462832606
7.54 1.52891862989719
7.544 1.52903629114482
7.548 1.52892992918589
7.552 1.52862314486519
7.556 1.52814079476233
7.56 1.52750895040598
7.564 1.52675484252979
7.568 1.52590678836513
7.572 1.52499410025191
7.576 1.52404697428272
7.58 1.52309635828913
7.584 1.5221737992344
7.588 1.52131127098125
7.592 1.52054098442386
7.596 1.51989518305916
7.6 1.5194059281518
7.604 1.51910487863391
7.608 1.51902307168135
7.612 1.51919071042997
7.616 1.51963696546372
7.62 1.52038979647073
7.624 1.52147579981251
7.628 1.52292008671445
7.632 1.52474619543474
7.636 1.5269760392089
7.64 1.52962989012457
7.644 1.53272639748874
7.648 1.53628263782741
7.652 1.54031419250221
7.656 1.54483524810172
7.66 1.54985871429067
7.664 1.55539635366823
7.668 1.56145891835649
7.672 1.56805628845301
7.676 1.57519760806833
7.68 1.58289141536109
7.684 1.59114576371618
7.688 1.59996833193397
7.692 1.6093665219712
7.696 1.61934754337161
7.7 1.62991848403225
7.704 1.64108636736643
7.708 1.65285819624955
7.712 1.6652409843777
7.716 1.67824177584232
7.72 1.69186765383963
7.724 1.70612573950272
7.728 1.72102318187814
7.732 1.73656714007783
7.736 1.75276475862765
7.74 1.76962313701343
7.744 1.78714929439737
7.748 1.80535013044557
7.752 1.82423238317322
7.756 1.84380258467815
7.76 1.86406701559647
7.764 1.88503165907515
7.768 1.90670215501565
7.772 1.92908375529846
7.776 1.95218128065071
7.78 1.97599907976658
7.784 2.00054099123318
7.788 2.02581030875252
7.792 2.0518097500833
7.796 2.07854143005532
7.8 2.10600683793488
7.804 2.13420681934302
7.808 2.16314156285074
7.812 2.19281059129847
7.816 2.22321275781193
7.82 2.2543462464154
7.824 2.28620857707687
7.828 2.31879661495962
7.832 2.3521065836024
7.836 2.38613408170575
7.84 2.42087410316689
7.844 2.45632105997903
7.848 2.4924688075936
7.852 2.52931067233568
7.856 2.56683948046246
7.86 2.605047588462
7.864 2.64392691420391
7.868 2.68346896857289
7.872 2.72366488724128
7.876 2.76450546226432
7.88 2.80598117321318
7.884 2.84808221759289
7.888 2.89079854032568
7.892 2.93411986211343
7.896 2.97803570652511
7.9 3.02253542568623
7.904 3.06760822447678
7.908 3.11324318317081
7.912 3.15942927847596
7.916 3.2061554029533
7.92 3.25341038281729
7.924 3.30118299413315
7.928 3.34946197744298
7.932 3.39823605086445
7.936 3.44749392171561
7.94 3.49722429672737
7.944 3.54741589091074
7.948 3.59805743515066
7.952 3.64913768260074
7.956 3.70064541395446
7.96 3.75256944166934
7.964 3.8048986132192
7.968 3.85762181344899
7.972 3.9107279661041
7.976 3.96420603460382
7.98 4.01804502212574
7.984 4.07223397106458
7.988 4.1267619619257
7.992 4.18161811170997
7.996 4.23679157184335
8 4.29227152570079
};
\addlegendentry{$\sigma_2(P)$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.004 0.992051648740653
0.008 0.984198708050107
0.012 0.976440741481558
0.016 0.968777276818021
0.02 0.961207808083822
0.024 0.953731797487474
0.028 0.946348677297078
0.032 0.939057851649411
0.036 0.931858698293963
0.04 0.924750570273199
0.044 0.917732797540389
0.048 0.910804688516374
0.052 0.903965531586673
0.056 0.897214596540346
0.06 0.890551135952055
0.064 0.883974386508787
0.068 0.877483570282681
0.072 0.871077895951436
0.076 0.864756559967761
0.08 0.858518747679324
0.084 0.852363634400644
0.088 0.846290386438384
0.092 0.840298162071455
0.096 0.834386112487349
0.1 0.8285533826761
0.104 0.822799112283238
0.108 0.817122436423094
0.112 0.811522486453786
0.116 0.805998390715189
0.12 0.800549275231172
0.124 0.795174264377354
0.128 0.789872481515609
0.132 0.784643049596517
0.136 0.779485091730934
0.14 0.774397731731829
0.144 0.769380094627485
0.148 0.76443130714718
0.152 0.75955049818037
0.156 0.754736799210431
0.16 0.749989344723938
0.164 0.745307272596462
0.168 0.740689724455823
0.172 0.736135846023713
0.176 0.73164478743657
0.18 0.727215703546568
0.184 0.722847754203545
0.188 0.718540104518678
0.192 0.714291925110682
0.196 0.710102392335278
0.2 0.705970688498661
0.204 0.701896002055674
0.208 0.697877527793348
0.212 0.69391446700048
0.216 0.69000602762387
0.22 0.686151424411816
0.224 0.682349879045473
0.228 0.67860062025861
0.232 0.674902883946346
0.236 0.671255913263341
0.24 0.667658958711995
0.244 0.664111278221087
0.248 0.660612137215366
0.252 0.657160808676505
0.256 0.653756573195865
0.26 0.650398719019485
0.264 0.647086542085668
0.268 0.643819346055581
0.272 0.640596442337203
0.276 0.637417150102976
0.28 0.634280796301514
0.284 0.631186715663662
0.288 0.628134250703236
0.292 0.625122751712727
0.296 0.622151576754256
0.3 0.61922009164605
0.304 0.616327669944693
0.308 0.613473692923411
0.312 0.610657549546615
0.316 0.607878636440934
0.32 0.605136357862958
0.324 0.602430125663893
0.328 0.599759359251324
0.332 0.597123485548282
0.336 0.594521938949787
0.34 0.591954161277045
0.344 0.589419601729456
0.348 0.586917716834602
0.352 0.584447970396345
0.356 0.582009833441196
0.36 0.579602784163075
0.364 0.577226307866607
0.368 0.574879896909056
0.372 0.572563050641033
0.376 0.570275275346074
0.38 0.568016084179209
0.384 0.565784997104604
0.388 0.563581540832386
0.392 0.561405248754734
0.396 0.559255660881324
0.4 0.557132323774208
0.404 0.555034790482205
0.408 0.552962620474878
0.412 0.550915379576165
0.416 0.548892639897725
0.42 0.546893979772077
0.424 0.54491898368556
0.428 0.54296724221121
0.432 0.541038351941565
0.436 0.539131915421482
0.44 0.537247541080982
0.444 0.535384843168199
0.448 0.533543441682437
0.452 0.531722962307408
0.456 0.52992303634467
0.46 0.528143300647293
0.464 0.526383397553804
0.468 0.524642974822424
0.472 0.522921685565632
0.476 0.521219188185082
0.48 0.519535146306898
0.484 0.517869228717364
0.488 0.516221109299033
0.492 0.514590466967286
0.496 0.512976985607332
0.5 0.511380354011695
0.504 0.509800265818183
0.508 0.508236419448365
0.512 0.506688518046557
0.516 0.505156269419344
0.52 0.503639385975635
0.524 0.502137584667264
0.528 0.500650586930154
0.532 0.499178118626039
0.536 0.497719909984756
0.54 0.496275695547124
0.544 0.49484521410839
0.548 0.493428208662271
0.552 0.492024426345584
0.556 0.49063361838347
0.56 0.489255540035206
0.564 0.487889950540626
0.568 0.48653661306713
0.572 0.485195294657296
0.576 0.483865766177091
0.58 0.482547802264678
0.584 0.481241181279825
0.588 0.479945685253906
0.592 0.478661099840495
0.596 0.47738721426656
0.6 0.476123821284239
0.604 0.474870717123206
0.608 0.47362770144362
0.612 0.472394577289654
0.616 0.4711711510436
0.62 0.469957232380548
0.624 0.468752634223627
0.628 0.467557172699814
0.632 0.466370667096298
0.636 0.465192939817395
0.64 0.464023816342014
0.644 0.462863125181661
0.648 0.461710697838973
0.652 0.460566368766792
0.656 0.459429975327752
0.66 0.458301357754384
0.664 0.457180359109729
0.668 0.456066825248458
0.672 0.454960604778474
0.676 0.453861549023015
0.68 0.452769511983226
0.684 0.451684350301206
0.688 0.450605923223516
0.692 0.449534092565144
0.696 0.448468722673913
0.7 0.447409680395327
0.704 0.446356835037848
0.708 0.445310058338586
0.712 0.444269224429404
0.716 0.443234209803416
0.72 0.442204893281881
0.724 0.441181155981473
0.728 0.440162881281915
0.732 0.43914995479398
0.736 0.438142264327824
0.74 0.437139699861671
0.744 0.436142153510801
0.748 0.435149519496864
0.752 0.434161694117477
0.756 0.433178575716117
0.76 0.432200064652274
0.764 0.431226063271864
0.768 0.430256475877878
0.772 0.429291208701263
0.776 0.428330169872003
0.78 0.427373269390397
0.784 0.42642041909851
0.788 0.42547153265178
0.792 0.424526525490756
0.796 0.423585314812964
0.8 0.422647819544857
0.804 0.421713960313843
0.808 0.42078365942036
0.812 0.419856840809982
0.816 0.418933430045518
0.82 0.418013354279084
0.824 0.41709654222412
0.828 0.416182924127323
0.832 0.415272431740448
0.836 0.414364998291972
0.84 0.413460558458557
0.844 0.412559048336282
0.848 0.411660405411616
0.852 0.410764568532071
0.856 0.409871477876493
0.86 0.408981074924949
0.864 0.408093302428145
0.868 0.407208104376337
0.872 0.406325425967643
0.876 0.405445213575731
0.88 0.404567414716775
0.884 0.403691978015634
0.888 0.402818853171156
0.892 0.401947990920526
0.896 0.401079343002564
0.9 0.400212862119882
0.904 0.399348501899771
0.908 0.398486216853725
0.912 0.39762596233546
0.916 0.396767694497297
0.92 0.395911370244765
0.924 0.395056947189254
0.928 0.39420438359856
0.932 0.393353638345116
0.936 0.39250467085172
0.94 0.39165744103453
0.944 0.390811909243082
0.948 0.389968036197072
0.952 0.389125782919621
0.956 0.388285110666682
0.96 0.387445980852289
0.964 0.386608354969227
0.968 0.38577219450475
0.972 0.384937460850868
0.976 0.384104115208736
0.98 0.383272118486574
0.984 0.382441431190547
0.988 0.381612013307934
0.992 0.380783824181874
0.996 0.379956822376878
1 0.379130965534248
1.004 0.378306210216415
1.008 0.377482511739127
1.012 0.376659823990308
1.016 0.37583809923425
1.02 0.375017287899693
1.024 0.374197338350164
1.028 0.373378196634758
1.032 0.372559806217368
1.036 0.371742107682106
1.04 0.370925038412427
1.044 0.370108532241151
1.048 0.369292519068269
1.052 0.368476924443039
1.056 0.367661669106441
1.06 0.366846668489614
1.064 0.36603183216333
1.068 0.365217063232964
1.072 0.364402257672712
1.076 0.36358730359205
1.08 0.362772080426481
1.084 0.361956458043677
1.088 0.361140295754887
1.092 0.360323441220261
1.096 0.359505729235178
1.1 0.35868698038306
1.104 0.357866999538188
1.108 0.357045574199931
1.112 0.356222472637358
1.116 0.35539744182047
1.12 0.35457020511125
1.124 0.353740459684342
1.128 0.352907873643361
1.132 0.35207208279479
1.136 0.351232687036892
1.14 0.350389246316378
1.144 0.349541276100589
1.148 0.348688242308067
1.152 0.347829555635641
1.156 0.346964565216186
1.16 0.346092551538441
1.164 0.345212718559705
1.168 0.344324184945028
1.172 0.343425974374533
1.176 0.342517004875974
1.18 0.341596077165979
1.184 0.340661862024816
1.188 0.339712886791546
1.192 0.338747521156158
1.196 0.337763962551243
1.2 0.336760221617757
1.204 0.335734108448093
1.208 0.334683220604339
1.212 0.333604934276364
1.216 0.33249640038034
1.22 0.33135454788564
1.224 0.330176097153455
1.228 0.328957586494923
1.232 0.327695415384293
1.236 0.326385907618519
1.24 0.32502539698533
1.244 0.323610336474689
1.248 0.322137429605516
1.252 0.320603779081886
1.256 0.319007044073135
1.26 0.317345593614724
1.264 0.315618640926625
1.268 0.313826342877317
1.272 0.311969851101239
1.276 0.310051306426304
1.28 0.308073775431345
1.284 0.306041135576606
1.288 0.303957921682585
1.292 0.301829150235632
1.296 0.299660138569
1.3 0.29745633378873
1.304 0.295223162370697
1.308 0.292965906805856
1.312 0.290689611478343
1.316 0.288399016707242
1.32 0.286098517762672
1.324 0.283792144592706
1.328 0.281483557733265
1.332 0.279176056145545
1.336 0.276872593292514
1.34 0.274575798446487
1.344 0.272288000895257
1.348 0.270011255319031
1.352 0.267747367116028
1.356 0.265497916856453
1.36 0.263264283351089
1.364 0.261047665046275
1.368 0.25884909961722
1.372 0.256669481741289
1.376 0.254509579104555
1.38 0.252370046739001
1.384 0.2502514398122
1.388 0.248154225002195
1.392 0.246078790592241
1.396 0.244025455416108
1.4 0.241994476777336
1.404 0.239986057456498
1.408 0.238000351910506
1.412 0.236037471757724
1.416 0.234097490632854
1.42 0.232180448486228
1.424 0.230286355393617
1.428 0.228415194934887
1.432 0.226566927192882
1.436 0.224741491417643
1.44 0.222938808395609
1.444 0.221158782558538
1.448 0.219401303862651
1.452 0.217666249464692
1.456 0.215953485218383
1.46 0.214262867011803
1.464 0.212594241963789
1.468 0.210947449495186
1.472 0.209322322288922
1.476 0.207718687151179
1.48 0.206136365784473
1.484 0.204575175482188
1.488 0.203034929752985
1.492 0.201515438882536
1.496 0.200016510439159
1.5 0.198537949729215
1.504 0.197079560207417
1.508 0.195641143846678
1.512 0.194222501471567
1.516 0.192823433059033
1.52 0.191443738009622
1.524 0.19008321539211
1.528 0.188741664164117
1.532 0.187418883371037
1.536 0.186114672325347
1.54 0.184828830768162
1.544 0.183561159014704
1.548 0.182311458085191
1.552 0.181079529822489
1.556 0.179865176997753
1.56 0.178668203405153
1.564 0.177488413946669
1.568 0.176325614707867
1.572 0.175179613025446
1.576 0.17405021754731
1.58 0.172937238285813
1.584 0.1718404866648
1.588 0.170759775560973
1.592 0.169694919340095
1.596 0.168645733888481
1.6 0.16761203664019
1.604 0.166593646600292
1.608 0.165590384364563
1.612 0.164602072135911
1.616 0.163628533737827
1.62 0.162669594625123
1.624 0.161725081892194
1.628 0.160794824279034
1.632 0.159878652175188
1.636 0.158976397621851
1.64 0.158087894312262
1.644 0.157212977590564
1.648 0.156351484449263
1.652 0.155503253525428
1.656 0.154668125095739
1.66 0.153845941070519
1.664 0.153036544986819
1.668 0.152239782000687
1.672 0.151455498878683
1.676 0.150683543988722
1.68 0.149923767290346
1.684 0.149176020324449
1.688 0.148440156202566
1.692 0.147716029595741
1.696 0.147003496723067
1.7 0.146302415339911
1.704 0.145612644725904
1.708 0.144934045672707
1.712 0.144266480471623
1.716 0.14360981290106
1.72 0.142963908213902
1.724 0.142328633124809
1.728 0.141703855797473
1.732 0.141089445831856
1.736 0.140485274251441
1.74 0.139891213490509
1.744 0.139307137381463
1.748 0.138732921142225
1.752 0.138168441363714
1.756 0.137613575997423
1.76 0.137068204343113
1.764 0.136532207036628
1.768 0.136005466037855
1.772 0.135487864618824
1.776 0.134979287351968
1.78 0.134479620098552
1.784 0.13398874999727
1.788 0.133506565453023
1.792 0.133032956125881
1.796 0.132567812920236
1.8 0.132111027974149
1.804 0.131662494648896
1.808 0.131222107518708
1.812 0.130789762360722
1.816 0.130365356145136
1.82 0.129948787025561
1.824 0.129539954329594
1.828 0.129138758549586
1.832 0.128745101333625
1.836 0.128358885476722
1.84 0.127980014912205
1.844 0.127608394703323
1.848 0.127243931035039
1.852 0.126886531206045
1.856 0.126536103620964
1.86 0.126192557782749
1.864 0.125855804285293
1.868 0.125525754806209
1.872 0.125202322099824
1.876 0.124885419990342
1.88 0.124574963365204
1.884 0.124270868168619
1.888 0.123973051395281
1.892 0.123681431084256
1.896 0.12339592631304
1.9 0.123116457191785
1.904 0.122842944857688
1.908 0.122575311469539
1.912 0.122313480202423
1.916 0.122057375242581
1.92 0.121806921782409
1.924 0.121562046015607
1.928 0.121322675132465
1.932 0.121088737315291
1.936 0.12086016173396
1.94 0.120636878541605
1.944 0.120418818870419
1.948 0.120205914827587
1.952 0.119998099491329
1.956 0.119795306907059
1.96 0.119597472083651
1.964 0.119404530989808
1.968 0.119216420550541
1.972 0.119033078643735
1.976 0.118854444096813
1.98 0.1186804566835
1.984 0.118511057120656
1.988 0.118346187065212
1.992 0.118185789111175
1.996 0.11802980678671
2 0.117878184551308
2.004 0.11773086779301
2.008 0.117587802825711
2.012 0.117448936886523
2.016 0.117314218133204
2.02 0.117183595641644
2.024 0.117057019403413
2.028 0.116934440323358
2.032 0.116815810217253
2.036 0.116701081809504
2.04 0.116590208730899
2.044 0.116483145516398
2.048 0.11637984760297
2.052 0.116280271327478
2.056 0.116184373924588
2.06 0.116092113524732
2.064 0.116003449152088
2.068 0.115918340722614
2.072 0.115836749042095
2.076 0.115758635804232
2.08 0.115683963588757
2.084 0.115612695859574
2.088 0.115544796962926
2.092 0.115480232125586
2.096 0.115418967453077
2.1 0.115360969927904
2.104 0.115306207407816
2.108 0.115254648624087
2.112 0.115206263179806
2.116 0.115161021548201
2.12 0.115118895070966
2.124 0.11507985595661
2.128 0.115043877278827
2.132 0.115010932974865
2.136 0.114980997843929
2.14 0.114954047545578
2.144 0.114930058598148
2.148 0.114909008377183
2.152 0.114890875113872
2.156 0.114875637893504
2.16 0.114863276653931
2.164 0.114853772184038
2.168 0.114847106122226
2.172 0.114843260954899
2.176 0.114842220014964
2.18 0.114843967480336
2.184 0.114848488372452
2.188 0.114855768554788
2.192 0.114865794731386
2.196 0.114878554445388
2.2 0.114894036077568
2.204 0.11491222884488
2.208 0.114933122798999
2.212 0.114956708824877
2.216 0.114982978639292
2.22 0.115011924789405
2.224 0.115043540651321
2.228 0.115077820428651
2.232 0.115114759151067
2.236 0.115154352672871
2.24 0.115196597671554
2.244 0.115241491646353
2.248 0.115289032916816
2.252 0.115339220621354
2.256 0.115392054715793
2.26 0.115447535971923
2.264 0.115505665976039
2.268 0.115566447127477
2.272 0.115629882637143
2.276 0.115695976526028
2.28 0.115764733623719
2.284 0.115836159566892
2.288 0.115910260797802
2.292 0.115987044562741
2.296 0.1160665189105
2.3 0.116148692690798
2.304 0.116233575552696
2.308 0.116321177942989
2.312 0.116411511104576
2.316 0.116504587074802
2.32 0.116600418683768
2.324 0.116699019552618
2.328 0.116800404091788
2.332 0.116904587499217
2.336 0.117011585758524
2.34 0.117121415637145
2.344 0.117234094684412
2.348 0.117349641229603
2.352 0.117468074379928
2.356 0.117589414018463
2.36 0.117713680802025
2.364 0.117840896158991
2.368 0.117971082287036
2.372 0.118104262150821
2.376 0.118240459479584
2.38 0.118379698764668
2.384 0.118522005256959
2.388 0.11866740496423
2.392 0.118815924648398
2.396 0.118967591822675
2.4 0.119122434748619
2.404 0.119280482433069
2.408 0.119441764624963
2.412 0.119606311812035
2.416 0.11977415521738
2.42 0.119945326795878
2.424 0.120119859230484
2.428 0.120297785928354
2.432 0.120479141016821
2.436 0.1206639593392
2.44 0.120852276450419
2.444 0.121044128612467
2.448 0.121239552789649
2.452 0.121438586643637
2.456 0.121641268528321
2.46 0.121847637484422
2.464 0.122057733233897
2.468 0.122271596174082
2.472 0.122489267371598
2.476 0.122710788555994
2.48 0.12293620211311
2.484 0.123165551078161
2.488 0.123398879128521
2.492 0.1236362305762
2.496 0.123877650360002
2.5 0.124123184037336
2.504 0.124372877775698
2.508 0.124626778343766
2.512 0.124884933102142
2.516 0.125147389993686
2.52 0.125414197533452
2.524 0.125685404798195
2.528 0.12596106141545
2.532 0.126241217552138
2.536 0.126525923902727
2.54 0.126815231676876
2.544 0.127109192586592
2.548 0.12740785883285
2.552 0.12771128309168
2.556 0.128019518499677
2.56 0.128332618638944
2.564 0.128650637521423
2.568 0.12897362957259
2.572 0.129301649614538
2.576 0.129634752848363
2.58 0.129972994835872
2.584 0.130316431480578
2.588 0.130665119007968
2.592 0.131019113944999
2.596 0.131378473098821
2.6 0.131743253534691
2.604 0.132113512553046
2.608 0.13248930766573
2.612 0.132870696571326
2.616 0.133257737129578
2.62 0.133650487334878
2.624 0.134049005288777
2.628 0.134453349171503
2.632 0.134863577212463
2.636 0.135279747659675
2.64 0.135701918748122
2.644 0.136130148666998
2.648 0.13656449552579
2.652 0.1370050173192
2.656 0.137451771890845
2.66 0.13790481689572
2.664 0.13836420976138
2.668 0.138830007647817
2.672 0.139302267405997
2.676 0.139781045535004
2.68 0.140266398137795
2.684 0.140758380875485
2.688 0.141257048920163
2.692 0.141762456906185
2.696 0.142274658879909
2.7 0.142793708247845
2.704 0.143319657723167
2.708 0.143852559270573
2.712 0.144392464049428
2.716 0.144939422355174
2.72 0.145493483558969
2.724 0.146054696045497
2.728 0.146623107148936
2.732 0.147198763087036
2.736 0.14778170889326
2.74 0.148371988346972
2.744 0.148969643901612
2.748 0.149574716610842
2.752 0.150187246052607
2.756 0.15080727025109
2.76 0.151434825596516
2.764 0.152069946762774
2.768 0.152712666622822
2.772 0.153363016161839
2.776 0.154021024388094
2.78 0.154686718241494
2.784 0.155360122499794
2.788 0.156041259682419
2.792 0.156730149951886
2.796 0.157426811012793
2.8 0.158131258008346
2.804 0.158843503414412
2.808 0.159563556931062
2.812 0.160291425371592
2.816 0.161027112549009
2.82 0.161770619159959
2.824 0.162521942666091
2.828 0.163281077172846
2.832 0.164048013305666
2.836 0.164822738083626
2.84 0.16560523479048
2.844 0.166395482843144
2.848 0.167193457657606
2.852 0.167999130512308
2.856 0.168812468408984
2.86 0.169633433931023
2.864 0.170461985099355
2.868 0.171298075225918
2.872 0.17214165276476
2.876 0.172992661160816
2.88 0.173851038696428
2.884 0.1747167183357
2.888 0.175589627566738
2.892 0.176469688241911
2.896 0.177356816416201
2.9 0.178250922183786
2.904 0.179151909512979
2.908 0.180059676079677
2.912 0.180974113099467
2.916 0.181895105158598
2.92 0.18282253004399
2.924 0.183756258572514
2.928 0.184696154419783
2.932 0.185642073948711
2.936 0.186593866038138
2.94 0.187551371911827
2.944 0.188514424968189
2.948 0.1894828506111
2.952 0.190456466082227
2.956 0.191435080295306
2.96 0.192418493672863
2.964 0.193406497985887
2.968 0.194398876197047
2.972 0.195395402308047
2.976 0.196395841211816
2.98 0.19739994855023
2.984 0.19840747057816
2.988 0.199418144034688
2.992 0.200431696022399
2.996 0.201447843895729
3 0.202466295159408
3.004 0.203486747378149
3.008 0.204508888098777
3.012 0.205532394786096
3.016 0.206556934773886
3.02 0.207582165232506
3.024 0.208607733154676
3.028 0.209633275361108
3.032 0.210658418527779
3.036 0.211682779236698
3.04 0.212705964052177
3.044 0.213727569624667
3.048 0.214747182824379
3.052 0.21576438090694
3.056 0.216778731713509
3.06 0.217789793907792
3.064 0.218797117252532
3.068 0.21980024292808
3.072 0.220798703895731
3.076 0.221792025308535
3.08 0.222779724972315
3.084 0.223761313859598
3.088 0.224736296679164
3.092 0.225704172503801
3.096 0.226664435458778
3.1 0.227616575473375
3.104 0.22856007909763
3.108 0.229494430386166
3.112 0.230419111850704
3.116 0.231333605482433
3.12 0.232237393845017
3.124 0.233129961238455
3.128 0.234010794933454
3.132 0.234879386475304
3.136 0.235735233055482
3.14 0.236577838948425
3.144 0.237406717010004
3.148 0.238221390233294
3.152 0.239021393356207
3.156 0.239806274514511
3.16 0.240575596932666
3.164 0.241328940643796
3.168 0.242065904229003
3.172 0.242786106565172
3.176 0.243489188569341
3.18 0.244174814926804
3.184 0.244842675789212
3.188 0.245492488428251
3.192 0.246123998829894
3.196 0.246736983213866
3.2 0.247331249462797
3.204 0.247906638445636
3.208 0.248463025220223
3.212 0.249000320100542
3.216 0.24951846957506
3.22 0.250017457063722
3.224 0.250497303502618
3.228 0.250958067747006
3.232 0.251399846785313
3.236 0.251822775758816
3.24 0.252227027784011
3.244 0.252612813577008
3.248 0.252980380881782
3.252 0.253330013706482
3.256 0.253662031374481
3.26 0.253976787399067
3.264 0.254274668192869
3.268 0.254556091625025
3.272 0.254821505440816
3.276 0.255071385559907
3.28 0.255306234270458
3.284 0.255526578337189
3.288 0.255732967041956
3.292 0.255925970175564
3.296 0.256106175999398
3.3 0.256274189194995
3.304 0.256430628819009
3.308 0.256576126280036
3.312 0.256711323352642
3.316 0.256836870242638
3.32 0.256953423716185
3.324 0.257061645303801
3.328 0.257162199588789
3.332 0.257255752587977
3.336 0.257342970231138
3.34 0.257424516943892
3.344 0.257501054337465
3.348 0.257573240007299
3.352 0.257641726441247
3.356 0.257707160036935
3.36 0.257770180226857
3.364 0.25783141870887
3.368 0.257891498778954
3.372 0.257951034762504
3.376 0.25801063153985
3.38 0.25807088416129
3.384 0.258132377546641
3.388 0.25819568626405
3.392 0.258261374382719
3.396 0.258329995394124
3.4 0.258402092196339
3.404 0.258478197136135
3.408 0.258558832103651
3.412 0.258644508674623
3.416 0.258735728295289
3.42 0.258832982505394
3.424 0.258936753194866
3.428 0.259047512890062
3.432 0.259165725065679
3.436 0.259291844478725
3.44 0.259426317521183
3.444 0.25956958258825
3.448 0.259722070459297
3.452 0.25988420468891
3.456 0.260056402005612
3.46 0.260239072716068
3.464 0.26043262111277
3.468 0.2606374458834
3.472 0.260853940520197
3.476 0.26108249372785
3.48 0.261323489828541
3.484 0.261577309162876
3.488 0.261844328485586
3.492 0.262124921354883
3.496 0.262419458514519
3.5 0.262728308267538
3.504 0.263051836840835
3.508 0.263390408739562
3.512 0.263744387090459
3.516 0.26411413397313
3.52 0.264500010738218
3.524 0.264902378311353
3.528 0.265321597481626
3.532 0.265758029173177
3.536 0.266212034698312
3.54 0.266683975990294
3.544 0.267174215813706
3.548 0.26768311794988
3.552 0.268211047354516
3.556 0.268758370284052
3.56 0.269325454386775
3.564 0.269912668753898
3.568 0.270520383924943
3.572 0.271148971840722
3.576 0.271798805735872
3.58 0.272470259961366
3.584 0.273163709725508
3.588 0.273879530739571
3.592 0.274618098751426
3.596 0.275379788946972
3.6 0.276164975194878
3.604 0.276974029104788
3.608 0.27780731886245
3.612 0.278665207796881
3.616 0.279548052624182
3.62 0.280456201299287
3.624 0.281389990390046
3.628 0.282349741866409
3.632 0.283335759169617
3.636 0.284348322390326
3.64 0.285387682337619
3.644 0.286454053219333
3.648 0.287547603572913
3.652 0.288668444978057
3.656 0.289816617938017
3.66 0.290992074121926
3.664 0.292194653896767
3.668 0.293424057717819
3.672 0.294679809452727
3.676 0.295961209033922
3.68 0.297267270893629
3.684 0.298596643335447
3.688 0.299947502206414
3.692 0.301317409796712
3.696 0.302703126655382
3.7 0.304100359906081
3.704 0.30550342694514
3.708 0.306904809276196
3.712 0.30829457101152
3.716 0.309659628230641
3.72 0.310982895715509
3.724 0.312242436479121
3.728 0.313410935381013
3.732 0.31445611732855
3.736 0.315342990835201
3.74 0.316038581278035
3.744 0.316518573386312
3.748 0.316773314867667
3.752 0.316809881710601
3.756 0.316649009352945
3.76 0.316318957487826
3.764 0.31584954121622
3.768 0.31526822085471
3.772 0.314598371895379
3.776 0.313859014483238
3.78 0.313065257858562
3.784 0.312228978133881
3.788 0.31135949031188
3.792 0.310464123496547
3.796 0.309548680818669
3.8 0.308617794869427
3.804 0.307675197898771
3.808 0.306723925882912
3.812 0.305766472545585
3.816 0.304804905942518
3.82 0.303840957152922
3.824 0.302876088176914
3.828 0.301911544279048
3.832 0.300948394638722
3.836 0.299987564156513
3.84 0.299029858526829
3.844 0.298075984148165
3.848 0.297126564047821
3.852 0.296182150708175
3.856 0.295243236467654
3.86 0.294310262010616
3.864 0.293383623341596
3.868 0.292463677550023
3.872 0.29155074760391
3.876 0.290645126359476
3.88 0.289747079934163
3.884 0.288856850560031
3.888 0.287974659010871
3.892 0.287100706677871
3.896 0.28623517735421
3.9 0.285378238777467
3.904 0.284530043969667
3.908 0.283690732407526
3.912 0.282860431049638
3.916 0.282039255242664
3.92 0.281227309524807
3.924 0.280424688341752
3.928 0.279631476687752
3.932 0.278847750682476
3.936 0.278073578092532
3.94 0.277309018805186
3.944 0.276554125260626
3.948 0.275808942848173
3.952 0.275073510271007
3.956 0.274347859883329
3.96 0.273632018003292
3.964 0.272926005204576
3.968 0.272229836589051
3.972 0.271543522042668
3.976 0.270867066476397
3.98 0.270200470053794
3.984 0.26954372840657
3.988 0.268896832839372
3.992 0.26825977052478
3.996 0.267632524689463
4 0.267015074792263
4.004 0.266407396694908
4.008 0.265809462825963
4.012 0.265221242338556
4.016 0.264642701262353
4.02 0.264073802650186
4.024 0.26351450671973
4.028 0.262964770990527
4.032 0.262424550416664
4.036 0.261893797515372
4.04 0.261372462491754
4.044 0.260860493359874
4.048 0.260357836060381
4.052 0.259864434574839
4.056 0.259380231036913
4.06 0.258905165840553
4.064 0.258439177745294
4.068 0.257982203978796
4.072 0.257534180336718
4.076 0.257095041280028
4.08 0.256664720029834
4.084 0.256243148659822
4.088 0.255830258186369
4.092 0.255425978656413
4.096 0.255030239233133
4.1 0.254642968279511
4.104 0.254264093439828
4.108 0.253893541719154
4.112 0.253531239560881
4.116 0.253177112922348
4.12 0.252831087348609
4.124 0.252493088044387
4.128 0.25216303994426
4.132 0.251840867781114
4.136 0.251526496152919
4.14 0.251219849587844
4.144 0.250920852607775
4.148 0.250629429790253
4.152 0.250345505828878
4.156 0.250069005592216
4.16 0.24979985418123
4.164 0.249537976985286
4.168 0.249283299736757
4.172 0.24903574856426
4.176 0.248795250044557
4.18 0.248561731253147
4.184 0.248335119813591
4.188 0.248115343945592
4.192 0.247902332511855
4.196 0.247696015063771
4.2 0.247496321885938
4.204 0.24730318403956
4.208 0.247116533404742
4.212 0.246936302721715
4.216 0.246762425631023
4.22 0.246594836712678
4.224 0.246433471524341
4.228 0.246278266638527
4.232 0.246129159678874
4.236 0.245986089355503
4.24 0.245848995499484
4.244 0.245717819096447
4.248 0.245592502319347
4.252 0.24547298856042
4.256 0.245359222462348
4.26 0.24525114994866
4.264 0.245148718253388
4.268 0.245051875950007
4.272 0.244960572979674
4.276 0.2448747606788
4.28 0.244794391805966
4.284 0.244719420568213
4.288 0.244649802646722
4.292 0.244585495221915
4.296 0.244526456997981
4.3 0.244472648226872
4.304 0.244424030731771
4.308 0.244380567930055
4.312 0.244342224855786
4.316 0.244308968181735
4.32 0.244280766240971
4.324 0.244257589048025
4.328 0.244239408319653
4.332 0.244226197495225
4.336 0.244217931756746
4.34 0.24421458804853
4.344 0.244216145096564
4.348 0.244222583427552
4.352 0.244233885387682
4.356 0.244250035161123
4.36 0.244271018788266
4.364 0.244296824183746
4.368 0.244327441154241
4.372 0.244362861416076
4.376 0.244403078612654
4.38 0.244448088331728
4.384 0.244497888122519
4.388 0.244552477512726
4.392 0.24461185802542
4.396 0.244676033195844
4.4 0.24474500858815
4.404 0.244818791812077
4.408 0.244897392539585
4.412 0.24498082252148
4.416 0.245069095604027
4.42 0.245162227745575
4.424 0.24526023703322
4.428 0.24536314369951
4.432 0.245470970139217
4.436 0.245583740926192
4.44 0.245701482830314
4.444 0.245824224834562
4.448 0.245951998152216
4.452 0.246084836244212
4.456 0.246222774836662
4.46 0.246365851938561
4.464 0.246514107859696
4.468 0.246667585228782
4.472 0.246826329011826
4.476 0.246990386530754
4.48 0.247159807482313
4.484 0.247334643957261
4.488 0.247514950459869
4.492 0.247700783927758
4.496 0.247892203752069
4.5 0.24808927179802
4.504 0.248292052425826
4.508 0.248500612512045
4.512 0.248715021471328
4.516 0.248935351278628
4.52 0.249161676491865
4.524 0.249394074275078
4.528 0.249632624422075
4.532 0.249877409380617
4.536 0.250128514277141
4.54 0.250386026942055
4.544 0.250650037935616
4.548 0.25092064057443
4.552 0.251197930958572
4.556 0.251482007999373
4.56 0.251772973447888
4.564 0.252070931924055
4.568 0.252375990946598
4.572 0.252688260963671
4.576 0.253007855384286
4.58 0.253334890610541
4.584 0.253669486070679
4.588 0.254011764253005
4.592 0.254361850740682
4.596 0.254719874247442
4.6 0.255085966654237
4.604 0.25546026304686
4.608 0.255842901754559
4.612 0.25623402438969
4.616 0.256633775888421
4.62 0.257042304552538
4.624 0.257459762092365
4.628 0.257886303670856
4.632 0.25832208794887
4.636 0.258767277131675
4.64 0.259222037016725
4.644 0.259686537042724
4.648 0.260160950340041
4.652 0.260645453782498
4.656 0.261140228040569
4.66 0.261645457636049
4.664 0.262161330998211
4.668 0.262688040521515
4.672 0.263225782624888
4.676 0.263774757812657
4.68 0.264335170737132
4.684 0.264907230262939
4.688 0.265491149533101
4.692 0.266087146036958
4.696 0.26669544167995
4.7 0.267316262855322
4.704 0.267949840517809
4.708 0.268596410259349
4.712 0.269256212386883
4.716 0.269929492002287
4.72 0.270616499084517
4.724 0.271317488573994
4.728 0.272032720459315
4.732 0.272762459866335
4.736 0.273506977149683
4.74 0.274266547986777
4.744 0.275041453474392
4.748 0.275831980227853
4.752 0.2766384204829
4.756 0.2774610722003
4.76 0.278300239173251
4.764 0.279156231137648
4.768 0.280029363885258
4.772 0.280919959379856
4.776 0.281828345876367
4.78 0.28275485804307
4.784 0.283699837086869
4.788 0.284663630881681
4.792 0.285646594099935
4.796 0.286649088347184
4.8 0.2876714822998
4.804 0.288714151845706
4.808 0.289777480228048
4.812 0.290861858191703
4.816 0.29196768413242
4.82 0.293095364248369
4.824 0.294245312693756
4.828 0.295417951734063
4.832 0.296613711902341
4.836 0.297833032155768
4.84 0.299076360031482
4.844 0.300344151800345
4.848 0.301636872616898
4.852 0.302954996663178
4.856 0.304299007283337
4.86 0.305669397104927
4.864 0.307066668141318
4.868 0.308491331867688
4.872 0.309943909260254
4.876 0.311424930784339
4.88 0.312934936311073
4.884 0.314474474933899
4.888 0.316044104643119
4.892 0.31764439179697
4.896 0.319275910296761
4.9 0.320939240324127
4.904 0.322634966417104
4.908 0.32436367452395
4.912 0.326125947432528
4.916 0.327922357534405
4.92 0.329753455049223
4.924 0.331619748167455
4.928 0.333521668026761
4.932 0.335459503343473
4.936 0.337433269312334
4.94 0.339442418953629
4.944 0.341485122659213
4.948 0.343556120341679
4.952 0.345638295871914
4.956 0.347648517522821
4.96 0.348572739026001
4.964 0.345593669669991
4.968 0.341816759229924
4.972 0.338026944377869
4.976 0.334292463365504
4.98 0.330627131683472
4.984 0.327034413659319
4.988 0.323514719455065
4.992 0.320067324155919
4.996 0.316691023083625
5 0.313384396882449
5.004 0.310145932214104
5.008 0.306974081611889
5.012 0.303867295053756
5.016 0.300824037340475
5.02 0.297842797898294
5.024 0.294922096332925
5.028 0.29206048550266
5.032 0.289256553095076
5.036 0.286508922277874
5.04 0.28381625176603
5.044 0.281177235516582
5.048 0.278590602184986
5.052 0.276055114429694
5.056 0.273569568122182
5.06 0.271132791500697
5.064 0.268743644293708
5.068 0.266401016830823
5.072 0.264103829153401
5.076 0.261851030133269
5.08 0.259641596605339
5.084 0.257474532518035
5.088 0.255348868104151
5.092 0.253263659073795
5.096 0.251217985830427
5.1 0.249210952710486
5.104 0.247241687246763
5.108 0.245309339455411
5.112 0.243413081146323
5.116 0.241552105256436
5.12 0.239725625205483
5.124 0.237932874273592
5.128 0.236173105000152
5.132 0.234445588603272
5.136 0.232749614419217
5.14 0.231084489361148
5.144 0.229449537396506
5.148 0.227844099042421
5.152 0.226267530878487
5.156 0.224719205076297
5.16 0.223198508945125
5.164 0.221704844493182
5.168 0.220237628003854
5.172 0.218796289626395
5.176 0.217380272980517
5.18 0.215989034774388
5.184 0.214622044435517
5.188 0.213278783754067
5.192 0.211958746538118
5.196 0.210661438280452
5.2 0.209386375836419
5.204 0.208133087112485
5.208 0.206901110765056
5.212 0.205689995909204
5.216 0.204499301836926
5.22 0.203328597744594
5.224 0.20217746246924
5.228 0.201045484233373
5.232 0.199932260397996
5.236 0.198837397223536
5.24 0.197760509638399
5.244 0.19670122101486
5.248 0.195659162952038
5.252 0.194633975065686
5.256 0.193625304784561
5.26 0.192632807153129
5.264 0.191656144640382
5.268 0.190694986954547
5.272 0.189749010863474
5.276 0.188817900020508
5.28 0.187901344795639
5.284 0.186999042111757
5.288 0.186110695285813
5.292 0.18523601387474
5.296 0.184374713525932
5.3 0.183526515832158
5.304 0.182691148190727
5.308 0.181868343666772
5.312 0.181057840860502
5.316 0.180259383778296
5.32 0.179472721707482
5.324 0.178697609094714
5.328 0.177933805427773
5.332 0.177181075120727
5.336 0.176439187402289
5.34 0.175707916207302
5.344 0.174987040071216
5.348 0.174276342027477
5.352 0.173575609507714
5.356 0.172884634244642
5.36 0.172203212177584
5.364 0.171531143360529
5.368 0.170868231872628
5.372 0.17021428573107
5.376 0.169569116806243
5.38 0.168932540739107
5.384 0.168304376860708
5.388 0.16768444811377
5.392 0.167072580976285
5.396 0.166468605387044
5.4 0.165872354673045
5.404 0.165283665478715
5.408 0.164702377696899
5.412 0.164128334401536
5.416 0.163561381782
5.42 0.163001369079021
5.424 0.162448148522165
5.428 0.161901575268801
5.432 0.161361507344527
5.436 0.160827805584995
5.44 0.160300333579102
5.444 0.159778957613501
5.448 0.159263546618386
5.452 0.158753972114527
5.456 0.158250108161504
5.46 0.157751831307104
5.464 0.157259020537856
5.468 0.156771557230662
5.472 0.156289325105493
5.476 0.155812210179121
5.48 0.15534010071985
5.484 0.154872887203229
5.488 0.154410462268707
5.492 0.153952720677209
5.496 0.153499559269597
5.5 0.153050876926014
5.504 0.152606574526057
5.508 0.152166554909774
5.512 0.151730722839457
5.516 0.151298984962213
5.52 0.15087124977328
5.524 0.150447427580079
5.528 0.150027430466984
5.532 0.149611172260773
5.536 0.149198568496767
5.54 0.148789536385611
5.544 0.148383994780706
5.548 0.147981864146258
5.552 0.147583066525934
5.556 0.147187525512105
5.56 0.146795166215669
5.564 0.146405915236433
5.568 0.146019700634035
5.572 0.14563645189941
5.576 0.145256099926762
5.58 0.144878576986049
5.584 0.144503816695965
5.588 0.144131753997391
5.592 0.14376232512733
5.596 0.143395467593287
5.6 0.143031120148107
5.604 0.142669222765243
5.608 0.142309716614449
5.612 0.141952544037895
5.616 0.141597648526683
5.62 0.141244974697759
5.624 0.14089446827122
5.628 0.140546076047985
5.632 0.140199745887855
5.636 0.139855426687915
5.64 0.139513068361304
5.644 0.139172621816319
5.648 0.138834038935867
5.652 0.138497272557234
5.656 0.138162276452191
5.66 0.137829005307401
5.664 0.137497414705144
5.668 0.13716746110434
5.672 0.136839101821866
5.676 0.136512295014162
5.68 0.13618699965912
5.684 0.135863175538249
5.688 0.135540783219107
5.692 0.135219784037997
5.696 0.134900140082929
5.7 0.134581814176823
5.704 0.134264769860967
5.708 0.133948971378717
5.712 0.133634383659426
5.716 0.133320972302617
5.72 0.133008703562367
5.724 0.13269754433193
5.728 0.132387462128559
5.732 0.132078425078558
5.736 0.131770401902526
5.74 0.131463361900809
5.744 0.131157274939163
5.748 0.130852111434586
5.752 0.130547842341366
5.756 0.130244439137297
5.76 0.12994187381009
5.764 0.129640118843944
5.768 0.129339147206313
5.772 0.129038932334828
5.776 0.128739448124388
5.78 0.128440668914415
5.784 0.128142569476272
5.788 0.127845125000826
5.792 0.127548311086176
5.796 0.127252103725517
5.8 0.126956479295157
5.804 0.126661414542674
5.808 0.126366886575209
5.812 0.126072872847901
5.816 0.125779351152441
5.82 0.125486299605775
5.824 0.125193696638912
5.828 0.124901520985873
5.832 0.124609751672747
5.836 0.124318368006878
5.84 0.124027349566152
5.844 0.123736676188407
5.848 0.123446327960953
5.852 0.123156285210191
5.856 0.122866528491346
5.86 0.122577038578296
5.864 0.122287796453505
5.868 0.121998783298051
5.872 0.121709980481755
5.876 0.121421369553395
5.88 0.121132932231022
5.884 0.120844650392359
5.888 0.12055650606529
5.892 0.120268481418438
5.896 0.119980558751823
5.9 0.119692720487608
5.904 0.119404949160925
5.908 0.119117227410783
5.912 0.118829537971054
5.916 0.118541863661537
5.92 0.118254187379106
5.924 0.117966492088925
5.928 0.117678760815745
5.932 0.117390976635283
5.936 0.117103122665662
5.94 0.116815182058936
5.944 0.116527137992693
5.948 0.116238973661725
5.952 0.115950672269781
5.956 0.11566221702139
5.96 0.115373591113767
5.964 0.115084777728797
5.968 0.114795760025092
5.972 0.114506521130134
5.976 0.114217044132503
5.98 0.11392731207418
5.984 0.113637307942948
5.988 0.113347014664871
5.992 0.113056415096872
5.996 0.112765492019407
6 0.112474228129227
6.004 0.112182606032253
6.008 0.111890608236554
6.012 0.111598217145428
6.016 0.111305415050613
6.02 0.111012184125602
6.024 0.110718506419096
6.028 0.110424363848583
6.032 0.11012973819406
6.036 0.109834611091895
6.04 0.109538964028852
6.044 0.109242778336263
6.048 0.108946035184387
6.052 0.108648715576929
6.056 0.108350800345768
6.06 0.108052270145867
6.064 0.107753105450401
6.068 0.107453286546108
6.072 0.107152793528869
6.076 0.106851606299537
6.08 0.106549704560027
6.084 0.10624706780968
6.088 0.105943675341919
6.092 0.105639506241204
6.096 0.105334539380323
6.1 0.105028753418006
6.104 0.104722126796914
6.108 0.104414637741996
6.112 0.104106264259245
6.116 0.103796984134878
6.12 0.103486774934952
6.124 0.103175614005447
6.128 0.102863478472834
6.132 0.102550345245161
6.136 0.10223619101367
6.14 0.101920992254981
6.144 0.101604725233877
6.148 0.101287366006694
6.152 0.100968890425377
6.156 0.100649274142207
6.16 0.100328492615241
6.164 0.100006521114505
6.168 0.0996833347289473
6.172 0.0993589083742222
6.176 0.0990332168013024
6.18 0.098706234605981
6.184 0.0983779362392859
6.188 0.0980482960188483
6.192 0.097717288141258
6.196 0.0973848866954472
6.2 0.097051065677135
6.204 0.0967157990043747
6.208 0.0963790605342379
6.212 0.0960408240806745
6.216 0.0957010634335843
6.22 0.0953597523791378
6.224 0.0950168647213804
6.228 0.094672374305156
6.232 0.0943262550403835
6.236 0.0939784809277173
6.24 0.0936290260856232
6.244 0.0932778647788995
6.248 0.0929249714486667
6.252 0.0925703207438536
6.256 0.0922138875541966
6.26 0.0918556470447744
6.264 0.0914955746920886
6.268 0.0911336463217027
6.272 0.0907698381474447
6.276 0.0904041268121747
6.28 0.0900364894301132
6.284 0.0896669036307209
6.288 0.0892953476041136
6.292 0.0889218001479918
6.296 0.0885462407160532
6.3 0.0881686494678546
6.304 0.0877890073200769
6.308 0.087407295999142
6.312 0.087023498095119
6.316 0.0866375971168526
6.32 0.0862495775482298
6.324 0.0858594249055001
6.328 0.0854671257955461
6.332 0.0850726679749983
6.336 0.0846760404100702
6.34 0.0842772333369867
6.344 0.0838762383228601
6.348 0.0834730483268648
6.352 0.0830676577615443
6.356 0.0826600625540784
6.36 0.0822502602073242
6.364 0.0818382498604374
6.368 0.0814240323488681
6.372 0.0810076102635178
6.376 0.0805889880088328
6.38 0.0801681718596063
6.384 0.0797451700162464
6.388 0.0793199926582697
6.392 0.0788926519957671
6.396 0.0784631623185897
6.4 0.0780315400429967
6.404 0.0775978037555076
6.408 0.0771619742536978
6.412 0.0767240745836838
6.416 0.0762841300740403
6.42 0.075842168365903
6.424 0.0753982194390107
6.428 0.0749523156334566
6.432 0.0745044916669202
6.436 0.0740547846471716
6.44 0.0736032340796467
6.444 0.0731498818699136
6.448 0.0726947723208626
6.452 0.0722379521244766
6.456 0.0717794703480549
6.46 0.0713193784147901
6.464 0.0708577300786162
6.468 0.0703945813932789
6.472 0.0699299906755952
6.476 0.0694640184629065
6.48 0.068996727464749
6.484 0.0685281825087988
6.488 0.0680584504811747
6.492 0.0675876002612118
6.496 0.0671157026508451
6.5 0.0666428302987744
6.504 0.0661690576196034
6.508 0.0656944607081778
6.512 0.0652191172493675
6.516 0.0647431064235665
6.52 0.0642665088082007
6.524 0.0637894062755608
6.528 0.06331188188729
6.532 0.0628340197858768
6.536 0.0623559050835142
6.54 0.0618776237487028
6.544 0.0613992624909777
6.548 0.0609209086441548
6.552 0.0604426500484872
6.556 0.0599645749321336
6.56 0.05948677179233
6.564 0.059009329276663
6.568 0.0585323360648284
6.572 0.0580558807512573
6.576 0.0575800517289783
6.58 0.0571049370750739
6.584 0.0566306244380743
6.588 0.056157200927617
6.592 0.0556847530066811
6.596 0.0552133663866896
6.6 0.0547431259257496
6.604 0.054274115530283
6.608 0.0538064180602739
6.612 0.0533401152383414
6.616 0.0528752875628205
6.62 0.0524120142250115
6.624 0.0519503730307353
6.628 0.0514904403263109
6.632 0.051032290929044
6.636 0.0505759980622999
6.64 0.0501216332952056
6.644 0.0496692664870121
6.648 0.0492189657361197
6.652 0.0487707973337594
6.656 0.0483248257222957
6.66 0.0478811134581076
6.664 0.0474397211789816
6.668 0.0470007075759418
6.672 0.046564129369424
6.676 0.0461300412896904
6.68 0.0456984960613711
6.684 0.045269544392006
6.688 0.0448432349644566
6.692 0.0444196144330432
6.696 0.0439987274232634
6.7 0.0435806165349375
6.704 0.0431653223486255
6.708 0.0427528834351533
6.712 0.0423433363680898
6.716 0.041936715739007
6.72 0.0415330541753632
6.724 0.0411323823608417
6.728 0.0407347290579863
6.732 0.0403401211329688
6.736 0.0399485835823328
6.74 0.0395601395615557
6.744 0.0391748104152777
6.748 0.0387926157090485
6.752 0.0384135732624465
6.756 0.0380376991834309
6.76 0.0376650079037905
6.764 0.0372955122155588
6.768 0.0369292233082697
6.772 0.0365661508069331
6.776 0.0362063028106164
6.78 0.0358496859315204
6.784 0.0354963053344474
6.788 0.0351461647765609
6.792 0.0347992666473458
6.796 0.0344556120086778
6.8 0.0341152006349225
6.804 0.0337780310529844
6.808 0.0334441005822348
6.812 0.0331134053742496
6.816 0.0327859404522959
6.82 0.0324616997505076
6.824 0.0321406761526984
6.828 0.0318228615307616
6.832 0.031508246782612
6.836 0.0311968218696304
6.84 0.0308885758535707
6.844 0.0305834969328997
6.848 0.0302815724785374
6.852 0.0299827890689716
6.856 0.0296871325247246
6.86 0.0293945879421498
6.864 0.0291051397265429
6.868 0.0288187716245506
6.872 0.028535466755866
6.876 0.0282552076441998
6.88 0.0279779762475205
6.884 0.0277037539875558
6.888 0.0274325217785547
6.892 0.0271642600553044
6.896 0.0268989488004046
6.9 0.0266365675707984
6.904 0.0263770955235642
6.908 0.0261205114409695
6.912 0.0258667937547955
6.916 0.0256159205699345
6.92 0.0253678696872705
6.924 0.0251226186258488
6.928 0.0248801446443445
6.932 0.0246404247618386
6.936 0.0244034357779127
6.94 0.0241691542920719
6.944 0.0239375567225089
6.948 0.0237086193242179
6.952 0.0234823182064738
6.956 0.0232586293496866
6.96 0.023037528621645
6.964 0.0228189917931602
6.968 0.0226029945531262
6.972 0.0223895125230055
6.976 0.0221785212707578
6.98 0.0219699963242207
6.984 0.0217639131839602
6.988 0.0215602473355999
6.992 0.0213589742616461
6.996 0.0211600694528191
7 0.0209635084189063
7.004 0.0207692666991471
7.008 0.0205773198721672
7.012 0.0203876435654693
7.016 0.0202002134644987
7.02 0.0200150053212914
7.024 0.019831994962721
7.028 0.0196511582983533
7.032 0.0194724713279233
7.036 0.019295910148444
7.04 0.0191214509609608
7.044 0.0189490700769604
7.048 0.0187787439244479
7.052 0.0186104490537008
7.056 0.0184441621427116
7.06 0.0182798600023299
7.064 0.0181175195811128
7.068 0.0179571179698947
7.072 0.0177986324060858
7.076 0.0176420402777091
7.08 0.0174873191271845
7.084 0.0173344466548697
7.088 0.0171834007223667
7.092 0.0170341593556013
7.096 0.0168867007476861
7.1 0.0167410032615727
7.104 0.016597045432503
7.108 0.0164548059702658
7.112 0.0163142637612672
7.116 0.0161753978704208
7.12 0.0160381875428671
7.124 0.0159026122055255
7.128 0.0157686514684883
7.132 0.0156362851262622
7.136 0.0155054931588634
7.14 0.0153762557327719
7.144 0.0152485532017523
7.148 0.0151223661075447
7.152 0.0149976751804335
7.156 0.014874461339697
7.16 0.0147527056939449
7.164 0.0146323895413477
7.168 0.0145134943697628
7.172 0.0143960018567623
7.176 0.0142798938695667
7.18 0.014165152464889
7.184 0.0140517598886934
7.188 0.0139396985758725
7.192 0.0138289511498466
7.196 0.0137195004220901
7.2 0.0136113293915869
7.204 0.0135044212442195
7.208 0.0133987593520953
7.212 0.0132943272728121
7.216 0.0131911087486674
7.22 0.0130890877058136
7.224 0.0129882482533627
7.228 0.0128885746824422
7.232 0.0127900514652061
7.236 0.0126926632538036
7.24 0.0125963948793067
7.244 0.0125012313506002
7.248 0.0124071578532366
7.252 0.0123141597482573
7.256 0.0122222225709827
7.26 0.0121313320297735
7.264 0.0120414740047649
7.268 0.0119526345465746
7.272 0.0118647998749894
7.276 0.0117779563776283
7.28 0.0116920906085869
7.284 0.0116071892870626
7.288 0.011523239295964
7.292 0.0114402276805045
7.296 0.0113581416467818
7.3 0.0112769685603455
7.304 0.0111966959447532
7.308 0.0111173114801168
7.312 0.0110388030016403
7.316 0.0109611584981493
7.32 0.0108843661106151
7.324 0.0108084141306728
7.328 0.0107332909991345
7.332 0.0106589853045003
7.336 0.0105854857814656
7.34 0.0105127813094277
7.344 0.0104408609109903
7.348 0.0103697137504699
7.352 0.0102993291324005
7.356 0.0102296965000426
7.36 0.0101608054338914
7.364 0.0100926456501903
7.368 0.0100252069994462
7.372 0.00995847946494954
7.376 0.009892453161299
7.38 0.00982711833293093
7.384 0.00976246535265451
7.388 0.00969848472019358
7.392 0.00963516706073397
7.396 0.0095725031234789
7.4 0.00951048378021147
7.404 0.00944910002386423
7.408 0.00938834296709828
7.412 0.00932820384088962
7.416 0.00926867399312514
7.42 0.00920974488720722
7.424 0.00915140810066833
7.428 0.00909365532379491
7.432 0.00903647835826116
7.436 0.00897986911577342
7.44 0.00892381961672462
7.444 0.00886832198885945
7.448 0.00881336846595032
7.452 0.00875895138648464
7.456 0.00870506319236275
7.46 0.00865169642760721
7.464 0.00859884373708419
7.468 0.00854649786523554
7.472 0.00849465165482333
7.476 0.00844329804568567
7.48 0.00839243007350476
7.484 0.00834204086858675
7.488 0.00829212365465382
7.492 0.00824267174764831
7.496 0.00819367855454894
7.5 0.00814513757219998
7.504 0.0080970423861515
7.508 0.00804938666951305
7.512 0.00800216418181948
7.516 0.00795536876790853
7.52 0.00790899435681192
7.524 0.00786303496065782
7.528 0.00781748467358689
7.532 0.0077723376706792
7.536 0.00772758820689545
7.54 0.00768323061602927
7.544 0.00763925930967219
7.548 0.00759566877619178
7.552 0.00755245357972112
7.556 0.0075096083591612
7.56 0.00746712782719589
7.564 0.00742500676931845
7.568 0.00738324004287083
7.572 0.00734182257609539
7.576 0.00730074936719805
7.58 0.00726001548342414
7.584 0.00721961606014659
7.588 0.00717954629996492
7.592 0.00713980147181792
7.596 0.00710037691010668
7.6 0.00706126801383039
7.604 0.00702247024573383
7.608 0.0069839791314662
7.612 0.00694579025875186
7.616 0.00690789927657304
7.62 0.00687030189436294
7.624 0.00683299388121184
7.628 0.00679597106508345
7.632 0.00675922933204287
7.636 0.00672276462549587
7.64 0.00668657294543951
7.644 0.00665065034772316
7.648 0.00661499294332163
7.652 0.006579596897618
7.656 0.00654445842969831
7.66 0.00650957381165634
7.664 0.00647493936790944
7.668 0.00644055147452471
7.672 0.00640640655855618
7.676 0.00637250109739157
7.68 0.00633883161811039
7.684 0.00630539469685115
7.688 0.00627218695819026
7.692 0.00623920507452935
7.696 0.00620644576549395
7.7 0.00617390579734128
7.704 0.00614158198237802
7.708 0.006109471178388
7.712 0.00607757028806966
7.716 0.00604587625848224
7.72 0.00601438608050281
7.724 0.00598309678829112
7.728 0.00595200545876495
7.732 0.00592110921108424
7.736 0.00589040520614398
7.74 0.0058598906460765
7.744 0.00582956277376284
7.748 0.00579941887235208
7.752 0.00576945626479064
7.756 0.00573967231335926
7.76 0.00571006441921856
7.764 0.00568063002196367
7.768 0.00565136659918669
7.772 0.00562227166604756
7.776 0.00559334277485291
7.78 0.00556457751464312
7.784 0.00553597351078772
7.788 0.00550752842458774
7.792 0.00547923995288668
7.796 0.00545110582768854
7.8 0.00542312381578403
7.804 0.00539529171838349
7.808 0.00536760737075798
7.812 0.00534006864188691
7.816 0.00531267343411346
7.82 0.00528541968280632
7.824 0.00525830535602922
7.828 0.00523132845421664
7.832 0.00520448700985682
7.836 0.0051777790871807
7.84 0.00515120278185818
7.844 0.00512475622070027
7.848 0.00509843756136777
7.852 0.00507224499208597
7.856 0.00504617673136593
7.86 0.00502023102773097
7.864 0.0049944061594499
7.868 0.00496870043427525
7.872 0.00494311218918769
7.876 0.0049176397901457
7.88 0.00489228163184077
7.884 0.00486703613745784
7.888 0.00484190175844096
7.892 0.004816876974264
7.896 0.00479196029220641
7.9 0.00476715024713351
7.904 0.0047424454012818
7.908 0.00471784434404873
7.912 0.00469334569178681
7.916 0.00466894808760213
7.92 0.00464465020115712
7.924 0.00462045072847744
7.928 0.0045963483917624
7.932 0.00457234193919978
7.936 0.00454843014478379
7.94 0.00452461180813704
7.944 0.0045008857543353
7.948 0.00447725083373615
7.952 0.00445370592181057
7.956 0.00443024991897709
7.96 0.00440688175043946
7.964 0.00438360036602645
7.968 0.00436040474003468
7.972 0.00433729387107348
7.976 0.00431426678191205
7.98 0.00429132251932929
7.984 0.00426846015396484
7.988 0.00424567878017235
7.992 0.00422297751587453
7.996 0.00420035550241943
8 0.00417781190443836
};
\addlegendentry{$\lambda_1(C_I)$}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 1
0.004 1.00804416042723
0.008 1.01618475174841
0.012 1.02442236831323
0.016 1.0327575753287
0.02 1.04119090703378
0.024 1.0497228648091
0.028 1.05835391522083
0.032 1.06708448799764
0.036 1.07591497393971
0.04 1.08484572275919
0.044 1.09387704085117
0.048 1.10300918899457
0.052 1.11224237998252
0.056 1.12157677618177
0.06 1.13101248702097
0.064 1.14054956640766
0.068 1.1501880100742
0.072 1.15992775285284
0.076 1.16976866588048
0.08 1.17971055373379
0.084 1.18975315149575
0.088 1.19989612175477
0.092 1.21013905153781
0.096 1.22048144917946
0.1 1.2309227411289
0.104 1.24146226869733
0.108 1.25209928474851
0.112 1.2628329503357
0.116 1.27366233128844
0.12 1.28458639475322
0.124 1.29560400569244
0.128 1.30671392334643
0.132 1.31791479766406
0.136 1.3292051657076
0.14 1.34058344803828
0.144 1.35204794508951
0.148 1.36359683353514
0.152 1.37522816266087
0.156 1.38693985074745
0.16 1.3987296814749
0.164 1.4105953003577
0.168 1.42253421122146
0.172 1.43454377273218
0.176 1.44662119499006
0.18 1.45876353620029
0.184 1.47096769943396
0.188 1.48323042949302
0.192 1.49554830989369
0.196 1.50791775998351
0.2 1.52033503220779
0.204 1.53279620954188
0.208 1.54529720310619
0.212 1.55783374998165
0.216 1.57040141124351
0.22 1.58299557023226
0.224 1.59561143108057
0.228 1.60824401751564
0.232 1.62088817195685
0.236 1.63353855492854
0.24 1.64618964480822
0.244 1.65883573793042
0.248 1.67147094906658
0.252 1.68408921230102
0.256 1.69668428232312
0.26 1.70924973615543
0.264 1.7217789753368
0.268 1.73426522857944
0.272 1.74670155491774
0.276 1.75908084736614
0.28 1.77139583710212
0.284 1.7836390981894
0.288 1.79580305285507
0.292 1.80787997733295
0.296 1.81986200828371
0.3 1.83174114980087
0.304 1.84350928100926
0.308 1.85515816426105
0.312 1.86667945393169
0.316 1.87806470581589
0.32 1.88930538712129
0.324 1.90039288705437
0.328 1.91131852799085
0.332 1.92207357721926
0.336 1.93264925924388
0.34 1.94303676862945
0.344 1.95322728336745
0.348 1.96321197873984
0.352 1.97298204165337
0.356 1.98252868541363
0.36 1.99184316490534
0.364 2.00091679214141
0.368 2.00974095214053
0.372 2.01830711908972
0.376 2.02660687274513
0.38 2.03463191502178
0.384 2.04237408671982
0.388 2.04982538433278
0.392 2.0569779768807
0.396 2.06382422270907
0.4 2.07035668619291
0.404 2.07656815428375
0.408 2.08245165283619
0.412 2.08800046264997
0.416 2.0932081351632
0.42 2.09806850773234
0.424 2.10257571843492
0.428 2.10672422033177
0.432 2.11050879512704
0.436 2.11392456616552
0.44 2.11696701070921
0.444 2.11963197143735
0.448 2.12191566711706
0.452 2.12381470239509
0.456 2.1253260766646
0.46 2.12644719196496
0.464 2.12717585987702
0.468 2.12751030738043
0.472 2.12744918164494
0.476 2.12699155373214
0.48 2.12613692118977
0.484 2.12488520952578
0.488 2.1232367725549
0.492 2.12119239161604
0.496 2.1187532736643
0.5 2.11592104824685
0.504 2.11269776337757
0.508 2.10908588033029
0.512 2.10508826737606
0.516 2.10070819249443
0.52 2.09594931509386
0.524 2.0908156767804
0.528 2.08531169121836
0.532 2.07944213313021
0.536 2.07321212648671
0.54 2.0666271319411
0.544 2.05969293356411
0.548 2.05241562493885
0.552 2.04480159467646
0.556 2.036857511415
0.56 2.02859030836507
0.564 2.02000716746634
0.568 2.01111550321948
0.572 2.00192294625783
0.576 1.99243732672249
0.58 1.98266665750393
0.584 1.9726191174117
0.588 1.96230303433248
0.592 1.95172686843463
0.596 1.94089919547566
0.6 1.92982869026614
0.604 1.91852411034154
0.608 1.90699427989015
0.612 1.89524807398282
0.616 1.88329440314669
0.62 1.87114219832223
0.624 1.85880039623951
0.628 1.84627792524627
0.632 1.83358369161699
0.636 1.82072656636906
0.64 1.80771537260841
0.644 1.794558873424
0.648 1.7812657603473
0.652 1.76784464238956
0.656 1.7543040356669
0.66 1.74065235362005
0.664 1.7268978978331
0.668 1.71304884945251
0.672 1.69911326120558
0.676 1.68509905001482
0.68 1.67101399020274
0.684 1.65686570727929
0.688 1.64266167230247
0.692 1.62840919680075
0.696 1.61411542824464
0.7 1.59978734605297
0.704 1.58543175811853
0.708 1.57105529783648
0.712 1.5566644216181
0.716 1.54226540687148
0.72 1.5278643504304
0.724 1.51346716741186
0.728 1.49907959048243
0.732 1.48470716951345
0.736 1.47035527160472
0.74 1.45602908145648
0.744 1.44173360206936
0.748 1.4274736557523
0.752 1.41325388541836
0.756 1.39907875614898
0.76 1.38495255700742
0.764 1.37087940308232
0.768 1.35686323774335
0.772 1.34290783509068
0.776 1.32901680258128
0.78 1.31519358381505
0.784 1.30144146146477
0.788 1.28776356033429
0.792 1.27416285053009
0.796 1.26064215073201
0.8 1.24720413154953
0.804 1.23385131895077
0.808 1.22058609775199
0.812 1.20741071515588
0.816 1.19432728432796
0.82 1.18133778800063
0.824 1.16844408209539
0.828 1.15564789935407
0.832 1.14295085297089
0.836 1.13035444021735
0.84 1.11786004605286
0.844 1.10546894671439
0.848 1.093182313279
0.852 1.0810012151937
0.856 1.06892662376746
0.86 1.0569594156207
0.864 1.04510037608826
0.868 1.03335020257177
0.872 1.02170950783848
0.876 1.01017882326318
0.88 0.998758602010998
0.884 0.987449222158612
0.888 0.976250989752041
0.892 0.965164141799465
0.896 0.954188849197731
0.9 0.943325219591552
0.904 0.93257330016461
0.908 0.921933080362073
0.912 0.91140449454419
0.916 0.900987424570911
0.92 0.890681702317616
0.924 0.880487112122247
0.928 0.870403393164297
0.932 0.860430241776283
0.936 0.850567313688432
0.94 0.840814226207512
0.944 0.831170560330787
0.948 0.821635862796262
0.952 0.812209648070445
0.956 0.802891400274976
0.96 0.793680575053563
0.964 0.784576601380758
0.968 0.775578883314187
0.972 0.766686801691935
0.976 0.757899715776862
0.98 0.749216964849708
0.984 0.740637869752923
0.988 0.732161734387235
0.992 0.723787847163041
0.996 0.715515482408811
1 0.707343901738757
1.004 0.699272355382122
1.008 0.69130008347656
1.012 0.683426317328155
1.016 0.675650280640777
1.02 0.66797119071759
1.024 0.660388259637677
1.028 0.652900695410924
1.032 0.64550770311448
1.036 0.638208486014313
1.04 0.631002246675656
1.044 0.623888188066358
1.048 0.61686551465751
1.052 0.609933433526025
1.056 0.603091155464271
1.06 0.596337896102301
1.064 0.589672877048742
1.068 0.583095327056975
1.072 0.576604483223923
1.076 0.570199592229524
1.08 0.56387991162581
1.084 0.557644711185532
1.088 0.551493274321363
1.092 0.545424899588017
1.096 0.539438902281064
1.1 0.533534616147871
1.104 0.527711395227983
1.108 0.521968615842378
1.112 0.516305678753433
1.116 0.510722011520124
1.12 0.505217071076026
1.124 0.499790346561052
1.128 0.494441362441587
1.132 0.489169681957786
1.136 0.483974910941247
1.14 0.478856702050957
1.144 0.473814759480367
1.148 0.468848844193318
1.152 0.463958779751255
1.156 0.459144458798138
1.16 0.454405850272173
1.164 0.449743007414086
1.168 0.445156076638782
1.172 0.440645307329263
1.176 0.436211062596139
1.18 0.431853831019714
1.184 0.427574239350268
1.188 0.423373066080037
1.192 0.41925125571072
1.196 0.415209933414327
1.2 0.411250419613155
1.204 0.40737424377607
1.208 0.403583156433501
1.212 0.399879138046869
1.216 0.396264402932117
1.22 0.392741395949727
1.224 0.389312779178144
1.228 0.38598140536311
1.232 0.382750274707619
1.236 0.379622471711375
1.24 0.376601079497948
1.244 0.373689070594923
1.248 0.37088917559542
1.252 0.368203734486971
1.256 0.365634539353522
1.26 0.363182680953929
1.264 0.360848414380346
1.268 0.358631059568612
1.272 0.356528950152965
1.276 0.354539439008643
1.28 0.352658961662655
1.284 0.350883151129769
1.288 0.349206991398556
1.292 0.347624993089232
1.296 0.346131374234723
1.3 0.34472023131571
1.304 0.343385689623462
1.308 0.342122026573512
1.312 0.340923765785665
1.316 0.339785742999619
1.32 0.33870314701565
1.324 0.337671539923972
1.328 0.336686861150694
1.332 0.335745419575951
1.336 0.334843877412724
1.34 0.333979228854452
1.344 0.333148775824044
1.348 0.332350102552105
1.352 0.331581050206623
1.356 0.330839692394451
1.36 0.330124312048444
1.364 0.329433379988535
1.368 0.328765535284873
1.372 0.328119567441465
1.376 0.327494400347074
1.38 0.326889077896071
1.384 0.326302751157463
1.388 0.32573466695944
1.392 0.325184157754839
1.396 0.324650632636876
1.4 0.324133569381824
1.404 0.323632507404616
1.408 0.323147041523426
1.412 0.322676816439471
1.416 0.322221521848168
1.42 0.321780888107029
1.424 0.321354682394256
1.428 0.320942705299742
1.432 0.320544787797165
1.436 0.320160788552096
1.44 0.319790591526548
1.444 0.319434103845254
1.448 0.319091253893244
1.452 0.318761989618056
1.456 0.318446277013173
1.46 0.318144098762186
1.464 0.317855453025666
1.468 0.317580352354925
1.472 0.317318822718786
1.476 0.317070902631117
1.48 0.316836642368374
1.484 0.316616103267669
1.488 0.316409357096982
1.492 0.316216485490142
1.496 0.316037579440028
1.5 0.31587273884423
1.504 0.315722072098027
1.508 0.315585695730154
1.512 0.315463734077333
1.516 0.315356318993979
1.52 0.315263589593896
1.524 0.315185692021149
1.528 0.315122779247566
1.532 0.315075010894641
1.536 0.315042553077822
1.54 0.315025578271403
1.544 0.315024265192423
1.548 0.315038798702134
1.552 0.315069369723795
1.556 0.315116175175616
1.56 0.31517941791788
1.564 0.315259306713299
1.568 0.315356056199831
1.572 0.315469886875211
1.576 0.315601025092575
1.58 0.315749703066607
1.584 0.315916158889695
1.588 0.316100636557668
1.592 0.316303386004704
1.596 0.316524663147091
1.6 0.316764729935519
1.604 0.31702385441566
1.608 0.317302310796813
1.612 0.317600379528424
1.616 0.31791834738433
1.62 0.318256507554603
1.624 0.318615159744892
1.628 0.318994610283188
1.632 0.319395172233978
1.636 0.319817165519734
1.64 0.320260917049762
1.644 0.320726760856404
1.648 0.321215038238629
1.652 0.321726097913077
1.656 0.322260296172607
1.66 0.322817997052451
1.664 0.323399572504065
1.668 0.324005402576802
1.672 0.324635875607534
1.676 0.325291388418383
1.68 0.325972346522713
1.684 0.326679164339576
1.688 0.327412265416794
1.692 0.328172082662897
1.696 0.32895905858814
1.7 0.329773645554836
1.704 0.330616306037268
1.708 0.331487512891446
1.712 0.332387749635003
1.716 0.333317510737528
1.72 0.334277301921672
1.724 0.335267640475348
1.728 0.336289055575395
1.732 0.337342088623076
1.736 0.338427293591814
1.74 0.339545237387561
1.744 0.340696500222259
1.748 0.34188167600083
1.752 0.343101372722181
1.756 0.344356212894726
1.76 0.345646833966946
1.764 0.346973888773534
1.768 0.348338045997713
1.772 0.349739990650309
1.776 0.351180424566227
1.78 0.352660066918983
1.784 0.354179654753973
1.788 0.355739943541225
1.792 0.357341707748362
1.796 0.358985741434587
1.8 0.360672858866513
1.804 0.362403895156698
1.808 0.364179706925804
1.812 0.366001172989321
1.816 0.367869195069851
1.82 0.369784698535997
1.824 0.371748633168949
1.828 0.373761973957897
1.832 0.375825721925483
1.836 0.377940904984528
1.84 0.380108578827367
1.844 0.382329827849143
1.848 0.384605766106523
1.852 0.386937538313337
1.856 0.38932632087472
1.86 0.391773322961428
1.864 0.394279787626067
1.868 0.396846992963054
1.872 0.399476253314243
1.876 0.402168920522207
1.88 0.404926385233308
1.884 0.407750078252759
1.888 0.410641471954002
1.892 0.413602081744857
1.896 0.416633467592999
1.9 0.41973723561346
1.904 0.422915039720992
1.908 0.42616858335026
1.912 0.42949962124701
1.916 0.432909961333476
1.92 0.436401466651512
1.924 0.439976057387067
1.928 0.443635712979839
1.932 0.447382474322135
1.936 0.451218446051166
1.94 0.45514579893925
1.944 0.45916677238661
1.948 0.46328367702171
1.952 0.467498897414344
1.956 0.471814894906958
1.96 0.476234210569986
1.964 0.480759468287294
1.968 0.485393377978148
1.972 0.490138738962473
1.976 0.494998443476549
1.98 0.499975480346657
1.984 0.505072938828627
1.988 0.510294012621651
1.992 0.51564200406521
1.996 0.521120328528438
2 0.526732519001768
2.004 0.532482230901257
2.008 0.538373247096563
2.012 0.544409483174172
2.016 0.55059499294811
2.02 0.556933974231081
2.024 0.563430774879698
2.028 0.570089899128242
2.032 0.576916014226207
2.036 0.583913957395782
2.04 0.591088743126293
2.044 0.598445570823654
2.048 0.605989832833868
2.052 0.61372712286075
2.056 0.62166324479916
2.06 0.629804222006285
2.064 0.638156307034817
2.068 0.646725991853192
2.072 0.655520018579579
2.076 0.664545390757767
2.08 0.673809385204778
2.084 0.683319564461697
2.088 0.693083789881054
2.092 0.703110235385973
2.096 0.71340740193831
2.1 0.723984132755148
2.104 0.734849629315196
2.108 0.746013468199025
2.112 0.757485618809506
2.116 0.769276462021387
2.12 0.781396809811688
2.124 0.793857925925351
2.128 0.806671547633593
2.132 0.819849908645429
2.136 0.833405763236053
2.14 0.847352411659024
2.144 0.86170372691267
2.148 0.876474182934558
2.152 0.891678884301515
2.156 0.907333597516311
2.16 0.923454783965817
2.164 0.94005963463915
2.168 0.957166106698016
2.172 0.974792961995071
2.176 0.992959807639638
2.18 1.01168713871342
2.184 1.03099638324195
2.188 1.05090994953016
2.192 1.0714512759728
2.196 1.09264488345196
2.2 1.11451643043494
2.204 1.1370927708856
2.208 1.16040201510109
2.212 1.18447359358327
2.216 1.20933832404961
2.22 1.23502848168195
2.224 1.26157787270243
2.228 1.2890219113538
2.232 1.31739770034565
2.236 1.34674411480796
2.24 1.37710188976852
2.244 1.40851371113922
2.248 1.44102431015826
2.252 1.47468056118842
2.256 1.50953158271507
2.26 1.54562884131949
2.264 1.58302625832164
2.268 1.62178031868892
2.272 1.66195018169217
2.276 1.7035977926529
2.28 1.74678799496421
2.284 1.79158864137771
2.288 1.83807070332516
2.292 1.88630837678261
2.296 1.93637918287956
2.3 1.98836406110082
2.304 2.04234745251665
2.308 2.09841736999966
2.312 2.15666545183659
2.316 2.21718699450928
2.32 2.28008095969314
2.324 2.34544994969118
2.328 2.413400144577
2.332 2.48404119325043
2.336 2.55748604940285
2.34 2.63385074203743
2.344 2.71325406868432
2.348 2.79581719778754
2.352 2.88166316491994
2.356 2.97091624551094
2.36 3.06370118466617
2.364 3.16014226244607
2.368 3.26036217069815
2.372 3.36448067527023
2.376 3.4726130352643
2.38 3.58486814904888
2.384 3.70134639520018
2.388 3.82213713560851
2.392 3.94731584794007
2.396 4.07694085582962
2.4 4.21104962801032
2.404 4.34965462255669
2.408 4.49273866009193
2.412 4.640249820828
2.416 4.79209587534764
2.42 4.94813827879875
2.424 5.10818578330377
2.428 5.27198775442216
2.432 5.4392273147436
2.436 5.60951448106405
2.44 5.78237951050114
2.444 5.9572667240082
2.448 6.13352913078709
2.452 6.3104242307153
2.456 6.48711141949976
2.46 6.66265145700733
2.464 6.83600847615546
2.468 7.00605500021014
2.472 7.17158039257501
2.476 7.33130307828845
2.48 7.48388674567537
2.484 7.62796055860924
2.488 7.76214318817617
2.492 7.88507021670834
2.496 7.99542419319656
2.5 8.09196634912331
2.504 8.17356874453614
2.508 8.23924543435024
2.512 8.28818115130662
2.516 8.31975601562325
2.52 8.3335649131031
2.524 8.32943043135958
2.528 8.30740859188876
2.532 8.26778703499903
2.536 8.2110757665492
2.54 8.13799101697144
2.544 8.04943315254387
2.548 7.94645988182432
2.552 7.83025619353128
2.556 7.70210253669458
2.56 7.56334271410337
2.564 7.4153528221116
2.568 7.25951235801725
2.572 7.09717835874889
2.576 6.92966315960757
2.58 6.75821609413524
2.584 6.58400921512621
2.588 6.40812691525782
2.592 6.23155917033433
2.596 6.05519801977172
2.6 5.87983683453399
2.604 5.70617189630318
2.608 5.53480581579155
2.612 5.36625234497007
2.616 5.20094218021147
2.62 5.0392294044789
2.624 4.88139827148618
2.628 4.72767008921518
2.632 4.578210011488
2.636 4.43313359266368
2.64 4.29251300100281
2.644 4.15638282049277
2.648 4.02474539907919
2.652 3.89757572373259
2.656 3.774825820193
2.66 3.65642868826173
2.664 3.54230179284269
2.668 3.43235013723916
2.672 3.32646894909082
2.676 3.22454601132132
2.68 3.12646367101523
2.684 3.03210055863301
2.688 2.94133304871397
2.692 2.85403649145704
2.696 2.77008624250081
2.7 2.68935851599519
2.704 2.61173108377731
2.708 2.53708384121427
2.712 2.46529925810947
2.716 2.39626273102522
2.72 2.32986285147382
2.724 2.26599160268369
2.728 2.20454449605992
2.732 2.14542065702772
2.736 2.08852286866604
2.74 2.03375758039881
2.744 1.98103488800295
2.748 1.93026849030359
2.752 1.88137562714836
2.756 1.83427700257162
2.76 1.78889669646726
2.764 1.74516206757433
2.768 1.70300365013501
2.772 1.66235504620043
2.776 1.62315281522994
2.78 1.58533636234587
2.784 1.54884782636349
2.788 1.51363196850914
2.792 1.47963606256319
2.796 1.44680978701532
2.8 1.41510511969322
2.804 1.38447623521928
2.808 1.35487940556027
2.812 1.32627290386039
2.816 1.29861691168558
2.82 1.27187342975534
2.824 1.24600619219593
2.828 1.22098058431403
2.832 1.19676356386171
2.836 1.17332358574113
2.84 1.15063053007938
2.844 1.12865563359011
2.848 1.10737142412795
2.852 1.08675165833402
2.856 1.06677126226526
2.86 1.0474062748969
2.864 1.02863379438548
2.868 1.01043192697896
2.872 0.992779738461168
2.876 0.975657208018901
2.88 0.959045184422054
2.884 0.942925344409525
2.888 0.927280153176634
2.892 0.912092826862918
2.896 0.897347296942608
2.9 0.883028176423619
2.904 0.869120727764595
2.908 0.855610832423161
2.912 0.842484961952308
2.916 0.829730150565437
2.92 0.817333969094245
2.924 0.805284500267133
2.928 0.793570315239271
2.932 0.782180451308812
2.936 0.771104390756936
2.94 0.760332040752545
2.944 0.749853714265397
2.948 0.73966011193435
2.952 0.72974230484009
2.956 0.720091718134357
2.96 0.710700115480169
2.964 0.701559584259879
2.968 0.692662521510192
2.972 0.684001620545359
2.976 0.675569858231813
2.98 0.667360482879401
2.984 0.659367002716181
2.988 0.651583174915449
2.992 0.644002995145284
2.996 0.636620687612379
3 0.629430695573385
3.004 0.622427672288319
3.008 0.615606472391827
3.012 0.608962143659308
3.016 0.602489919145993
3.02 0.596185209678089
3.024 0.59004359667612
3.028 0.584060825291451
3.032 0.578232797837876
3.036 0.572555567500908
3.04 0.567025332308184
3.044 0.561638429345079
3.048 0.556391329200269
3.052 0.551280630626616
3.056 0.546303055403318
3.06 0.541455443385788
3.064 0.536734747730293
3.068 0.532138030280834
3.072 0.527662457106253
3.076 0.523305294176011
3.08 0.519063903163537
3.084 0.514935737366503
3.088 0.510918337733845
3.092 0.507009328989815
3.096 0.503206415845825
3.1 0.499507379291375
3.104 0.495910072955851
3.108 0.492412419533592
3.112 0.4890124072652
3.116 0.485708086468734
3.12 0.482497566115142
3.124 0.479379010443025
3.128 0.476350635608679
3.132 0.473410706368209
3.136 0.470557532789486
3.14 0.467789466992699
3.144 0.465104899919347
3.148 0.462502258130609
3.152 0.45998000063723
3.156 0.45753661576424
3.16 0.455170618055072
3.164 0.45288054522087
3.168 0.45066495514202
3.172 0.448522422930122
3.176 0.446451538059759
3.18 0.444450901580492
3.184 0.442519123420435
3.188 0.44065481979359
3.192 0.438856610723753
3.196 0.437123117698248
3.2 0.435452961464974
3.204 0.433844759986223
3.208 0.432297126562454
3.212 0.430808668138644
3.216 0.429377983804999
3.22 0.428003663502703
3.224 0.426684286943966
3.228 0.425418422754012
3.232 0.424204627840761
3.236 0.423041446995862
3.24 0.421927412728555
3.244 0.420861045331419
3.248 0.419840853174727
3.252 0.41886533322365
3.256 0.417932971770228
3.26 0.417042245369718
3.264 0.416191621968834
3.268 0.415379562211451
3.272 0.414604520905693
3.276 0.413864948634875
3.28 0.413159293493712
3.284 0.412486002930375
3.288 0.411843525674525
3.292 0.411230313731318
3.296 0.410644824421511
3.3 0.410085522448291
3.304 0.409550881972147
3.308 0.409039388676076
3.312 0.408549541804582
3.316 0.40807985616125
3.32 0.407628864051131
3.324 0.407195117155725
3.328 0.40677718832993
3.332 0.406373673311942
3.336 0.405983192338689
3.34 0.405604391660916
3.344 0.405235944953536
3.348 0.40487655461825
3.352 0.40452495297672
3.356 0.404179903353775
3.36 0.403840201051175
3.364 0.403504674213378
3.368 0.403172184587592
3.372 0.40284162818105
3.376 0.402511935819005
3.38 0.402182073607436
3.384 0.401851043304757
3.388 0.401517882607106
3.392 0.401181665351939
3.396 0.400841501644777
3.4 0.400496537913926
3.404 0.400145956898023
3.408 0.399788977571131
3.412 0.399424855010008
3.416 0.399052880208028
3.42 0.398672379840048
3.424 0.398282715982333
3.428 0.397883285791433
3.432 0.39747352114572
3.436 0.397052888253044
3.44 0.396620887227805
3.444 0.396177051640483
3.448 0.395720948042497
3.452 0.395252175469071
3.456 0.394770364922604
3.46 0.394275178838873
3.464 0.393766310538242
3.468 0.393243483663928
3.472 0.392706451609239
3.476 0.392154996935584
3.48 0.391588930782987
3.484 0.391008092274728
3.488 0.390412347917707
3.492 0.389801591000059
3.496 0.389175740987524
3.5 0.388534742920078
3.504 0.387878566810321
3.508 0.387207207045163
3.512 0.386520681792371
3.516 0.385819032413629
3.52 0.385102322885846
3.524 0.384370639232553
3.528 0.383624088967387
3.532 0.382862800551841
3.536 0.38208692286965
3.54 0.381296624720473
3.544 0.380492094335814
3.548 0.379673538920519
3.552 0.378841184223586
3.556 0.377995274142604
3.56 0.377136070366718
3.564 0.37626385206378
3.568 0.375378915618261
3.572 0.374481574427553
3.576 0.373572158765605
3.58 0.372651015724414
3.584 0.3717185092458
3.588 0.370775020258224
3.592 0.369820946936255
3.596 0.368856705103815
3.6 0.367882728806628
3.604 0.366899471084675
3.608 0.36590740498214
3.612 0.364907024840664
3.616 0.363898847932269
3.62 0.362883416501586
3.624 0.361861300303944
3.628 0.360833099747511
3.632 0.359799449775507
3.636 0.358761024660524
3.64 0.357718543929956
3.644 0.356672779703038
3.648 0.355624565801271
3.652 0.354574809101906
3.656 0.353524503748586
3.66 0.35247474902777
3.664 0.351426771983277
3.668 0.350381956201125
3.672 0.349341878690503
3.676 0.348308357467174
3.68 0.34728351338611
3.684 0.346269851070391
3.688 0.345270365573564
3.692 0.344288683849365
3.696 0.343329253341565
3.7 0.342397594111051
3.704 0.341500635619054
3.708 0.340647163413467
3.712 0.339848401189372
3.716 0.339118742034476
3.72 0.338476602341546
3.724 0.337945272972296
3.728 0.33755344638078
3.732 0.337334799198851
3.736 0.33732574951406
3.74 0.337560724499392
3.744 0.338065518864683
3.748 0.338851292224985
3.752 0.339912504849067
3.756 0.34122998760032
3.76 0.342777078300625
3.764 0.344525591810257
3.768 0.346449731517493
3.772 0.348527820743396
3.776 0.350742574698914
3.78 0.353080657549576
3.784 0.355532006220886
3.788 0.358089160041099
3.792 0.360746687272208
3.796 0.363500727011351
3.8 0.366348635672397
3.804 0.369288718794732
3.808 0.372320029078846
3.812 0.375442214568204
3.816 0.378655404372362
3.82 0.38196012239217
3.824 0.385357221953065
3.828 0.388847836111498
3.832 0.392433339779245
3.836 0.396115320822415
3.84 0.399895558030949
3.844 0.403776004393913
3.848 0.407758774510687
3.852 0.411846135258345
3.856 0.41604049904992
3.86 0.420344419177655
3.864 0.424760586854595
3.868 0.429291829657774
3.872 0.433941111144424
3.876 0.438711531464776
3.88 0.443606328835183
3.884 0.44862888176645
3.888 0.453782711966674
3.892 0.459071487857109
3.896 0.464499028654968
3.9 0.470069308989362
3.904 0.475786464026656
3.908 0.481654795089759
3.912 0.487678775762785
3.916 0.493863058478338
3.92 0.500212481589706
3.924 0.506732076934656
3.928 0.513427077901404
3.932 0.520302928010941
3.936 0.527365290033149
3.94 0.53462005565728
3.944 0.542073355740341
3.948 0.549731571159853
3.952 0.557601344300335
3.956 0.565689591205779
3.96 0.574003514433308
3.964 0.582550616646263
3.968 0.591338714988058
3.972 0.600375956281408
3.976 0.609670833100946
3.98 0.619232200770784
3.984 0.629069295342377
3.988 0.639191752612003
3.992 0.649609628241389
3.996 0.660333419049504
4 0.671374085548264
4.004 0.682743075799971
4.008 0.694452350679652
4.012 0.706514410631227
4.016 0.718942324012433
4.02 0.731749757130044
4.024 0.744951006073633
4.028 0.758561030463656
4.032 0.772595489237191
4.036 0.787070778603165
4.04 0.802004072307437
4.044 0.8174133643576
4.048 0.833317514367001
4.052 0.84973629568801
4.056 0.866690446515336
4.06 0.884201724151855
4.064 0.902292962641249
4.068 0.920988133984564
4.072 0.940312413170634
4.076 0.960292247264148
4.08 0.980955428808819
4.084 1.00233117381768
4.088 1.02445020463677
4.092 1.0473448379832
4.096 1.07104907847289
4.1 1.09559871796744
4.104 1.12103144108266
4.108 1.14738693721383
4.112 1.17470701944334
4.116 1.20303575070489
4.12 1.23241957758411
4.124 1.26290747213742
4.128 1.29455108210802
4.132 1.32740488990872
4.136 1.36152638072471
4.14 1.39697622006252
4.144 1.43381844103338
4.148 1.47212064160545
4.152 1.51195419198843
4.156 1.55339445222031
4.16 1.5965209999058
4.164 1.64141786790274
4.168 1.68817379156072
4.172 1.73688246487595
4.176 1.78764280462991
4.18 1.84055922121361
4.184 1.89574189439328
4.188 1.95330705172836
4.192 2.01337724669438
4.196 2.07608163276564
4.2 2.14155622875636
4.204 2.20994416956963
4.208 2.28139593513437
4.212 2.35606954867906
4.216 2.43413073355953
4.22 2.51575301557718
4.224 2.60111775504439
4.228 2.6904140897187
4.232 2.78383876608107
4.236 2.88159583221504
4.24 2.98389616070069
4.244 3.09095676441634
4.248 3.20299986191432
4.252 3.32025164208568
4.256 3.44294067018741
4.26 3.57129586904431
4.264 3.70554400052186
4.268 3.84590656344815
4.272 3.99259601545332
4.276 4.14581121827303
4.28 4.30573199976109
4.284 4.4725127222831
4.288 4.64627474780048
4.292 4.82709769667649
4.296 5.01500941239302
4.3 5.20997457076321
4.304 5.41188191312142
4.308 5.62053014192832
4.312 5.83561259791831
4.316 6.05670094366896
4.32 6.28322821173411
4.324 6.5144717369008
4.328 6.74953667952343
4.332 6.98734105386525
4.336 7.2266033900115
4.34 7.46583436141279
4.344 7.70333387612671
4.348 7.93719522462451
4.352 8.16531786139836
4.356 8.38543023069387
4.36 8.59512369242178
4.364 8.79189803989407
4.368 8.97321832690175
4.372 9.13658177068442
4.376 9.27959244095279
4.38 9.40004039297896
4.384 9.49598099381473
4.388 9.56580957444237
4.392 9.60832635078275
4.396 9.62278688132634
4.4 9.60893418657007
4.404 9.56700997930004
4.408 9.49774409885879
4.412 9.40232300281091
4.416 9.28233982033151
4.42 9.13972980787704
4.424 8.97669592085192
4.428 8.79562955632364
4.432 8.59903134674505
4.436 8.38943627965096
4.44 8.16934651610374
4.444 7.94117423074223
4.448 7.70719573820821
4.452 7.46951721526279
4.456 7.23005154766637
4.46 6.99050525990529
4.464 6.75237412536659
4.468 6.51694588239848
4.472 6.28530846201453
4.476 6.05836222501914
4.48 5.83683487068396
4.484 5.621297881888
4.488 5.41218358623515
4.492 5.20980212009189
4.496 5.01435777059479
4.5 4.82596433295066
4.504 4.64465925447327
4.508 4.47041644337491
4.512 4.30315770173604
4.516 4.14276280165219
4.52 3.98907826494802
4.524 3.84192493364442
4.528 3.70110443381804
4.532 3.56640464244081
4.536 3.43760426757694
4.54 3.31447664885102
4.544 3.1967928788611
4.548 3.08432433832852
4.552 2.97684472907747
4.556 2.8741316800222
4.56 2.77596799260952
4.564 2.68214258388988
4.568 2.59245117772487
4.572 2.5066967876691
4.576 2.42469002881252
4.58 2.34624929032963
4.584 2.27120079561699
4.588 2.19937857266504
4.592 2.13062435364615
4.596 2.06478741955173
4.6 2.00172440301769
4.604 1.94129906018613
4.608 1.8833820205081
4.612 1.82785052175448
4.616 1.77458813612293
4.62 1.72348449217559
4.624 1.67443499637869
4.628 1.62734055721425
4.632 1.58210731417112
4.636 1.53864637337493
4.64 1.49687355116741
4.644 1.45670912657769
4.648 1.41807760332977
4.652 1.38090748178847
4.656 1.3451310410531
4.66 1.31068413125293
4.664 1.2775059759786
4.668 1.245538984688
4.672 1.21472857485426
4.676 1.18502300356889
4.68 1.15637320827502
4.684 1.12873265627793
4.688 1.10205720266387
4.692 1.07630495624824
4.696 1.05143615317137
4.7 1.02741303776185
4.704 1.00419975029301
4.708 0.981762221266535
4.712 0.960068071867833
4.716 0.93908652025007
4.72 0.918788293317068
4.724 0.899145543689143
4.728 0.880131771550606
4.732 0.861721751091876
4.736 0.84389146127398
4.74 0.826618020657164
4.744 0.809879626049636
4.748 0.793655494745712
4.752 0.777925810136021
4.756 0.762671670484757
4.76 0.747875040681238
4.764 0.733518706784311
4.768 0.719586233189279
4.772 0.706061922257204
4.776 0.692930776256441
4.78 0.680178461475367
4.784 0.667791274374211
4.788 0.655756109651944
4.792 0.644060430112194
4.796 0.632692238219218
4.8 0.621640049242065
4.804 0.610892865891325
4.808 0.600440154359101
4.812 0.590271821678364
4.816 0.580378194323373
4.82 0.570749997977716
4.824 0.561378338401401
4.828 0.552254683332742
4.832 0.543370845365148
4.836 0.534718965742778
4.84 0.526291499022936
4.844 0.518081198556645
4.848 0.510081102742471
4.852 0.502284522012036
4.856 0.494685026509272
4.86 0.487276434428946
4.864 0.480052800983895
4.868 0.473008407974563
4.872 0.466137753939414
4.876 0.459435544870676
4.88 0.452896685487648
4.884 0.446516271070034
4.888 0.440289579868364
4.892 0.43421206612979
4.896 0.428279353809927
4.9 0.422487231092172
4.904 0.416831645918584
4.908 0.41130870287525
4.912 0.405914662017376
4.916 0.400645940658923
4.92 0.39549911998622
4.924 0.390470960023304
4.928 0.385558430020496
4.932 0.380758769432181
4.936 0.37606961485893
4.94 0.371489284763757
4.944 0.367017496200649
4.948 0.362657509141323
4.952 0.358424548705808
4.956 0.354399961570393
4.96 0.351596111938094
4.964 0.352828708635336
4.968 0.354990817537877
4.972 0.357296112669942
4.976 0.359675059178609
4.98 0.362112635473136
4.984 0.36460425956179
4.988 0.367148490119861
4.992 0.369745105592504
4.996 0.372394447194278
5 0.375097152253136
5.004 0.377854032058516
5.008 0.380666010659545
5.012 0.38353409205012
5.016 0.386459341651471
5.02 0.389442875469769
5.024 0.392485853599148
5.028 0.395589476299752
5.032 0.398754981663931
5.036 0.401983644297855
5.04 0.405276774674338
5.044 0.408635718943683
5.048 0.412061859066972
5.052 0.415556613183581
5.056 0.419121436154366
5.06 0.422757820241026
5.064 0.426467295894562
5.068 0.430251432634189
5.072 0.434111840003623
5.076 0.438050168595707
5.08 0.442068111139019
5.084 0.446167403642147
5.088 0.450349826592708
5.092 0.454617206209281
5.096 0.45897141574517
5.1 0.463414376843562
5.104 0.467948060944058
5.108 0.472574490740945
5.112 0.47729574169386
5.116 0.482113943591707
5.12 0.487031282170911
5.124 0.49205000078923
5.128 0.497172402156477
5.132 0.502400850123642
5.136 0.507737771531999
5.14 0.513185658123859
5.144 0.518747068516743
5.148 0.524424630242782
5.152 0.530221041855281
5.156 0.536139075104377
5.16 0.542181577183841
5.164 0.548351473051085
5.168 0.554651767822526
5.172 0.561085549246437
5.176 0.567655990255567
5.18 0.5743663516017
5.184 0.58121998457452
5.188 0.588220333807003
5.192 0.595370940169733
5.196 0.602675443756423
5.2 0.610137586963017
5.204 0.617761217662667
5.208 0.625550292478938
5.212 0.633508880159482
5.216 0.64164116505247
5.22 0.649951450687928
5.224 0.658444163466124
5.228 0.667123856454999
5.232 0.675995213298595
5.236 0.685063052238203
5.24 0.694332330247916
5.244 0.703808147285949
5.248 0.713495750663006
5.252 0.723400539528581
5.256 0.733528069475931
5.26 0.743884057265973
5.264 0.754474385670117
5.268 0.765305108431476
5.272 0.776382455343526
5.276 0.787712837444595
5.28 0.799302852326076
5.284 0.811159289551372
5.288 0.823289136181989
5.292 0.835699582406072
5.296 0.84839802726391
5.3 0.86139208446359
5.304 0.874689588278963
5.308 0.888298599520481
5.312 0.902227411568131
5.316 0.91648455645379
5.32 0.931078810978632
5.324 0.946019202848904
5.328 0.961315016811302
5.332 0.976975800766399
5.336 0.993011371835943
5.34 1.00943182235657
5.344 1.02624752576917
5.348 1.04346914236931
5.352 1.06110762487997
5.356 1.07917422380336
5.36 1.09768049250346
5.364 1.1166382919657
5.368 1.13605979517388
5.372 1.15595749103828
5.376 1.17634418780135
5.38 1.19723301583998
5.384 1.21863742977463
5.388 1.24057120978632
5.392 1.2630484620328
5.396 1.28608361804383
5.4 1.30969143296425
5.404 1.33388698250036
5.408 1.35868565841174
5.412 1.38410316237535
5.416 1.41015549803348
5.42 1.43685896101942
5.424 1.46423012673676
5.428 1.49228583564871
5.432 1.52104317581291
5.436 1.55051946237524
5.44 1.58073221371316
5.444 1.61169912389385
5.448 1.64343803108774
5.452 1.67596688155047
5.456 1.70930368875899
5.46 1.74346648725891
5.464 1.77847328075136
5.468 1.81434198391756
5.472 1.85109035745114
5.476 1.88873593573799
5.48 1.92729594659705
5.484 1.96678722246798
5.488 2.00722610240891
5.492 2.04862832424618
5.496 2.09100890620242
5.5 2.1343820173184
5.504 2.17876083598049
5.508 2.22415739587049
5.512 2.27058241866994
5.516 2.3180451328784
5.52 2.36655307814787
5.524 2.41611189459455
5.528 2.46672509662916
5.532 2.51839383094855
5.536 2.57111661846036
5.54 2.62488908006952
5.544 2.67970364644637
5.548 2.73554925212213
5.552 2.7924110145243
5.556 2.85026989887295
5.56 2.9091023702141
5.564 2.9688800342679
5.568 3.02956926922249
5.572 3.09113085110493
5.576 3.1535195759127
5.58 3.21668388228598
5.584 3.28056547914152
5.588 3.3450989833631
5.592 3.41021157334532
5.596 3.47582266490038
5.6 3.5418436167484
5.604 3.6081774734988
5.608 3.67471875467059
5.612 3.7413532988649
5.616 3.80795817266285
5.62 3.87440165414021
5.624 3.94054330103224
5.628 4.00623411350584
5.632 4.07131680116549
5.636 4.13562616329542
5.64 4.19898959038931
5.644 4.26122769371418
5.648 4.32215506797426
5.652 4.38158119008158
5.656 4.43931145460052
5.66 4.49514834364629
5.664 4.54889272591318
5.668 4.60034527615758
5.672 4.64930800293752
5.676 4.69558586882127
5.68 4.73898848373639
5.684 4.77933184877391
5.688 4.81644012472725
5.692 4.85014739708183
5.696 4.88029940721098
5.7 4.90675521831253
5.704 4.92938878423511
5.708 4.94809038987881
5.712 4.96276793334711
5.716 4.97334802248027
5.72 4.97977686177
5.724 4.98202090985681
5.728 4.98006729271346
5.732 4.97392396306056
5.736 4.96361960234732
5.74 4.94920326755308
5.744 4.93074379090519
5.748 4.90832894615081
5.752 4.88206440006854
5.756 4.8520724722875
5.76 4.81849073005906
5.764 4.78147044730476
5.768 4.74117495898732
5.772 4.69777794261243
5.776 4.65146165850046
5.78 4.60241517943349
5.784 4.55083263849204
5.788 4.49691152146144
5.792 4.44085102725385
5.796 4.38285051649761
5.8 4.32310806493814
5.804 4.2618191347026
5.808 4.199175372935
5.812 4.1353635439049
5.816 4.07056459752648
5.82 4.00495287435467
5.824 3.93869544460197
5.828 3.8719515765666
5.832 3.80487232809303
5.836 3.73760025329197
5.84 3.67026921571378
5.844 3.6030042984702
5.848 3.53592180140116
5.852 3.46912931525087
5.856 3.40272586290984
5.86 3.33680209805974
5.864 3.27144055198694
5.868 3.20671591987389
5.872 3.14269537850255
5.876 3.07943892798234
5.88 3.01699975082197
5.884 2.95542458237871
5.888 2.89475408742459
5.892 2.83502323825
5.896 2.77626169037572
5.9 2.7184941525507
5.904 2.66174074827733
5.908 2.60601736661762
5.912 2.55133600049958
5.916 2.49770507115531
5.92 2.44512973768973
5.924 2.39361219109753
5.928 2.34315193232251
5.932 2.29374603418902
5.936 2.2453893872342
5.94 2.19807492963443
5.944 2.15179386155513
5.948 2.10653584436027
5.952 2.06228918520364
5.956 2.01904100758682
5.96 1.97677740851594
5.964 1.93548360291952
5.968 1.89514405600812
5.972 1.85574260426364
5.976 1.81726256574423
5.98 1.77968684038178
5.984 1.74299800093418
5.988 1.70717837523451
5.992 1.67221012035697
5.996 1.63807528929284
6 1.60475589070316
6.004 1.57223394228521
6.008 1.54049151826164
6.012 1.5095107914707
6.016 1.47927407050782
6.02 1.4497638323392
6.024 1.42096275078094
6.028 1.39285372120966
6.032 1.36541988184508
6.036 1.33864463191983
6.04 1.31251164702864
6.044 1.28700489192616
6.048 1.26210863102232
6.052 1.23780743680354
6.056 1.21408619639017
6.06 1.19093011642283
6.064 1.16832472645417
6.068 1.14625588100754
6.072 1.12470976045019
6.076 1.1036728708152
6.08 1.08313204269499
6.084 1.06307442931756
6.088 1.04348750390681
6.092 1.02435905641863
6.096 1.00567718973595
6.1 0.987430315397846
6.104 0.969607148930682
6.108 0.952196704842355
6.112 0.935188291334902
6.116 0.918571504784801
6.12 0.902336224035509
6.124 0.886472604541866
6.128 0.87097107240199
6.132 0.855822318308199
6.136 0.841017291445206
6.14 0.826547193360455
6.144 0.812403471828733
6.148 0.798577814730427
6.152 0.785062143960559
6.156 0.771848609383481
6.16 0.758929582846195
6.164 0.746297652261579
6.168 0.733945615771094
6.172 0.721866475995284
6.176 0.710053434378926
6.18 0.69849988563673
6.184 0.687199412304276
6.188 0.676145779398124
6.192 0.665332929188055
6.196 0.654754976083831
6.2 0.644406201638031
6.204 0.634281049666137
6.208 0.624374121484334
6.212 0.614680171265235
6.216 0.605194101511147
6.22 0.595910958644339
6.224 0.586825928713293
6.228 0.577934333213821
6.232 0.569231625023537
6.236 0.560713384448154
6.24 0.552375315377735
6.244 0.544213241551052
6.248 0.536223102925953
6.252 0.528400952153656
6.256 0.520742951154711
6.26 0.513245367794423
6.264 0.505904572655372
6.268 0.498717035904748
6.272 0.491679324254083
6.276 0.484788098009097
6.28 0.478040108207224
6.284 0.471432193840535
6.288 0.464961279161677
6.292 0.458624371070581
6.296 0.452418556579615
6.3 0.446341000354992
6.304 0.440388942332199
6.308 0.434559695403341
6.312 0.428850643174244
6.316 0.423259237789322
6.32 0.417782997822148
6.324 0.412419506229841
6.328 0.407166408369322
6.332 0.402021410073652
6.336 0.396982275786638
6.34 0.392046826754019
6.344 0.387212939269539
6.348 0.382478542974345
6.352 0.377841619208119
6.356 0.373300199410506
6.36 0.36885236357137
6.364 0.364496238728535
6.368 0.360229997511664
6.372 0.356051856731053
6.376 0.351960076010091
6.38 0.34795295646025
6.384 0.344028839397495
6.388 0.340186105099047
6.392 0.336423171599484
6.396 0.332738493525226
6.4 0.329130560966439
6.404 0.325597898385519
6.408 0.322139063561253
6.412 0.318752646567875
6.416 0.31543726878821
6.42 0.312191581960165
6.424 0.309014267255814
6.428 0.305904034392396
6.432 0.302859620774517
6.436 0.299879790666908
6.44 0.296963334397061
6.444 0.29410906758713
6.448 0.29131583041445
6.452 0.288582486900052
6.456 0.28590792422456
6.46 0.283291052070856
6.464 0.280730801992893
6.468 0.278226126810039
6.472 0.275776000026337
6.476 0.273379415274055
6.48 0.271035385780879
6.484 0.268742943860137
6.488 0.266501140423375
6.492 0.264309044514655
6.496 0.262165742865878
6.5 0.260070339472483
6.504 0.258021955188808
6.508 0.256019727342435
6.512 0.2540628093668
6.516 0.252150370451354
6.52 0.25028159520856
6.524 0.248455683356989
6.528 0.246671849419782
6.532 0.244929322437749
6.536 0.243227345696362
6.54 0.241565176465906
6.544 0.239942085754051
6.548 0.238357358070127
6.552 0.236810291200364
6.556 0.235300195993401
6.56 0.233826396155344
6.564 0.232388228053699
6.568 0.230985040529497
6.572 0.229616194716967
6.576 0.2282810638701
6.58 0.226979033195512
6.584 0.225709499690991
6.588 0.224471871989177
6.592 0.223265570205815
6.596 0.222090025792074
6.6 0.220944681390438
6.604 0.21982899069371
6.608 0.218742418306681
6.612 0.217684439610086
6.616 0.216654540626441
6.62 0.215652217887442
6.624 0.214676978302586
6.628 0.213728339028742
6.632 0.212805827340401
6.636 0.21190898050038
6.64 0.211037345630764
6.644 0.210190479583919
6.648 0.2093679488134
6.652 0.208569329244651
6.656 0.207794206145361
6.66 0.207042173995398
6.664 0.206312836356261
6.668 0.205605805739992
6.672 0.204920703477517
6.676 0.204257159586401
6.68 0.203614812638026
6.684 0.202993309624187
6.688 0.202392305823147
6.692 0.201811464665181
6.696 0.201250457597647
6.7 0.200708963949652
6.704 0.200186670796362
6.708 0.199683272823029
6.712 0.199198472188802
6.716 0.198731978390401
6.72 0.198283508125739
6.724 0.197852785157551
6.728 0.197439540177151
6.732 0.197043510668353
6.736 0.196664440771681
6.74 0.196302081148922
6.744 0.195956188848124
6.748 0.195626527169097
6.752 0.195312865529517
6.756 0.19501497933169
6.76 0.194732649830059
6.764 0.194465663999514
6.768 0.194213814404587
6.772 0.19397689906957
6.776 0.193754721349635
6.78 0.193547089803
6.784 0.1933538180642
6.788 0.193174724718496
6.792 0.193009633177479
6.796 0.192858371555902
6.8 0.192720772549773
6.804 0.192596673315744
6.808 0.192485915351817
6.812 0.192388344379404
6.816 0.192303810226742
6.82 0.192232166713699
6.824 0.192173271537964
6.828 0.192126986162652
6.832 0.192093175705314
6.836 0.192071708828364
6.84 0.192062457630922
6.844 0.192065297542073
6.848 0.192080107215533
6.852 0.192106768425722
6.856 0.192145165965232
6.86 0.192195187543677
6.864 0.192256723687917
6.868 0.192329667643639
6.872 0.192413915278279
6.876 0.192509364985265
6.88 0.192615917589571
6.884 0.19273347625455
6.888 0.192861946390031
6.892 0.193001235561663
6.896 0.193151253401468
6.9 0.1933119115196
6.904 0.193483123417263
6.908 0.193664804400787
6.912 0.193856871496809
6.916 0.194059243368567
6.92 0.194271840233247
6.924 0.194494583780386
6.928 0.194727397091284
6.932 0.194970204559411
6.936 0.195222931811783
6.94 0.195485505631276
6.944 0.195757853879851
6.948 0.19603990542268
6.952 0.196331590053129
6.956 0.196632838418584
6.96 0.196943581947106
6.964 0.197263752774862
6.968 0.197593283674352
6.972 0.197932107983365
6.976 0.198280159534685
6.98 0.198637372586496
6.984 0.199003681753477
6.988 0.199379021938579
6.992 0.199763328265443
6.996 0.200156536011468
7 0.200558580541491
7.004 0.200969397242079
7.008 0.201388921456413
7.012 0.201817088419744
7.016 0.202253833195433
7.02 0.202699090611526
7.024 0.203152795197896
7.028 0.203614881123907
7.032 0.204085282136622
7.036 0.204563931499522
7.04 0.205050761931755
7.044 0.205545705547894
7.048 0.206048693798207
7.052 0.206559657409439
7.056 0.207078526326102
7.06 0.20760522965228
7.064 0.208139695593939
7.068 0.208681851401762
7.072 0.209231623314498
7.076 0.209788936502844
7.08 0.210353715013853
7.084 0.210925881715894
7.088 0.21150535824416
7.092 0.212092064946736
7.096 0.212685920831254
7.1 0.213286843512128
7.104 0.213894749158401
7.108 0.214509552442212
7.112 0.215131166487905
7.116 0.215759502821795
7.12 0.216394471322614
7.124 0.217035980172669
7.128 0.217683935809707
7.132 0.218338242879549
7.136 0.21899880418949
7.14 0.219665520662503
7.144 0.22033829129228
7.148 0.221017013099132
7.152 0.221701581086777
7.156 0.222391888200066
7.16 0.223087825283658
7.164 0.22378928104169
7.168 0.224496141998482
7.172 0.225208292460308
7.176 0.225925614478267
7.18 0.226647987812307
7.184 0.227375289896432
7.188 0.228107395805132
7.192 0.228844178221092
7.196 0.229585507404205
7.2 0.230331251161952
7.204 0.231081274821175
7.208 0.231835441201313
7.212 0.232593610589122
7.216 0.233355640714945
7.22 0.234121386730581
7.224 0.23489070118878
7.228 0.235663434024446
7.232 0.236439432537571
7.236 0.237218541377966
7.24 0.238000602531831
7.244 0.238785455310218
7.248 0.239572936339449
7.252 0.24036287955351
7.256 0.241155116188519
7.26 0.241949474779265
7.264 0.242745781157919
7.268 0.243543858454936
7.272 0.244343527102206
7.276 0.245144604838513
7.28 0.245946906717338
7.284 0.24675024511707
7.288 0.247554429753656
7.292 0.248359267695751
7.296 0.249164563382405
7.3 0.249970118643344
7.304 0.250775732721874
7.308 0.251581202300454
7.312 0.252386321528998
7.316 0.25319088205591
7.32 0.253994673061928
7.324 0.254797481296779
7.328 0.255599091118711
7.332 0.2563992845369
7.336 0.257197841256792
7.34 0.257994538728391
7.344 0.258789152197518
7.348 0.25958145476007
7.352 0.260371217419293
7.356 0.261158209146087
7.36 0.261942196942361
7.364 0.262722945907437
7.368 0.263500219307523
7.372 0.264273778648256
7.376 0.265043383750304
7.38 0.265808792828043
7.384 0.266569762571283
7.388 0.267326048230047
7.392 0.268077403702382
7.396 0.268823581625178
7.4 0.269564333467986
7.404 0.270299409629795
7.408 0.271028559538746
7.412 0.271751531754734
7.416 0.272468074074878
7.42 0.273177933641798
7.424 0.273880857054654
7.428 0.274576590482897
7.432 0.27526487978267
7.436 0.275945470615795
7.44 0.276618108571282
7.444 0.277282539289284
7.448 0.277938508587421
7.452 0.278585762589391
7.456 0.279224047855782
7.46 0.279853111516992
7.464 0.280472701408162
7.468 0.281082566206018
7.472 0.28168245556752
7.476 0.2822721202702
7.48 0.282851312354091
7.484 0.283419785265107
7.488 0.283977293999761
7.492 0.284523595251097
7.496 0.285058447555697
7.5 0.285581611441626
7.504 0.286092849577186
7.508 0.286591926920321
7.512 0.287078610868541
7.516 0.287552671409199
7.52 0.288013881269987
7.524 0.288462016069469
7.528 0.288896854467524
7.532 0.289318178315505
7.536 0.289725772805973
7.54 0.290119426621831
7.544 0.29049893208469
7.548 0.290864085302295
7.552 0.291214686314856
7.556 0.291550539240083
7.56 0.291871452416783
7.564 0.292177238546824
7.568 0.29246771483531
7.572 0.292742703128771
7.576 0.293002030051223
7.58 0.2932455271379
7.584 0.293473030966509
7.588 0.293684383285818
7.592 0.293879431141422
7.596 0.294058026998522
7.6 0.294220028861539
7.604 0.294365300390417
7.608 0.294493711013446
7.612 0.294605136036461
7.616 0.294699456748242
7.62 0.294776560522001
7.624 0.294836340912783
7.628 0.294878697750648
7.632 0.294903537229513
7.636 0.294910771991513
7.64 0.294900321206741
7.644 0.294872110648291
7.648 0.294826072762437
7.652 0.294762146733883
7.656 0.294680278545966
7.66 0.294580421035708
7.664 0.294462533943649
7.668 0.294326583958367
7.672 0.29417254475561
7.676 0.294000397031983
7.68 0.29381012853312
7.684 0.293601734076292
7.688 0.293375215567412
7.692 0.293130582012397
7.696 0.292867849522854
7.7 0.292587041316069
7.704 0.292288187709305
7.708 0.291971326108375
7.712 0.291636500990511
7.716 0.291283763881545
7.72 0.2909131733274
7.724 0.290524794859949
7.728 0.290118700957242
7.732 0.28969497099818
7.736 0.289253691211659
7.74 0.288794954620258
7.744 0.288318860978534
7.748 0.287825516706001
7.752 0.287315034814862
7.756 0.286787534832605
7.76 0.286243142719534
7.764 0.285681990781357
7.768 0.285104217576935
7.772 0.284509967821291
7.776 0.283899392284034
7.78 0.283272647683292
7.784 0.282629896575312
7.788 0.281971307239845
7.792 0.281297053561487
7.796 0.28060731490709
7.8 0.279902275999432
7.804 0.279182126787277
7.808 0.278447062311996
7.812 0.277697282570919
7.816 0.276932992377587
7.82 0.276154401219055
7.824 0.275361723110453
7.828 0.274555176446954
7.832 0.273734983853347
7.836 0.272901372031376
7.84 0.272054571605047
7.844 0.271194816964076
7.848 0.270322346105653
7.852 0.269437400474724
7.856 0.268540224802962
7.86 0.267631066946613
7.864 0.266710177723405
7.868 0.265777810748691
7.872 0.264834222271025
7.876 0.263879671007335
7.88 0.26291441797787
7.884 0.261938726341114
7.888 0.260952861228822
7.892 0.259957089581361
7.896 0.258951679983511
7.9 0.257936902500909
7.904 0.256913028517289
7.908 0.255880330572661
7.912 0.254839082202619
7.916 0.253789557778893
7.92 0.25273203235131
7.924 0.251666781491311
7.928 0.250594081137145
7.932 0.249514207440885
7.936 0.248427436617398
7.94 0.247334044795377
7.944 0.246234307870579
7.948 0.245128501361352
7.952 0.244016900266591
7.956 0.242899778926203
7.96 0.241777410884196
7.964 0.240650068754466
7.968 0.239518024089398
7.972 0.238381547251335
7.976 0.237240907287006
7.98 0.236096371804992
7.984 0.234948206856276
7.988 0.233796676817953
7.992 0.232642044280161
7.996 0.231484569936261
8 0.230324512476341
};
\addlegendentry{$\lambda_2(C_I)$}
\end{axis}

\end{tikzpicture}


==> tikz/sublinear/singular_values_boris_T8_steps8000_eps1e-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time t},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.769075081604228, ymax=16.2425123097825,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
0.001 0.999000501376268
0.002 0.998001012759502
0.003 0.997001541183021
0.004 0.996002093705941
0.005 0.995002677413122
0.006 0.994003299415112
0.007 0.99300396684809
0.008 0.992004686873804
0.009 0.99100546667952
0.01 0.990006313477954
0.011 0.989007234507222
0.012 0.988008237030773
0.013 0.987009328337331
0.014 0.986010515740832
0.015 0.985011806580366
0.016 0.984013208220111
0.017 0.983014728049272
0.018 0.982016373482016
0.019 0.981018151957409
0.02 0.980020070939352
0.021 0.979022137916515
0.022 0.978024360402272
0.023 0.977026745934633
0.024 0.976029302076181
0.025 0.975032036413999
0.026 0.97403495655961
0.027 0.9730380701489
0.028 0.972041384842057
0.029 0.971044908323496
0.03 0.970048648301791
0.031 0.969052612509606
0.032 0.968056808703623
0.033 0.967061244664469
0.034 0.966065928196646
0.035 0.965070867128458
0.036 0.964076069311938
0.037 0.963081542622775
0.038 0.962087294960238
0.039 0.961093334247105
0.04 0.960099668429584
0.041 0.959106305477241
0.042 0.958113253382923
0.043 0.957120520162678
0.044 0.956128113855685
0.045 0.95513604252417
0.046 0.954144314253333
0.047 0.953152937151264
0.048 0.952161919348872
0.049 0.951171268999796
0.05 0.950180994280335
0.051 0.94919110338936
0.052 0.948201604548237
0.053 0.947212506000745
0.054 0.946223816012994
0.055 0.945235542873342
0.056 0.944247694892316
0.057 0.943260280402523
0.058 0.942273307758572
0.059 0.941286785336986
0.06 0.940300721536118
0.061 0.93931512477607
0.062 0.938330003498603
0.063 0.937345366167052
0.064 0.936361221266243
0.065 0.935377577302399
0.066 0.934394442803063
0.067 0.933411826316999
0.068 0.932429736414114
0.069 0.931448181685364
0.07 0.930467170742663
0.071 0.9294867122188
0.072 0.928506814767344
0.073 0.927527487062554
0.074 0.926548737799292
0.075 0.925570575692927
0.076 0.924593009479246
0.077 0.92361604791436
0.078 0.922639699774615
0.079 0.921663973856496
0.08 0.920688878976531
0.081 0.919714423971204
0.082 0.918740617696855
0.083 0.917767469029588
0.084 0.916794986865173
0.085 0.915823180118955
0.086 0.914852057725751
0.087 0.913881628639762
0.088 0.912911901834468
0.089 0.911942886302534
0.09 0.910974591055715
0.091 0.910007025124752
0.092 0.909040197559277
0.093 0.908074117427712
0.094 0.907108793817171
0.095 0.906144235833358
0.096 0.905180452600468
0.097 0.904217453261085
0.098 0.903255246976081
0.099 0.902293842924513
0.1 0.901333250303524
0.101 0.900373478328235
0.102 0.899414536231645
0.103 0.898456433264527
0.104 0.897499178695325
0.105 0.896542781810046
0.106 0.895587251912155
0.107 0.894632598322475
0.108 0.893678830379075
0.109 0.892725957437165
0.11 0.891773988868989
0.111 0.89082293406372
0.112 0.889872802427348
0.113 0.888923603382576
0.114 0.887975346368705
0.115 0.887028040841532
0.116 0.886081696273234
0.117 0.88513632215226
0.118 0.88419192798322
0.119 0.883248523286777
0.12 0.882306117599526
0.121 0.881364720473893
0.122 0.880424341478013
0.123 0.879484990195621
0.124 0.878546676225939
0.125 0.877609409183557
0.126 0.876673198698323
0.127 0.875738054415224
0.128 0.874803985994272
0.129 0.873871003110388
0.13 0.872939115453282
0.131 0.872008332727338
0.132 0.871078664651494
0.133 0.870150120959126
0.134 0.869222711397927
0.135 0.868296445729785
0.136 0.867371333730668
0.137 0.866447385190496
0.138 0.865524609913027
0.139 0.864603017715728
0.14 0.863682618429659
0.141 0.862763421899344
0.142 0.861845437982648
0.143 0.860928676550657
0.144 0.860013147487548
0.145 0.859098860690464
0.146 0.858185826069392
0.147 0.85727405354703
0.148 0.856363553058663
0.149 0.855454334552033
0.15 0.854546407987214
0.151 0.853639783336477
0.152 0.852734470584163
0.153 0.851830479726553
0.154 0.850927820771733
0.155 0.850026503739467
0.156 0.849126538661059
0.157 0.848227935579223
0.158 0.847330704547946
0.159 0.846434855632356
0.16 0.845540398908586
0.161 0.844647344463635
0.162 0.843755702395233
0.163 0.842865482811703
0.164 0.841976695831825
0.165 0.841089351584689
0.166 0.840203460209566
0.167 0.839319031855756
0.168 0.838436076682458
0.169 0.837554604858617
0.17 0.836674626562787
0.171 0.835796151982987
0.172 0.834919191316554
0.173 0.83404375477
0.174 0.833169852558863
0.175 0.832297494907564
0.176 0.831426692049254
0.177 0.830557454225669
0.178 0.829689791686981
0.179 0.828823714691643
0.18 0.827959233506244
0.181 0.827096358405352
0.182 0.826235099671363
0.183 0.825375467594346
0.184 0.824517472471891
0.185 0.823661124608951
0.186 0.822806434317684
0.187 0.8219534119173
0.188 0.821102067733898
0.189 0.820252412100312
0.19 0.819404455355944
0.191 0.818558207846608
0.192 0.817713679924367
0.193 0.816870881947368
0.194 0.816029824279679
0.195 0.815190517291125
0.196 0.814352971357121
0.197 0.813517196858504
0.198 0.812683204181366
0.199 0.811851003716886
0.2 0.811020605861159
0.201 0.810192021015022
0.202 0.809365259583888
0.203 0.808540331977568
0.204 0.807717248610097
0.205 0.806896019899564
0.206 0.806076656267926
0.207 0.805259168140841
0.208 0.804443565947481
0.209 0.80362986012036
0.21 0.802818061095144
0.211 0.80200817931048
0.212 0.801200225207804
0.213 0.800394209231162
0.214 0.799590141827023
0.215 0.798788033444093
0.216 0.797987894533128
0.217 0.797189735546744
0.218 0.796393566939228
0.219 0.795599399166348
0.22 0.79480724268516
0.221 0.794017107953814
0.222 0.79322900543136
0.223 0.792442945577554
0.224 0.791658938852658
0.225 0.790876995717243
0.226 0.790097126631991
0.227 0.789319342057494
0.228 0.788543652454051
0.229 0.787770068281464
0.23 0.786998599998839
0.231 0.786229258064372
0.232 0.785462052935151
0.233 0.784696995066942
0.234 0.783934094913983
0.235 0.783173362928769
0.236 0.782414809561847
0.237 0.781658445261596
0.238 0.780904280474015
0.239 0.780152325642512
0.24 0.779402591207679
0.241 0.778655087607077
0.242 0.777909825275019
0.243 0.777166814642346
0.244 0.776426066136205
0.245 0.775687590179825
0.246 0.774951397192294
0.247 0.774217497588333
0.248 0.773485901778065
0.249 0.772756620166789
0.25 0.77202966315475
0.251 0.771305041136903
0.252 0.770582764502689
0.253 0.769862843635789
0.254 0.7691452889139
0.255 0.76843011070849
0.256 0.767717319384562
0.257 0.767006925300417
0.258 0.766298938807408
0.259 0.765593370249703
0.26 0.764890229964037
0.261 0.76418952827947
0.262 0.763491275517139
0.263 0.76279548199001
0.264 0.762102158002631
0.265 0.761411313850878
0.266 0.760722959821709
0.267 0.760037106192903
0.268 0.759353763232814
0.269 0.758672941200108
0.27 0.757994650343511
0.271 0.757318900901547
0.272 0.756645703102283
0.273 0.755975067163061
0.274 0.755307003290242
0.275 0.754641521678939
0.276 0.753978632512751
0.277 0.753318345963501
0.278 0.752660672190964
0.279 0.752005621342601
0.28 0.751353203553285
0.281 0.750703428945035
0.282 0.75005630762674
0.283 0.749411849693882
0.284 0.748770065228267
0.285 0.748130964297746
0.286 0.747494556955934
0.287 0.746860853241934
0.288 0.746229863180059
0.289 0.745601596779545
0.29 0.744976064034272
0.291 0.74435327492248
0.292 0.743733239406483
0.293 0.743115967432381
0.294 0.742501468929778
0.295 0.741889753811489
0.296 0.741280831973249
0.297 0.740674713293428
0.298 0.740071407632735
0.299 0.739470924833924
0.3 0.738873274721503
0.301 0.738278467101438
0.302 0.737686511760855
0.303 0.737097418467744
0.304 0.736511196970663
0.305 0.735927856998433
0.306 0.735347408259844
0.307 0.734769860443352
0.308 0.734195223216771
0.309 0.733623506226978
0.31 0.733054719099607
0.311 0.732488871438741
0.312 0.731925972826606
0.313 0.731366032823269
0.314 0.730809060966327
0.315 0.730255066770599
0.316 0.729704059727817
0.317 0.729156049306318
0.318 0.728611044950728
0.319 0.728069056081659
0.32 0.727530092095389
0.321 0.726994162363552
0.322 0.726461276232829
0.323 0.725931443024624
0.324 0.72540467203476
0.325 0.724880972533158
0.326 0.724360353763519
0.327 0.723842824943016
0.328 0.723328395261967
0.329 0.722817073883526
0.33 0.72230886994336
0.331 0.721803792549332
0.332 0.721301850781186
0.333 0.720803053690223
0.334 0.720307410298983
0.335 0.719814929600926
0.336 0.719325620560115
0.337 0.71883949211089
0.338 0.718356553157552
0.339 0.717876812574042
0.34 0.717400279203618
0.341 0.716926961858536
0.342 0.716456869319731
0.343 0.71599001033649
0.344 0.715526393626138
0.345 0.715066027873715
0.346 0.71460892173165
0.347 0.714155083819449
0.348 0.713704522723366
0.349 0.713257246996089
0.35 0.712813265156415
0.351 0.712372585688934
0.352 0.711935217043703
0.353 0.711501167635936
0.354 0.711070445845674
0.355 0.710643060017475
0.356 0.710219018460091
0.357 0.70979832944615
0.358 0.709381001211841
0.359 0.708967041956597
0.36 0.708556459842774
0.361 0.708149262995342
0.362 0.707745459501566
0.363 0.70734505741069
0.364 0.70694806473363
0.365 0.706554489442653
0.366 0.70616433947107
0.367 0.705777622712924
0.368 0.70539434702268
0.369 0.705014520214912
0.37 0.704638150064002
0.371 0.704265244303823
0.372 0.703895810627443
0.373 0.703529856686812
0.374 0.70316739009246
0.375 0.702808418413199
0.376 0.702452949175811
0.377 0.702100989864761
0.378 0.701752547921887
0.379 0.701407630746106
0.38 0.701066245693121
0.381 0.700728400075124
0.382 0.700394101160499
0.383 0.700063356173536
0.384 0.69973617229414
0.385 0.699412556657538
0.386 0.699092516353999
0.387 0.698776058428545
0.388 0.698463189880665
0.389 0.698153917664041
0.39 0.697848248686263
0.391 0.697546189808551
0.392 0.697247747845484
0.393 0.69695292956472
0.394 0.696661741686731
0.395 0.696374190884527
0.396 0.696090283783393
0.397 0.695810026960622
0.398 0.695533426945253
0.399 0.695260490217808
0.4 0.694991223210036
0.401 0.694725632304655
0.402 0.6944637238351
0.403 0.69420550408527
0.404 0.693950979289279
0.405 0.693700155631213
0.406 0.693453039244882
0.407 0.693209636213582
0.408 0.692969952569854
0.409 0.69273399429525
0.41 0.6925017673201
0.411 0.692273277523282
0.412 0.692048530731993
0.413 0.691827532721525
0.414 0.691610289215045
0.415 0.691396805883373
0.416 0.691187088344772
0.417 0.690981142164729
0.418 0.690778972855748
0.419 0.690580585877147
0.42 0.690385986634847
0.421 0.69019518048118
0.422 0.690008172714687
0.423 0.689824968579926
0.424 0.689645573267282
0.425 0.689469991912778
0.426 0.689298229597894
0.427 0.689130291349388
0.428 0.688966182139113
0.429 0.688805906883852
0.43 0.688649470445141
0.431 0.688496877629107
0.432 0.688348133186305
0.433 0.688203241811558
0.434 0.688062208143804
0.435 0.68792503676594
0.436 0.687791732204679
0.437 0.687662298930402
0.438 0.687536741357021
0.439 0.687415063841842
0.44 0.687297270685427
0.441 0.687183366131475
0.442 0.687073354366688
0.443 0.686967239520655
0.444 0.686865025665734
0.445 0.686766716816938
0.446 0.686672316931826
0.447 0.686581829910403
0.448 0.68649525959501
0.449 0.686412609770234
0.45 0.686333884162814
0.451 0.686259086441552
0.452 0.686188220217227
0.453 0.686121289042517
0.454 0.686058296411923
0.455 0.685999245761693
0.456 0.685944140469762
0.457 0.68589298385568
0.458 0.68584577918056
0.459 0.685802529647018
0.46 0.685763238399127
0.461 0.685727908522365
0.462 0.68569654304358
0.463 0.685669144930947
0.464 0.685645717093935
0.465 0.685626262383283
0.466 0.685610783590969
0.467 0.685599283450195
0.468 0.685591764635369
0.469 0.685588229762092
0.47 0.685588681387154
0.471 0.68559312200853
0.472 0.685601554065384
0.473 0.68561397993807
0.474 0.685630401948148
0.475 0.685650822358397
0.476 0.685675243372834
0.477 0.685703667136739
0.478 0.685736095736684
0.479 0.685772531200562
0.48 0.685812975497631
0.481 0.685857430538548
0.482 0.685905898175421
0.483 0.685958380201856
0.484 0.686014878353015
0.485 0.686075394305671
0.486 0.686139929678276
0.487 0.686208486031027
0.488 0.686281064865939
0.489 0.68635766762692
0.49 0.686438295699856
0.491 0.686522950412694
0.492 0.686611633035532
0.493 0.686704344780712
0.494 0.686801086802924
0.495 0.686901860199301
0.496 0.687006666009533
0.497 0.687115505215974
0.498 0.687228378743761
0.499 0.687345287460929
0.5 0.687466232178541
0.501 0.687591213650814
0.502 0.687720232575249
0.503 0.687853289592771
0.504 0.687990385287869
0.505 0.688131520188738
0.506 0.688276694767433
0.507 0.68842590944002
0.508 0.688579164566729
0.509 0.688736460452123
0.51 0.688897797345256
0.511 0.689063175439845
0.512 0.689232594874445
0.513 0.689406055732622
0.514 0.689583558043135
0.515 0.689765101780123
0.516 0.689950686863292
0.517 0.690140313158104
0.518 0.690333980475978
0.519 0.690531688574488
0.52 0.690733437157565
0.521 0.690939225875706
0.522 0.691149054326183
0.523 0.691362922053257
0.524 0.6915808285484
0.525 0.691802773250509
0.526 0.692028755546139
0.527 0.692258774769724
0.528 0.692492830203813
0.529 0.692730921079305
0.53 0.692973046575684
0.531 0.693219205821264
0.532 0.693469397893432
0.533 0.693723621818897
0.534 0.693981876573941
0.535 0.694244161084672
0.536 0.694510474227284
0.537 0.694780814828315
0.538 0.695055181664911
0.539 0.695333573465094
0.54 0.695615988908029
0.541 0.695902426624298
0.542 0.696192885196173
0.543 0.696487363157894
0.544 0.696785858995954
0.545 0.697088371149373
0.546 0.697394898009994
0.547 0.697705437922763
0.548 0.698019989186024
0.549 0.698338550051812
0.55 0.698661118726149
0.551 0.698987693369338
0.552 0.699318272096272
0.553 0.699652852976729
0.554 0.699991434035679
0.555 0.700334013253594
0.556 0.700680588566754
0.557 0.701031157867562
0.558 0.701385719004855
0.559 0.701744269784219
0.56 0.702106807968307
0.561 0.702473331277163
0.562 0.702843837388536
0.563 0.703218323938207
0.564 0.703596788520314
0.565 0.703979228687677
0.566 0.70436564195213
0.567 0.704756025784843
0.568 0.705150377616661
0.569 0.705548694838435
0.57 0.705950974801352
0.571 0.706357214817278
0.572 0.706767412159086
0.573 0.707181564061004
0.574 0.707599667718948
0.575 0.708021720290864
0.576 0.708447718897071
0.577 0.708877660620604
0.578 0.709311542507558
0.579 0.709749361567432
0.58 0.710191114773475
0.581 0.710636799063035
0.582 0.711086411337905
0.583 0.711539948464672
0.584 0.711997407275064
0.585 0.712458784566306
0.586 0.712924077101464
0.587 0.7133932816098
0.588 0.713866394787122
0.589 0.714343413296138
0.59 0.714824333766807
0.591 0.715309152796694
0.592 0.71579786695132
0.593 0.716290472764522
0.594 0.716786966738799
0.595 0.717287345345674
0.596 0.717791605026043
0.597 0.718299742190532
0.598 0.718811753219852
0.599 0.71932763446515
0.6 0.719847382248371
0.601 0.720370992862603
0.602 0.72089846257244
0.603 0.721429787614331
0.604 0.721964964196937
0.605 0.722503988501483
0.606 0.723046856682112
0.607 0.72359356486624
0.608 0.724144109154905
0.609 0.724698485623124
0.61 0.725256690320243
0.611 0.725818719270286
0.612 0.72638456847231
0.613 0.726954233900755
0.614 0.727527711505789
0.615 0.728104997213664
0.616 0.728686086927058
0.617 0.729270976525427
0.618 0.729859661865351
0.619 0.730452138780877
0.62 0.731048403083869
0.621 0.731648450564348
0.622 0.732252276990838
0.623 0.732859878110707
0.624 0.73347124965051
0.625 0.734086387316325
0.626 0.7347052867941
0.627 0.735327943749982
0.628 0.735954353830661
0.629 0.736584512663701
0.63 0.737218415857879
0.631 0.737856059003515
0.632 0.738497437672804
0.633 0.739142547420149
0.634 0.739791383782488
0.635 0.740443942279624
0.636 0.741100218414549
0.637 0.741760207673772
0.638 0.742423905527641
0.639 0.743091307430665
0.64 0.743762408821836
0.641 0.744437205124946
0.642 0.745115691748905
0.643 0.745797864088059
0.644 0.746483717522503
0.645 0.747173247418391
0.646 0.747866449128251
0.647 0.748563317991292
0.648 0.74926384933371
0.649 0.749968038468999
0.65 0.750675880698246
0.651 0.751387371310443
0.652 0.752102505582779
0.653 0.752821278780944
0.654 0.753543686159423
0.655 0.754269722961789
0.656 0.754999384421
0.657 0.755732665759686
0.658 0.756469562190437
0.659 0.757210068916097
0.66 0.757954181130037
0.661 0.758701894016449
0.662 0.759453202750621
0.663 0.760208102499215
0.664 0.760966588420546
0.665 0.761728655664857
0.666 0.762494299374588
0.667 0.763263514684651
0.668 0.764036296722692
0.669 0.764812640609364
0.67 0.765592541458586
0.671 0.766375994377806
0.672 0.767162994468261
0.673 0.767953536825232
0.674 0.768747616538304
0.675 0.769545228691612
0.676 0.770346368364099
0.677 0.771151030629758
0.678 0.771959210557882
0.679 0.772770903213306
0.68 0.773586103656649
0.681 0.774404806944553
0.682 0.775227008129922
0.683 0.776052702262153
0.684 0.77688188438737
0.685 0.777714549548657
0.686 0.778550692786279
0.687 0.779390309137914
0.688 0.780233393638873
0.689 0.78107994132232
0.69 0.781929947219491
0.691 0.782783406359912
0.692 0.783640313771609
0.693 0.784500664481321
0.694 0.785364453514709
0.695 0.786231675896563
0.696 0.787102326651005
0.697 0.787976400801689
0.698 0.788853893372006
0.699 0.789734799385273
0.7 0.790619113864936
0.701 0.791506831834755
0.702 0.792397948318997
0.703 0.793292458342624
0.704 0.794190356931475
0.705 0.795091639112454
0.706 0.795996299913703
0.707 0.796904334364785
0.708 0.797815737496859
0.709 0.79873050434285
0.71 0.799648629937621
0.711 0.800570109318143
0.712 0.80149493752366
0.713 0.80242310959585
0.714 0.803354620578987
0.715 0.804289465520105
0.716 0.805227639469145
0.717 0.806169137479116
0.718 0.807113954606244
0.719 0.80806208591012
0.72 0.809013526453851
0.721 0.809968271304197
0.722 0.810926315531723
0.723 0.81188765421093
0.724 0.812852282420395
0.725 0.813820195242909
0.726 0.814791387765607
0.727 0.815765855080097
0.728 0.816743592282592
0.729 0.817724594474031
0.73 0.818708856760207
0.731 0.819696374251885
0.732 0.820687142064921
0.733 0.82168115532038
0.734 0.82267840914465
0.735 0.82367889866955
0.736 0.824682619032447
0.737 0.825689565376357
0.738 0.826699732850051
0.739 0.827713116608162
0.74 0.828729711811279
0.741 0.829749513626053
0.742 0.830772517225286
0.743 0.831798717788029
0.744 0.832828110499673
0.745 0.833860690552038
0.746 0.834896453143459
0.747 0.835935393478875
0.748 0.836977506769908
0.749 0.838022788234944
0.75 0.839071233099214
0.751 0.840122836594869
0.752 0.841177593961053
0.753 0.842235500443979
0.754 0.843296551296994
0.755 0.844360741780649
0.756 0.845428067162769
0.757 0.846498522718507
0.758 0.847572103730416
0.759 0.848648805488501
0.76 0.849728623290281
0.761 0.850811552440843
0.762 0.851897588252892
0.763 0.852986726046808
0.764 0.854078961150692
0.765 0.855174288900414
0.766 0.856272704639656
0.767 0.85737420371996
0.768 0.858478781500764
0.769 0.859586433349444
0.77 0.860697154641354
0.771 0.861810940759854
0.772 0.86292778709635
0.773 0.864047689050322
0.774 0.865170642029356
0.775 0.86629664144917
0.776 0.867425682733637
0.777 0.868557761314816
0.778 0.869692872632966
0.779 0.870831012136571
0.78 0.871972175282357
0.781 0.873116357535306
0.782 0.874263554368675
0.783 0.875413761264005
0.784 0.876566973711131
0.785 0.877723187208195
0.786 0.87888239726165
0.787 0.880044599386266
0.788 0.881209789105133
0.789 0.882377961949666
0.79 0.8835491134596
0.791 0.884723239182991
0.792 0.885900334676214
0.793 0.887080395503955
0.794 0.888263417239204
0.795 0.88944939546325
0.796 0.890638325765666
0.797 0.891830203744299
0.798 0.893025025005259
0.799 0.894222785162896
0.8 0.895423479839791
0.801 0.896627104666732
0.802 0.897833655282699
0.803 0.899043127334833
0.804 0.900255516478421
0.805 0.901470818376867
0.806 0.902689028701664
0.807 0.903910143132367
0.808 0.905134157356563
0.809 0.90636106706984
0.81 0.907590867975749
0.811 0.908823555785776
0.812 0.910059126219301
0.813 0.911297575003558
0.814 0.912538897873604
0.815 0.913783090572267
0.816 0.915030148850112
0.817 0.916280068465392
0.818 0.917532845184004
0.819 0.918788474779442
0.82 0.920046953032746
0.821 0.921308275732455
0.822 0.922572438674555
0.823 0.923839437662422
0.824 0.925109268506772
0.825 0.926381927025602
0.826 0.927657409044133
0.827 0.928935710394754
0.828 0.930216826916954
0.829 0.931500754457269
0.83 0.932787488869213
0.831 0.934077026013214
0.832 0.935369361756548
0.833 0.936664491973275
0.834 0.937962412544163
0.835 0.939263119356624
0.836 0.940566608304638
0.837 0.941872875288681
0.838 0.943181916215651
0.839 0.944493726998792
0.84 0.945808303557615
0.841 0.947125641817821
0.842 0.948445737711219
0.843 0.949768587175647
0.844 0.951094186154885
0.845 0.952422530598577
0.846 0.953753616462137
0.847 0.955087439706672
0.848 0.956423996298882
0.849 0.957763282210982
0.85 0.959105293420602
0.851 0.960450025910699
0.852 0.961797475669463
0.853 0.963147638690219
0.854 0.964500510971335
0.855 0.965856088516121
0.856 0.967214367332731
0.857 0.968575343434061
0.858 0.969939012837648
0.859 0.971305371565571
0.86 0.97267441564434
0.861 0.974046141104792
0.862 0.975420543981987
0.863 0.976797620315096
0.864 0.978177366147294
0.865 0.979559777525647
0.866 0.980944850500997
0.867 0.982332581127855
0.868 0.98372296546428
0.869 0.985115999571763
0.87 0.986511679515112
0.871 0.987910001362331
0.872 0.9893109611845
0.873 0.99071455505565
0.874 0.992120779052646
0.875 0.993529629255056
0.876 0.994941101745028
0.877 0.996355192607162
0.878 0.997771897928383
0.879 0.999191213797806
0.88 1.00061313630661
0.881 1.00203766154791
0.882 1.00346478561659
0.883 1.00489450460923
0.884 1.0063268146239
0.885 1.00776171176008
0.886 1.00919919211845
0.887 1.01063925180085
0.888 1.01208188691002
0.889 1.01352709354957
0.89 1.01497486782373
0.891 1.01642520583728
0.892 1.01787810369536
0.893 1.01933355750335
0.894 1.02079156336668
0.895 1.0222521173907
0.896 1.02371521568054
0.897 1.02518085434092
0.898 1.02664902947601
0.899 1.02811973718928
0.9 1.02959297358332
0.901 1.03106873475968
0.902 1.03254701681874
0.903 1.03402781585947
0.904 1.03551112797936
0.905 1.03699694927416
0.906 1.03848527583776
0.907 1.03997610376203
0.908 1.0414694291366
0.909 1.0429652480487
0.91 1.04446355658301
0.911 1.04596435082146
0.912 1.04746762684303
0.913 1.04897338072361
0.914 1.05048160853579
0.915 1.05199230634865
0.916 1.05350547022764
0.917 1.05502109623431
0.918 1.05653918042619
0.919 1.05805971885653
0.92 1.05958270757417
0.921 1.06110814262328
0.922 1.0626360200432
0.923 1.06416633586823
0.924 1.06569908612743
0.925 1.0672342668444
0.926 1.06877187403708
0.927 1.07031190371755
0.928 1.07185435189178
0.929 1.07339921455948
0.93 1.07494648771382
0.931 1.07649616734126
0.932 1.07804824942129
0.933 1.07960272992622
0.934 1.08115960482098
0.935 1.08271887006284
0.936 1.08428052160124
0.937 1.0858445553775
0.938 1.08741096732462
0.939 1.08897975336703
0.94 1.09055090942036
0.941 1.09212443139118
0.942 1.09370031517675
0.943 1.0952785566648
0.944 1.09685915173326
0.945 1.09844209625
0.946 1.10002738607258
0.947 1.10161501704799
0.948 1.10320498501239
0.949 1.10479728579083
0.95 1.10639191519701
0.951 1.10798886903298
0.952 1.10958814308885
0.953 1.11118973314258
0.954 1.11279363495962
0.955 1.11439984429266
0.956 1.11600835688134
0.957 1.11761916845198
0.958 1.11923227471722
0.959 1.12084767137579
0.96 1.12246535411218
0.961 1.1240853185963
0.962 1.12570756048324
0.963 1.12733207541289
0.964 1.12895885900965
0.965 1.13058790688213
0.966 1.13221921462276
0.967 1.13385277780752
0.968 1.13548859199558
0.969 1.13712665272896
0.97 1.1387669555322
0.971 1.14040949591197
0.972 1.14205426935679
0.973 1.14370127133659
0.974 1.1453504973024
0.975 1.14700194268598
0.976 1.14865560289942
0.977 1.15031147333479
0.978 1.15196954936372
0.979 1.15362982633707
0.98 1.15529229958448
0.981 1.156956964414
0.982 1.15862381611167
0.983 1.16029284994111
0.984 1.16196406114312
0.985 1.16363744493526
0.986 1.16531299651136
0.987 1.16699071104118
0.988 1.16867058366987
0.989 1.17035260951761
0.99 1.1720367836791
0.991 1.17372310122308
0.992 1.17541155719193
0.993 1.17710214660113
0.994 1.1787948644388
0.995 1.18048970566522
0.996 1.18218666521231
0.997 1.18388573798311
0.998 1.1855869188513
0.999 1.18729020266066
1 1.18899558422453
1.001 1.19070305832527
1.002 1.19241261971373
1.003 1.19412426310865
1.004 1.19583798319613
1.005 1.19755377462906
1.006 1.19927163202646
1.007 1.20099154997297
1.008 1.20271352301819
1.009 1.20443754567608
1.01 1.20616361242434
1.011 1.20789171770372
1.012 1.20962185591744
1.013 1.21135402143047
1.014 1.21308820856889
1.015 1.21482441161919
1.016 1.21656262482756
1.017 1.21830284239921
1.018 1.22004505849761
1.019 1.22178926724376
1.02 1.22353546271548
1.021 1.22528363894657
1.022 1.22703378992611
1.023 1.2287859095976
1.024 1.23053999185819
1.025 1.23229603055784
1.026 1.23405401949848
1.027 1.23581395243318
1.028 1.23757582306522
1.029 1.23933962504726
1.03 1.2411053519804
1.031 1.24287299741326
1.032 1.24464255484104
1.033 1.24641401770456
1.034 1.24818737938927
1.035 1.24996263322427
1.036 1.25173977248124
1.037 1.25351879037346
1.038 1.25529968005471
1.039 1.2570824346182
1.04 1.25886704709544
1.041 1.26065351045513
1.042 1.262441817602
1.043 1.26423196137564
1.044 1.26602393454927
1.045 1.26781772982854
1.046 1.26961333985027
1.047 1.27141075718114
1.048 1.27320997431643
1.049 1.27501098367864
1.05 1.27681377761612
1.051 1.27861834840172
1.052 1.2804246882313
1.053 1.28223278922232
1.054 1.28404264341233
1.055 1.28585424275743
1.056 1.28766757913073
1.057 1.28948264432075
1.058 1.29129943002979
1.059 1.29311792787225
1.06 1.29493812937294
1.061 1.29676002596532
1.062 1.29858360898973
1.063 1.30040886969153
1.064 1.30223579921928
1.065 1.30406438862278
1.066 1.30589462885114
1.067 1.30772651075075
1.068 1.30956002506324
1.069 1.31139516242339
1.07 1.31323191335694
1.071 1.31507026827844
1.072 1.31691021748892
1.073 1.31875175117365
1.074 1.32059485939972
1.075 1.32243953211364
1.076 1.32428575913882
1.077 1.32613353017307
1.078 1.32798283478593
1.079 1.32983366241603
1.08 1.33168600236835
1.081 1.33353984381138
1.082 1.33539517577422
1.083 1.3372519871437
1.084 1.33911026666124
1.085 1.34097000291982
1.086 1.34283118436075
1.087 1.3446937992704
1.088 1.34655783577685
1.089 1.34842328184644
1.09 1.35029012528022
1.091 1.35215835371034
1.092 1.35402795459633
1.093 1.35589891522125
1.094 1.35777122268777
1.095 1.35964486391418
1.096 1.3615198256302
1.097 1.36339609437276
1.098 1.36527365648165
1.099 1.36715249809502
1.1 1.36903260514476
1.101 1.37091396335183
1.102 1.37279655822137
1.103 1.37468037503768
1.104 1.37656539885918
1.105 1.37845161451306
1.106 1.3803390065899
1.107 1.38222755943812
1.108 1.38411725715825
1.109 1.38600808359705
1.11 1.38790002234146
1.111 1.38979305671243
1.112 1.39168716975846
1.113 1.39358234424912
1.114 1.39547856266823
1.115 1.39737580720694
1.116 1.39927405975657
1.117 1.4011733019013
1.118 1.40307351491058
1.119 1.40497467973134
1.12 1.40687677698004
1.121 1.40877978693439
1.122 1.41068368952491
1.123 1.4125884643262
1.124 1.41449409054799
1.125 1.41640054702587
1.126 1.41830781221185
1.127 1.42021586416452
1.128 1.42212468053903
1.129 1.42403423857671
1.13 1.4259445150944
1.131 1.4278554864735
1.132 1.42976712864861
1.133 1.43167941709595
1.134 1.43359232682136
1.135 1.43550583234794
1.136 1.43741990770336
1.137 1.4393345264068
1.138 1.44124966145543
1.139 1.44316528531061
1.14 1.44508136988354
1.141 1.44699788652058
1.142 1.44891480598812
1.143 1.45083209845696
1.144 1.45274973348625
1.145 1.45466768000697
1.146 1.45658590630488
1.147 1.45850438000299
1.148 1.46042306804352
1.149 1.46234193666929
1.15 1.46426095140459
1.151 1.46618007703544
1.152 1.46809927758937
1.153 1.47001851631447
1.154 1.47193775565793
1.155 1.47385695724391
1.156 1.47577608185077
1.157 1.4776950893876
1.158 1.47961393887021
1.159 1.48153258839621
1.16 1.48345099511959
1.161 1.48536911522444
1.162 1.48728690389797
1.163 1.48920431530279
1.164 1.49112130254838
1.165 1.4930378176618
1.166 1.49495381155757
1.167 1.49686923400675
1.168 1.49878403360518
1.169 1.5006981577409
1.17 1.50261155256063
1.171 1.5045241629355
1.172 1.50643593242581
1.173 1.50834680324494
1.174 1.51025671622236
1.175 1.51216561076571
1.176 1.51407342482207
1.177 1.5159800948382
1.178 1.51788555571997
1.179 1.51978974079085
1.18 1.52169258174952
1.181 1.52359400862659
1.182 1.52549394974048
1.183 1.52739233165239
1.184 1.52928907912053
1.185 1.53118411505345
1.186 1.53307736046269
1.187 1.53496873441466
1.188 1.53685815398183
1.189 1.53874553419334
1.19 1.54063078798492
1.191 1.54251382614847
1.192 1.54439455728107
1.193 1.54627288773373
1.194 1.54814872155986
1.195 1.55002196046358
1.196 1.55189250374807
1.197 1.55376024826398
1.198 1.55562508835811
1.199 1.55748691582249
1.2 1.55934561984407
1.201 1.56120108695519
1.202 1.563053200985
1.203 1.56490184301215
1.204 1.56674689131886
1.205 1.56858822134681
1.206 1.57042570565493
1.207 1.57225921387955
1.208 1.57408861269725
1.209 1.5759137657906
1.21 1.57773453381734
1.211 1.5795507743833
1.212 1.58136234201955
1.213 1.58316908816414
1.214 1.58497086114906
1.215 1.58676750619271
1.216 1.58855886539857
1.217 1.59034477776064
1.218 1.59212507917597
1.219 1.59389960246525
1.22 1.59566817740174
1.221 1.59743063074934
1.222 1.59918678631042
1.223 1.60093646498406
1.224 1.60267948483532
1.225 1.60441566117625
1.226 1.60614480665934
1.227 1.607866731384
1.228 1.60958124301668
1.229 1.61128814692543
1.23 1.61298724632923
1.231 1.61467834246295
1.232 1.61636123475815
1.233 1.6180357210404
1.234 1.61970159774338
1.235 1.62135866014019
1.236 1.62300670259193
1.237 1.62464551881382
1.238 1.62627490215885
1.239 1.62789464591878
1.24 1.62950454364233
1.241 1.63110438947015
1.242 1.632693978486
1.243 1.63427310708356
1.244 1.6358415733478
1.245 1.63739917745013
1.246 1.6389457220558
1.247 1.64048101274246
1.248 1.64200485842804
1.249 1.64351707180633
1.25 1.64501746978824
1.251 1.64650587394666
1.252 1.64798211096265
1.253 1.64944601307061
1.254 1.65089741849973
1.255 1.65233617190934
1.256 1.65376212481523
1.257 1.65517513600431
1.258 1.65657507193478
1.259 1.65796180711907
1.26 1.65933522448676
1.261 1.66069521572486
1.262 1.66204168159292
1.263 1.66337453221052
1.264 1.66469368731486
1.265 1.6659990764866
1.266 1.66729063934192
1.267 1.6685683256894
1.268 1.66983209565045
1.269 1.6710819197423
1.27 1.67231777892298
1.271 1.67353966459783
1.272 1.67474757858775
1.273 1.67594153305938
1.274 1.67712155041788
1.275 1.67828766316342
1.276 1.67943991371248
1.277 1.68057835418563
1.278 1.68170304616351
1.279 1.6828140604131
1.28 1.68391147658648
1.281 1.6849953828945
1.282 1.68606587575776
1.283 1.68712305943781
1.284 1.6881670456509
1.285 1.68919795316735
1.286 1.690215907399
1.287 1.69122103997767
1.288 1.69221348832714
1.289 1.69319339523122
1.29 1.69416090840049
1.291 1.69511618003997
1.292 1.69605936641992
1.293 1.69699062745186
1.294 1.69791012627174
1.295 1.69881802883183
1.296 1.69971450350309
1.297 1.70059972068915
1.298 1.70147385245336
1.299 1.70233707215962
1.3 1.7031895541281
1.301 1.70403147330638
1.302 1.70486300495657
1.303 1.70568432435881
1.304 1.7064956065314
1.305 1.70729702596755
1.306 1.70808875638897
1.307 1.70887097051598
1.308 1.70964383985403
1.309 1.71040753449637
1.31 1.71116222294238
1.311 1.71190807193137
1.312 1.71264524629105
1.313 1.71337390880046
1.314 1.71409422006663
1.315 1.71480633841438
1.316 1.7155104197887
1.317 1.71620661766918
1.318 1.71689508299562
1.319 1.71757596410449
1.32 1.71824940667531
1.321 1.71891555368662
1.322 1.71957454538073
1.323 1.7202265192367
1.324 1.72087160995103
1.325 1.72150994942545
1.326 1.72214166676124
1.327 1.72276688825962
1.328 1.7233857374277
1.329 1.72399833498945
1.33 1.72460479890135
1.331 1.72520524437214
1.332 1.72579978388646
1.333 1.72638852723176
1.334 1.72697158152835
1.335 1.72754905126212
1.336 1.72812103831961
1.337 1.7286876420252
1.338 1.72924895918009
1.339 1.72980508410287
1.34 1.73035610867142
1.341 1.73090212236582
1.342 1.73144321231227
1.343 1.73197946332771
1.344 1.7325109579649
1.345 1.733037776558
1.346 1.73355999726836
1.347 1.73407769613037
1.348 1.7345909470974
1.349 1.73509982208761
1.35 1.73560439102954
1.351 1.73610472190741
1.352 1.73660088080609
1.353 1.73709293195564
1.354 1.7375809377753
1.355 1.73806495891704
1.356 1.73854505430841
1.357 1.73902128119481
1.358 1.73949369518113
1.359 1.73996235027262
1.36 1.74042729891509
1.361 1.74088859203432
1.362 1.74134627907479
1.363 1.74180040803757
1.364 1.74225102551743
1.365 1.74269817673922
1.366 1.74314190559337
1.367 1.7435822546707
1.368 1.74401926529631
1.369 1.74445297756282
1.37 1.74488343036268
1.371 1.74531066141982
1.372 1.74573470732045
1.373 1.74615560354311
1.374 1.74657338448796
1.375 1.74698808350536
1.376 1.74739973292365
1.377 1.74780836407625
1.378 1.74821400732805
1.379 1.74861669210106
1.38 1.74901644689941
1.381 1.74941329933369
1.382 1.74980727614454
1.383 1.75019840322576
1.384 1.75058670564661
1.385 1.7509722076736
1.386 1.75135493279168
1.387 1.75173490372476
1.388 1.75211214245576
1.389 1.75248667024603
1.39 1.75285850765422
1.391 1.7532276745547
1.392 1.75359419015533
1.393 1.75395807301487
1.394 1.75431934105978
1.395 1.7546780116006
1.396 1.75503410134787
1.397 1.75538762642755
1.398 1.75573860239608
1.399 1.75608704425491
1.4 1.75643296646471
1.401 1.75677638295911
1.402 1.75711730715809
1.403 1.75745575198096
1.404 1.75779172985896
1.405 1.75812525274757
1.406 1.75845633213839
1.407 1.75878497907069
1.408 1.75911120414273
1.409 1.75943501752258
1.41 1.75975642895883
1.411 1.76007544779085
1.412 1.76039208295883
1.413 1.76070634301351
1.414 1.76101823612565
1.415 1.76132777009523
1.416 1.76163495236039
1.417 1.7619397900061
1.418 1.76224228977264
1.419 1.76254245806376
1.42 1.76284030095474
1.421 1.76313582420003
1.422 1.76342903324093
1.423 1.7637199332128
1.424 1.76400852895227
1.425 1.76429482500416
1.426 1.76457882562821
1.427 1.76486053480564
1.428 1.76513995624554
1.429 1.76541709339108
1.43 1.76569194942555
1.431 1.76596452727821
1.432 1.76623482963004
1.433 1.76650285891928
1.434 1.76676861734686
1.435 1.76703210688166
1.436 1.76729332926562
1.437 1.76755228601877
1.438 1.76780897844407
1.439 1.76806340763212
1.44 1.76831557446583
1.441 1.76856547962483
1.442 1.76881312358991
1.443 1.76905850664722
1.444 1.76930162889245
1.445 1.76954249023486
1.446 1.76978109040123
1.447 1.77001742893967
1.448 1.77025150522338
1.449 1.77048331845426
1.45 1.77071286766652
1.451 1.77094015173008
1.452 1.77116516935398
1.453 1.77138791908966
1.454 1.77160839933419
1.455 1.77182660833336
1.456 1.77204254418476
1.457 1.77225620484077
1.458 1.77246758811143
1.459 1.77267669166731
1.46 1.77288351304227
1.461 1.77308804963613
1.462 1.77329029871737
1.463 1.77349025742562
1.464 1.77368792277425
1.465 1.77388329165279
1.466 1.77407636082931
1.467 1.77426712695281
1.468 1.77445558655546
1.469 1.77464173605485
1.47 1.77482557175618
1.471 1.7750070898544
1.472 1.77518628643626
1.473 1.77536315748239
1.474 1.77553769886929
1.475 1.77570990637123
1.476 1.77587977566222
1.477 1.77604730231784
1.478 1.77621248181707
1.479 1.77637530954406
1.48 1.7765357807899
1.481 1.77669389075433
1.482 1.77684963454738
1.483 1.77700300719104
1.484 1.77715400362084
1.485 1.77730261868744
1.486 1.77744884715815
1.487 1.77759268371845
1.488 1.77773412297346
1.489 1.77787315944936
1.49 1.77800978759486
1.491 1.77814400178255
1.492 1.77827579631025
1.493 1.77840516540239
1.494 1.77853210321128
1.495 1.77865660381839
1.496 1.77877866123566
1.497 1.77889826940667
1.498 1.77901542220789
1.499 1.77913011344986
1.5 1.77924233687836
1.501 1.77935208617555
1.502 1.7794593549611
1.503 1.77956413679329
1.504 1.77966642517011
1.505 1.7797662135303
1.506 1.77986349525444
1.507 1.77995826366592
1.508 1.78005051203202
1.509 1.78014023356484
1.51 1.78022742142232
1.511 1.78031206870919
1.512 1.78039416847794
1.513 1.78047371372968
1.514 1.78055069741514
1.515 1.78062511243553
1.516 1.78069695164343
1.517 1.78076620784365
1.518 1.78083287379414
1.519 1.78089694220676
1.52 1.78095840574819
1.521 1.78101725704071
1.522 1.78107348866302
1.523 1.78112709315102
1.524 1.78117806299864
1.525 1.78122639065858
1.526 1.78127206854306
1.527 1.78131508902464
1.528 1.78135544443689
1.529 1.78139312707517
1.53 1.78142812919734
1.531 1.78146044302447
1.532 1.78149006074155
1.533 1.7815169744982
1.534 1.78154117640933
1.535 1.78156265855584
1.536 1.78158141298531
1.537 1.78159743171259
1.538 1.78161070672056
1.539 1.78162122996068
1.54 1.7816289933537
1.541 1.78163398879025
1.542 1.78163620813149
1.543 1.78163564320972
1.544 1.78163228582899
1.545 1.78162612776572
1.546 1.78161716076928
1.547 1.78160537656259
1.548 1.78159076684273
1.549 1.78157332328148
1.55 1.78155303752593
1.551 1.78152990119904
1.552 1.78150390590019
1.553 1.78147504320578
1.554 1.78144330466973
1.555 1.78140868182408
1.556 1.78137116617951
1.557 1.78133074922587
1.558 1.78128742243274
1.559 1.78124117724996
1.56 1.78119200510813
1.561 1.78113989741916
1.562 1.78108484557677
1.563 1.78102684095704
1.564 1.78096587491886
1.565 1.78090193880449
1.566 1.78083502394003
1.567 1.78076512163596
1.568 1.78069222318758
1.569 1.78061631987556
1.57 1.78053740296637
1.571 1.78045546371283
1.572 1.78037049335454
1.573 1.78028248311838
1.574 1.78019142421899
1.575 1.78009730785926
1.576 1.78000012523076
1.577 1.77989986751424
1.578 1.77979652588007
1.579 1.77969009148875
1.58 1.77958055549132
1.581 1.77946790902984
1.582 1.77935214323784
1.583 1.77923324924079
1.584 1.77911121815653
1.585 1.77898604109572
1.586 1.77885770916231
1.587 1.77872621345396
1.588 1.77859154506248
1.589 1.77845369507429
1.59 1.77831265457085
1.591 1.7781684146291
1.592 1.77802096632188
1.593 1.77787030071838
1.594 1.77771640888456
1.595 1.77755928188359
1.596 1.77739891077625
1.597 1.77723528662142
1.598 1.77706840047641
1.599 1.77689824339748
1.6 1.77672480644019
1.601 1.77654808065985
1.602 1.77636805711193
1.603 1.7761847268525
1.604 1.77599808093861
1.605 1.77580811042873
1.606 1.77561480638314
1.607 1.77541815986437
1.608 1.7752181619376
1.609 1.77501480367104
1.61 1.77480807613639
1.611 1.77459797040921
1.612 1.77438447756934
1.613 1.77416758870128
1.614 1.77394729489465
1.615 1.77372358724451
1.616 1.77349645685185
1.617 1.77326589482393
1.618 1.77303189227468
1.619 1.77279444032513
1.62 1.77255353010381
1.621 1.77230915274708
1.622 1.77206129939962
1.623 1.77180996121475
1.624 1.77155512935486
1.625 1.77129679499179
1.626 1.77103494930723
1.627 1.77076958349309
1.628 1.77050068875192
1.629 1.77022825629727
1.63 1.76995227735412
1.631 1.7696727431592
1.632 1.76938964496144
1.633 1.76910297402233
1.634 1.7688127216163
1.635 1.76851887903111
1.636 1.76822143756822
1.637 1.76792038854322
1.638 1.76761572328615
1.639 1.76730743314191
1.64 1.76699550947064
1.641 1.7666799436481
1.642 1.76636072706604
1.643 1.76603785113259
1.644 1.76571130727263
1.645 1.76538108692815
1.646 1.76504718155868
1.647 1.76470958264158
1.648 1.76436828167249
1.649 1.76402327016567
1.65 1.76367453965436
1.651 1.7633220816912
1.652 1.76296588784853
1.653 1.76260594971883
1.654 1.76224225891505
1.655 1.76187480707098
1.656 1.76150358584163
1.657 1.7611285869036
1.658 1.76074980195542
1.659 1.76036722271796
1.66 1.75998084093475
1.661 1.75959064837237
1.662 1.75919663682081
1.663 1.75879879809383
1.664 1.75839712402931
1.665 1.75799160648963
1.666 1.75758223736204
1.667 1.75716900855896
1.668 1.75675191201843
1.669 1.75633093970439
1.67 1.75590608360705
1.671 1.75547733574331
1.672 1.75504468815701
1.673 1.75460813291939
1.674 1.75416766212937
1.675 1.75372326791392
1.676 1.75327494242843
1.677 1.75282267785706
1.678 1.75236646641307
1.679 1.75190630033917
1.68 1.75144217190789
1.681 1.75097407342191
1.682 1.75050199721441
1.683 1.75002593564943
1.684 1.74954588112217
1.685 1.74906182605941
1.686 1.74857376291976
1.687 1.74808168419409
1.688 1.74758558240579
1.689 1.74708545011118
1.69 1.74658127989981
1.691 1.7460730643948
1.692 1.74556079625317
1.693 1.74504446816622
1.694 1.74452407285981
1.695 1.7439996030947
1.696 1.74347105166694
1.697 1.74293841140811
1.698 1.74240167518572
1.699 1.74186083590354
1.7 1.74131588650187
1.701 1.7407668199579
1.702 1.74021362928608
1.703 1.73965630753834
1.704 1.73909484780453
1.705 1.73852924321266
1.706 1.73795948692924
1.707 1.73738557215961
1.708 1.73680749214827
1.709 1.73622524017917
1.71 1.73563880957603
1.711 1.73504819370268
1.712 1.73445338596332
1.713 1.7338543798029
1.714 1.73325116870738
1.715 1.73264374620406
1.716 1.73203210586187
1.717 1.73141624129171
1.718 1.73079614614672
1.719 1.73017181412259
1.72 1.72954323895789
1.721 1.72891041443433
1.722 1.72827333437708
1.723 1.72763199265508
1.724 1.72698638318132
1.725 1.72633649991311
1.726 1.72568233685244
1.727 1.7250238880462
1.728 1.72436114758652
1.729 1.72369410961104
1.73 1.72302276830318
1.731 1.72234711789246
1.732 1.72166715265476
1.733 1.7209828669126
1.734 1.72029425503544
1.735 1.71960131143995
1.736 1.71890403059027
1.737 1.71820240699831
1.738 1.717496435224
1.739 1.71678610987561
1.74 1.71607142560994
1.741 1.71535237713267
1.742 1.71462895919858
1.743 1.7139011666118
1.744 1.71316899422615
1.745 1.7124324369453
1.746 1.71169148972312
1.747 1.71094614756387
1.748 1.7101964055225
1.749 1.70944225870488
1.75 1.70868370226806
1.751 1.70792073142053
1.752 1.70715334142244
1.753 1.70638152758588
1.754 1.70560528527509
1.755 1.70482460990676
1.756 1.70403949695018
1.757 1.70324994192758
1.758 1.70245594041427
1.759 1.70165748803897
1.76 1.70085458048395
1.761 1.70004721348534
1.762 1.69923538283329
1.763 1.69841908437226
1.764 1.69759831400119
1.765 1.69677306767375
1.766 1.69594334139857
1.767 1.69510913123942
1.768 1.69427043331547
1.769 1.69342724380147
1.77 1.69257955892797
1.771 1.69172737498156
1.772 1.690870688305
1.773 1.69000949529753
1.774 1.68914379241498
1.775 1.68827357617002
1.776 1.68739884313236
1.777 1.68651958992889
1.778 1.68563581324397
1.779 1.68474750981952
1.78 1.68385467645529
1.781 1.68295731000898
1.782 1.6820554073965
1.783 1.68114896559206
1.784 1.68023798162843
1.785 1.67932245259709
1.786 1.67840237564837
1.787 1.67747774799168
1.788 1.67654856689566
1.789 1.67561482968831
1.79 1.67467653375722
1.791 1.67373367654968
1.792 1.67278625557287
1.793 1.671834268394
1.794 1.6708777126405
1.795 1.66991658600012
1.796 1.66895088622112
1.797 1.6679806111124
1.798 1.66700575854368
1.799 1.66602632644558
1.8 1.66504231280982
1.801 1.66405371568934
1.802 1.66306053319841
1.803 1.66206276351281
1.804 1.66106040486993
1.805 1.66005345556888
1.806 1.65904191397068
1.807 1.65802577849832
1.808 1.6570050476369
1.809 1.65597971993377
1.81 1.6549497939986
1.811 1.65391526850356
1.812 1.65287614218335
1.813 1.65183241383538
1.814 1.65078408231982
1.815 1.64973114655975
1.816 1.64867360554122
1.817 1.64761145831336
1.818 1.64654470398849
1.819 1.6454733417422
1.82 1.64439737081342
1.821 1.64331679050455
1.822 1.64223160018152
1.823 1.64114179927385
1.824 1.64004738727476
1.825 1.63894836374126
1.826 1.63784472829417
1.827 1.63673648061824
1.828 1.63562362046218
1.829 1.63450614763878
1.83 1.6333840620249
1.831 1.63225736356159
1.832 1.63112605225412
1.833 1.62999012817206
1.834 1.62884959144927
1.835 1.62770444228404
1.836 1.62655468093907
1.837 1.62540030774153
1.838 1.6242413230831
1.839 1.62307772742004
1.84 1.62190952127317
1.841 1.62073670522797
1.842 1.61955927993454
1.843 1.61837724610769
1.844 1.61719060452693
1.845 1.61599935603649
1.846 1.61480350154537
1.847 1.61360304202734
1.848 1.61239797852094
1.849 1.61118831212953
1.85 1.60997404402125
1.851 1.60875517542908
1.852 1.6075317076508
1.853 1.60630364204901
1.854 1.60507098005114
1.855 1.60383372314944
1.856 1.60259187290095
1.857 1.60134543092752
1.858 1.60009439891579
1.859 1.59883877861718
1.86 1.59757857184785
1.861 1.59631378048872
1.862 1.59504440648542
1.863 1.59377045184827
1.864 1.59249191865224
1.865 1.59120880903697
1.866 1.58992112520668
1.867 1.58862886943016
1.868 1.58733204404073
1.869 1.58603065143622
1.87 1.58472469407887
1.871 1.58341417449538
1.872 1.58209909527675
1.873 1.58077945907832
1.874 1.57945526861967
1.875 1.57812652668459
1.876 1.576793236121
1.877 1.57545539984091
1.878 1.57411302082033
1.879 1.57276610209926
1.88 1.57141464678154
1.881 1.57005865803486
1.882 1.56869813909065
1.883 1.56733309324399
1.884 1.56596352385358
1.885 1.5645894343416
1.886 1.56321082819369
1.887 1.56182770895882
1.888 1.56044008024923
1.889 1.55904794574032
1.89 1.55765130917058
1.891 1.55625017434148
1.892 1.55484454511738
1.893 1.55343442542543
1.894 1.55201981925548
1.895 1.55060073065996
1.896 1.54917716375379
1.897 1.54774912271426
1.898 1.54631661178093
1.899 1.54487963525551
1.9 1.54343819750177
1.901 1.54199230294538
1.902 1.54054195607383
1.903 1.5390871614363
1.904 1.53762792364354
1.905 1.5361642473677
1.906 1.53469613734231
1.907 1.53322359836202
1.908 1.53174663528257
1.909 1.53026525302061
1.91 1.52877945655359
1.911 1.52728925091959
1.912 1.5257946412172
1.913 1.52429563260539
1.914 1.52279223030337
1.915 1.5212844395904
1.916 1.51977226580569
1.917 1.51825571434825
1.918 1.51673479067671
1.919 1.5152095003092
1.92 1.51367984882315
1.921 1.51214584185521
1.922 1.510607485101
1.923 1.50906478431504
1.924 1.50751774531052
1.925 1.50596637395916
1.926 1.50441067619108
1.927 1.50285065799457
1.928 1.50128632541597
1.929 1.49971768455948
1.93 1.49814474158701
1.931 1.49656750271796
1.932 1.49498597422912
1.933 1.49340016245441
1.934 1.49181007378477
1.935 1.49021571466794
1.936 1.48861709160831
1.937 1.48701421116671
1.938 1.48540707996024
1.939 1.48379570466209
1.94 1.48218009200134
1.941 1.4805602487628
1.942 1.47893618178679
1.943 1.47730789796895
1.944 1.47567540426008
1.945 1.47403870766592
1.946 1.47239781524697
1.947 1.47075273411829
1.948 1.46910347144929
1.949 1.46745003446355
1.95 1.46579243043863
1.951 1.46413066670585
1.952 1.46246475065008
1.953 1.46079468970959
1.954 1.45912049137579
1.955 1.45744216319303
1.956 1.45575971275846
1.957 1.45407314772173
1.958 1.45238247578487
1.959 1.45068770470202
1.96 1.44898884227925
1.961 1.44728589637434
1.962 1.4455788748966
1.963 1.4438677858066
1.964 1.44215263711602
1.965 1.44043343688741
1.966 1.43871019323395
1.967 1.4369829143193
1.968 1.43525160835734
1.969 1.43351628361195
1.97 1.43177694839682
1.971 1.43003361107523
1.972 1.42828628005981
1.973 1.42653496381237
1.974 1.42477967084361
1.975 1.42302040971299
1.976 1.42125718902844
1.977 1.41949001744617
1.978 1.41771890367046
1.979 1.41594385645341
1.98 1.41416488459476
1.981 1.41238199694164
1.982 1.41059520238837
1.983 1.40880450987621
1.984 1.40700992839318
1.985 1.40521146697382
1.986 1.40340913469894
1.987 1.40160294069547
1.988 1.39979289413617
1.989 1.39797900423943
1.99 1.39616128026908
1.991 1.39433973153413
1.992 1.39251436738858
1.993 1.39068519723117
1.994 1.38885223050518
1.995 1.38701547669821
1.996 1.38517494534194
1.997 1.38333064601195
1.998 1.38148258832746
1.999 1.37963078195114
2 1.37777523658887
2.001 1.37591596198953
2.002 1.3740529679448
2.003 1.37218626428891
2.004 1.37031586089847
2.005 1.36844176769219
2.006 1.36656399463072
2.007 1.36468255171641
2.008 1.36279744899311
2.009 1.36090869654594
2.01 1.35901630450108
2.011 1.35712028302559
2.012 1.35522064232713
2.013 1.35331739265382
2.014 1.35141054429401
2.015 1.34950010757603
2.016 1.34758609286806
2.017 1.34566851057785
2.018 1.34374737115255
2.019 1.3418226850785
2.02 1.33989446288103
2.021 1.33796271512425
2.022 1.33602745241085
2.023 1.33408868538192
2.024 1.3321464247167
2.025 1.33020068113246
2.026 1.32825146538422
2.027 1.32629878826461
2.028 1.32434266060367
2.029 1.32238309326864
2.03 1.32042009716378
2.031 1.31845368323018
2.032 1.31648386244558
2.033 1.31451064582415
2.034 1.31253404441636
2.035 1.31055406930876
2.036 1.30857073162381
2.037 1.30658404251968
2.038 1.30459401319012
2.039 1.30260065486422
2.04 1.30060397880631
2.041 1.29860399631571
2.042 1.29660071872664
2.043 1.29459415740796
2.044 1.29258432376311
2.045 1.29057122922984
2.046 1.28855488528013
2.047 1.28653530341998
2.048 1.28451249518929
2.049 1.28248647216167
2.05 1.2804572459443
2.051 1.27842482817779
2.052 1.27638923053601
2.053 1.27435046472598
2.054 1.27230854248767
2.055 1.27026347559392
2.056 1.26821527585025
2.057 1.26616395509475
2.058 1.26410952519795
2.059 1.26205199806269
2.06 1.25999138562395
2.061 1.2579276998488
2.062 1.25586095273619
2.063 1.2537911563169
2.064 1.25171832265341
2.065 1.24964246383973
2.066 1.24756359200138
2.067 1.24548171929521
2.068 1.24339685790931
2.069 1.24130902006293
2.07 1.23921821800636
2.071 1.23712446402086
2.072 1.23502777041853
2.073 1.23292814954224
2.074 1.23082561376555
2.075 1.22872017549263
2.076 1.22661184715817
2.077 1.22450064122729
2.078 1.2223865701955
2.079 1.22026964658863
2.08 1.21814988296272
2.081 1.21602729190403
2.082 1.21390188602891
2.083 1.2117736779838
2.084 1.20964268044516
2.085 1.20750890611942
2.086 1.20537236774295
2.087 1.20323307808201
2.088 1.20109104993273
2.089 1.19894629612107
2.09 1.19679882950279
2.091 1.19464866296344
2.092 1.19249580941836
2.093 1.19034028181262
2.094 1.18818209312104
2.095 1.18602125634821
2.096 1.18385778452845
2.097 1.18169169072583
2.098 1.17952298803419
2.099 1.17735168957714
2.1 1.1751778085081
2.101 1.17300135801029
2.102 1.17082235129681
2.103 1.1686408016106
2.104 1.16645672222458
2.105 1.16427012644159
2.106 1.16208102759452
2.107 1.15988943904631
2.108 1.15769537419006
2.109 1.15549884644904
2.11 1.1532998692768
2.111 1.15109845615723
2.112 1.14889462060467
2.113 1.14668837616395
2.114 1.14447973641051
2.115 1.14226871495049
2.116 1.14005532542087
2.117 1.13783958148952
2.118 1.13562149685535
2.119 1.13340108524846
2.12 1.1311783604302
2.121 1.12895333619338
2.122 1.12672602636233
2.123 1.12449644479314
2.124 1.12226460537374
2.125 1.12003052202409
2.126 1.11779420869635
2.127 1.11555567937503
2.128 1.11331494807722
2.129 1.11107202885271
2.13 1.10882693578425
2.131 1.1065796829877
2.132 1.10433028461227
2.133 1.10207875484072
2.134 1.09982510788959
2.135 1.09756935800943
2.136 1.09531151948503
2.137 1.09305160663568
2.138 1.0907896338154
2.139 1.08852561541324
2.14 1.08625956585348
2.141 1.08399149959601
2.142 1.08172143113649
2.143 1.07944937500676
2.144 1.07717534577505
2.145 1.07489935804635
2.146 1.07262142646271
2.147 1.07034156570353
2.148 1.06805979048595
2.149 1.06577611556517
2.15 1.0634905557348
2.151 1.06120312582722
2.152 1.05891384071396
2.153 1.05662271530607
2.154 1.05432976455453
2.155 1.0520350034506
2.156 1.0497384470263
2.157 1.04744011035478
2.158 1.04514000855074
2.159 1.04283815677091
2.16 1.04053457021446
2.161 1.03822926412348
2.162 1.03592225378345
2.163 1.03361355452369
2.164 1.03130318171789
2.165 1.02899115078459
2.166 1.02667747718769
2.167 1.02436217643698
2.168 1.02204526408866
2.169 1.01972675574591
2.17 1.01740666705944
2.171 1.01508501372802
2.172 1.01276181149913
2.173 1.0104370761695
2.174 1.00811082358571
2.175 1.00578306964485
2.176 1.00345383029512
2.177 1.00112312153648
2.178 0.998790959421284
2.179 0.996457360054993
2.18 0.99412233959681
2.181 0.991785914260401
2.182 0.989448100314589
2.183 0.987108914084088
2.184 0.984768371950225
2.185 0.982426490351705
2.186 0.980083285785356
2.187 0.977738774806926
2.188 0.97539297403186
2.189 0.973045900136123
2.19 0.970697569857007
2.191 0.968347999993982
2.192 0.965997207409543
2.193 0.963645209030082
2.194 0.961292021846772
2.195 0.958937662916471
2.196 0.956582149362633
2.197 0.954225498376255
2.198 0.951867727216816
2.199 0.949508853213251
2.2 0.947148893764937
2.201 0.944787866342698
2.202 0.942425788489824
2.203 0.940062677823107
2.204 0.937698552033906
2.205 0.935333428889221
2.206 0.932967326232784
2.207 0.930600261986179
2.208 0.928232254149973
2.209 0.925863320804871
2.21 0.92349348011289
2.211 0.92112275031855
2.212 0.91875114975009
2.213 0.916378696820708
2.214 0.91400541002981
2.215 0.911631307964295
2.216 0.909256409299847
2.217 0.906880732802267
2.218 0.904504297328812
2.219 0.902127121829564
2.22 0.899749225348813
2.221 0.89737062702649
2.222 0.894991346099581
2.223 0.892611401903609
2.224 0.890230813874109
2.225 0.887849601548145
2.226 0.885467784565847
2.227 0.883085382671965
2.228 0.880702415717473
2.229 0.878318903661171
2.23 0.875934866571334
2.231 0.873550324627376
2.232 0.87116529812155
2.233 0.868779807460677
2.234 0.866393873167891
2.235 0.864007515884425
2.236 0.861620756371425
2.237 0.859233615511792
2.238 0.856846114312046
2.239 0.854458273904239
2.24 0.852070115547881
2.241 0.849681660631912
2.242 0.847292930676692
2.243 0.844903947336037
2.244 0.842514732399279
2.245 0.84012530779337
2.246 0.837735695585002
2.247 0.83534591798278
2.248 0.832955997339423
2.249 0.830565956153999
2.25 0.828175817074198
2.251 0.825785602898643
2.252 0.823395336579238
2.253 0.82100504122355
2.254 0.818614740097238
2.255 0.816224456626511
2.256 0.813834214400635
2.257 0.811444037174472
2.258 0.80905394887107
2.259 0.806663973584281
2.26 0.804274135581436
2.261 0.801884459306053
2.262 0.799494969380592
2.263 0.797105690609251
2.264 0.794716647980812
2.265 0.792327866671534
2.266 0.789939372048079
2.267 0.787551189670502
2.268 0.785163345295275
2.269 0.782775864878375
2.27 0.780388774578397
2.271 0.778002100759745
2.272 0.77561586999585
2.273 0.773230109072456
2.274 0.77084484499095
2.275 0.76846010497174
2.276 0.766075916457699
2.277 0.763692307117662
2.278 0.761309304849959
2.279 0.758926937786036
2.28 0.756545234294101
2.281 0.754164222982857
2.282 0.751783932705267
2.283 0.749404392562395
2.284 0.747025631907308
2.285 0.744647680349027
2.286 0.742270567756555
2.287 0.739894324262954
2.288 0.737518980269493
2.289 0.735144566449869
2.29 0.732771113754478
2.291 0.730398653414756
2.292 0.728027216947603
2.293 0.725656836159856
2.294 0.723287543152841
2.295 0.720919370326996
2.296 0.718552350386562
2.297 0.716186516344353
2.298 0.713821901526584
2.299 0.711458539577798
2.3 0.709096464465842
2.301 0.706735710486941
2.302 0.704376312270836
2.303 0.702018304786004
2.304 0.699661723344957
2.305 0.697306603609635
2.306 0.694952981596849
2.307 0.692600893683837
2.308 0.690250376613891
2.309 0.687901467502067
2.31 0.685554203840989
2.311 0.683208623506723
2.312 0.68086476476476
2.313 0.678522666276068
2.314 0.67618236710325
2.315 0.67384390671678
2.316 0.671507325001333
2.317 0.669172662262216
2.318 0.666839959231886
2.319 0.664509257076557
2.32 0.662180597402909
2.321 0.659854022264901
2.322 0.657529574170663
2.323 0.655207296089501
2.324 0.652887231458993
2.325 0.65056942419219
2.326 0.648253918684918
2.327 0.645940759823169
2.328 0.64362999299062
2.329 0.641321664076223
2.33 0.639015819481928
2.331 0.636712506130492
2.332 0.634411771473399
2.333 0.632113663498886
2.334 0.629818230740077
2.335 0.627525522283221
2.336 0.625235587776034
2.337 0.622948477436159
2.338 0.620664242059726
2.339 0.618382933030021
2.34 0.616104602326266
2.341 0.613829302532506
2.342 0.611557086846609
2.343 0.60928800908937
2.344 0.607022123713724
2.345 0.604759485814071
2.346 0.602500151135713
2.347 0.600244176084385
2.348 0.597991617735911
2.349 0.595742533845958
2.35 0.593496982859897
2.351 0.591255023922771
2.352 0.589016716889373
2.353 0.586782122334415
2.354 0.584551301562819
2.355 0.58232431662009
2.356 0.580101230302804
2.357 0.577882106169183
2.358 0.575667008549784
2.359 0.573456002558259
2.36 0.571249154102229
2.361 0.569046529894234
2.362 0.566848197462787
2.363 0.564654225163493
2.364 0.562464682190266
2.365 0.56027963858662
2.366 0.558099165257038
2.367 0.555923333978406
2.368 0.553752217411526
2.369 0.551585889112684
2.37 0.549424423545287
2.371 0.547267896091541
2.372 0.545116383064195
2.373 0.542969961718319
2.374 0.540828710263123
2.375 0.538692707873813
2.376 0.536562034703465
2.377 0.534436771894926
2.378 0.532317001592728
2.379 0.530202806954999
2.38 0.528094272165378
2.381 0.525991482444917
2.382 0.523894524063966
2.383 0.521803484354014
2.384 0.519718451719511
2.385 0.517639515649627
2.386 0.515566766729955
2.387 0.51350029665414
2.388 0.511440198235425
2.389 0.509386565418104
2.39 0.507339493288867
2.391 0.50529907808801
2.392 0.503265417220526
2.393 0.501238609267031
2.394 0.499218753994535
2.395 0.497205952367012
2.396 0.495200306555792
2.397 0.493201919949719
2.398 0.491210897165083
2.399 0.48922734405529
2.4 0.487251367720263
2.401 0.485283076515552
2.402 0.483322580061121
2.403 0.481369989249798
2.404 0.479425416255368
2.405 0.477488974540287
2.406 0.475560778862976
2.407 0.473640945284688
2.408 0.471729591175918
2.409 0.46982683522232
2.41 0.467932797430119
2.411 0.466047599130968
2.412 0.464171362986246
2.413 0.462304212990739
2.414 0.460446274475707
2.415 0.45859767411126
2.416 0.456758539908057
2.417 0.454929001218261
2.418 0.453109188735731
2.419 0.451299234495408
2.42 0.449499271871867
2.421 0.447709435576986
2.422 0.44592986165671
2.423 0.444160687486855
2.424 0.442402051767925
2.425 0.440654094518891
2.426 0.438916957069912
2.427 0.437190782053923
2.428 0.435475713397082
2.429 0.433771896308015
2.43 0.43207947726582
2.431 0.430398604006787
2.432 0.428729425509797
2.433 0.427072091980336
2.434 0.425426754833113
2.435 0.423793566673208
2.436 0.422172681275717
2.437 0.420564253563856
2.438 0.41896843958547
2.439 0.417385396487917
2.44 0.415815282491263
2.441 0.414258256859767
2.442 0.412714479871605
2.443 0.411184112786791
2.444 0.409667317813257
2.445 0.408164258071051
2.446 0.40667509755462
2.447 0.405200001093144
2.448 0.403739134308867
2.449 0.402292663573422
2.45 0.400860755962096
2.451 0.39944357920602
2.452 0.398041301642245
2.453 0.396654092161688
2.454 0.395282120154937
2.455 0.393925555455872
2.456 0.392584568283102
2.457 0.391259329179219
2.458 0.389950008947827
2.459 0.388656778588377
2.46 0.387379809228785
2.461 0.386119272055838
2.462 0.384875338243414
2.463 0.383648178878512
2.464 0.382437964885099
2.465 0.381244866945837
2.466 0.380069055421669
2.467 0.378910700269337
2.468 0.377769970956834
2.469 0.376647036376873
2.47 0.375542064758392
2.471 0.374455223576165
2.472 0.373386679458582
2.473 0.372336598093654
2.474 0.371305144133339
2.475 0.370292481096249
2.476 0.369298771268837
2.477 0.368324175605156
2.478 0.367368853625287
2.479 0.366432963312553
2.48 0.36551666100961
2.481 0.364620101313568
2.482 0.363743436970232
2.483 0.362886818767626
2.484 0.362050395428915
2.485 0.361234313504878
2.486 0.360438717266088
2.487 0.359663748594936
2.488 0.35890954687768
2.489 0.358176248896658
2.49 0.357463988722864
2.491 0.356772897609028
2.492 0.356103103883399
2.493 0.355454732844401
2.494 0.354827906656345
2.495 0.354222744246383
2.496 0.353639361202883
2.497 0.353077869675428
2.498 0.352538378276603
2.499 0.352020991985782
2.5 0.351525812055086
2.501 0.351052935917703
2.502 0.350602457098754
2.503 0.35017446512889
2.504 0.349769045460795
2.505 0.349386279388763
2.506 0.349026243971543
2.507 0.348689011958586
2.508 0.34837465171988
2.509 0.34808322717952
2.51 0.347814797753145
2.511 0.347569418289413
2.512 0.347347139015611
2.513 0.347148005487551
2.514 0.346972058543854
2.515 0.346819334264728
2.516 0.346689863935338
2.517 0.346583674013853
2.518 0.34650078610424
2.519 0.346441216933884
2.52 0.346404978336056
2.521 0.34639207723731
2.522 0.346402515649806
2.523 0.346436290668591
2.524 0.346493394473843
2.525 0.346573814338075
2.526 0.346677532638274
2.527 0.34680452687295
2.528 0.346954769684059
2.529 0.347128228883736
2.53 0.347324867485794
2.531 0.347544643741889
2.532 0.347787511182292
2.533 0.348053418661158
2.534 0.348342310406183
2.535 0.348654126072558
2.536 0.348988800801065
2.537 0.349346265280213
2.538 0.34972644581225
2.539 0.350129264382924
2.54 0.350554638734824
2.541 0.351002482444152
2.542 0.351472705000756
2.543 0.351965211891246
2.544 0.35247990468504
2.545 0.353016681123132
2.546 0.353575435209427
2.547 0.354156057304442
2.548 0.354758434221197
2.549 0.355382449323098
2.55 0.356027982623642
2.551 0.356694910887734
2.552 0.35738310773445
2.553 0.358092443741047
2.554 0.358822786548039
2.555 0.359574000965161
2.556 0.360345949078034
2.557 0.361138490355365
2.558 0.361951481756499
2.559 0.362784777839159
2.56 0.363638230867216
2.561 0.364511690918313
2.562 0.365405005991212
2.563 0.366318022112687
2.564 0.367250583443843
2.565 0.368202532385712
2.566 0.369173709683994
2.567 0.370163954532817
2.568 0.371173104677404
2.569 0.372200996515517
2.57 0.373247465197595
2.571 0.374312344725457
2.572 0.375395468049498
2.573 0.376496667164287
2.574 0.377615773202472
2.575 0.378752616526933
2.576 0.379907026821103
2.577 0.38107883317741
2.578 0.382267864183757
2.579 0.383473948008022
2.58 0.384696912480507
2.581 0.385936585174313
2.582 0.387192793483601
2.583 0.388465364699715
2.584 0.389754126085137
2.585 0.391058904945268
2.586 0.392379528698012
2.587 0.393715824941157
2.588 0.395067621517556
2.589 0.396434746578098
2.59 0.39781702864248
2.591 0.399214296657786
2.592 0.400626380054883
2.593 0.402053108802657
2.594 0.403494313460093
2.595 0.40494982522623
2.596 0.406419475988017
2.597 0.407903098366087
2.598 0.409400525758483
2.599 0.410911592382368
2.6 0.412436133313748
2.601 0.413973984525246
2.602 0.415524982921957
2.603 0.417088966375433
2.604 0.418665773755818
2.605 0.4202552449622
2.606 0.421857220951189
2.607 0.423471543763791
2.608 0.425098056550596
2.609 0.42673660359535
2.61 0.428387030336922
2.611 0.430049183389743
2.612 0.431722910562732
2.613 0.433408060876771
2.614 0.435104484580768
2.615 0.436812033166348
2.616 0.438530559381221
2.617 0.440259917241268
2.618 0.441999962041388
2.619 0.443750550365149
2.62 0.445511540093284
2.621 0.44728279041108
2.622 0.449064161814688
2.623 0.450855516116413
2.624 0.452656716449
2.625 0.454467627268987
2.626 0.456288114359131
2.627 0.458118044829963
2.628 0.459957287120509
2.629 0.461805710998209
2.63 0.463663187558064
2.631 0.465529589221063
2.632 0.467404789731897
2.633 0.469288664156028
2.634 0.471181088876103
2.635 0.473081941587791
2.636 0.474991101295022
2.637 0.476908448304711
2.638 0.478833864220952
2.639 0.480767231938731
2.64 0.482708435637177
2.641 0.484657360772396
2.642 0.486613894069875
2.643 0.488577923516524
2.644 0.490549338352341
2.645 0.492528029061756
2.646 0.494513887364654
2.647 0.496506806207099
2.648 0.498506679751792
2.649 0.50051340336828
2.65 0.502526873622914
2.651 0.504546988268614
2.652 0.506573646234408
2.653 0.508606747614816
2.654 0.51064619365905
2.655 0.512691886760068
2.656 0.514743730443494
2.657 0.516801629356417
2.658 0.518865489256078
2.659 0.520935216998469
2.66 0.523010720526838
2.661 0.525091908860135
2.662 0.527178692081391
2.663 0.529270981326055
2.664 0.531368688770281
2.665 0.533471727619198
2.666 0.535580012095155
2.667 0.537693457425958
2.668 0.539811979833098
2.669 0.541935496519994
2.67 0.544063925660243
2.671 0.546197186385897
2.672 0.548335198775752
2.673 0.550477883843691
2.674 0.552625163527055
2.675 0.554776960675056
2.676 0.556933199037248
2.677 0.559093803252053
2.678 0.561258698835343
2.679 0.563427812169093
2.68 0.56560107049009
2.681 0.567778401878736
2.682 0.569959735247906
2.683 0.572145000331905
2.684 0.574334127675483
2.685 0.576527048622969
2.686 0.578723695307463
2.687 0.58092400064014
2.688 0.583127898299631
2.689 0.585335322721515
2.69 0.587546209087897
2.691 0.589760493317092
2.692 0.591978112053404
2.693 0.594199002657009
2.694 0.596423103193945
2.695 0.598650352426204
2.696 0.600880689801926
2.697 0.603114055445703
2.698 0.605350390148992
2.699 0.607589635360631
2.7 0.609831733177465
2.701 0.612076626335079
2.702 0.614324258198644
2.703 0.616574572753874
2.704 0.618827514598077
2.705 0.62108302893133
2.706 0.623341061547768
2.707 0.625601558826958
2.708 0.627864467725409
2.709 0.630129735768171
2.71 0.632397311040552
2.711 0.634667142179942
2.712 0.63693917836774
2.713 0.639213369321392
2.714 0.641489665286532
2.715 0.643768017029236
2.716 0.646048375828369
2.717 0.648330693468047
2.718 0.650614922230197
2.719 0.652901014887227
2.72 0.655188924694788
2.721 0.657478605384639
2.722 0.659770011157627
2.723 0.662063096676748
2.724 0.664357817060317
2.725 0.666654127875231
2.726 0.668951985130336
2.727 0.671251345269882
2.728 0.67355216516708
2.729 0.675854402117745
2.73 0.678158013834041
2.731 0.680462958438317
2.732 0.682769194457023
2.733 0.68507668081473
2.734 0.687385376828234
2.735 0.689695242200748
2.736 0.692006237016178
2.737 0.694318321733488
2.738 0.696631457181153
2.739 0.698945604551692
2.74 0.701260725396285
2.741 0.703576781619466
2.742 0.705893735473912
2.743 0.708211549555298
2.744 0.710530186797232
2.745 0.712849610466276
2.746 0.715169784157037
2.747 0.717490671787335
2.748 0.719812237593446
2.749 0.722134446125418
2.75 0.724457262242462
2.751 0.726780651108414
2.752 0.729104578187263
2.753 0.731429009238755
2.754 0.733753910314063
2.755 0.736079247751523
2.756 0.738404988172443
2.757 0.740731098476965
2.758 0.743057545840007
2.759 0.745384297707262
2.76 0.747711321791256
2.761 0.750038586067471
2.762 0.752366058770536
2.763 0.754693708390467
2.764 0.757021503668975
2.765 0.75934941359582
2.766 0.761677407405245
2.767 0.764005454572442
2.768 0.76633352481009
2.769 0.768661588064939
2.77 0.770989614514453
2.771 0.773317574563508
2.772 0.775645438841133
2.773 0.777973178197312
2.774 0.780300763699837
2.775 0.782628166631201
2.776 0.784955358485551
2.777 0.787282310965684
2.778 0.78960899598009
2.779 0.79193538564005
2.78 0.794261452256768
2.781 0.796587168338551
2.782 0.798912506588049
2.783 0.801237439899516
2.784 0.803561941356133
2.785 0.805885984227356
2.786 0.808209541966328
2.787 0.810532588207311
2.788 0.812855096763173
2.789 0.815177041622904
2.79 0.817498396949182
2.791 0.819819137075969
2.792 0.822139236506152
2.793 0.82445866990921
2.794 0.826777412118934
2.795 0.829095438131169
2.796 0.831412723101602
2.797 0.833729242343572
2.798 0.836044971325928
2.799 0.838359885670917
2.8 0.8406739611521
2.801 0.8429871736923
2.802 0.845299499361595
2.803 0.847610914375327
2.804 0.849921395092154
2.805 0.852230918012121
2.806 0.854539459774772
2.807 0.856846997157286
2.808 0.859153507072645
2.809 0.861458966567822
2.81 0.863763352822011
2.811 0.866066643144872
2.812 0.868368814974813
2.813 0.870669845877288
2.814 0.872969713543132
2.815 0.875268395786913
2.816 0.87756587054532
2.817 0.879862115875559
2.818 0.882157109953791
2.819 0.884450831073585
2.82 0.886743257644395
2.821 0.889034368190064
2.822 0.89132414134734
2.823 0.893612555864436
2.824 0.895899590599586
2.825 0.898185224519646
2.826 0.900469436698694
2.827 0.902752206316673
2.828 0.90503351265804
2.829 0.907313335110436
2.83 0.909591653163384
2.831 0.911868446406998
2.832 0.914143694530718
2.833 0.91641737732206
2.834 0.918689474665376
2.835 0.920959966540657
2.836 0.923228833022325
2.837 0.92549605427806
2.838 0.927761610567641
2.839 0.930025482241798
2.84 0.932287649741091
2.841 0.934548093594795
2.842 0.936806794419806
2.843 0.939063732919562
2.844 0.941318889882982
2.845 0.943572246183417
2.846 0.94582378277761
2.847 0.948073480704688
2.848 0.95032132108515
2.849 0.95256728511988
2.85 0.954811354089166
2.851 0.957053509351743
2.852 0.959293732343841
2.853 0.961532004578246
2.854 0.963768307643379
2.855 0.966002623202385
2.856 0.968234932992234
2.857 0.970465218822832
2.858 0.972693462576149
2.859 0.974919646205357
2.86 0.977143751733977
2.861 0.979365761255037
2.862 0.981585656930248
2.863 0.983803420989179
2.864 0.986019035728457
2.865 0.988232483510965
2.866 0.990443746765054
2.867 0.99265280798377
2.868 0.994859649724089
2.869 0.997064254606155
2.87 0.999266605312528
2.871 1.00146668458746
2.872 1.00366447523615
2.873 1.00585996012404
2.874 1.00805312217609
2.875 1.01024394437607
2.876 1.0124324097659
2.877 1.01461850144492
2.878 1.01680220256923
2.879 1.01898349635103
2.88 1.02116236605796
2.881 1.02333879501242
2.882 1.02551276659093
2.883 1.02768426422353
2.884 1.0298532713931
2.885 1.03201977163475
2.886 1.03418374853519
2.887 1.03634518573217
2.888 1.03850406691381
2.889 1.04066037581804
2.89 1.04281409623199
2.891 1.04496521199142
2.892 1.04711370698015
2.893 1.04925956512943
2.894 1.05140277041746
2.895 1.05354330686875
2.896 1.05568115855361
2.897 1.0578163095876
2.898 1.05994874413095
2.899 1.06207844638806
2.9 1.06420540060694
2.901 1.06632959107869
2.902 1.06845100213701
2.903 1.0705696181576
2.904 1.07268542355773
2.905 1.0747984027957
2.906 1.07690854037031
2.907 1.0790158208204
2.908 1.08112022872433
2.909 1.08322174869952
2.91 1.08532036540192
2.911 1.08741606352555
2.912 1.08950882780204
2.913 1.09159864300012
2.914 1.09368549392519
2.915 1.09576936541881
2.916 1.09785024235829
2.917 1.09992810965619
2.918 1.10200295225988
2.919 1.1040747551511
2.92 1.10614350334548
2.921 1.10820918189216
2.922 1.11027177587328
2.923 1.11233127040358
2.924 1.11438765062999
2.925 1.11644090173114
2.926 1.11849100891698
2.927 1.12053795742835
2.928 1.12258173253655
2.929 1.12462231954294
2.93 1.1266597037785
2.931 1.12869387060346
2.932 1.13072480540684
2.933 1.1327524936061
2.934 1.1347769206467
2.935 1.13679807200174
2.936 1.13881593317151
2.937 1.14083048968316
2.938 1.14284172709026
2.939 1.14484963097244
2.94 1.14685418693502
2.941 1.14885538060859
2.942 1.15085319764865
2.943 1.15284762373526
2.944 1.15483864457263
2.945 1.15682624588877
2.946 1.15881041343512
2.947 1.1607911329862
2.948 1.16276839033921
2.949 1.16474217131372
2.95 1.16671246175128
2.951 1.16867924751508
2.952 1.1706425144896
2.953 1.17260224858027
2.954 1.1745584357131
2.955 1.17651106183438
2.956 1.1784601129103
2.957 1.18040557492663
2.958 1.18234743388841
2.959 1.18428567581957
2.96 1.18622028676266
2.961 1.18815125277847
2.962 1.19007855994575
2.963 1.1920021943609
2.964 1.19392214213758
2.965 1.19583838940651
2.966 1.19775092231507
2.967 1.19965972702702
2.968 1.20156478972223
2.969 1.20346609659634
2.97 1.20536363386048
2.971 1.20725738774098
2.972 1.20914734447908
2.973 1.21103349033063
2.974 1.21291581156584
2.975 1.21479429446898
2.976 1.21666892533809
2.977 1.21853969048474
2.978 1.22040657623376
2.979 1.22226956892295
2.98 1.22412865490284
2.981 1.22598382053646
2.982 1.22783505219902
2.983 1.22968233627775
2.984 1.23152565917158
2.985 1.23336500729096
2.986 1.2352003670576
2.987 1.23703172490424
2.988 1.23885906727444
2.989 1.24068238062235
2.99 1.2425016514125
2.991 1.2443168661196
2.992 1.24612801122833
2.993 1.24793507323312
2.994 1.24973803863802
2.995 1.25153689395643
2.996 1.25333162571099
2.997 1.25512222043337
2.998 1.25690866466411
2.999 1.25869094495246
3 1.26046904785621
3.001 1.26224295994155
3.002 1.26401266778294
3.003 1.26577815796296
3.004 1.26753941707216
3.005 1.269296431709
3.006 1.27104918847966
3.007 1.27279767399797
3.008 1.27454187488534
3.009 1.27628177777062
3.01 1.27801736929001
3.011 1.27974863608705
3.012 1.2814755648125
3.013 1.28319814212427
3.014 1.28491635468743
3.015 1.28663018917412
3.016 1.28833963226354
3.017 1.29004467064191
3.018 1.29174529100251
3.019 1.2934414800456
3.02 1.2951332244785
3.021 1.29682051101557
3.022 1.29850332637825
3.023 1.30018165729511
3.024 1.3018554905019
3.025 1.30352481274158
3.026 1.30518961076447
3.027 1.30684987132827
3.028 1.30850558119816
3.029 1.31015672714699
3.03 1.3118032959553
3.031 1.31344527441154
3.032 1.31508264931219
3.033 1.31671540746191
3.034 1.31834353567376
3.035 1.31996702076936
3.036 1.32158584957911
3.037 1.32320000894243
3.038 1.32480948570796
3.039 1.32641426673386
3.04 1.32801433888804
3.041 1.32960968904848
3.042 1.33120030410352
3.043 1.33278617095216
3.044 1.33436727650444
3.045 1.33594360768176
3.046 1.33751515141726
3.047 1.33908189465622
3.048 1.34064382435647
3.049 1.34220092748881
3.05 1.34375319103746
3.051 1.34530060200054
3.052 1.34684314739054
3.053 1.34838081423485
3.054 1.34991358957626
3.055 1.35144146047354
3.056 1.352964414002
3.057 1.35448243725409
3.058 1.35599551734001
3.059 1.35750364138834
3.06 1.35900679654673
3.061 1.36050496998258
3.062 1.36199814888374
3.063 1.36348632045922
3.064 1.36496947194002
3.065 1.36644759057986
3.066 1.367920663656
3.067 1.36938867847008
3.068 1.37085162234902
3.069 1.37230948264583
3.07 1.37376224674061
3.071 1.37520990204146
3.072 1.37665243598544
3.073 1.37808983603959
3.074 1.37952208970199
3.075 1.38094918450274
3.076 1.38237110800516
3.077 1.3837878478068
3.078 1.38519939154068
3.079 1.38660572687643
3.08 1.3880068415215
3.081 1.38940272322243
3.082 1.39079335976611
3.083 1.39217873898112
3.084 1.393558848739
3.085 1.39493367695574
3.086 1.39630321159308
3.087 1.39766744066005
3.088 1.39902635221436
3.089 1.400379934364
3.09 1.40172817526872
3.091 1.40307106314169
3.092 1.40440858625102
3.093 1.40574073292153
3.094 1.40706749153636
3.095 1.40838885053874
3.096 1.40970479843378
3.097 1.4110153237902
3.098 1.41232041524227
3.099 1.41362006149161
3.1 1.41491425130918
3.101 1.41620297353718
3.102 1.41748621709108
3.103 1.41876397096168
3.104 1.42003622421712
3.105 1.42130296600506
3.106 1.42256418555479
3.107 1.42381987217948
3.108 1.42507001527835
3.109 1.42631460433899
3.11 1.42755362893966
3.111 1.42878707875167
3.112 1.43001494354171
3.113 1.43123721317437
3.114 1.43245387761458
3.115 1.43366492693009
3.116 1.43487035129409
3.117 1.43607014098778
3.118 1.437264286403
3.119 1.43845277804492
3.12 1.43963560653474
3.121 1.44081276261248
3.122 1.44198423713976
3.123 1.4431500211026
3.124 1.44431010561437
3.125 1.44546448191864
3.126 1.44661314139216
3.127 1.44775607554784
3.128 1.44889327603781
3.129 1.45002473465643
3.13 1.45115044334344
3.131 1.45227039418708
3.132 1.45338457942727
3.133 1.45449299145882
3.134 1.45559562283466
3.135 1.45669246626915
3.136 1.45778351464136
3.137 1.45886876099844
3.138 1.45994819855899
3.139 1.46102182071646
3.14 1.46208962104259
3.141 1.4631515932909
3.142 1.46420773140017
3.143 1.46525802949795
3.144 1.46630248190414
3.145 1.46734108313455
3.146 1.46837382790451
3.147 1.46940071113248
3.148 1.47042172794373
3.149 1.47143687367394
3.15 1.47244614387299
3.151 1.47344953430857
3.152 1.47444704096996
3.153 1.47543866007172
3.154 1.47642438805752
3.155 1.47740422160382
3.156 1.47837815762369
3.157 1.47934619327063
3.158 1.48030832594226
3.159 1.48126455328424
3.16 1.482214873194
3.161 1.48315928382456
3.162 1.48409778358836
3.163 1.48503037116104
3.164 1.48595704548529
3.165 1.48687780577458
3.166 1.48779265151702
3.167 1.4887015824791
3.168 1.48960459870951
3.169 1.49050170054284
3.17 1.49139288860338
3.171 1.49227816380883
3.172 1.49315752737401
3.173 1.49403098081455
3.174 1.49489852595053
3.175 1.49576016491019
3.176 1.49661590013344
3.177 1.49746573437552
3.178 1.49830967071054
3.179 1.49914771253492
3.18 1.49997986357096
3.181 1.5008061278702
3.182 1.50162650981684
3.183 1.5024410141311
3.184 1.50324964587247
3.185 1.50405241044301
3.186 1.5048493135905
3.187 1.50564036141161
3.188 1.50642556035497
3.189 1.50720491722419
3.19 1.50797843918079
3.191 1.50874613374717
3.192 1.50950800880933
3.193 1.51026407261972
3.194 1.51101433379986
3.195 1.51175880134297
3.196 1.51249748461648
3.197 1.51323039336451
3.198 1.5139575377102
3.199 1.514678928158
3.2 1.51539457559589
3.201 1.51610449129744
3.202 1.51680868692384
3.203 1.51750717452582
3.204 1.51819996654546
3.205 1.51888707581791
3.206 1.519568515573
3.207 1.5202442994368
3.208 1.52091444143297
3.209 1.5215789559841
3.21 1.52223785791288
3.211 1.52289116244322
3.212 1.52353888520118
3.213 1.52418104221583
3.214 1.52481764992004
3.215 1.52544872515101
3.216 1.52607428515087
3.217 1.52669434756697
3.218 1.5273089304522
3.219 1.52791805226511
3.22 1.52852173186989
3.221 1.52911998853629
3.222 1.52971284193936
3.223 1.53030031215906
3.224 1.5308824196798
3.225 1.53145918538975
3.226 1.53203063058014
3.227 1.53259677694431
3.228 1.53315764657673
3.229 1.53371326197181
3.23 1.53426364602262
3.231 1.53480882201947
3.232 1.53534881364835
3.233 1.53588364498926
3.234 1.53641334051433
3.235 1.53693792508594
3.236 1.53745742395458
3.237 1.53797186275667
3.238 1.53848126751218
3.239 1.53898566462213
3.24 1.53948508086605
3.241 1.53997954339918
3.242 1.5404690797496
3.243 1.54095371781527
3.244 1.54143348586089
3.245 1.54190841251462
3.246 1.54237852676478
3.247 1.54284385795626
3.248 1.54330443578702
3.249 1.54376029030423
3.25 1.54421145190052
3.251 1.54465795130996
3.252 1.54509981960399
3.253 1.54553708818723
3.254 1.54596978879318
3.255 1.54639795347977
3.256 1.54682161462491
3.257 1.54724080492181
3.258 1.54765555737429
3.259 1.54806590529194
3.26 1.54847188228522
3.261 1.54887352226045
3.262 1.54927085941469
3.263 1.54966392823059
3.264 1.55005276347105
3.265 1.55043740017395
3.266 1.55081787364664
3.267 1.55119421946046
3.268 1.55156647344515
3.269 1.5519346716832
3.27 1.5522988505041
3.271 1.55265904647859
3.272 1.55301529641277
3.273 1.5533676373422
3.274 1.55371610652596
3.275 1.5540607414406
3.276 1.5544015797741
3.277 1.55473865941973
3.278 1.55507201846994
3.279 1.55540169521012
3.28 1.5557277281124
3.281 1.55605015582939
3.282 1.55636901718788
3.283 1.55668435118252
3.284 1.55699619696949
3.285 1.55730459386013
3.286 1.55760958131458
3.287 1.55791119893539
3.288 1.5582094864611
3.289 1.55850448375985
3.29 1.55879623082297
3.291 1.55908476775858
3.292 1.55937013478516
3.293 1.55965237222515
3.294 1.55993152049858
3.295 1.56020762011665
3.296 1.5604807116754
3.297 1.56075083584933
3.298 1.56101803338506
3.299 1.56128234509505
3.3 1.56154381185131
3.301 1.56180247457912
3.302 1.5620583742508
3.303 1.56231155187958
3.304 1.56256204851334
3.305 1.5628099052286
3.306 1.56305516312433
3.307 1.56329786331602
3.308 1.5635380469296
3.309 1.56377575509555
3.31 1.56401102894296
3.311 1.56424390959374
3.312 1.56447443815677
3.313 1.5647026557222
3.314 1.56492860335575
3.315 1.56515232209311
3.316 1.56537385293435
3.317 1.56559323683845
3.318 1.56581051471782
3.319 1.56602572743298
3.32 1.56623891578723
3.321 1.56645012052141
3.322 1.56665938230872
3.323 1.56686674174967
3.324 1.567072239367
3.325 1.56727591560073
3.326 1.56747781080333
3.327 1.56767796523486
3.328 1.56787641905825
3.329 1.56807321233467
3.33 1.56826838501892
3.331 1.56846197695495
3.332 1.56865402787142
3.333 1.56884457737736
3.334 1.56903366495794
3.335 1.56922132997023
3.336 1.56940761163911
3.337 1.56959254905328
3.338 1.56977618116126
3.339 1.56995854676757
3.34 1.57013968452894
3.341 1.57031963295058
3.342 1.57049843038258
3.343 1.57067611501637
3.344 1.57085272488126
3.345 1.57102829784106
3.346 1.57120287159076
3.347 1.57137648365336
3.348 1.57154917137669
3.349 1.57172097193038
3.35 1.57189192230284
3.351 1.57206205929842
3.352 1.57223141953457
3.353 1.57240003943905
3.354 1.57256795524734
3.355 1.57273520300001
3.356 1.57290181854021
3.357 1.57306783751126
3.358 1.57323329535429
3.359 1.57339822730591
3.36 1.57356266839607
3.361 1.57372665344589
3.362 1.57389021706558
3.363 1.5740533936525
3.364 1.57421621738918
3.365 1.57437872224154
3.366 1.57454094195705
3.367 1.57470291006307
3.368 1.57486465986515
3.369 1.57502622444554
3.37 1.57518763666159
3.371 1.57534892914437
3.372 1.57551013429729
3.373 1.57567128429474
3.374 1.57583241108089
3.375 1.57599354636847
3.376 1.57615472163765
3.377 1.57631596813496
3.378 1.5764773168723
3.379 1.57663879862598
3.38 1.57680044393583
3.381 1.57696228310431
3.382 1.57712434619582
3.383 1.57728666303588
3.384 1.5774492632105
3.385 1.57761217606555
3.386 1.57777543070615
3.387 1.5779390559962
3.388 1.57810308055787
3.389 1.57826753277117
3.39 1.57843244077357
3.391 1.5785978324597
3.392 1.578763735481
3.393 1.57893017724553
3.394 1.57909718491774
3.395 1.57926478541829
3.396 1.57943300542397
3.397 1.57960187136762
3.398 1.57977140943806
3.399 1.57994164558008
3.4 1.58011260549453
3.401 1.58028431463836
3.402 1.58045679822471
3.403 1.58063008122307
3.404 1.58080418835949
3.405 1.58097914411672
3.406 1.5811549727345
3.407 1.58133169820983
3.408 1.58150934429724
3.409 1.58168793450918
3.41 1.58186749211629
3.411 1.58204804014791
3.412 1.58222960139237
3.413 1.58241219839751
3.414 1.58259585347114
3.415 1.58278058868149
3.416 1.58296642585777
3.417 1.58315338659067
3.418 1.58334149223296
3.419 1.58353076390004
3.42 1.58372122247053
3.421 1.58391288858695
3.422 1.5841057826563
3.423 1.58429992485075
3.424 1.58449533510832
3.425 1.58469203313354
3.426 1.58489003839822
3.427 1.58508937014213
3.428 1.58529004737376
3.429 1.58549208887108
3.43 1.58569551318231
3.431 1.58590033862669
3.432 1.5861065832953
3.433 1.58631426505186
3.434 1.58652340153355
3.435 1.58673401015185
3.436 1.58694610809337
3.437 1.58715971232071
3.438 1.58737483957333
3.439 1.58759150636841
3.44 1.58780972900176
3.441 1.58802952354865
3.442 1.58825090586477
3.443 1.58847389158708
3.444 1.58869849613476
3.445 1.58892473471011
3.446 1.58915262229945
3.447 1.58938217367408
3.448 1.5896134033912
3.449 1.58984632579484
3.45 1.59008095501679
3.451 1.59031730497758
3.452 1.59055538938737
3.453 1.59079522174696
3.454 1.59103681534868
3.455 1.59128018327741
3.456 1.59152533841147
3.457 1.59177229342361
3.458 1.59202106078198
3.459 1.59227165275106
3.46 1.59252408139262
3.461 1.5927783585667
3.462 1.59303449593256
3.463 1.5932925049496
3.464 1.5935523968784
3.465 1.59381418278157
3.466 1.5940778735248
3.467 1.59434347977774
3.468 1.59461101201501
3.469 1.59488048051707
3.47 1.59515189537126
3.471 1.59542526647267
3.472 1.59570060352509
3.473 1.59597791604197
3.474 1.59625721334736
3.475 1.59653850457677
3.476 1.5968217986782
3.477 1.59710710441294
3.478 1.59739443035659
3.479 1.59768378489992
3.48 1.59797517624976
3.481 1.59826861242995
3.482 1.59856410128219
3.483 1.59886165046696
3.484 1.59916126746439
3.485 1.59946295957511
3.486 1.5997667339212
3.487 1.60007259744696
3.488 1.60038055691984
3.489 1.60069061893126
3.49 1.60100278989746
3.491 1.60131707606032
3.492 1.60163348348825
3.493 1.60195201807693
3.494 1.60227268555019
3.495 1.60259549146078
3.496 1.6029204411912
3.497 1.60324753995446
3.498 1.60357679279487
3.499 1.60390820458886
3.5 1.60424178004566
3.501 1.60457752370812
3.502 1.60491543995345
3.503 1.60525553299393
3.504 1.60559780687767
3.505 1.60594226548931
3.506 1.60628891255073
3.507 1.60663775162175
3.508 1.60698878610083
3.509 1.60734201922572
3.51 1.60769745407417
3.511 1.60805509356453
3.512 1.60841494045646
3.513 1.60877699735149
3.514 1.60914126669373
3.515 1.6095077507704
3.516 1.60987645171246
3.517 1.61024737149522
3.518 1.61062051193888
3.519 1.6109958747091
3.52 1.61137346131756
3.521 1.61175327312247
3.522 1.61213531132915
3.523 1.61251957699044
3.524 1.6129060710073
3.525 1.61329479412922
3.526 1.61368574695471
3.527 1.61407892993175
3.528 1.61447434335822
3.529 1.61487198738232
3.53 1.61527186200299
3.531 1.61567396707026
3.532 1.61607830228568
3.533 1.61648486720262
3.534 1.61689366122663
3.535 1.61730468361576
3.536 1.61771793348087
3.537 1.61813340978588
3.538 1.61855111134808
3.539 1.61897103683833
3.54 1.61939318478134
3.541 1.61981755355581
3.542 1.62024414139465
3.543 1.62067294638515
3.544 1.62110396646911
3.545 1.62153719944294
3.546 1.62197264295778
3.547 1.62241029451956
3.548 1.62285015148904
3.549 1.62329221108186
3.55 1.62373647036851
3.551 1.62418292627428
3.552 1.62463157557926
3.553 1.6250824149182
3.554 1.62553544078042
3.555 1.62599064950969
3.556 1.62644803730397
3.557 1.62690760021532
3.558 1.62736933414956
3.559 1.62783323486606
3.56 1.6282992979774
3.561 1.62876751894905
3.562 1.62923789309895
3.563 1.62971041559717
3.564 1.63018508146535
3.565 1.6306618855763
3.566 1.63114082265339
3.567 1.63162188727
3.568 1.63210507384888
3.569 1.63259037666151
3.57 1.63307778982731
3.571 1.63356730731293
3.572 1.6340589229314
3.573 1.63455263034125
3.574 1.63504842304559
3.575 1.63554629439111
3.576 1.63604623756703
3.577 1.63654824560402
3.578 1.63705231137295
3.579 1.63755842758376
3.58 1.63806658678403
3.581 1.63857678135769
3.582 1.6390890035235
3.583 1.63960324533358
3.584 1.64011949867173
3.585 1.64063775525176
3.586 1.64115800661572
3.587 1.64168024413199
3.588 1.64220445899335
3.589 1.64273064221486
3.59 1.64325878463173
3.591 1.64378887689702
3.592 1.64432090947928
3.593 1.64485487265999
3.594 1.64539075653098
3.595 1.64592855099166
3.596 1.64646824574613
3.597 1.64700983030018
3.598 1.64755329395809
3.599 1.64809862581935
3.6 1.64864581477514
3.601 1.64919484950476
3.602 1.64974571847176
3.603 1.65029840991997
3.604 1.65085291186935
3.605 1.65140921211158
3.606 1.65196729820553
3.607 1.65252715747242
3.608 1.65308877699081
3.609 1.65365214359139
3.61 1.65421724385142
3.611 1.65478406408902
3.612 1.65535259035709
3.613 1.65592280843701
3.614 1.65649470383204
3.615 1.65706826176036
3.616 1.65764346714779
3.617 1.65822030462021
3.618 1.65879875849558
3.619 1.65937881277554
3.62 1.65996045113666
3.621 1.66054365692127
3.622 1.66112841312778
3.623 1.66171470240059
3.624 1.66230250701947
3.625 1.66289180888844
3.626 1.66348258952406
3.627 1.66407483004318
3.628 1.66466851115008
3.629 1.6652636131229
3.63 1.66586011579945
3.631 1.66645799856228
3.632 1.66705724032299
3.633 1.66765781950571
3.634 1.66825971402975
3.635 1.66886290129136
3.636 1.66946735814451
3.637 1.67007306088067
3.638 1.67067998520754
3.639 1.67128810622662
3.64 1.67189739840956
3.641 1.67250783557334
3.642 1.67311939085396
3.643 1.67373203667881
3.644 1.67434574473745
3.645 1.67496048595081
3.646 1.67557623043868
3.647 1.67619294748536
3.648 1.67681060550334
3.649 1.67742917199499
3.65 1.678048613512
3.651 1.6786688956125
3.652 1.67928998281567
3.653 1.67991183855372
3.654 1.68053442512104
3.655 1.68115770362031
3.656 1.68178163390539
3.657 1.68240617452078
3.658 1.6830312826374
3.659 1.68365691398445
3.66 1.68428302277704
3.661 1.68490956163936
3.662 1.68553648152303
3.663 1.68616373162028
3.664 1.68679125927166
3.665 1.68741900986781
3.666 1.68804692674489
3.667 1.68867495107321
3.668 1.6893030217386
3.669 1.68993107521593
3.67 1.69055904543421
3.671 1.69118686363266
3.672 1.69181445820709
3.673 1.69244175454579
3.674 1.69306867485425
3.675 1.69369513796776
3.676 1.69432105915096
3.677 1.6949463498834
3.678 1.69557091763009
3.679 1.6961946655956
3.68 1.69681749246082
3.681 1.69743929210069
3.682 1.69805995328163
3.683 1.69867935933696
3.684 1.69929738781862
3.685 1.6999139101234
3.686 1.70052879109152
3.687 1.70114188857558
3.688 1.70175305297743
3.689 1.70236212675048
3.69 1.70296894386493
3.691 1.70357332923279
3.692 1.70417509808985
3.693 1.70477405533133
3.694 1.70536999479767
3.695 1.70596269850683
3.696 1.70655193582938
3.697 1.70713746260231
3.698 1.70771902017734
3.699 1.70829633439965
3.7 1.70886911451245
3.701 1.70943705198334
3.702 1.70999981924794
3.703 1.71055706836688
3.704 1.71110842959234
3.705 1.71165350984086
3.706 1.71219189107002
3.707 1.71272312855729
3.708 1.713246749081
3.709 1.71376224900486
3.71 1.71426909226997
3.711 1.71476670830074
3.712 1.71525448983505
3.713 1.71573179069304
3.714 1.7161979235044
3.715 1.71665215742034
3.716 1.71709371584399
3.717 1.71752177422199
3.718 1.7179354579502
3.719 1.71833384045843
3.72 1.71871594155204
3.721 1.71908072610279
3.722 1.71942710319667
3.723 1.71975392586219
3.724 1.72005999151808
3.725 1.72034404329348
3.726 1.72060477238497
3.727 1.72084082162163
3.728 1.72105079040941
3.729 1.72123324121729
3.73 1.72138670774716
3.731 1.72150970489523
3.732 1.72160074056206
3.733 1.72165832930136
3.734 1.72168100771292
3.735 1.72166735138646
3.736 1.72161599309306
3.737 1.72152564180775
3.738 1.72139510203852
3.739 1.72122329284469
3.74 1.7210092658628
3.741 1.7207522216313
3.742 1.72045152352436
3.743 1.72010670867455
3.744 1.71971749538212
3.745 1.71928378666822
3.746 1.71880566981826
3.747 1.71828341196317
3.748 1.71771745194268
3.749 1.71710838886882
3.75 1.71645696794487
3.751 1.71576406418683
3.752 1.71503066473624
3.753 1.71425785044813
3.754 1.71344677739126
3.755 1.71259865882022
3.756 1.71171474808072
3.757 1.7107963228018
3.758 1.70984467062045
3.759 1.70886107658408
3.76 1.70784681228763
3.761 1.70680312673003
3.762 1.70573123881758
3.763 1.7046323314018
3.764 1.70350754671205
3.765 1.70235798302944
3.766 1.70118469244313
3.767 1.69998867953325
3.768 1.69877090083221
3.769 1.69753226492774
3.77 1.69627363308431
3.771 1.69499582027386
3.772 1.693699596521
3.773 1.69238568848154
3.774 1.691054781186
3.775 1.68970751989109
3.776 1.68834451199272
3.777 1.68696632896295
3.778 1.68557350828077
3.779 1.68416655533378
3.78 1.68274594527279
3.781 1.6813121248062
3.782 1.67986551392505
3.783 1.67840650755216
3.784 1.67693547711182
3.785 1.67545277201807
3.786 1.67395872108131
3.787 1.67245363383429
3.788 1.67093780177902
3.789 1.66941149955732
3.79 1.66787498604782
3.791 1.66632850539269
3.792 1.66477228795748
3.793 1.66320655122776
3.794 1.66163150064592
3.795 1.66004733039186
3.796 1.65845422411077
3.797 1.65685235559163
3.798 1.65524188939939
3.799 1.65362298146399
3.8 1.65199577962918
3.801 1.65036042416381
3.802 1.64871704823817
3.803 1.64706577836791
3.804 1.64540673482773
3.805 1.64374003203705
3.806 1.64206577891951
3.807 1.64038407923838
3.808 1.63869503190937
3.809 1.63699873129259
3.81 1.63529526746513
3.811 1.63358472647557
3.812 1.63186719058182
3.813 1.63014273847332
3.814 1.62841144547892
3.815 1.62667338376121
3.816 1.62492862249841
3.817 1.62317722805474
3.818 1.62141926413984
3.819 1.61965479195828
3.82 1.61788387034963
3.821 1.61610655591992
3.822 1.61432290316487
3.823 1.61253296458571
3.824 1.61073679079779
3.825 1.60893443063281
3.826 1.60712593123474
3.827 1.60531133815017
3.828 1.60349069541322
3.829 1.60166404562554
3.83 1.59983143003155
3.831 1.59799288858945
3.832 1.59614846003803
3.833 1.59429818195974
3.834 1.59244209084019
3.835 1.59058022212422
3.836 1.58871261026899
3.837 1.58683928879397
3.838 1.58496029032825
3.839 1.58307564665532
3.84 1.58118538875528
3.841 1.57928954684492
3.842 1.57738815041555
3.843 1.57548122826891
3.844 1.57356880855105
3.845 1.57165091878462
3.846 1.56972758589931
3.847 1.5677988362608
3.848 1.56586469569823
3.849 1.5639251895302
3.85 1.56198034258956
3.851 1.56003017924684
3.852 1.55807472343258
3.853 1.55611399865852
3.854 1.55414802803776
3.855 1.55217683430392
3.856 1.55020043982937
3.857 1.54821886664255
3.858 1.54623213644453
3.859 1.54424027062468
3.86 1.54224329027568
3.861 1.54024121620772
3.862 1.53823406896218
3.863 1.53622186882452
3.864 1.53420463583663
3.865 1.53218238980865
3.866 1.5301551503302
3.867 1.52812293678107
3.868 1.52608576834151
3.869 1.52404366400194
3.87 1.52199664257234
3.871 1.51994472269113
3.872 1.51788792283371
3.873 1.51582626132057
3.874 1.51375975632509
3.875 1.51168842588097
3.876 1.50961228788934
3.877 1.50753136012557
3.878 1.50544566024574
3.879 1.50335520579291
3.88 1.50126001420306
3.881 1.49916010281077
3.882 1.4970554888547
3.883 1.49494618948281
3.884 1.49283222175733
3.885 1.49071360265961
3.886 1.48859034909466
3.887 1.48646247789558
3.888 1.48433000582773
3.889 1.48219294959278
3.89 1.48005132583263
3.891 1.47790515113303
3.892 1.47575444202718
3.893 1.47359921499914
3.894 1.47143948648707
3.895 1.46927527288639
3.896 1.46710659055274
3.897 1.46493345580489
3.898 1.46275588492751
3.899 1.46057389417376
3.9 1.45838749976789
3.901 1.45619671790764
3.902 1.45400156476657
3.903 1.45180205649634
3.904 1.4495982092288
3.905 1.44739003907809
3.906 1.44517756214261
3.907 1.44296079450688
3.908 1.44073975224342
3.909 1.43851445141443
3.91 1.43628490807351
3.911 1.43405113826722
3.912 1.43181315803665
3.913 1.42957098341888
3.914 1.42732463044839
3.915 1.42507411515843
3.916 1.42281945358229
3.917 1.42056066175458
3.918 1.41829775571238
3.919 1.41603075149644
3.92 1.4137596651522
3.921 1.41148451273092
3.922 1.40920531029062
3.923 1.40692207389708
3.924 1.40463481962476
3.925 1.40234356355763
3.926 1.40004832179011
3.927 1.39774911042777
3.928 1.3954459455882
3.929 1.39313884340168
3.93 1.39082782001191
3.931 1.38851289157669
3.932 1.38619407426857
3.933 1.38387138427544
3.934 1.38154483780116
3.935 1.37921445106607
3.936 1.37688024030758
3.937 1.37454222178064
3.938 1.37220041175825
3.939 1.36985482653192
3.94 1.36750548241211
3.941 1.36515239572864
3.942 1.36279558283113
3.943 1.36043506008934
3.944 1.35807084389356
3.945 1.35570295065492
3.946 1.35333139680578
3.947 1.35095619879997
3.948 1.34857737311314
3.949 1.34619493624301
3.95 1.34380890470964
3.951 1.34141929505569
3.952 1.33902612384664
3.953 1.33662940767105
3.954 1.33422916314073
3.955 1.33182540689095
3.956 1.32941815558065
3.957 1.3270074258926
3.958 1.32459323453358
3.959 1.32217559823452
3.96 1.31975453375064
3.961 1.31733005786164
3.962 1.31490218737177
3.963 1.31247093910999
3.964 1.31003632993006
3.965 1.30759837671066
3.966 1.30515709635551
3.967 1.30271250579341
3.968 1.30026462197839
3.969 1.29781346188972
3.97 1.29535904253206
3.971 1.29290138093548
3.972 1.29044049415554
3.973 1.28797639927335
3.974 1.28550911339563
3.975 1.28303865365476
3.976 1.28056503720882
3.977 1.27808828124164
3.978 1.27560840296288
3.979 1.27312541960799
3.98 1.27063934843831
3.981 1.2681502067411
3.982 1.26565801182953
3.983 1.26316278104278
3.984 1.26066453174599
3.985 1.25816328133035
3.986 1.25565904721311
3.987 1.25315184683759
3.988 1.25064169767322
3.989 1.24812861721558
3.99 1.24561262298637
3.991 1.24309373253353
3.992 1.24057196343117
3.993 1.23804733327967
3.994 1.23551985970565
3.995 1.23298956036204
3.996 1.23045645292811
3.997 1.22792055510948
3.998 1.22538188463814
3.999 1.22284045927255
4 1.22029629679759
4.001 1.21774941502469
4.002 1.2151998317918
4.003 1.21264756496347
4.004 1.2100926324309
4.005 1.20753505211196
4.006 1.2049748419513
4.007 1.20241201992034
4.008 1.19984660401739
4.009 1.19727861226769
4.01 1.19470806272348
4.011 1.19213497346406
4.012 1.18955936259591
4.013 1.18698124825273
4.014 1.18440064859554
4.015 1.1818175818128
4.016 1.17923206612046
4.017 1.17664411976209
4.018 1.17405376100902
4.019 1.17146100816036
4.02 1.16886587954325
4.021 1.16626839351286
4.022 1.16366856845262
4.023 1.1610664227743
4.024 1.15846197491817
4.025 1.15585524335318
4.026 1.15324624657708
4.027 1.1506350031166
4.028 1.14802153152764
4.029 1.14540585039545
4.03 1.14278797833477
4.031 1.14016793399011
4.032 1.13754573603589
4.033 1.13492140317668
4.034 1.1322949541474
4.035 1.12966640771361
4.036 1.12703578267166
4.037 1.12440309784902
4.038 1.1217683721045
4.039 1.11913162432851
4.04 1.11649287344336
4.041 1.11385213840353
4.042 1.11120943819598
4.043 1.10856479184045
4.044 1.10591821838978
4.045 1.10326973693023
4.046 1.10061936658184
4.047 1.09796712649874
4.048 1.09531303586957
4.049 1.09265711391781
4.05 1.08999937990217
4.051 1.08733985311698
4.052 1.08467855289266
4.053 1.08201549859603
4.054 1.07935070963086
4.055 1.07668420543823
4.056 1.07401600549703
4.057 1.07134612932444
4.058 1.06867459647639
4.059 1.06600142654806
4.06 1.06332663917444
4.061 1.06065025403079
4.062 1.05797229083324
4.063 1.05529276933932
4.064 1.05261170934854
4.065 1.04992913070296
4.066 1.04724505328782
4.067 1.04455949703217
4.068 1.04187248190944
4.069 1.03918402793817
4.07 1.03649415518262
4.071 1.0338028837535
4.072 1.03111023380863
4.073 1.02841622555368
4.074 1.02572087924291
4.075 1.02302421517993
4.076 1.02032625371846
4.077 1.01762701526311
4.078 1.01492652027023
4.079 1.01222478924871
4.08 1.00952184276084
4.081 1.00681770142316
4.082 1.0041123859074
4.083 1.00140591694133
4.084 0.998698315309729
4.085 0.995989601855344
4.086 0.993279797479826
4.087 0.990568923144762
4.088 0.987856999872675
4.089 0.985144048748078
4.09 0.98243009091853
4.091 0.979715147595721
4.092 0.976999240056596
4.093 0.974282389644483
4.094 0.97156461777025
4.095 0.968845945913503
4.096 0.966126395623783
4.097 0.963405988521818
4.098 0.960684746300779
4.099 0.957962690727565
4.1 0.955239843644135
4.101 0.952516226968837
4.102 0.949791862697798
4.103 0.947066772906321
4.104 0.944340979750304
4.105 0.941614505467723
4.106 0.938887372380108
4.107 0.936159602894066
4.108 0.933431219502846
4.109 0.930702244787909
4.11 0.927972701420556
4.111 0.925242612163577
4.112 0.922511999872923
4.113 0.919780887499441
4.114 0.917049298090617
4.115 0.914317254792358
4.116 0.911584780850828
4.117 0.908851899614291
4.118 0.906118634535024
4.119 0.903385009171242
4.12 0.900651047189065
4.121 0.897916772364539
4.122 0.895182208585687
4.123 0.892447379854586
4.124 0.889712310289519
4.125 0.88697702412713
4.126 0.884241545724651
4.127 0.881505899562166
4.128 0.878770110244895
4.129 0.876034202505564
4.13 0.873298201206788
4.131 0.870562131343505
4.132 0.867826018045481
4.133 0.865089886579824
4.134 0.862353762353583
4.135 0.859617670916382
4.136 0.856881637963086
4.137 0.854145689336561
4.138 0.851409851030451
4.139 0.848674149192009
4.14 0.845938610125016
4.141 0.843203260292707
4.142 0.840468126320801
4.143 0.837733235000552
4.144 0.834998613291869
4.145 0.832264288326512
4.146 0.829530287411328
4.147 0.826796638031542
4.148 0.824063367854152
4.149 0.821330504731329
4.15 0.818598076703938
4.151 0.815866112005083
4.152 0.813134639063741
4.153 0.810403686508461
4.154 0.807673283171133
4.155 0.804943458090813
4.156 0.802214240517654
4.157 0.79948565991687
4.158 0.79675774597281
4.159 0.794030528593086
4.16 0.79130403791278
4.161 0.788578304298753
4.162 0.785853358354003
4.163 0.78312923092212
4.164 0.780405953091833
4.165 0.777683556201624
4.166 0.774962071844444
4.167 0.772241531872511
4.168 0.769521968402185
4.169 0.766803413818966
4.17 0.764085900782553
4.171 0.76136946223201
4.172 0.75865413139104
4.173 0.755939941773329
4.174 0.753226927188025
4.175 0.750515121745293
4.176 0.747804559861972
4.177 0.745095276267364
4.178 0.742387306009105
4.179 0.739680684459145
4.18 0.736975447319867
4.181 0.734271630630278
4.182 0.731569270772355
4.183 0.728868404477483
4.184 0.726169068833014
4.185 0.723471301288965
4.186 0.72077513966482
4.187 0.718080622156465
4.188 0.715387787343259
4.189 0.712696674195216
4.19 0.710007322080343
4.191 0.7073197707721
4.192 0.704634060456985
4.193 0.701950231742288
4.194 0.699268325663968
4.195 0.696588383694663
4.196 0.693910447751883
4.197 0.691234560206307
4.198 0.688560763890275
4.199 0.685889102106407
4.2 0.683219618636373
4.201 0.68055235774986
4.202 0.677887364213658
4.203 0.675224683300931
4.204 0.672564360800665
4.205 0.669906443027259
4.206 0.667250976830318
4.207 0.664598009604601
4.208 0.661947589300149
4.209 0.659299764432608
4.21 0.656654584093725
4.211 0.65401209796202
4.212 0.651372356313676
4.213 0.648735410033588
4.214 0.646101310626635
4.215 0.64347011022913
4.216 0.640841861620474
4.217 0.638216618235025
4.218 0.635594434174159
4.219 0.632975364218539
4.22 0.630359463840615
4.221 0.627746789217302
4.222 0.625137397242919
4.223 0.622531345542309
4.224 0.619928692484198
4.225 0.617329497194783
4.226 0.614733819571531
4.227 0.612141720297223
4.228 0.609553260854224
4.229 0.606968503538976
4.23 0.60438751147675
4.231 0.601810348636619
4.232 0.599237079846668
4.233 0.596667770809469
4.234 0.594102488117772
4.235 0.591541299270467
4.236 0.588984272688777
4.237 0.586431477732699
4.238 0.583882984717714
4.239 0.581338864931732
4.24 0.578799190652281
4.241 0.576264035163981
4.242 0.573733472776235
4.243 0.571207578841203
4.244 0.568686429772013
4.245 0.566170103061227
4.246 0.563658677299573
4.247 0.561152232194915
4.248 0.55865084859148
4.249 0.556154608489342
4.25 0.553663595064139
4.251 0.551177892687055
4.252 0.548697586945036
4.253 0.546222764661238
4.254 0.543753513915734
4.255 0.541289924066443
4.256 0.538832085770275
4.257 0.536380091004535
4.258 0.533934033088507
4.259 0.531494006705283
4.26 0.529060107923784
4.261 0.52663243422097
4.262 0.524211084504271
4.263 0.521796159134171
4.264 0.519387759946978
4.265 0.516985990277766
4.266 0.514590954983441
4.267 0.512202760465986
4.268 0.5098215146958
4.269 0.507447327235158
4.27 0.505080309261783
4.271 0.502720573592492
4.272 0.500368234706891
4.273 0.498023408771151
4.274 0.495686213661773
4.275 0.493356768989399
4.276 0.491035196122576
4.277 0.488721618211492
4.278 0.486416160211655
4.279 0.484118948907483
4.28 0.481830112935754
4.281 0.479549782808946
4.282 0.477278090938358
4.283 0.475015171657059
4.284 0.472761161242564
4.285 0.470516197939227
4.286 0.468280421980344
4.287 0.466053975609858
4.288 0.463837003103675
4.289 0.461629650790544
4.29 0.459432067072419
4.291 0.457244402444299
4.292 0.455066809513464
4.293 0.452899443018047
4.294 0.45074245984494
4.295 0.448596019046898
4.296 0.44646028185884
4.297 0.444335411713265
4.298 0.4422215742547
4.299 0.440118937353147
4.3 0.438027671116424
4.301 0.435947947901336
4.302 0.433879942323621
4.303 0.431823831266561
4.304 0.429779793888186
4.305 0.427748011627007
4.306 0.425728668206148
4.307 0.423721949635839
4.308 0.421728044214136
4.309 0.41974714252578
4.31 0.417779437439126
4.311 0.415825124101006
4.312 0.413884399929439
4.313 0.411957464604087
4.314 0.410044520054342
4.315 0.40814577044494
4.316 0.406261422158991
4.317 0.404391683778301
4.318 0.402536766060899
4.319 0.40069688191562
4.32 0.398872246373651
4.321 0.397063076556918
4.322 0.39526959164319
4.323 0.393492012827785
4.324 0.391730563281771
4.325 0.389985468106516
4.326 0.388256954284514
4.327 0.38654525062633
4.328 0.384850587713569
4.329 0.383173197837774
4.33 0.381513314935108
4.331 0.379871174516747
4.332 0.378247013594871
4.333 0.376641070604148
4.334 0.375053585318638
4.335 0.37348479876402
4.336 0.371934953125047
4.337 0.370404291648199
4.338 0.368893058539419
4.339 0.367401498856912
4.34 0.365929858398946
4.341 0.364478383586604
4.342 0.363047321341501
4.343 0.361636918958399
4.344 0.360247423972755
4.345 0.3588790840232
4.346 0.357532146708964
4.347 0.356206859442305
4.348 0.354903469295974
4.349 0.353622222845795
4.35 0.352363366008459
4.351 0.351127143874606
4.352 0.349913800537339
4.353 0.348723578916308
4.354 0.347556720577503
4.355 0.346413465548968
4.356 0.345294052132588
4.357 0.344198716712205
4.358 0.343127693558286
4.359 0.342081214629384
4.36 0.341059509370705
4.361 0.340062804510041
4.362 0.339091323851404
4.363 0.338145288066704
4.364 0.337224914485813
4.365 0.336330416885386
4.366 0.335462005276858
4.367 0.334619885693982
4.368 0.333804259980374
4.369 0.333015325577479
4.37 0.332253275313413
4.371 0.331518297193165
4.372 0.330810574190598
4.373 0.330130284042774
4.374 0.329477599047069
4.375 0.328852685861577
4.376 0.328255705309318
4.377 0.327686812186735
4.378 0.327146155076996
4.379 0.326633876168591
4.38 0.326150111079719
4.381 0.32569498868896
4.382 0.325268630972697
4.383 0.324871152849759
4.384 0.324502662033739
4.385 0.324163258893422
4.386 0.323853036321725
4.387 0.323572079613568
4.388 0.32332046635303
4.389 0.323098266310141
4.39 0.322905541347635
4.391 0.322742345337954
4.392 0.322608724090763
4.393 0.322504715291211
4.394 0.322430348449124
4.395 0.322385644859307
4.396 0.322370617573077
4.397 0.322385271381108
4.398 0.322429602807673
4.399 0.322503600116261
4.4 0.322607243326594
4.401 0.322740504242955
4.402 0.322903346493762
4.403 0.323095725582238
4.404 0.323317588948041
4.405 0.323568876039639
4.406 0.323849518397204
4.407 0.324159439745775
4.408 0.324498556098392
4.409 0.324866775868873
4.41 0.32526399999391
4.411 0.325690122064086
4.412 0.326145028463444
4.413 0.326628598517168
4.414 0.327140704646968
4.415 0.327681212533694
4.416 0.32824998128673
4.417 0.328846863619681
4.418 0.329471706031885
4.419 0.330124348995226
4.42 0.330804627145775
4.421 0.331512369479751
4.422 0.332247399553286
4.423 0.333009535685515
4.424 0.333798591164476
4.425 0.334614374455331
4.426 0.335456689410437
4.427 0.336325335480767
4.428 0.337220107928235
4.429 0.338140798038468
4.43 0.339087193333574
4.431 0.340059077784501
4.432 0.341056232022556
4.433 0.342078433549704
4.434 0.34312545694728
4.435 0.344197074082733
4.436 0.345293054314087
4.437 0.346413164691799
4.438 0.347557170157698
4.439 0.348724833740749
4.44 0.349915916749368
4.441 0.351130178960062
4.442 0.352367378802169
4.443 0.353627273538495
4.444 0.354909619441688
4.445 0.35621417196617
4.446 0.357540685915492
4.447 0.358888915605011
4.448 0.360258615019741
4.449 0.361649537967343
4.45 0.363061438226141
4.451 0.364494069688139
4.452 0.365947186496975
4.453 0.367420543180823
4.454 0.368913894780186
4.455 0.370426996970624
4.456 0.371959606180408
4.457 0.373511479703134
4.458 0.375082375805339
4.459 0.376672053829145
4.46 0.378280274290019
4.461 0.37990679896969
4.462 0.381551391004293
4.463 0.383213814967849
4.464 0.384893836951122
4.465 0.386591224635988
4.466 0.388305747365391
4.467 0.390037176208974
4.468 0.391785284024522
4.469 0.393549845515307
4.47 0.395330637283433
4.471 0.397127437879332
4.472 0.398940027847479
4.473 0.400768189768478
4.474 0.402611708297635
4.475 0.404470370200096
4.476 0.406343964382728
4.477 0.408232281922813
4.478 0.410135116093688
4.479 0.412052262387464
4.48 0.413983518534902
4.481 0.415928684522603
4.482 0.417887562607595
4.483 0.419859957329433
4.484 0.421845675519941
4.485 0.423844526310663
4.486 0.425856321138175
4.487 0.427880873747339
4.488 0.429918000192569
4.489 0.431967518837276
4.49 0.434029250351524
4.491 0.436103017708013
4.492 0.4381886461765
4.493 0.440285963316697
4.494 0.442394798969783
4.495 0.444514985248582
4.496 0.44664635652648
4.497 0.448788749425187
4.498 0.450942002801397
4.499 0.453105957732412
4.5 0.455280457500826
4.501 0.457465347578297
4.502 0.459660475608507
4.503 0.461865691389355
4.504 0.46408084685442
4.505 0.466305796053802
4.506 0.468540395134346
4.507 0.470784502319314
4.508 0.473037977887581
4.509 0.475300684152347
4.51 0.477572485439471
4.511 0.479853248065433
4.512 0.482142840314955
4.513 0.484441132418356
4.514 0.48674799652866
4.515 0.489063306698466
4.516 0.49138693885667
4.517 0.493718770785006
4.518 0.496058682094487
4.519 0.498406554201753
4.52 0.500762270305338
4.521 0.50312571536191
4.522 0.505496776062497
4.523 0.507875340808696
4.524 0.510261299688936
4.525 0.512654544454761
4.526 0.515054968497193
4.527 0.51746246682317
4.528 0.519876936032075
4.529 0.522298274292385
4.53 0.524726381318445
4.531 0.527161158347366
4.532 0.5296025081161
4.533 0.532050334838643
4.534 0.534504544183439
4.535 0.536965043250956
4.536 0.539431740551438
4.537 0.541904545982875
4.538 0.54438337080917
4.539 0.546868127638511
4.54 0.54935873040198
4.541 0.551855094332358
4.542 0.554357135943183
4.543 0.556864773008033
4.544 0.559377924540037
4.545 0.561896510771633
4.546 0.56442045313458
4.547 0.566949674240184
4.548 0.569484097859812
4.549 0.572023648905619
4.55 0.574568253411545
4.551 0.577117838514572
4.552 0.579672332436204
4.553 0.582231664464221
4.554 0.584795764934697
4.555 0.587364565214233
4.556 0.589937997682492
4.557 0.592515995714934
4.558 0.595098493665846
4.559 0.597685426851603
4.56 0.600276731534175
4.561 0.602872344904886
4.562 0.605472205068438
4.563 0.608076251027135
4.564 0.610684422665409
4.565 0.613296660734532
4.566 0.615912906837606
4.567 0.618533103414776
4.568 0.621157193728677
4.569 0.623785121850112
4.57 0.626416832643978
4.571 0.629052271755394
4.572 0.631691385596079
4.573 0.634334121330934
4.574 0.636980426864858
4.575 0.639630250829786
4.576 0.642283542571921
4.577 0.644940252139196
4.578 0.647600330268959
4.579 0.650263728375823
4.58 0.652930398539774
4.581 0.655600293494434
4.582 0.658273366615551
4.583 0.66094957190969
4.584 0.663628864003085
4.585 0.666311198130717
4.586 0.668996530125569
4.587 0.671684816408047
4.588 0.674376013975624
4.589 0.677070080392618
4.59 0.679766973780181
4.591 0.682466652806453
4.592 0.685169076676879
4.593 0.6878742051247
4.594 0.690581998401625
4.595 0.693292417268635
4.596 0.696005422986985
4.597 0.698720977309331
4.598 0.701439042471032
4.599 0.704159581181613
4.6 0.706882556616346
4.601 0.709607932408016
4.602 0.712335672638813
4.603 0.715065741832365
4.604 0.717798104945928
4.605 0.720532727362694
4.606 0.723269574884249
4.607 0.726008613723171
4.608 0.728749810495731
4.609 0.731493132214751
4.61 0.734238546282592
4.611 0.736986020484227
4.612 0.739735522980492
4.613 0.742487022301406
4.614 0.745240487339647
4.615 0.747995887344126
4.616 0.750753191913673
4.617 0.753512370990854
4.618 0.756273394855868
4.619 0.759036234120575
4.62 0.761800859722639
4.621 0.764567242919734
4.622 0.767335355283896
4.623 0.770105168695958
4.624 0.772876655340076
4.625 0.77564978769837
4.626 0.77842453854564
4.627 0.781200880944189
4.628 0.783978788238744
4.629 0.786758234051443
4.63 0.789539192276934
4.631 0.792321637077556
4.632 0.795105542878588
4.633 0.797890884363612
4.634 0.800677636469928
4.635 0.803465774384067
4.636 0.806255273537392
4.637 0.809046109601744
4.638 0.811838258485198
4.639 0.814631696327886
4.64 0.817426399497871
4.641 0.820222344587134
4.642 0.823019508407587
4.643 0.825817867987192
4.644 0.828617400566138
4.645 0.831418083593067
4.646 0.834219894721392
4.647 0.837022811805671
4.648 0.839826812898028
4.649 0.842631876244673
4.65 0.845437980282439
4.651 0.848245103635414
4.652 0.851053225111626
4.653 0.853862323699759
4.654 0.856672378565966
4.655 0.859483369050717
4.656 0.862295274665691
4.657 0.865108075090754
4.658 0.867921750170954
4.659 0.870736279913593
4.66 0.87355164448535
4.661 0.876367824209431
4.662 0.879184799562794
4.663 0.882002551173418
4.664 0.884821059817597
4.665 0.88764030641732
4.666 0.890460272037656
4.667 0.893280937884209
4.668 0.896102285300625
4.669 0.898924295766108
4.67 0.901746950893009
4.671 0.904570232424457
4.672 0.907394122232004
4.673 0.910218602313349
4.674 0.913043654790063
4.675 0.915869261905379
4.676 0.918695406022025
4.677 0.921522069620063
4.678 0.924349235294793
4.679 0.927176885754698
4.68 0.93000500381939
4.681 0.932833572417637
4.682 0.935662574585382
4.683 0.938491993463825
4.684 0.941321812297532
4.685 0.944152014432567
4.686 0.946982583314661
4.687 0.949813502487432
4.688 0.952644755590592
4.689 0.955476326358242
4.69 0.95830819861714
4.691 0.96114035628504
4.692 0.96397278336905
4.693 0.966805463964002
4.694 0.969638382250866
4.695 0.9724715224952
4.696 0.975304869045599
4.697 0.978138406332203
4.698 0.980972118865201
4.699 0.983805991233385
4.7 0.986640008102722
4.701 0.989474154214944
4.702 0.992308414386164
4.703 0.995142773505538
4.704 0.997977216533909
4.705 1.00081172850252
4.706 1.00364629451171
4.707 1.00648089972968
4.708 1.0093155293912
4.709 1.01215016879645
4.71 1.0149848033098
4.711 1.01781941835862
4.712 1.02065399943214
4.713 1.02348853208031
4.714 1.0263230019127
4.715 1.02915739459738
4.716 1.0319916958599
4.717 1.03482589148214
4.718 1.03765996730138
4.719 1.04049390920922
4.72 1.04332770315059
4.721 1.04616133512279
4.722 1.04899479117449
4.723 1.05182805740483
4.724 1.05466111996247
4.725 1.05749396504467
4.726 1.06032657889641
4.727 1.06315894780952
4.728 1.06599105812179
4.729 1.06882289621616
4.73 1.07165444851986
4.731 1.07448570150361
4.732 1.07731664168085
4.733 1.08014725560689
4.734 1.0829775298782
4.735 1.08580745113164
4.736 1.08863700604369
4.737 1.09146618132979
4.738 1.09429496374357
4.739 1.09712334007615
4.74 1.09995129715552
4.741 1.10277882184581
4.742 1.10560590104663
4.743 1.10843252169247
4.744 1.11125867075203
4.745 1.11408433522763
4.746 1.11690950215457
4.747 1.11973415860056
4.748 1.12255829166513
4.749 1.12538188847906
4.75 1.12820493620381
4.751 1.131027422031
4.752 1.13384933318184
4.753 1.13667065690663
4.754 1.13949138048425
4.755 1.14231149122161
4.756 1.14513097645323
4.757 1.14794982354069
4.758 1.15076801987221
4.759 1.15358555286216
4.76 1.15640240995061
4.761 1.15921857860291
4.762 1.16203404630922
4.763 1.16484880058414
4.764 1.16766282896626
4.765 1.17047611901775
4.766 1.17328865832401
4.767 1.17610043449325
4.768 1.17891143515612
4.769 1.18172164796535
4.77 1.18453106059539
4.771 1.18733966074206
4.772 1.19014743612221
4.773 1.19295437447339
4.774 1.19576046355352
4.775 1.19856569114058
4.776 1.20137004503231
4.777 1.20417351304587
4.778 1.2069760830176
4.779 1.20977774280272
4.78 1.21257848027501
4.781 1.2153782833266
4.782 1.21817713986769
4.783 1.22097503782626
4.784 1.22377196514787
4.785 1.22656790979538
4.786 1.22936285974874
4.787 1.23215680300476
4.788 1.23494972757687
4.789 1.23774162149492
4.79 1.24053247280498
4.791 1.24332226956911
4.792 1.24611099986519
4.793 1.24889865178672
4.794 1.25168521344264
4.795 1.25447067295713
4.796 1.25725501846949
4.797 1.2600382381339
4.798 1.26282032011933
4.799 1.26560125260932
4.8 1.26838102380188
4.801 1.27115962190934
4.802 1.27393703515815
4.803 1.27671325178882
4.804 1.27948826005576
4.805 1.28226204822714
4.806 1.28503460458477
4.807 1.28780591742402
4.808 1.29057597505366
4.809 1.29334476579577
4.81 1.29611227798565
4.811 1.29887849997169
4.812 1.3016434201153
4.813 1.3044070267908
4.814 1.30716930838536
4.815 1.30993025329884
4.816 1.31268984994381
4.817 1.31544808674539
4.818 1.3182049521412
4.819 1.3209604345813
4.82 1.3237145225281
4.821 1.32646720445628
4.822 1.32921846885278
4.823 1.33196830421666
4.824 1.33471669905907
4.825 1.33746364190323
4.826 1.34020912128429
4.827 1.34295312574932
4.828 1.34569564385729
4.829 1.34843666417892
4.83 1.3511761752967
4.831 1.35391416580481
4.832 1.35665062430905
4.833 1.35938553942684
4.834 1.36211889978708
4.835 1.36485069403017
4.836 1.36758091080791
4.837 1.37030953878345
4.838 1.37303656663124
4.839 1.37576198303697
4.84 1.37848577669747
4.841 1.3812079363207
4.842 1.38392845062563
4.843 1.38664730834217
4.844 1.38936449821113
4.845 1.39208000898408
4.846 1.39479382942332
4.847 1.39750594830174
4.848 1.40021635440271
4.849 1.40292503652003
4.85 1.40563198345776
4.851 1.4083371840301
4.852 1.41104062706127
4.853 1.41374230138536
4.854 1.41644219584618
4.855 1.41914029929705
4.856 1.42183660060067
4.857 1.4245310886289
4.858 1.42722375226254
4.859 1.42991458039108
4.86 1.43260356191251
4.861 1.43529068573299
4.862 1.43797594076658
4.863 1.44065931593494
4.864 1.44334080016694
4.865 1.44602038239836
4.866 1.44869805157142
4.867 1.4513737966344
4.868 1.45404760654114
4.869 1.45671947025053
4.87 1.459389376726
4.871 1.46205731493489
4.872 1.4647232738478
4.873 1.46738724243793
4.874 1.47004920968031
4.875 1.47270916455096
4.876 1.47536709602605
4.877 1.47802299308088
4.878 1.4806768446889
4.879 1.48332863982056
4.88 1.48597836744207
4.881 1.48862601651408
4.882 1.49127157599024
4.883 1.49391503481565
4.884 1.49655638192511
4.885 1.49919560624129
4.886 1.50183269667275
4.887 1.50446764211165
4.888 1.50710043143143
4.889 1.50973105348418
4.89 1.51235949709774
4.891 1.51498575107266
4.892 1.5176098041787
4.893 1.52023164515117
4.894 1.52285126268682
4.895 1.52546864543931
4.896 1.52808378201436
4.897 1.53069666096427
4.898 1.533307270782
4.899 1.53591559989462
4.9 1.53852163665601
4.901 1.54112536933891
4.902 1.54372678612609
4.903 1.54632587510047
4.904 1.54892262423431
4.905 1.5515170213771
4.906 1.55410905424209
4.907 1.55669871039128
4.908 1.55928597721866
4.909 1.56187084193143
4.91 1.56445329152895
4.911 1.56703331277907
4.912 1.56961089219144
4.913 1.57218601598748
4.914 1.57475867006625
4.915 1.57732883996588
4.916 1.57989651081953
4.917 1.58246166730534
4.918 1.58502429358908
4.919 1.58758437325833
4.92 1.59014188924684
4.921 1.59269682374711
4.922 1.59524915810913
4.923 1.59779887272262
4.924 1.60034594687964
4.925 1.60289035861346
4.926 1.60543208450899
4.927 1.60797109947863
4.928 1.61050737649599
4.929 1.61304088627797
4.93 1.61557159690315
4.931 1.61809947335114
4.932 1.62062447694302
4.933 1.62314656465752
4.934 1.62566568828912
4.935 1.62818179340433
4.936 1.63069481803697
4.937 1.63320469104362
4.938 1.63571133001116
4.939 1.63821463856787
4.94 1.64071450289035
4.941 1.64321078711179
4.942 1.64570332720742
4.943 1.64819192273573
4.944 1.6506763255075
4.945 1.65315622376743
4.946 1.65563121968029
4.947 1.65810079658559
4.948 1.6605642701935
4.949 1.66302071380165
4.95 1.66546884001246
4.951 1.66790680668666
4.952 1.67033188480133
4.953 1.67273986098344
4.954 1.67512389811326
4.955 1.67747220827505
4.956 1.67976291194183
4.957 1.68195171866165
4.958 1.68394095309726
4.959 1.68551270120307
4.96 1.68631136691382
4.961 1.68620380610371
4.962 1.68549512120465
4.963 1.68449082146106
4.964 1.68334209057854
4.965 1.68211577136465
4.966 1.680843334704
4.967 1.67954098974348
4.968 1.67821778927118
4.969 1.67687914073888
4.97 1.67552845683913
4.971 1.67416799113506
4.972 1.67279928892457
4.973 1.67142344403482
4.974 1.67004125198394
4.975 1.66865330501568
4.976 1.66726005311594
4.977 1.66586184437101
4.978 1.6644589523679
4.979 1.66305159523135
4.98 1.66163994912461
4.981 1.66022415800154
4.982 1.65880434076831
4.983 1.65738059662202
4.984 1.65595300908481
4.985 1.65452164909013
4.986 1.65308657737101
4.987 1.65164784632743
4.988 1.65020550150056
4.989 1.64875958274715
4.99 1.64731012518265
4.991 1.64585715994461
4.992 1.64440071481495
4.993 1.64294081473061
4.994 1.64147748220533
4.995 1.6400107376799
4.996 1.63854059981489
4.997 1.63706708573628
4.998 1.63559021124286
4.999 1.63410999098202
5 1.63262643859936
5.001 1.63113956686674
5.002 1.62964938779214
5.003 1.62815591271427
5.004 1.62665915238453
5.005 1.62515911703798
5.006 1.62365581645521
5.007 1.62214926001636
5.008 1.62063945674838
5.009 1.61912641536664
5.01 1.61761014431144
5.011 1.61609065178037
5.012 1.6145679457569
5.013 1.61304203403574
5.014 1.6115129242454
5.015 1.6099806238683
5.016 1.60844514025876
5.017 1.606906480659
5.018 1.60536465221364
5.019 1.60381966198256
5.02 1.6022715169526
5.021 1.60072022404802
5.022 1.59916579014001
5.023 1.59760822205525
5.024 1.59604752658362
5.025 1.59448371048534
5.026 1.59291678049725
5.027 1.59134674333869
5.028 1.58977360571677
5.029 1.5881973743312
5.03 1.58661805587865
5.031 1.58503565705683
5.032 1.58345018456811
5.033 1.58186164512292
5.034 1.58027004544282
5.035 1.5786753922633
5.036 1.5770776923364
5.037 1.5754769524331
5.038 1.57387317934545
5.039 1.57226637988864
5.04 1.57065656090281
5.041 1.56904372925478
5.042 1.56742789183957
5.043 1.56580905558189
5.044 1.56418722743743
5.045 1.56256241439412
5.046 1.56093462347321
5.047 1.55930386173033
5.048 1.55767013625646
5.049 1.55603345417879
5.05 1.55439382266152
5.051 1.55275124890665
5.052 1.5511057401546
5.053 1.5494573036849
5.054 1.5478059468167
5.055 1.5461516769094
5.056 1.54449450136301
5.057 1.54283442761871
5.058 1.54117146315917
5.059 1.53950561550896
5.06 1.53783689223489
5.061 1.53616530094628
5.062 1.53449084929526
5.063 1.53281354497702
5.064 1.53113339573001
5.065 1.52945040933614
5.066 1.52776459362097
5.067 1.52607595645386
5.068 1.52438450574809
5.069 1.52269024946097
5.07 1.52099319559395
5.071 1.51929335219269
5.072 1.51759072734714
5.073 1.51588532919157
5.074 1.51417716590458
5.075 1.5124662457092
5.076 1.5107525768728
5.077 1.50903616770716
5.078 1.50731702656843
5.079 1.5055951618571
5.08 1.50387058201795
5.081 1.50214329554004
5.082 1.50041331095664
5.083 1.49868063684517
5.084 1.49694528182709
5.085 1.49520725456788
5.086 1.49346656377694
5.087 1.49172321820744
5.088 1.4899772266563
5.089 1.48822859796403
5.09 1.48647734101462
5.091 1.48472346473546
5.092 1.48296697809715
5.093 1.48120789011344
5.094 1.47944620984104
5.095 1.4776819463795
5.096 1.47591510887107
5.097 1.47414570650055
5.098 1.47237374849511
5.099 1.47059924412418
5.1 1.46882220269923
5.101 1.46704263357366
5.102 1.46526054614258
5.103 1.46347594984269
5.104 1.46168885415203
5.105 1.4598992685899
5.106 1.45810720271657
5.107 1.45631266613316
5.108 1.45451566848147
5.109 1.4527162194437
5.11 1.45091432874234
5.111 1.44911000613995
5.112 1.44730326143894
5.113 1.44549410448139
5.114 1.44368254514884
5.115 1.44186859336207
5.116 1.44005225908092
5.117 1.43823355230407
5.118 1.4364124830688
5.119 1.43458906145084
5.12 1.43276329756407
5.121 1.43093520156038
5.122 1.42910478362941
5.123 1.42727205399833
5.124 1.42543702293165
5.125 1.42359970073096
5.126 1.42176009773472
5.127 1.41991822431803
5.128 1.41807409089243
5.129 1.41622770790563
5.13 1.41437908584132
5.131 1.41252823521889
5.132 1.41067516659328
5.133 1.40881989055465
5.134 1.40696241772823
5.135 1.40510275877404
5.136 1.40324092438666
5.137 1.40137692529503
5.138 1.39951077226215
5.139 1.39764247608491
5.14 1.39577204759382
5.141 1.39389949765277
5.142 1.39202483715879
5.143 1.39014807704186
5.144 1.38826922826458
5.145 1.38638830182202
5.146 1.38450530874143
5.147 1.38262026008201
5.148 1.38073316693468
5.149 1.37884404042183
5.15 1.37695289169709
5.151 1.37505973194508
5.152 1.37316457238117
5.153 1.37126742425124
5.154 1.36936829883144
5.155 1.36746720742797
5.156 1.36556416137681
5.157 1.36365917204347
5.158 1.3617522508228
5.159 1.35984340913872
5.16 1.35793265844395
5.161 1.35602001021985
5.162 1.35410547597609
5.163 1.35218906725048
5.164 1.3502707956087
5.165 1.34835067264406
5.166 1.34642870997728
5.167 1.34450491925625
5.168 1.34257931215578
5.169 1.34065190037737
5.17 1.33872269564898
5.171 1.3367917097248
5.172 1.33485895438498
5.173 1.33292444143547
5.174 1.3309881827077
5.175 1.32905019005842
5.176 1.32711047536942
5.177 1.32516905054734
5.178 1.32322592752339
5.179 1.32128111825319
5.18 1.31933463471649
5.181 1.31738648891693
5.182 1.31543669288188
5.183 1.31348525866216
5.184 1.31153219833185
5.185 1.30957752398803
5.186 1.30762124775059
5.187 1.30566338176201
5.188 1.30370393818712
5.189 1.3017429292129
5.19 1.29978036704826
5.191 1.29781626392382
5.192 1.2958506320917
5.193 1.2938834838253
5.194 1.29191483141911
5.195 1.28994468718846
5.196 1.28797306346936
5.197 1.28599997261827
5.198 1.28402542701189
5.199 1.28204943904695
5.2 1.28007202114003
5.201 1.27809318572735
5.202 1.27611294526456
5.203 1.27413131222657
5.204 1.27214829910732
5.205 1.2701639184196
5.206 1.26817818269487
5.207 1.26619110448305
5.208 1.26420269635236
5.209 1.26221297088908
5.21 1.26022194069744
5.211 1.25822961839936
5.212 1.25623601663432
5.213 1.25424114805917
5.214 1.25224502534794
5.215 1.25024766119168
5.216 1.24824906829826
5.217 1.24624925939225
5.218 1.2442482472147
5.219 1.24224604452298
5.22 1.24024266409067
5.221 1.23823811870731
5.222 1.23623242117831
5.223 1.23422558432476
5.224 1.23221762098329
5.225 1.2302085440059
5.226 1.22819836625982
5.227 1.22618710062735
5.228 1.22417476000573
5.229 1.22216135730698
5.23 1.22014690545779
5.231 1.21813141739934
5.232 1.21611490608716
5.233 1.21409738449106
5.234 1.21207886559493
5.235 1.21005936239664
5.236 1.20803888790792
5.237 1.20601745515422
5.238 1.2039950771746
5.239 1.2019717670216
5.24 1.19994753776115
5.241 1.19792240247244
5.242 1.19589637424781
5.243 1.19386946619262
5.244 1.19184169142522
5.245 1.18981306307676
5.246 1.18778359429115
5.247 1.18575329822494
5.248 1.18372218804725
5.249 1.18169027693965
5.25 1.1796575780961
5.251 1.17762410472284
5.252 1.17558987003836
5.253 1.17355488727325
5.254 1.17151916967021
5.255 1.1694827304839
5.256 1.16744558298094
5.257 1.16540774043978
5.258 1.16336921615071
5.259 1.16133002341576
5.26 1.15929017554864
5.261 1.15724968587471
5.262 1.15520856773094
5.263 1.15316683446583
5.264 1.15112449943941
5.265 1.14908157602317
5.266 1.14703807760007
5.267 1.14499401756445
5.268 1.14294940932207
5.269 1.14090426629001
5.27 1.13885860189675
5.271 1.13681242958205
5.272 1.13476576279703
5.273 1.13271861500409
5.274 1.13067099967696
5.275 1.12862293030066
5.276 1.12657442037153
5.277 1.12452548339722
5.278 1.12247613289673
5.279 1.12042638240038
5.28 1.11837624544986
5.281 1.11632573559827
5.282 1.1142748664101
5.283 1.11222365146128
5.284 1.11017210433925
5.285 1.10812023864295
5.286 1.10606806798289
5.287 1.10401560598119
5.288 1.10196286627163
5.289 1.09990986249973
5.29 1.09785660832276
5.291 1.09580311740986
5.292 1.09374940344208
5.293 1.09169548011244
5.294 1.08964136112605
5.295 1.08758706020014
5.296 1.0855325910642
5.297 1.08347796746004
5.298 1.08142320314187
5.299 1.07936831187644
5.3 1.07731330744312
5.301 1.07525820363403
5.302 1.0732030142541
5.303 1.07114775312126
5.304 1.06909243406653
5.305 1.06703707093413
5.306 1.06498167758164
5.307 1.06292626788013
5.308 1.0608708557143
5.309 1.05881545498264
5.31 1.05676007959754
5.311 1.05470474348551
5.312 1.05264946058729
5.313 1.05059424485805
5.314 1.04853911026755
5.315 1.04648407080029
5.316 1.04442914045575
5.317 1.04237433324853
5.318 1.04031966320857
5.319 1.03826514438132
5.32 1.03621079082797
5.321 1.03415661662565
5.322 1.03210263586763
5.323 1.03004886266357
5.324 1.02799531113971
5.325 1.02594199543911
5.326 1.0238889297219
5.327 1.02183612816551
5.328 1.01978360496491
5.329 1.01773137433289
5.33 1.01567945050027
5.331 1.0136278477162
5.332 1.01157658024841
5.333 1.00952566238351
5.334 1.00747510842725
5.335 1.00542493270478
5.336 1.00337514956101
5.337 1.00132577336084
5.338 0.999276818489513
5.339 0.99722829935288
5.34 0.995180230377758
5.341 0.993132626012221
5.342 0.991085500725942
5.343 0.989038869010526
5.344 0.986992745379841
5.345 0.984947144370376
5.346 0.982902080541582
5.347 0.980857568476235
5.348 0.978813622780807
5.349 0.976770258085821
5.35 0.974727489046246
5.351 0.972685330341871
5.352 0.970643796677691
5.353 0.968602902784317
5.354 0.966562663418366
5.355 0.964523093362877
5.356 0.96248420742773
5.357 0.960446020450058
5.358 0.958408547294689
5.359 0.956371802854577
5.36 0.95433580205124
5.361 0.95230055983522
5.362 0.95026609118653
5.363 0.948232411115125
5.364 0.946199534661371
5.365 0.944167476896512
5.366 0.942136252923173
5.367 0.940105877875838
5.368 0.938076366921349
5.369 0.93604773525942
5.37 0.934019998123137
5.371 0.931993170779495
5.372 0.929967268529911
5.373 0.92794230671076
5.374 0.925918300693925
5.375 0.923895265887344
5.376 0.921873217735556
5.377 0.91985217172028
5.378 0.917832143360975
5.379 0.915813148215429
5.38 0.91379520188034
5.381 0.911778319991906
5.382 0.909762518226439
5.383 0.907747812300961
5.384 0.905734217973834
5.385 0.903721751045379
5.386 0.901710427358503
5.387 0.899700262799354
5.388 0.897691273297962
5.389 0.895683474828887
5.39 0.893676883411906
5.391 0.891671515112658
5.392 0.889667386043351
5.393 0.887664512363434
5.394 0.885662910280298
5.395 0.883662596049983
5.396 0.881663585977894
5.397 0.879665896419513
5.398 0.877669543781142
5.399 0.875674544520628
5.4 0.873680915148119
5.401 0.871688672226819
5.402 0.869697832373742
5.403 0.867708412260495
5.404 0.865720428614054
5.405 0.863733898217548
5.406 0.861748837911067
5.407 0.859765264592455
5.408 0.857783195218138
5.409 0.855802646803942
5.41 0.853823636425917
5.411 0.851846181221191
5.412 0.849870298388812
5.413 0.847896005190606
5.414 0.845923318952049
5.415 0.843952257063135
5.416 0.841982836979269
5.417 0.840015076222159
5.418 0.83804899238071
5.419 0.836084603111946
5.42 0.834121926141929
5.421 0.832160979266678
5.422 0.830201780353123
5.423 0.828244347340038
5.424 0.826288698239006
5.425 0.824334851135384
5.426 0.82238282418927
5.427 0.820432635636496
5.428 0.818484303789615
5.429 0.816537847038901
5.43 0.814593283853365
5.431 0.812650632781768
5.432 0.810709912453657
5.433 0.808771141580399
5.434 0.806834338956223
5.435 0.804899523459286
5.436 0.802966714052733
5.437 0.801035929785765
5.438 0.799107189794734
5.439 0.797180513304224
5.44 0.795255919628159
5.441 0.793333428170916
5.442 0.791413058428428
5.443 0.789494829989331
5.444 0.787578762536094
5.445 0.785664875846156
5.446 0.783753189793098
5.447 0.781843724347787
5.448 0.779936499579565
5.449 0.778031535657423
5.45 0.776128852851186
5.451 0.77422847153272
5.452 0.772330412177137
5.453 0.770434695364001
5.454 0.768541341778569
5.455 0.766650372213005
5.456 0.764761807567635
5.457 0.762875668852195
5.458 0.760991977187072
5.459 0.759110753804591
5.46 0.757232020050277
5.461 0.755355797384133
5.462 0.753482107381941
5.463 0.751610971736546
5.464 0.749742412259169
5.465 0.74787645088072
5.466 0.746013109653105
5.467 0.74415241075057
5.468 0.742294376471024
5.469 0.740439029237382
5.47 0.738586391598914
5.471 0.736736486232597
5.472 0.73488933594448
5.473 0.733044963671053
5.474 0.731203392480608
5.475 0.729364645574637
5.476 0.727528746289207
5.477 0.725695718096352
5.478 0.723865584605475
5.479 0.722038369564741
5.48 0.720214096862498
5.481 0.71839279052868
5.482 0.716574474736223
5.483 0.714759173802491
5.484 0.712946912190705
5.485 0.711137714511359
5.486 0.709331605523671
5.487 0.707528610137003
5.488 0.705728753412314
5.489 0.703932060563598
5.49 0.702138556959321
5.491 0.700348268123883
5.492 0.698561219739056
5.493 0.696777437645437
5.494 0.694996947843906
5.495 0.693219776497068
5.496 0.691445949930717
5.497 0.689675494635284
5.498 0.687908437267287
5.499 0.686144804650791
5.5 0.684384623778855
5.501 0.68262792181498
5.502 0.68087472609456
5.503 0.679125064126323
5.504 0.677378963593782
5.505 0.675636452356666
5.506 0.673897558452354
5.507 0.672162310097314
5.508 0.670430735688521
5.509 0.66870286380488
5.51 0.666978723208646
5.511 0.665258342846818
5.512 0.663541751852553
5.513 0.661828979546555
5.514 0.660120055438451
5.515 0.658415009228182
5.516 0.656713870807351
5.517 0.655016670260594
5.518 0.653323437866915
5.519 0.651634204101017
5.52 0.649948999634631
5.521 0.648267855337816
5.522 0.646590802280247
5.523 0.644917871732509
5.524 0.643249095167339
5.525 0.641584504260889
5.526 0.639924130893947
5.527 0.638268007153145
5.528 0.636616165332159
5.529 0.634968637932875
5.53 0.633325457666538
5.531 0.631686657454891
5.532 0.630052270431268
5.533 0.628422329941691
5.534 0.62679686954592
5.535 0.625175923018484
5.536 0.623559524349698
5.537 0.621947707746628
5.538 0.620340507634046
5.539 0.618737958655354
5.54 0.617140095673463
5.541 0.615546953771657
5.542 0.61395856825441
5.543 0.612374974648176
5.544 0.610796208702141
5.545 0.609222306388939
5.546 0.607653303905321
5.547 0.606089237672805
5.548 0.604530144338255
5.549 0.602976060774451
5.55 0.601427024080585
5.551 0.599883071582733
5.552 0.598344240834268
5.553 0.596810569616239
5.554 0.595282095937675
5.555 0.593758858035872
5.556 0.592240894376598
5.557 0.590728243654264
5.558 0.589220944792028
5.559 0.587719036941845
5.56 0.586222559484463
5.561 0.584731552029352
5.562 0.583246054414574
5.563 0.581766106706594
5.564 0.580291749200015
5.565 0.578823022417261
5.566 0.577359967108177
5.567 0.575902624249565
5.568 0.574451035044654
5.569 0.573005240922488
5.57 0.571565283537234
5.571 0.570131204767434
5.572 0.568703046715148
5.573 0.567280851705046
5.574 0.565864662283393
5.575 0.564454521216963
5.576 0.563050471491867
5.577 0.561652556312286
5.578 0.56026081909911
5.579 0.558875303488508
5.58 0.557496053330371
5.581 0.556123112686692
5.582 0.554756525829822
5.583 0.553396337240638
5.584 0.552042591606618
5.585 0.550695333819796
5.586 0.549354608974617
5.587 0.5480204623657
5.588 0.546692939485467
5.589 0.54537208602168
5.59 0.544057947854861
5.591 0.542750571055591
5.592 0.541450001881702
5.593 0.540156286775348
5.594 0.538869472359945
5.595 0.537589605437015
5.596 0.536316732982875
5.597 0.535050902145228
5.598 0.533792160239612
5.599 0.532540554745721
5.6 0.531296133303605
5.601 0.53005894370973
5.602 0.528829033912905
5.603 0.52760645201008
5.604 0.526391246242002
5.605 0.525183464988736
5.606 0.523983156765046
5.607 0.522790370215635
5.608 0.521605154110246
5.609 0.520427557338616
5.61 0.519257628905285
5.611 0.518095417924273
5.612 0.516940973613586
5.613 0.5157943452896
5.614 0.514655582361281
5.615 0.513524734324261
5.616 0.512401850754766
5.617 0.511286981303392
5.618 0.510180175688724
5.619 0.509081483690821
5.62 0.507990955144524
5.621 0.506908639932639
5.622 0.505834587978945
5.623 0.504768849241063
5.624 0.50371147370317
5.625 0.502662511368556
5.626 0.501622012252035
5.627 0.500590026372207
5.628 0.499566603743553
5.629 0.498551794368404
5.63 0.497545648228738
5.631 0.496548215277841
5.632 0.495559545431818
5.633 0.494579688560951
5.634 0.493608694480926
5.635 0.492646612943897
5.636 0.491693493629421
5.637 0.490749386135252
5.638 0.48981433996799
5.639 0.488888404533596
5.64 0.487971629127774
5.641 0.487064062926218
5.642 0.486165754974734
5.643 0.485276754179229
5.644 0.484397109295578
5.645 0.483526868919372
5.646 0.482666081475547
5.647 0.481814795207892
5.648 0.480973058168458
5.649 0.480140918206846
5.65 0.479318422959401
5.651 0.478505619838303
5.652 0.477702556020558
5.653 0.476909278436907
5.654 0.476125833760637
5.655 0.475352268396316
5.656 0.474588628468458
5.657 0.473834959810096
5.658 0.473091307951306
5.659 0.472357718107664
5.66 0.47163423516864
5.661 0.47092090368595
5.662 0.470217767861861
5.663 0.469524871537448
5.664 0.468842258180836
5.665 0.468169970875398
5.666 0.467508052307942
5.667 0.466856544756885
5.668 0.46621549008041
5.669 0.465584929704637
5.67 0.464964904611792
5.671 0.464355455328389
5.672 0.463756621913438
5.673 0.463168443946676
5.674 0.462590960516839
5.675 0.462024210209974
5.676 0.461468231097794
5.677 0.460923060726112
5.678 0.460388736103314
5.679 0.459865293688928
5.68 0.45935276938226
5.681 0.458851198511126
5.682 0.458360615820683
5.683 0.457881055462357
5.684 0.457412550982889
5.685 0.456955135313502
5.686 0.456508840759202
5.687 0.456073698988199
5.688 0.455649741021496
5.689 0.455236997222609
5.69 0.454835497287464
5.691 0.454445270234453
5.692 0.454066344394668
5.693 0.453698747402325
5.694 0.453342506185366
5.695 0.452997646956275
5.696 0.452664195203093
5.697 0.452342175680647
5.698 0.452031612402
5.699 0.451732528630133
5.7 0.451444946869858
5.701 0.451168888859972
5.702 0.450904375565666
5.703 0.450651427171183
5.704 0.450410063072741
5.705 0.45018030187172
5.706 0.449962161368124
5.707 0.449755658554327
5.708 0.449560809609096
5.709 0.449377629891908
5.71 0.449206133937564
5.711 0.449046335451096
5.712 0.448898247302985
5.713 0.448761881524688
5.714 0.448637249304475
5.715 0.448524360983577
5.716 0.448423226052669
5.717 0.448333853148663
5.718 0.448256250051833
5.719 0.448190423683269
5.72 0.448136380102659
5.721 0.448094124506411
5.722 0.448063661226105
5.723 0.448044993727281
5.724 0.448038124608573
5.725 0.44804305560117
5.726 0.448059787568626
5.727 0.448088320507007
5.728 0.448128653545376
5.729 0.448180784946618
5.73 0.448244712108605
5.731 0.448320431565698
5.732 0.448407938990582
5.733 0.448507229196446
5.734 0.448618296139483
5.735 0.448741132921727
5.736 0.44887573179422
5.737 0.449022084160502
5.738 0.449180180580424
5.739 0.44935001077428
5.74 0.449531563627255
5.741 0.44972482719418
5.742 0.449929788704606
5.743 0.450146434568169
5.744 0.450374750380257
5.745 0.450614720927978
5.746 0.450866330196401
5.747 0.451129561375095
5.748 0.45140439686494
5.749 0.451690818285207
5.75 0.451988806480903
5.751 0.452298341530383
5.752 0.45261940275321
5.753 0.452951968718257
5.754 0.453296017252058
5.755 0.453651525447386
5.756 0.454018469672058
5.757 0.45439682557796
5.758 0.45478656811028
5.759 0.455187671516953
5.76 0.45560010935829
5.761 0.456023854516811
5.762 0.456458879207246
5.763 0.456905154986715
5.764 0.457362652765078
5.765 0.457831342815436
5.766 0.458311194784785
5.767 0.458802177704811
5.768 0.459304260002821
5.769 0.459817409512801
5.77 0.460341593486583
5.771 0.460876778605136
5.772 0.46142293098995
5.773 0.461980016214515
5.774 0.46254799931589
5.775 0.463126844806346
5.776 0.463716516685081
5.777 0.464316978450003
5.778 0.464928193109558
5.779 0.465550123194616
5.78 0.466182730770388
5.781 0.466825977448382
5.782 0.467479824398383
5.783 0.468144232360446
5.784 0.468819161656908
5.785 0.469504572204396
5.786 0.470200423525836
5.787 0.47090667476245
5.788 0.471623284685742
5.789 0.472350211709451
5.79 0.473087413901484
5.791 0.473834848995804
5.792 0.474592474404287
5.793 0.475360247228523
5.794 0.476138124271566
5.795 0.476926062049622
5.796 0.477724016803681
5.797 0.478531944511067
5.798 0.479349800896923
5.799 0.480177541445611
5.8 0.481015121412025
5.801 0.481862495832821
5.802 0.482719619537548
5.803 0.48358644715968
5.804 0.484462933147552
5.805 0.485349031775179
5.806 0.486244697152978
5.807 0.487149883238361
5.808 0.488064543846222
5.809 0.488988632659306
5.81 0.489922103238437
5.811 0.49086490903264
5.812 0.491817003389118
5.813 0.492778339563106
5.814 0.49374887072759
5.815 0.494728549982879
5.816 0.495717330366052
5.817 0.496715164860258
5.818 0.497722006403865
5.819 0.498737807899483
5.82 0.499762522222821
5.821 0.500796102231412
5.822 0.501838500773179
5.823 0.502889670694855
5.824 0.503949564850254
5.825 0.505018136108389
5.826 0.506095337361436
5.827 0.507181121532543
5.828 0.508275441583497
5.829 0.509378250522219
5.83 0.510489501410124
5.831 0.511609147369309
5.832 0.512737141589603
5.833 0.513873437335451
5.834 0.515017987952652
5.835 0.516170746874937
5.836 0.517331667630402
5.837 0.518500703847774
5.838 0.519677809262547
5.839 0.520862937722944
5.84 0.522056043195745
5.841 0.523257079771954
5.842 0.524466001672325
5.843 0.525682763252734
5.844 0.526907319009413
5.845 0.528139623584025
5.846 0.529379631768608
5.847 0.530627298510366
5.848 0.531882578916322
5.849 0.533145428257835
5.85 0.534415801974964
5.851 0.535693655680711
5.852 0.536978945165118
5.853 0.538271626399227
5.854 0.539571655538919
5.855 0.540878988928604
5.856 0.542193583104798
5.857 0.543515394799562
5.858 0.544844380943816
5.859 0.54618049867053
5.86 0.547523705317793
5.861 0.548873958431755
5.862 0.550231215769462
5.863 0.551595435301552
5.864 0.55296657521486
5.865 0.554344593914895
5.866 0.555729450028202
5.867 0.557121102404626
5.868 0.558519510119459
5.869 0.559924632475481
5.87 0.561336429004903
5.871 0.562754859471195
5.872 0.564179883870826
5.873 0.565611462434905
5.874 0.567049555630709
5.875 0.568494124163133
5.876 0.569945128976047
5.877 0.571402531253543
5.878 0.572866292421118
5.879 0.574336374146746
5.88 0.575812738341883
5.881 0.577295347162376
5.882 0.578784163009295
5.883 0.580279148529684
5.884 0.581780266617236
5.885 0.583287480412881
5.886 0.584800753305317
5.887 0.58632004893145
5.888 0.587845331176771
5.889 0.58937656417567
5.89 0.590913712311662
5.891 0.592456740217574
5.892 0.594005612775638
5.893 0.595560295117544
5.894 0.597120752624427
5.895 0.598686950926778
5.896 0.600258855904319
5.897 0.601836433685812
5.898 0.603419650648802
5.899 0.605008473419334
5.9 0.606602868871583
5.901 0.608202804127461
5.902 0.609808246556168
5.903 0.611419163773682
5.904 0.613035523642218
5.905 0.614657294269643
5.906 0.616284444008829
5.907 0.617916941456989
5.908 0.619554755454947
5.909 0.621197855086388
5.91 0.622846209677064
5.911 0.624499788793952
5.912 0.626158562244391
5.913 0.627822500075181
5.914 0.629491572571635
5.915 0.631165750256623
5.916 0.63284500388956
5.917 0.634529304465377
5.918 0.636218623213467
5.919 0.637912931596588
5.92 0.63961220130975
5.921 0.64131640427908
5.922 0.643025512660645
5.923 0.64473949883927
5.924 0.646458335427322
5.925 0.64818199526347
5.926 0.649910451411437
5.927 0.651643677158714
5.928 0.653381646015267
5.929 0.655124331712227
5.93 0.656871708200544
5.931 0.658623749649653
5.932 0.660380430446096
5.933 0.66214172519214
5.934 0.663907608704394
5.935 0.665678056012383
5.936 0.667453042357133
5.937 0.669232543189735
5.938 0.671016534169894
5.939 0.672804991164474
5.94 0.674597890246026
5.941 0.676395207691307
5.942 0.678196919979799
5.943 0.680003003792201
5.944 0.681813436008932
5.945 0.683628193708617
5.946 0.68544725416656
5.947 0.68727059485323
5.948 0.689098193432718
5.949 0.6909300277612
5.95 0.692766075885405
5.951 0.694606316041052
5.952 0.696450726651311
5.953 0.698299286325245
5.954 0.700151973856245
5.955 0.702008768220484
5.956 0.703869648575338
5.957 0.70573459425783
5.958 0.707603584783065
5.959 0.709476599842653
5.96 0.711353619303148
5.961 0.713234623204484
5.962 0.715119591758389
5.963 0.717008505346834
5.964 0.718901344520453
5.965 0.720798089996976
5.966 0.722698722659674
5.967 0.724603223555778
5.968 0.726511573894921
5.969 0.728423755047584
5.97 0.730339748543524
5.971 0.73225953607023
5.972 0.734183099471353
5.973 0.736110420745165
5.974 0.738041482043014
5.975 0.739976265667766
5.976 0.741914754072268
5.977 0.743856929857819
5.978 0.74580277577262
5.979 0.747752274710259
5.98 0.749705409708174
5.981 0.751662163946132
5.982 0.75362252074472
5.983 0.755586463563823
5.984 0.757553976001121
5.985 0.759525041790588
5.986 0.761499644800987
5.987 0.763477769034387
5.988 0.765459398624667
5.989 0.767444517836038
5.99 0.769433111061572
5.991 0.771425162821718
5.992 0.773420657762849
5.993 0.775419580655803
5.994 0.777421916394417
5.995 0.779427649994097
5.996 0.781436766590364
5.997 0.783449251437421
5.998 0.785465089906734
5.999 0.787484267485595
6 0.789506769775712
6.001 0.791532582491809
6.002 0.7935616914602
6.003 0.795594082617417
6.004 0.797629742008798
6.005 0.799668655787116
6.006 0.801710810211203
6.007 0.803756191644566
6.008 0.805804786554034
6.009 0.807856581508401
6.01 0.809911563177063
6.011 0.811969718328694
6.012 0.814031033829888
6.013 0.816095496643836
6.014 0.818163093829012
6.015 0.820233812537838
6.016 0.822307640015386
6.017 0.824384563598072
6.018 0.826464570712353
6.019 0.828547648873448
6.02 0.83063378568404
6.021 0.832722968833012
6.022 0.834815186094171
6.023 0.836910425324983
6.024 0.839008674465326
6.025 0.841109921536225
6.026 0.843214154638618
6.027 0.845321361952125
6.028 0.847431531733803
6.029 0.849544652316935
6.03 0.851660712109812
6.031 0.853779699594513
6.032 0.855901603325717
6.033 0.858026411929492
6.034 0.860154114102109
6.035 0.862284698608866
6.036 0.864418154282897
6.037 0.866554470024008
6.038 0.868693634797515
6.039 0.870835637633078
6.04 0.872980467623558
6.041 0.87512811392386
6.042 0.877278565749802
6.043 0.879431812376979
6.044 0.881587843139638
6.045 0.883746647429549
6.046 0.885908214694905
6.047 0.888072534439191
6.048 0.890239596220107
6.049 0.89240938964845
6.05 0.894581904387032
6.051 0.896757130149599
6.052 0.898935056699741
6.053 0.901115673849825
6.054 0.903298971459932
6.055 0.905484939436785
6.056 0.907673567732701
6.057 0.909864846344537
6.058 0.912058765312641
6.059 0.914255314719826
6.06 0.916454484690319
6.061 0.918656265388743
6.062 0.920860647019098
6.063 0.92306761982373
6.064 0.925277174082334
6.065 0.927489300110932
6.066 0.929703988260883
6.067 0.931921228917886
6.068 0.934141012500979
6.069 0.936363329461563
6.07 0.938588170282419
6.071 0.940815525476727
6.072 0.943045385587102
6.073 0.945277741184623
6.074 0.947512582867871
6.075 0.949749901261982
6.076 0.951989687017684
6.077 0.954231930810352
6.078 0.956476623339078
6.079 0.958723755325717
6.08 0.960973317513971
6.081 0.963225300668445
6.082 0.965479695573732
6.083 0.967736493033501
6.084 0.969995683869566
6.085 0.972257258920989
6.086 0.974521209043173
6.087 0.976787525106952
6.088 0.979056197997709
6.089 0.981327218614468
6.09 0.983600577869013
6.091 0.985876266685011
6.092 0.988154275997115
6.093 0.990434596750102
6.094 0.992717219898
6.095 0.995002136403209
6.096 0.997289337235656
6.097 0.999578813371916
6.098 1.00187055579437
6.099 1.00416455549034
6.1 1.00646080345126
6.101 1.00875929067182
6.102 1.01106000814912
6.103 1.01336294688183
6.104 1.01566809786939
6.105 1.01797545211115
6.106 1.02028500060554
6.107 1.02259673434927
6.108 1.02491064433651
6.109 1.02722672155804
6.11 1.02954495700049
6.111 1.0318653416455
6.112 1.03418786646893
6.113 1.03651252244005
6.114 1.03883930052072
6.115 1.04116819166467
6.116 1.04349918681662
6.117 1.04583227691156
6.118 1.04816745287392
6.119 1.05050470561682
6.12 1.05284402604129
6.121 1.05518540503546
6.122 1.05752883347384
6.123 1.05987430221652
6.124 1.06222180210843
6.125 1.06457132397853
6.126 1.06692285863911
6.127 1.06927639688501
6.128 1.07163192949286
6.129 1.07398944722033
6.13 1.0763489408054
6.131 1.07871040096562
6.132 1.08107381839734
6.133 1.08343918377501
6.134 1.0858064877504
6.135 1.08817572095194
6.136 1.09054687398392
6.137 1.09291993742579
6.138 1.09529490183146
6.139 1.09767175772856
6.14 1.10005049561772
6.141 1.10243110597187
6.142 1.10481357923551
6.143 1.10719790582402
6.144 1.10958407612297
6.145 1.11197208048738
6.146 1.11436190924102
6.147 1.11675355267578
6.148 1.1191470010509
6.149 1.12154224459231
6.15 1.12393927349194
6.151 1.12633807790704
6.152 1.12873864795951
6.153 1.13114097373518
6.154 1.13354504528318
6.155 1.13595085261522
6.156 1.13835838570497
6.157 1.14076763448736
6.158 1.14317858885791
6.159 1.14559123867209
6.16 1.14800557374465
6.161 1.15042158384895
6.162 1.15283925871634
6.163 1.15525858803547
6.164 1.15767956145167
6.165 1.1601021685663
6.166 1.16252639893608
6.167 1.1649522420725
6.168 1.16737968744115
6.169 1.16980872446108
6.17 1.17223934250419
6.171 1.1746715308946
6.172 1.17710527890801
6.173 1.1795405757711
6.174 1.18197741066089
6.175 1.18441577270413
6.176 1.1868556509767
6.177 1.18929703450299
6.178 1.19173991225527
6.179 1.19418427315315
6.18 1.19663010606289
6.181 1.19907739979689
6.182 1.20152614311304
6.183 1.20397632471414
6.184 1.20642793324734
6.185 1.20888095730349
6.186 1.21133538541664
6.187 1.2137912060634
6.188 1.21624840766239
6.189 1.21870697857366
6.19 1.22116690709814
6.191 1.22362818147703
6.192 1.22609078989131
6.193 1.22855472046109
6.194 1.23101996124514
6.195 1.23348650024029
6.196 1.23595432538089
6.197 1.23842342453828
6.198 1.24089378552023
6.199 1.24336539607042
6.2 1.24583824386788
6.201 1.24831231652651
6.202 1.25078760159447
6.203 1.25326408655377
6.204 1.25574175881964
6.205 1.2582206057401
6.206 1.2607006145954
6.207 1.26318177259752
6.208 1.26566406688969
6.209 1.26814748454587
6.21 1.27063201257027
6.211 1.27311763789683
6.212 1.27560434738877
6.213 1.2780921278381
6.214 1.28058096596512
6.215 1.28307084841796
6.216 1.28556176177213
6.217 1.28805369253001
6.218 1.29054662712044
6.219 1.29304055189823
6.22 1.29553545314373
6.221 1.29803131706236
6.222 1.30052812978419
6.223 1.3030258773635
6.224 1.30552454577834
6.225 1.3080241209301
6.226 1.31052458864309
6.227 1.31302593466415
6.228 1.3155281446622
6.229 1.31803120422785
6.23 1.32053509887299
6.231 1.3230398140304
6.232 1.32554533505339
6.233 1.32805164721534
6.234 1.33055873570938
6.235 1.33306658564801
6.236 1.33557518206272
6.237 1.3380845099036
6.238 1.34059455403905
6.239 1.34310529925535
6.24 1.34561673025637
6.241 1.34812883166321
6.242 1.35064158801388
6.243 1.35315498376294
6.244 1.35566900328122
6.245 1.35818363085547
6.246 1.36069885068806
6.247 1.36321464689672
6.248 1.36573100351417
6.249 1.36824790448788
6.25 1.37076533367979
6.251 1.37328327486601
6.252 1.37580171173656
6.253 1.37832062789511
6.254 1.38084000685875
6.255 1.38335983205768
6.256 1.38588008683504
6.257 1.38840075444662
6.258 1.39092181806067
6.259 1.39344326075768
6.26 1.39596506553014
6.261 1.39848721528236
6.262 1.40100969283028
6.263 1.40353248090126
6.264 1.40605556213392
6.265 1.40857891907795
6.266 1.41110253419397
6.267 1.41362638985336
6.268 1.41615046833809
6.269 1.41867475184063
6.27 1.42119922246377
6.271 1.42372386222054
6.272 1.42624865303407
6.273 1.42877357673748
6.274 1.43129861507381
6.275 1.43382374969591
6.276 1.43634896216637
6.277 1.43887423395745
6.278 1.44139954645102
6.279 1.4439248809385
6.28 1.44645021862086
6.281 1.44897554060851
6.282 1.45150082792136
6.283 1.45402606148875
6.284 1.45655122214946
6.285 1.45907629065174
6.286 1.46160124765331
6.287 1.46412607372137
6.288 1.46665074933267
6.289 1.46917525487352
6.29 1.47169957063989
6.291 1.47422367683744
6.292 1.4767475535816
6.293 1.4792711808977
6.294 1.48179453872102
6.295 1.48431760689692
6.296 1.48684036518098
6.297 1.48936279323907
6.298 1.49188487064759
6.299 1.49440657689353
6.3 1.49692789137467
6.301 1.4994487933998
6.302 1.50196926218883
6.303 1.50448927687305
6.304 1.5070088164953
6.305 1.50952786001022
6.306 1.51204638628449
6.307 1.51456437409704
6.308 1.51708180213933
6.309 1.51959864901563
6.31 1.52211489324329
6.311 1.52463051325302
6.312 1.52714548738925
6.313 1.52965979391035
6.314 1.53217341098909
6.315 1.53468631671286
6.316 1.53719848908412
6.317 1.53970990602071
6.318 1.54222054535625
6.319 1.54473038484054
6.32 1.54723940213999
6.321 1.54974757483798
6.322 1.55225488043534
6.323 1.55476129635079
6.324 1.55726679992137
6.325 1.55977136840296
6.326 1.56227497897074
6.327 1.56477760871967
6.328 1.56727923466504
6.329 1.56977983374298
6.33 1.57227938281097
6.331 1.57477785864847
6.332 1.57727523795739
6.333 1.57977149736275
6.334 1.58226661341322
6.335 1.58476056258176
6.336 1.58725332126623
6.337 1.58974486579001
6.338 1.5922351724027
6.339 1.59472421728071
6.34 1.597211976528
6.341 1.59969842617672
6.342 1.60218354218797
6.343 1.60466730045247
6.344 1.60714967679132
6.345 1.60963064695672
6.346 1.61211018663279
6.347 1.61458827143626
6.348 1.61706487691733
6.349 1.61953997856045
6.35 1.62201355178513
6.351 1.62448557194677
6.352 1.62695601433751
6.353 1.62942485418712
6.354 1.63189206666382
6.355 1.63435762687521
6.356 1.63682150986915
6.357 1.63928369063469
6.358 1.64174414410298
6.359 1.64420284514826
6.36 1.64665976858877
6.361 1.64911488918773
6.362 1.65156818165437
6.363 1.65401962064486
6.364 1.6564691807634
6.365 1.65891683656319
6.366 1.66136256254749
6.367 1.66380633317071
6.368 1.66624812283943
6.369 1.66868790591351
6.37 1.67112565670717
6.371 1.67356134949012
6.372 1.6759949584887
6.373 1.67842645788696
6.374 1.68085582182787
6.375 1.68328302441445
6.376 1.68570803971096
6.377 1.6881308417441
6.378 1.69055140450419
6.379 1.69296970194641
6.38 1.69538570799201
6.381 1.69779939652957
6.382 1.70021074141626
6.383 1.70261971647907
6.384 1.70502629551612
6.385 1.70743045229797
6.386 1.70983216056889
6.387 1.71223139404818
6.388 1.71462812643151
6.389 1.71702233139227
6.39 1.71941398258291
6.391 1.72180305363627
6.392 1.72418951816704
6.393 1.72657334977306
6.394 1.72895452203676
6.395 1.73133300852655
6.396 1.73370878279827
6.397 1.73608181839658
6.398 1.73845208885644
6.399 1.74081956770449
6.4 1.74318422846062
6.401 1.74554604463932
6.402 1.74790498975127
6.403 1.75026103730473
6.404 1.75261416080712
6.405 1.75496433376648
6.406 1.75731152969298
6.407 1.75965572210049
6.408 1.76199688450809
6.409 1.76433499044158
6.41 1.7666700134351
6.411 1.7690019270326
6.412 1.7713307047895
6.413 1.77365632027417
6.414 1.77597874706959
6.415 1.7782979587749
6.416 1.78061392900695
6.417 1.78292663140201
6.418 1.78523603961725
6.419 1.78754212733246
6.42 1.78984486825159
6.421 1.79214423610441
6.422 1.79444020464812
6.423 1.79673274766902
6.424 1.79902183898409
6.425 1.80130745244268
6.426 1.80358956192813
6.427 1.80586814135942
6.428 1.80814316469284
6.429 1.81041460592363
6.43 1.81268243908765
6.431 1.81494663826303
6.432 1.81720717757183
6.433 1.81946403118174
6.434 1.82171717330771
6.435 1.82396657821362
6.436 1.82621222021398
6.437 1.82845407367558
6.438 1.83069211301916
6.439 1.8329263127211
6.44 1.83515664731505
6.441 1.83738309139365
6.442 1.83960561961019
6.443 1.84182420668025
6.444 1.84403882738339
6.445 1.84624945656483
6.446 1.84845606913707
6.447 1.85065864008162
6.448 1.85285714445057
6.449 1.85505155736835
6.45 1.85724185403328
6.451 1.85942800971932
6.452 1.86160999977761
6.453 1.86378779963821
6.454 1.86596138481168
6.455 1.86813073089072
6.456 1.8702958135518
6.457 1.87245660855679
6.458 1.87461309175458
6.459 1.87676523908265
6.46 1.87891302656872
6.461 1.88105643033232
6.462 1.88319542658638
6.463 1.88532999163883
6.464 1.88746010189415
6.465 1.88958573385493
6.466 1.89170686412346
6.467 1.89382346940325
6.468 1.89593552650057
6.469 1.898043012326
6.47 1.90014590389593
6.471 1.90224417833407
6.472 1.90433781287296
6.473 1.90642678485544
6.474 1.90851107173615
6.475 1.91059065108301
6.476 1.91266550057859
6.477 1.91473559802168
6.478 1.91680092132862
6.479 1.91886144853474
6.48 1.92091715779582
6.481 1.92296802738939
6.482 1.92501403571621
6.483 1.92705516130155
6.484 1.92909138279658
6.485 1.93112267897971
6.486 1.93314902875792
6.487 1.93517041116803
6.488 1.93718680537803
6.489 1.93919819068835
6.49 1.94120454653312
6.491 1.9432058524814
6.492 1.94520208823843
6.493 1.94719323364687
6.494 1.94917926868793
6.495 1.95116017348261
6.496 1.95313592829285
6.497 1.95510651352266
6.498 1.95707190971927
6.499 1.95903209757424
6.5 1.96098705792453
6.501 1.96293677175362
6.502 1.96488122019253
6.503 1.96682038452089
6.504 1.96875424616792
6.505 1.97068278671349
6.506 1.97260598788905
6.507 1.97452383157864
6.508 1.97643629981977
6.509 1.97834337480445
6.51 1.98024503887998
6.511 1.98214127454992
6.512 1.98403206447492
6.513 1.98591739147359
6.514 1.98779723852327
6.515 1.98967158876093
6.516 1.99154042548386
6.517 1.99340373215051
6.518 1.99526149238117
6.519 1.99711368995875
6.52 1.99896030882945
6.521 2.00080133310345
6.522 2.00263674705558
6.523 2.00446653512594
6.524 2.00629068192054
6.525 2.00810917221188
6.526 2.00992199093953
6.527 2.0117291232107
6.528 2.01353055430075
6.529 2.01532626965372
6.53 2.01711625488282
6.531 2.01890049577088
6.532 2.02067897827081
6.533 2.02245168850604
6.534 2.0242186127709
6.535 2.02597973753101
6.536 2.02773504942365
6.537 2.0294845352581
6.538 2.03122818201594
6.539 2.03296597685136
6.54 2.03469790709145
6.541 2.03642396023641
6.542 2.03814412395983
6.543 2.03985838610888
6.544 2.04156673470449
6.545 2.04326915794154
6.546 2.04496564418899
6.547 2.04665618199002
6.548 2.04834076006211
6.549 2.05001936729716
6.55 2.05169199276153
6.551 2.05335862569608
6.552 2.0550192555162
6.553 2.05667387181182
6.554 2.05832246434738
6.555 2.05996502306177
6.556 2.06160153806832
6.557 2.06323199965468
6.558 2.06485639828272
6.559 2.06647472458844
6.56 2.06808696938179
6.561 2.06969312364656
6.562 2.07129317854015
6.563 2.07288712539341
6.564 2.07447495571041
6.565 2.07605666116819
6.566 2.07763223361653
6.567 2.07920166507765
6.568 2.08076494774596
6.569 2.0823220739877
6.57 2.08387303634064
6.571 2.08541782751374
6.572 2.08695644038675
6.573 2.08848886800988
6.574 2.09001510360335
6.575 2.09153514055703
6.576 2.09304897242995
6.577 2.09455659294988
6.578 2.09605799601286
6.579 2.09755317568274
6.58 2.09904212619063
6.581 2.10052484193444
6.582 2.1020013174783
6.583 2.10347154755206
6.584 2.10493552705071
6.585 2.10639325103379
6.586 2.10784471472484
6.587 2.10928991351074
6.588 2.11072884294114
6.589 2.1121614987278
6.59 2.11358787674395
6.591 2.11500797302365
6.592 2.11642178376106
6.593 2.11782930530983
6.594 2.11923053418234
6.595 2.12062546704901
6.596 2.12201410073758
6.597 2.12339643223236
6.598 2.12477245867351
6.599 2.12614217735624
6.6 2.12750558573007
6.601 2.12886268139802
6.602 2.13021346211587
6.603 2.13155792579129
6.604 2.13289607048307
6.605 2.13422789440028
6.606 2.13555339590144
6.607 2.13687257349367
6.608 2.13818542583186
6.609 2.13949195171778
6.61 2.14079215009922
6.611 2.14208602006912
6.612 2.14337356086469
6.613 2.14465477186647
6.614 2.14592965259748
6.615 2.14719820272229
6.616 2.1484604220461
6.617 2.14971631051379
6.618 2.15096586820906
6.619 2.15220909535341
6.62 2.15344599230525
6.621 2.15467655955894
6.622 2.1559007977438
6.623 2.15711870762321
6.624 2.15833029009359
6.625 2.15953554618344
6.626 2.16073447705239
6.627 2.1619270839902
6.628 2.16311336841575
6.629 2.16429333187611
6.63 2.16546697604549
6.631 2.16663430272427
6.632 2.167795313838
6.633 2.16895001143638
6.634 2.17009839769228
6.635 2.17124047490072
6.636 2.17237624547783
6.637 2.17350571195989
6.638 2.17462887700227
6.639 2.17574574337843
6.64 2.17685631397891
6.641 2.17796059181028
6.642 2.17905857999414
6.643 2.18015028176611
6.644 2.18123570047478
6.645 2.18231483958069
6.646 2.18338770265531
6.647 2.18445429338003
6.648 2.18551461554512
6.649 2.1865686730487
6.65 2.18761646989572
6.651 2.18865801019694
6.652 2.18969329816793
6.653 2.190722338128
6.654 2.19174513449921
6.655 2.19276169180535
6.656 2.19377201467091
6.657 2.19477610782008
6.658 2.19577397607572
6.659 2.19676562435836
6.66 2.19775105768518
6.661 2.19873028116899
6.662 2.19970330001727
6.663 2.20067011953113
6.664 2.20163074510428
6.665 2.20258518222213
6.666 2.20353343646068
6.667 2.20447551348562
6.668 2.20541141905129
6.669 2.20634115899972
6.67 2.20726473925962
6.671 2.20818216584546
6.672 2.20909344485644
6.673 2.20999858247553
6.674 2.21089758496856
6.675 2.21179045868316
6.676 2.2126772100479
6.677 2.21355784557129
6.678 2.21443237184083
6.679 2.2153007955221
6.68 2.21616312335777
6.681 2.21701936216672
6.682 2.21786951884309
6.683 2.21871360035533
6.684 2.21955161374534
6.685 2.22038356612751
6.686 2.22120946468783
6.687 2.222029316683
6.688 2.22284312943949
6.689 2.22365091035271
6.69 2.22445266688609
6.691 2.22524840657019
6.692 2.22603813700187
6.693 2.22682186584337
6.694 2.2275996008215
6.695 2.22837134972672
6.696 2.22913712041238
6.697 2.2298969207938
6.698 2.23065075884744
6.699 2.23139864261014
6.7 2.2321405801782
6.701 2.23287657970663
6.702 2.23360664940832
6.703 2.23433079755321
6.704 2.23504903246753
6.705 2.235761362533
6.706 2.236467796186
6.707 2.23716834191688
6.708 2.23786300826909
6.709 2.23855180383848
6.71 2.23923473727253
6.711 2.23991181726957
6.712 2.24058305257807
6.713 2.24124845199589
6.714 2.24190802436954
6.715 2.24256177859346
6.716 2.24320972360931
6.717 2.24385186840526
6.718 2.24448822201527
6.719 2.24511879351842
6.72 2.24574359203818
6.721 2.24636262674178
6.722 2.24697590683949
6.723 2.24758344158397
6.724 2.2481852402696
6.725 2.24878131223185
6.726 2.24937166684659
6.727 2.2499563135295
6.728 2.25053526173537
6.729 2.25110852095755
6.73 2.25167610072727
6.731 2.25223801061305
6.732 2.2527942602201
6.733 2.2533448591897
6.734 2.25388981719865
6.735 2.25442914395861
6.736 2.25496284921562
6.737 2.25549094274943
6.738 2.25601343437301
6.739 2.25653033393195
6.74 2.25704165130393
6.741 2.25754739639817
6.742 2.25804757915489
6.743 2.25854220954477
6.744 2.25903129756845
6.745 2.259514853256
6.746 2.2599928866664
6.747 2.26046540788705
6.748 2.26093242703328
6.749 2.26139395424784
6.75 2.26184999970042
6.751 2.26230057358718
6.752 2.26274568613028
6.753 2.26318534757742
6.754 2.26361956820136
6.755 2.26404835829949
6.756 2.26447172819339
6.757 2.26488968822835
6.758 2.26530224877299
6.759 2.26570942021883
6.76 2.2661112129798
6.761 2.26650763749192
6.762 2.26689870421284
6.763 2.26728442362145
6.764 2.26766480621749
6.765 2.26803986252113
6.766 2.26840960307264
6.767 2.26877403843197
6.768 2.2691331791784
6.769 2.26948703591017
6.77 2.26983561924412
6.771 2.27017893981532
6.772 2.27051700827676
6.773 2.27084983529896
6.774 2.27117743156968
6.775 2.27149980779355
6.776 2.27181697469177
6.777 2.27212894300178
6.778 2.27243572347696
6.779 2.27273732688628
6.78 2.27303376401404
6.781 2.27332504565956
6.782 2.27361118263688
6.783 2.27389218577447
6.784 2.27416806591496
6.785 2.27443883391484
6.786 2.27470450064422
6.787 2.27496507698654
6.788 2.27522057383829
6.789 2.27547100210881
6.79 2.27571637271999
6.791 2.27595669660601
6.792 2.27619198471316
6.793 2.27642224799953
6.794 2.27664749743484
6.795 2.27686774400015
6.796 2.2770829986877
6.797 2.27729327250061
6.798 2.27749857645277
6.799 2.27769892156851
6.8 2.27789431888251
6.801 2.27808477943949
6.802 2.27827031429411
6.803 2.2784509345107
6.804 2.27862665116311
6.805 2.27879747533452
6.806 2.27896341811725
6.807 2.27912449061258
6.808 2.27928070393061
6.809 2.27943206919003
6.81 2.27957859751802
6.811 2.27972030005004
6.812 2.2798571879297
6.813 2.27998927230858
6.814 2.28011656434613
6.815 2.28023907520946
6.816 2.28035681607324
6.817 2.28046979811954
6.818 2.28057803253771
6.819 2.28068153052424
6.82 2.28078030328262
6.821 2.28087436202323
6.822 2.28096371796322
6.823 2.28104838232637
6.824 2.28112836634299
6.825 2.28120368124982
6.826 2.28127433828988
6.827 2.2813403487124
6.828 2.28140172377272
6.829 2.28145847473215
6.83 2.2815106128579
6.831 2.281558149423
6.832 2.28160109570617
6.833 2.28163946299177
6.834 2.28167326256968
6.835 2.28170250573523
6.836 2.28172720378914
6.837 2.2817473680374
6.838 2.28176300979124
6.839 2.281774140367
6.84 2.28178077108612
6.841 2.28178291327504
6.842 2.28178057826514
6.843 2.28177377739266
6.844 2.28176252199868
6.845 2.28174682342901
6.846 2.28172669303418
6.847 2.28170214216935
6.848 2.28167318219428
6.849 2.28163982447326
6.85 2.28160208037511
6.851 2.28155996127306
6.852 2.28151347854476
6.853 2.28146264357222
6.854 2.28140746774178
6.855 2.28134796244405
6.856 2.28128413907391
6.857 2.28121600903043
6.858 2.28114358371689
6.859 2.28106687454068
6.86 2.28098589291334
6.861 2.28090065025051
6.862 2.28081115797187
6.863 2.28071742750116
6.864 2.28061947026614
6.865 2.28051729769856
6.866 2.28041092123416
6.867 2.28030035231263
6.868 2.28018560237761
6.869 2.28006668287666
6.87 2.27994360526127
6.871 2.2798163809868
6.872 2.27968502151255
6.873 2.27954953830164
6.874 2.27940994282109
6.875 2.27926624654179
6.876 2.27911846093847
6.877 2.2789665974897
6.878 2.27881066767791
6.879 2.27865068298938
6.88 2.27848665491419
6.881 2.27831859494629
6.882 2.27814651458346
6.883 2.27797042532731
6.884 2.27779033868329
6.885 2.27760626616069
6.886 2.27741821927264
6.887 2.27722620953611
6.888 2.27703024847195
6.889 2.27683034760483
6.89 2.2766265184633
6.891 2.27641877257979
6.892 2.27620712149059
6.893 2.27599157673588
6.894 2.27577214985973
6.895 2.27554885241013
6.896 2.27532169593897
6.897 2.27509069200206
6.898 2.27485585215917
6.899 2.27461718797399
6.9 2.27437471101418
6.901 2.27412843285138
6.902 2.27387836506121
6.903 2.27362451922327
6.904 2.27336690692121
6.905 2.27310553974268
6.906 2.27284042927939
6.907 2.27257158712708
6.908 2.27229902488558
6.909 2.27202275415883
6.91 2.27174278655482
6.911 2.27145913368571
6.912 2.27117180716777
6.913 2.27088081862143
6.914 2.27058617967129
6.915 2.27028790194614
6.916 2.26998599707895
6.917 2.26968047670695
6.918 2.26937135247158
6.919 2.26905863601854
6.92 2.26874233899781
6.921 2.26842247306366
6.922 2.26809904987466
6.923 2.2677720810937
6.924 2.26744157838804
6.925 2.26710755342928
6.926 2.2667700178934
6.927 2.26642898346079
6.928 2.26608446181622
6.929 2.26573646464894
6.93 2.2653850036526
6.931 2.26503009052535
6.932 2.26467173696981
6.933 2.2643099546931
6.934 2.26394475540685
6.935 2.26357615082724
6.936 2.26320415267498
6.937 2.26282877267536
6.938 2.26245002255825
6.939 2.26206791405811
6.94 2.26168245891401
6.941 2.26129366886968
6.942 2.26090155567345
6.943 2.26050613107834
6.944 2.26010740684204
6.945 2.25970539472691
6.946 2.25930010650002
6.947 2.25889155393318
6.948 2.25847974880289
6.949 2.25806470289042
6.95 2.25764642798178
6.951 2.25722493586776
6.952 2.2568002383439
6.953 2.25637234721058
6.954 2.25594127427293
6.955 2.25550703134093
6.956 2.25506963022936
6.957 2.25462908275785
6.958 2.25418540075086
6.959 2.2537385960377
6.96 2.25328868045256
6.961 2.25283566583448
6.962 2.25237956402737
6.963 2.25192038688005
6.964 2.25145814624621
6.965 2.25099285398444
6.966 2.25052452195825
6.967 2.25005316203602
6.968 2.24957878609109
6.969 2.24910140600168
6.97 2.24862103365095
6.971 2.24813768092698
6.972 2.24765135972278
6.973 2.24716208193629
6.974 2.24666985947036
6.975 2.24617470423282
6.976 2.24567662813639
6.977 2.24517564309874
6.978 2.24467176104246
6.979 2.24416499389511
6.98 2.24365535358913
6.981 2.24314285206191
6.982 2.24262750125578
6.983 2.24210931311797
6.984 2.24158829960065
6.985 2.24106447266086
6.986 2.2405378442606
6.987 2.24000842636675
6.988 2.23947623095107
6.989 2.23894126999024
6.99 2.2384035554658
6.991 2.23786309936416
6.992 2.23731991367661
6.993 2.2367740103993
6.994 2.2362254015332
6.995 2.23567409908412
6.996 2.23512011506271
6.997 2.23456346148443
6.998 2.23400415036951
6.999 2.23344219374299
7 2.23287760363468
7.001 2.23231039207914
7.002 2.23174057111566
7.003 2.23116815278829
7.004 2.23059314914574
7.005 2.23001557224146
7.006 2.22943543413355
7.007 2.22885274688476
7.008 2.22826752256249
7.009 2.22767977323876
7.01 2.22708951099016
7.011 2.2264967478979
7.012 2.2259014960477
7.013 2.22530376752984
7.014 2.22470357443909
7.015 2.22410092887472
7.016 2.22349584294046
7.017 2.22288832874446
7.018 2.2222783983993
7.019 2.22166606402193
7.02 2.22105133773367
7.021 2.22043423166014
7.022 2.21981475793131
7.023 2.21919292868137
7.024 2.2185687560488
7.025 2.21794225217626
7.026 2.21731342921061
7.027 2.21668229930284
7.028 2.21604887460808
7.029 2.21541316728554
7.03 2.21477518949847
7.031 2.21413495341416
7.032 2.21349247120386
7.033 2.21284775504279
7.034 2.21220081711007
7.035 2.21155166958869
7.036 2.2109003246655
7.037 2.21024679453111
7.038 2.20959109137995
7.039 2.20893322741012
7.04 2.20827321482343
7.041 2.20761106582533
7.042 2.20694679262487
7.043 2.20628040743465
7.044 2.20561192247081
7.045 2.20494134995294
7.046 2.20426870210408
7.047 2.20359399115066
7.048 2.20291722932242
7.049 2.20223842885245
7.05 2.20155760197704
7.051 2.20087476093572
7.052 2.20018991797117
7.053 2.19950308532917
7.054 2.19881427525858
7.055 2.19812350001124
7.056 2.19743077184199
7.057 2.19673610300858
7.058 2.1960395057716
7.059 2.19534099239446
7.06 2.19464057514335
7.061 2.19393826628715
7.062 2.19323407809739
7.063 2.19252802284822
7.064 2.19182011281633
7.065 2.19111036028089
7.066 2.19039877752353
7.067 2.18968537682825
7.068 2.18897017048138
7.069 2.18825317077151
7.07 2.18753438998946
7.071 2.18681384042819
7.072 2.18609153438277
7.073 2.18536748415029
7.074 2.18464170202983
7.075 2.18391420032238
7.076 2.18318499133081
7.077 2.18245408735976
7.078 2.18172150071561
7.079 2.18098724370644
7.08 2.18025132864191
7.081 2.17951376783324
7.082 2.17877457359314
7.083 2.17803375823575
7.084 2.17729133407654
7.085 2.1765473134323
7.086 2.17580170862103
7.087 2.1750545319619
7.088 2.17430579577518
7.089 2.17355551238217
7.09 2.17280369410511
7.091 2.17205035326716
7.092 2.17129550219231
7.093 2.17053915320527
7.094 2.1697813186315
7.095 2.16902201079702
7.096 2.16826124202845
7.097 2.16749902465285
7.098 2.16673537099774
7.099 2.16597029339092
7.1 2.16520380416052
7.101 2.16443591563481
7.102 2.16366664014224
7.103 2.16289599001127
7.104 2.16212397757037
7.105 2.16135061514788
7.106 2.16057591507203
7.107 2.15979988967075
7.108 2.1590225512717
7.109 2.15824391220212
7.11 2.15746398478882
7.111 2.15668278135803
7.112 2.1559003142354
7.113 2.15511659574588
7.114 2.15433163821364
7.115 2.15354545396202
7.116 2.15275805531344
7.117 2.15196945458931
7.118 2.15117966410998
7.119 2.15038869619464
7.12 2.14959656316125
7.121 2.14880327732646
7.122 2.14800885100554
7.123 2.14721329651228
7.124 2.14641662615893
7.125 2.14561885225612
7.126 2.14481998711277
7.127 2.144020043036
7.128 2.14321903233109
7.129 2.14241696730137
7.13 2.14161386024812
7.131 2.14080972347053
7.132 2.14000456926561
7.133 2.13919840992807
7.134 2.13839125775029
7.135 2.13758312502221
7.136 2.13677402403126
7.137 2.13596396706225
7.138 2.13515296639734
7.139 2.13434103431589
7.14 2.13352818309444
7.141 2.13271442500658
7.142 2.13189977232291
7.143 2.13108423731091
7.144 2.13026783223489
7.145 2.1294505693559
7.146 2.12863246093161
7.147 2.1278135192163
7.148 2.12699375646071
7.149 2.12617318491197
7.15 2.12535181681354
7.151 2.12452966440511
7.152 2.12370673992249
7.153 2.12288305559757
7.154 2.12205862365821
7.155 2.12123345632815
7.156 2.12040756582694
7.157 2.11958096436985
7.158 2.11875366416777
7.159 2.11792567742714
7.16 2.11709701634986
7.161 2.11626769313322
7.162 2.11543771996977
7.163 2.11460710904728
7.164 2.11377587254864
7.165 2.11294402265175
7.166 2.11211157152946
7.167 2.11127853134949
7.168 2.11044491427433
7.169 2.10961073246112
7.17 2.10877599806165
7.171 2.10794072322219
7.172 2.10710492008342
7.173 2.1062686007804
7.174 2.1054317774424
7.175 2.10459446219288
7.176 2.10375666714937
7.177 2.1029184044234
7.178 2.10207968612038
7.179 2.10124052433956
7.18 2.10040093117391
7.181 2.09956091871005
7.182 2.09872049902816
7.183 2.09787968420189
7.184 2.09703848629826
7.185 2.09619691737761
7.186 2.09535498949347
7.187 2.0945127146925
7.188 2.09367010501441
7.189 2.09282717249185
7.19 2.09198392915034
7.191 2.09114038700817
7.192 2.09029655807632
7.193 2.08945245435839
7.194 2.08860808785049
7.195 2.08776347054117
7.196 2.08691861441132
7.197 2.08607353143408
7.198 2.08522823357478
7.199 2.08438273279085
7.2 2.08353704103169
7.201 2.08269117023864
7.202 2.08184513234488
7.203 2.08099893927531
7.204 2.0801526029465
7.205 2.07930613526661
7.206 2.07845954813528
7.207 2.07761285344355
7.208 2.07676606307377
7.209 2.07591918889956
7.21 2.07507224278566
7.211 2.07422523658788
7.212 2.07337818215302
7.213 2.07253109131877
7.214 2.07168397591364
7.215 2.07083684775685
7.216 2.06998971865828
7.217 2.06914260041837
7.218 2.06829550482803
7.219 2.06744844366857
7.22 2.0666014287116
7.221 2.06575447171898
7.222 2.06490758444267
7.223 2.06406077862475
7.224 2.06321406599721
7.225 2.062367458282
7.226 2.06152096719085
7.227 2.06067460442521
7.228 2.0598283816762
7.229 2.05898231062452
7.23 2.05813640294031
7.231 2.05729067028317
7.232 2.05644512430198
7.233 2.05559977663487
7.234 2.05475463890916
7.235 2.05390972274122
7.236 2.05306503973642
7.237 2.05222060148908
7.238 2.05137641958233
7.239 2.05053250558807
7.24 2.04968887106688
7.241 2.04884552756796
7.242 2.04800248662901
7.243 2.04715975977617
7.244 2.04631735852397
7.245 2.04547529437521
7.246 2.0446335788209
7.247 2.04379222334019
7.248 2.04295123940027
7.249 2.04211063845631
7.25 2.04127043195139
7.251 2.04043063131641
7.252 2.03959124796998
7.253 2.03875229331844
7.254 2.03791377875567
7.255 2.03707571566309
7.256 2.03623811540957
7.257 2.03540098935132
7.258 2.03456434883186
7.259 2.03372820518192
7.26 2.03289256971938
7.261 2.03205745374917
7.262 2.03122286856323
7.263 2.03038882544041
7.264 2.0295553356464
7.265 2.02872241043368
7.266 2.02789006104142
7.267 2.02705829869542
7.268 2.02622713460803
7.269 2.02539657997809
7.27 2.02456664599084
7.271 2.02373734381789
7.272 2.02290868461707
7.273 2.02208067953245
7.274 2.02125333969421
7.275 2.02042667621859
7.276 2.01960070020783
7.277 2.01877542275005
7.278 2.01795085491925
7.279 2.01712700777522
7.28 2.01630389236343
7.281 2.015481519715
7.282 2.01465990084665
7.283 2.01383904676056
7.284 2.01301896844439
7.285 2.01219967687116
7.286 2.01138118299919
7.287 2.01056349777203
7.288 2.00974663211842
7.289 2.0089305969522
7.29 2.00811540317225
7.291 2.00730106166243
7.292 2.00648758329149
7.293 2.00567497891306
7.294 2.00486325936552
7.295 2.00405243547199
7.296 2.00324251804024
7.297 2.00243351786262
7.298 2.00162544571602
7.299 2.0008183123618
7.3 2.0000121285457
7.301 1.99920690499782
7.302 1.99840265243255
7.303 1.99759938154847
7.304 1.99679710302834
7.305 1.995995827539
7.306 1.99519556573136
7.307 1.99439632824026
7.308 1.9935981256845
7.309 1.9928009686667
7.31 1.99200486777332
7.311 1.99120983357453
7.312 1.99041587662419
7.313 1.98962300745979
7.314 1.98883123660238
7.315 1.98804057455654
7.316 1.98725103181027
7.317 1.98646261883499
7.318 1.98567534608547
7.319 1.98488922399973
7.32 1.98410426299905
7.321 1.98332047348787
7.322 1.98253786585376
7.323 1.98175645046735
7.324 1.98097623768228
7.325 1.98019723783514
7.326 1.97941946124544
7.327 1.97864291821553
7.328 1.97786761903057
7.329 1.97709357395845
7.33 1.97632079324977
7.331 1.97554928713775
7.332 1.97477906583824
7.333 1.97401013954959
7.334 1.97324251845267
7.335 1.97247621271077
7.336 1.97171123246958
7.337 1.97094758785713
7.338 1.97018528898373
7.339 1.96942434594195
7.34 1.96866476880655
7.341 1.96790656763443
7.342 1.96714975246458
7.343 1.96639433331807
7.344 1.96564032019794
7.345 1.9648877230892
7.346 1.96413655195879
7.347 1.96338681675548
7.348 1.96263852740988
7.349 1.96189169383438
7.35 1.96114632592308
7.351 1.96040243355177
7.352 1.95966002657789
7.353 1.95891911484048
7.354 1.9581797081601
7.355 1.95744181633884
7.356 1.95670544916028
7.357 1.95597061638938
7.358 1.95523732777251
7.359 1.95450559303736
7.36 1.95377542189295
7.361 1.95304682402951
7.362 1.95231980911854
7.363 1.95159438681267
7.364 1.95087056674568
7.365 1.95014835853246
7.366 1.94942777176894
7.367 1.94870881603207
7.368 1.94799150087979
7.369 1.94727583585095
7.37 1.94656183046534
7.371 1.94584949422358
7.372 1.94513883660714
7.373 1.94442986707826
7.374 1.94372259507996
7.375 1.94301703003594
7.376 1.94231318135061
7.377 1.941611058409
7.378 1.94091067057677
7.379 1.94021202720014
7.38 1.93951513760587
7.381 1.93882001110123
7.382 1.93812665697394
7.383 1.9374350844922
7.384 1.93674530290455
7.385 1.93605732143996
7.386 1.93537114930769
7.387 1.93468679569734
7.388 1.93400426977875
7.389 1.93332358070201
7.39 1.93264473759744
7.391 1.9319677495755
7.392 1.93129262572682
7.393 1.93061937512215
7.394 1.92994800681229
7.395 1.92927852982814
7.396 1.92861095318058
7.397 1.92794528586053
7.398 1.92728153683884
7.399 1.92661971506632
7.4 1.92595982947367
7.401 1.92530188897148
7.402 1.92464590245021
7.403 1.92399187878011
7.404 1.92333982681125
7.405 1.92268975537348
7.406 1.92204167327637
7.407 1.92139558930922
7.408 1.92075151224102
7.409 1.92010945082043
7.41 1.91946941377575
7.411 1.91883140981487
7.412 1.91819544762532
7.413 1.91756153587414
7.414 1.91692968320795
7.415 1.91629989825288
7.416 1.91567218961453
7.417 1.91504656587799
7.418 1.9144230356078
7.419 1.9138016073479
7.42 1.91318228962166
7.421 1.9125650909318
7.422 1.91195001976042
7.423 1.91133708456893
7.424 1.91072629379807
7.425 1.91011765586786
7.426 1.9095111791776
7.427 1.90890687210583
7.428 1.90830474301032
7.429 1.90770480022805
7.43 1.90710705207518
7.431 1.90651150684705
7.432 1.90591817281814
7.433 1.90532705824206
7.434 1.90473817135154
7.435 1.90415152035838
7.436 1.90356711345348
7.437 1.90298495880678
7.438 1.90240506456724
7.439 1.90182743886286
7.44 1.90125208980065
7.441 1.90067902546657
7.442 1.90010825392559
7.443 1.89953978322158
7.444 1.89897362137739
7.445 1.89840977639476
7.446 1.89784825625433
7.447 1.89728906891563
7.448 1.89673222231707
7.449 1.8961777243759
7.45 1.89562558298821
7.451 1.89507580602892
7.452 1.89452840135175
7.453 1.89398337678922
7.454 1.89344074015262
7.455 1.89290049923203
7.456 1.89236266179624
7.457 1.89182723559282
7.458 1.89129422834804
7.459 1.89076364776688
7.46 1.89023550153304
7.461 1.88970979730888
7.462 1.88918654273544
7.463 1.88866574543243
7.464 1.88814741299819
7.465 1.88763155300971
7.466 1.88711817302259
7.467 1.88660728057106
7.468 1.88609888316793
7.469 1.88559298830461
7.47 1.8850896034511
7.471 1.88458873605593
7.472 1.88409039354622
7.473 1.88359458332762
7.474 1.88310131278433
7.475 1.88261058927904
7.476 1.882122420153
7.477 1.88163681272592
7.478 1.88115377429605
7.479 1.88067331214009
7.48 1.88019543351322
7.481 1.87972014564911
7.482 1.87924745575986
7.483 1.87877737103604
7.484 1.87830989864664
7.485 1.8778450457391
7.486 1.87738281943926
7.487 1.87692322685141
7.488 1.8764662750582
7.489 1.87601197112073
7.49 1.87556032207844
7.491 1.87511133494918
7.492 1.87466501672919
7.493 1.87422137439303
7.494 1.87378041489367
7.495 1.87334214516241
7.496 1.87290657210888
7.497 1.87247370262109
7.498 1.87204354356535
7.499 1.87161610178631
7.5 1.87119138410693
7.501 1.87076939732849
7.502 1.87035014823057
7.503 1.86993364357106
7.504 1.86951989008614
7.505 1.86910889449028
7.506 1.86870066347622
7.507 1.86829520371499
7.508 1.8678925218559
7.509 1.86749262452651
7.51 1.86709551833263
7.511 1.86670120985836
7.512 1.86630970566602
7.513 1.86592101229619
7.514 1.86553513626768
7.515 1.86515208407754
7.516 1.86477186220106
7.517 1.86439447709173
7.518 1.86401993518128
7.519 1.86364824287967
7.52 1.86327940657503
7.521 1.86291343263373
7.522 1.86255032740034
7.523 1.86219009719762
7.524 1.86183274832654
7.525 1.86147828706623
7.526 1.86112671967403
7.527 1.86077805238547
7.528 1.86043229141424
7.529 1.86008944295222
7.53 1.85974951316944
7.531 1.85941250821411
7.532 1.85907843421262
7.533 1.85874729726951
7.534 1.85841910346745
7.535 1.8580938588673
7.536 1.85777156950806
7.537 1.85745224140686
7.538 1.85713588055899
7.539 1.85682249293788
7.54 1.8565120844951
7.541 1.85620466116032
7.542 1.8559002288414
7.543 1.85559879342427
7.544 1.85530036077301
7.545 1.85500493672984
7.546 1.85471252711505
7.547 1.85442313772709
7.548 1.8541367743425
7.549 1.85385344271593
7.55 1.85357314858014
7.551 1.85329589764601
7.552 1.85302169560248
7.553 1.85275054811662
7.554 1.85248246083359
7.555 1.85221743937664
7.556 1.8519554893471
7.557 1.85169661632439
7.558 1.85144082586602
7.559 1.85118812350758
7.56 1.85093851476273
7.561 1.85069200512321
7.562 1.85044860005884
7.563 1.85020830501748
7.564 1.84997112542509
7.565 1.84973706668567
7.566 1.8495061341813
7.567 1.84927833327211
7.568 1.84905366929627
7.569 1.84883214757001
7.57 1.84861377338764
7.571 1.84839855202146
7.572 1.84818648872185
7.573 1.84797758871723
7.574 1.84777185721403
7.575 1.84756929939676
7.576 1.84736992042791
7.577 1.84717372544802
7.578 1.84698071957567
7.579 1.84679090790744
7.58 1.84660429551793
7.581 1.84642088745976
7.582 1.84624068876356
7.583 1.84606370443797
7.584 1.84588993946963
7.585 1.84571939882318
7.586 1.84555208744128
7.587 1.84538801024455
7.588 1.84522717213162
7.589 1.8450695779791
7.59 1.84491523264159
7.591 1.84476414095166
7.592 1.84461630771987
7.593 1.84447173773474
7.594 1.84433043576276
7.595 1.84419240654837
7.596 1.844057654814
7.597 1.84392618526002
7.598 1.84379800256473
7.599 1.84367311138442
7.6 1.84355151635328
7.601 1.84343322208346
7.602 1.84331823316505
7.603 1.84320655416604
7.604 1.84309818963238
7.605 1.84299314408791
7.606 1.84289142203439
7.607 1.84279302795151
7.608 1.84269796629683
7.609 1.84260624150585
7.61 1.84251785799191
7.611 1.8424328201463
7.612 1.84235113233814
7.613 1.84227279891446
7.614 1.84219782420015
7.615 1.84212621249796
7.616 1.84205796808851
7.617 1.84199309523028
7.618 1.84193159815957
7.619 1.84187348109056
7.62 1.84181874821523
7.621 1.84176740370342
7.622 1.84171945170276
7.623 1.84167489633873
7.624 1.84163374171459
7.625 1.84159599191142
7.626 1.8415616509881
7.627 1.84153072298127
7.628 1.84150321190538
7.629 1.84147912175264
7.63 1.84145845649304
7.631 1.8414412200743
7.632 1.84142741642191
7.633 1.84141704943911
7.634 1.84141012300686
7.635 1.84140664098385
7.636 1.8414066072065
7.637 1.84141002548891
7.638 1.84141689962292
7.639 1.84142723337804
7.64 1.84144103050147
7.641 1.84145829471807
7.642 1.84147902973038
7.643 1.84150323921861
7.644 1.84153092684058
7.645 1.84156209623178
7.646 1.84159675100531
7.647 1.8416348947519
7.648 1.84167653103987
7.649 1.84172166341515
7.65 1.84177029540125
7.651 1.84182243049927
7.652 1.84187807218786
7.653 1.84193722392324
7.654 1.84199988913915
7.655 1.84206607124688
7.656 1.84213577363524
7.657 1.84220899967055
7.658 1.84228575269662
7.659 1.84236603603476
7.66 1.84244985298373
7.661 1.84253720681978
7.662 1.8426281007966
7.663 1.8427225381453
7.664 1.84282052207443
7.665 1.84292205576996
7.666 1.84302714239523
7.667 1.843135785091
7.668 1.84324798697536
7.669 1.8433637511438
7.67 1.84348308066913
7.671 1.84360597860148
7.672 1.84373244796833
7.673 1.84386249177443
7.674 1.84399611300182
7.675 1.84413331460983
7.676 1.84427409953504
7.677 1.84441847069125
7.678 1.84456643096952
7.679 1.84471798323809
7.68 1.84487313034243
7.681 1.84503187510515
7.682 1.84519422032604
7.683 1.84536016878206
7.684 1.84552972322725
7.685 1.84570288639281
7.686 1.84587966098701
7.687 1.8460600496952
7.688 1.84624405517981
7.689 1.8464316800803
7.69 1.84662292701315
7.691 1.84681779857186
7.692 1.84701629732692
7.693 1.84721842582579
7.694 1.84742418659287
7.695 1.84763358212951
7.696 1.84784661491398
7.697 1.84806328740142
7.698 1.84828360202387
7.699 1.84850756119023
7.7 1.8487351672862
7.701 1.84896642267434
7.702 1.84920132969399
7.703 1.84943989066125
7.704 1.849682107869
7.705 1.84992798358683
7.706 1.85017752006107
7.707 1.85043071951471
7.708 1.85068758414743
7.709 1.85094811613556
7.71 1.85121231763203
7.711 1.8514801907664
7.712 1.85175173764479
7.713 1.8520269603499
7.714 1.85230586094094
7.715 1.85258844145365
7.716 1.85287470390023
7.717 1.85316465026938
7.718 1.85345828252621
7.719 1.85375560261227
7.72 1.85405661244547
7.721 1.85436131392011
7.722 1.85466970890682
7.723 1.85498179925256
7.724 1.85529758678056
7.725 1.85561707329034
7.726 1.85594026055762
7.727 1.85626715033437
7.728 1.85659774434873
7.729 1.856932044305
7.73 1.85727005188362
7.731 1.85761176874113
7.732 1.85795719651014
7.733 1.85830633679934
7.734 1.85865919119339
7.735 1.85901576125301
7.736 1.85937604851484
7.737 1.85974005449146
7.738 1.8601077806714
7.739 1.86047922851901
7.74 1.86085439947454
7.741 1.86123329495404
7.742 1.86161591634935
7.743 1.86200226502807
7.744 1.86239234233356
7.745 1.86278614958484
7.746 1.86318368807662
7.747 1.86358495907924
7.748 1.86398996383866
7.749 1.86439870357642
7.75 1.86481117948957
7.751 1.86522739275072
7.752 1.86564734450792
7.753 1.86607103588469
7.754 1.86649846797995
7.755 1.86692964186802
7.756 1.86736455859856
7.757 1.86780321919652
7.758 1.86824562466218
7.759 1.86869177597102
7.76 1.86914167407377
7.761 1.86959531989631
7.762 1.87005271433968
7.763 1.87051385828001
7.764 1.87097875256854
7.765 1.8714473980315
7.766 1.87191979547017
7.767 1.87239594566075
7.768 1.87287584935439
7.769 1.87335950727715
7.77 1.87384692012993
7.771 1.87433808858843
7.772 1.87483301330317
7.773 1.87533169489939
7.774 1.87583413397704
7.775 1.87634033111073
7.776 1.87685028684973
7.777 1.87736400171788
7.778 1.87788147621356
7.779 1.87840271080969
7.78 1.87892770595366
7.781 1.87945646206728
7.782 1.87998897954676
7.783 1.88052525876269
7.784 1.88106530005993
7.785 1.88160910375766
7.786 1.88215667014926
7.787 1.88270799950232
7.788 1.88326309205858
7.789 1.88382194803389
7.79 1.88438456761815
7.791 1.88495095097533
7.792 1.88552109824333
7.793 1.88609500953403
7.794 1.88667268493319
7.795 1.88725412450044
7.796 1.88783932826921
7.797 1.88842829624671
7.798 1.88902102841386
7.799 1.88961752472528
7.8 1.89021778510921
7.801 1.8908218094675
7.802 1.89142959767554
7.803 1.89204114958222
7.804 1.89265646500989
7.805 1.89327554375432
7.806 1.89389838558463
7.807 1.89452499024329
7.808 1.89515535744602
7.809 1.89578948688177
7.81 1.8964273782127
7.811 1.89706903107408
7.812 1.89771444507426
7.813 1.89836361979467
7.814 1.89901655478969
7.815 1.89967324958668
7.816 1.90033370368589
7.817 1.90099791656041
7.818 1.90166588765614
7.819 1.90233761639173
7.82 1.90301310215854
7.821 1.90369234432058
7.822 1.90437534221447
7.823 1.90506209514938
7.824 1.90575260240701
7.825 1.90644686324148
7.826 1.90714487687935
7.827 1.90784664251952
7.828 1.90855215933321
7.829 1.90926142646387
7.83 1.90997444302717
7.831 1.91069120811096
7.832 1.91141172077513
7.833 1.91213598005169
7.834 1.91286398494459
7.835 1.91359573442976
7.836 1.91433122745501
7.837 1.91507046294001
7.838 1.9158134397762
7.839 1.91656015682676
7.84 1.91731061292655
7.841 1.91806480688209
7.842 1.91882273747143
7.843 1.91958440344417
7.844 1.92034980352138
7.845 1.92111893639554
7.846 1.9218918007305
7.847 1.9226683951614
7.848 1.92344871829463
7.849 1.92423276870781
7.85 1.92502054494967
7.851 1.92581204554004
7.852 1.92660726896979
7.853 1.92740621370074
7.854 1.92820887816566
7.855 1.92901526076817
7.856 1.92982535988271
7.857 1.93063917385446
7.858 1.93145670099931
7.859 1.93227793960378
7.86 1.93310288792498
7.861 1.93393154419054
7.862 1.93476390659858
7.863 1.9355999733176
7.864 1.93643974248649
7.865 1.93728321221441
7.866 1.93813038058078
7.867 1.93898124563519
7.868 1.93983580539737
7.869 1.9406940578571
7.87 1.94155600097419
7.871 1.94242163267838
7.872 1.94329095086931
7.873 1.94416395341646
7.874 1.94504063815908
7.875 1.94592100290613
7.876 1.94680504543623
7.877 1.94769276349761
7.878 1.94858415480803
7.879 1.94947921705473
7.88 1.95037794789436
7.881 1.95128034495295
7.882 1.95218640582583
7.883 1.95309612807755
7.884 1.95400950924186
7.885 1.95492654682162
7.886 1.95584723828877
7.887 1.95677158108424
7.888 1.95769957261788
7.889 1.95863121026845
7.89 1.95956649138352
7.891 1.96050541327942
7.892 1.96144797324118
7.893 1.96239416852245
7.894 1.9633439963455
7.895 1.96429745390106
7.896 1.96525453834836
7.897 1.96621524681501
7.898 1.96717957639694
7.899 1.96814752415837
7.9 1.96911908713172
7.901 1.97009426231757
7.902 1.97107304668457
7.903 1.97205543716941
7.904 1.97304143067674
7.905 1.97403102407913
7.906 1.97502421421696
7.907 1.97602099789842
7.908 1.9770213718994
7.909 1.97802533296345
7.91 1.97903287780173
7.911 1.98004400309291
7.912 1.98105870548315
7.913 1.98207698158601
7.914 1.98309882798241
7.915 1.98412424122054
7.916 1.98515321781583
7.917 1.98618575425085
7.918 1.98722184697531
7.919 1.98826149240591
7.92 1.98930468692637
7.921 1.9903514268873
7.922 1.99140170860617
7.923 1.99245552836724
7.924 1.99351288242151
7.925 1.99457376698663
7.926 1.99563817824687
7.927 1.99670611235304
7.928 1.99777756542244
7.929 1.99885253353877
7.93 1.99993101275211
7.931 2.00101299907883
7.932 2.00209848850154
7.933 2.00318747696902
7.934 2.00427996039617
7.935 2.00537593466394
7.936 2.00647539561925
7.937 2.00757833907499
7.938 2.00868476080988
7.939 2.00979465656846
7.94 2.01090802206104
7.941 2.01202485296358
7.942 2.01314514491767
7.943 2.01426889353049
7.944 2.01539609437469
7.945 2.01652674298839
7.946 2.01766083487506
7.947 2.01879836550353
7.948 2.01993933030786
7.949 2.02108372468732
7.95 2.02223154400633
7.951 2.02338278359438
7.952 2.02453743874599
7.953 2.02569550472063
7.954 2.02685697674268
7.955 2.02802185000137
7.956 2.0291901196507
7.957 2.0303617808094
7.958 2.03153682856086
7.959 2.0327152579531
7.96 2.03389706399866
7.961 2.03508224167458
7.962 2.03627078592234
7.963 2.03746269164778
7.964 2.03865795372107
7.965 2.03985656697662
7.966 2.04105852621307
7.967 2.04226382619316
7.968 2.04347246164377
7.969 2.04468442725576
7.97 2.04589971768399
7.971 2.04711832754723
7.972 2.04834025142811
7.973 2.04956548387307
7.974 2.05079401939229
7.975 2.05202585245964
7.976 2.05326097751264
7.977 2.05449938895238
7.978 2.0557410811435
7.979 2.05698604841407
7.98 2.05823428505563
7.981 2.05948578532305
7.982 2.06074054343453
7.983 2.06199855357151
7.984 2.06325980987865
7.985 2.06452430646376
7.986 2.06579203739774
7.987 2.06706299671455
7.988 2.06833717841114
7.989 2.06961457644738
7.99 2.07089518474608
7.991 2.07217899719286
7.992 2.07346600763612
7.993 2.07475620988702
7.994 2.07604959771941
7.995 2.07734616486977
7.996 2.07864590503718
7.997 2.07994881188325
7.998 2.08125487903209
7.999 2.08256410007026
8 2.08387646854671
};
\addlegendentry{$\sigma_1(Q)$}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.001 1.00099950162323
0.002 1.00199899726741
0.003 1.00299847798401
0.004 1.00399793485457
0.005 1.00499735899086
0.006 1.00599674153493
0.007 1.00699607365922
0.008 1.00799534656669
0.009 1.00899455149087
0.01 1.00999367969597
0.011 1.01099272247698
0.012 1.01199167115977
0.013 1.01299051710117
0.014 1.01398925168907
0.015 1.01498786634251
0.016 1.01598635251176
0.017 1.01698470167842
0.018 1.01798290535554
0.019 1.01898095508763
0.02 1.01997884245083
0.021 1.02097655905296
0.022 1.0219740965336
0.023 1.02297144656418
0.024 1.02396860084808
0.025 1.02496555112071
0.026 1.02596228914956
0.027 1.02695880673436
0.028 1.02795509570705
0.029 1.02895114793196
0.03 1.02994695530586
0.031 1.03094250975799
0.032 1.03193780325023
0.033 1.03293282777709
0.034 1.03392757536583
0.035 1.03492203807655
0.036 1.03591620800224
0.037 1.03691007726883
0.038 1.03790363803534
0.039 1.03889688249387
0.04 1.03988980286972
0.041 1.04088239142145
0.042 1.04187464044096
0.043 1.04286654225352
0.044 1.04385808921788
0.045 1.04484927372634
0.046 1.04584008820479
0.047 1.04683052511277
0.048 1.04782057694356
0.049 1.04881023622426
0.05 1.04979949551579
0.051 1.05078834741302
0.052 1.05177678454478
0.053 1.05276479957397
0.054 1.05375238519756
0.055 1.0547395341467
0.056 1.05572623918675
0.057 1.05671249311736
0.058 1.05769828877248
0.059 1.05868361902049
0.06 1.05966847676417
0.061 1.06065285494081
0.062 1.06163674652225
0.063 1.06262014451492
0.064 1.0636030419599
0.065 1.06458543193295
0.066 1.06556730754461
0.067 1.06654866194018
0.068 1.06752948829981
0.069 1.06850977983854
0.07 1.06948952980634
0.071 1.07046873148813
0.072 1.07144737820388
0.073 1.0724254633086
0.074 1.0734029801924
0.075 1.07437992228051
0.076 1.07535628303338
0.077 1.07633205594664
0.078 1.07730723455119
0.079 1.0782818124132
0.08 1.07925578313418
0.081 1.08022914035099
0.082 1.08120187773589
0.083 1.08217398899655
0.084 1.08314546787611
0.085 1.08411630815316
0.086 1.08508650364185
0.087 1.08605604819184
0.088 1.08702493568836
0.089 1.08799316005224
0.09 1.08896071523994
0.091 1.08992759524354
0.092 1.09089379409081
0.093 1.09185930584521
0.094 1.09282412460589
0.095 1.09378824450774
0.096 1.09475165972141
0.097 1.0957143644533
0.098 1.09667635294563
0.099 1.09763761947637
0.1 1.09859815835935
0.101 1.09955796394422
0.102 1.10051703061646
0.103 1.10147535279743
0.104 1.10243292494433
0.105 1.10338974155027
0.106 1.10434579714423
0.107 1.10530108629107
0.108 1.10625560359158
0.109 1.10720934368246
0.11 1.10816230123629
0.111 1.1091144709616
0.112 1.11006584760284
0.113 1.11101642594037
0.114 1.11196620079048
0.115 1.11291516700538
0.116 1.11386331947322
0.117 1.11481065311805
0.118 1.11575716289987
0.119 1.11670284381456
0.12 1.11764769089394
0.121 1.11859169920572
0.122 1.1195348638535
0.123 1.12047717997679
0.124 1.12141864275098
0.125 1.12235924738732
0.126 1.12329898913291
0.127 1.12423786327074
0.128 1.1251758651196
0.129 1.1261129900341
0.13 1.12704923340469
0.131 1.12798459065759
0.132 1.12891905725479
0.133 1.12985262869405
0.134 1.13078530050886
0.135 1.13171706826843
0.136 1.13264792757768
0.137 1.1335778740772
0.138 1.13450690344322
0.139 1.13543501138762
0.14 1.13636219365788
0.141 1.13728844603705
0.142 1.13821376434375
0.143 1.13913814443212
0.144 1.14006158219179
0.145 1.14098407354787
0.146 1.1419056144609
0.147 1.14282620092683
0.148 1.14374582897699
0.149 1.14466449467804
0.15 1.14558219413196
0.151 1.14649892347599
0.152 1.14741467888262
0.153 1.14832945655953
0.154 1.14924325274955
0.155 1.15015606373067
0.156 1.15106788581592
0.157 1.1519787153534
0.158 1.15288854872619
0.159 1.15379738235236
0.16 1.15470521268486
0.161 1.15561203621153
0.162 1.15651784945503
0.163 1.1574226489728
0.164 1.15832643135702
0.165 1.15922919323453
0.166 1.16013093126683
0.167 1.16103164215
0.168 1.16193132261465
0.169 1.16282996942588
0.17 1.16372757938321
0.171 1.16462414932056
0.172 1.16551967610614
0.173 1.16641415664247
0.174 1.16730758786625
0.175 1.16819996674836
0.176 1.16909129029376
0.177 1.16998155554147
0.178 1.17087075956447
0.179 1.17175889946968
0.18 1.17264597239788
0.181 1.17353197552365
0.182 1.17441690605528
0.183 1.17530076123478
0.184 1.17618353833773
0.185 1.17706523467328
0.186 1.17794584758404
0.187 1.17882537444605
0.188 1.17970381266868
0.189 1.18058115969458
0.19 1.18145741299963
0.191 1.18233257009281
0.192 1.1832066285162
0.193 1.18407958584486
0.194 1.18495143968679
0.195 1.18582218768282
0.196 1.18669182750658
0.197 1.1875603568644
0.198 1.18842777349523
0.199 1.18929407517058
0.2 1.19015925969445
0.201 1.19102332490321
0.202 1.19188626866559
0.203 1.19274808888253
0.204 1.19360878348716
0.205 1.19446835044468
0.206 1.19532678775231
0.207 1.19618409343917
0.208 1.19704026556624
0.209 1.19789530222625
0.21 1.19874920154361
0.211 1.19960196167431
0.212 1.20045358080585
0.213 1.20130405715717
0.214 1.20215338897852
0.215 1.2030015745514
0.216 1.20384861218849
0.217 1.20469450023351
0.218 1.2055392370612
0.219 1.20638282107718
0.22 1.20722525071786
0.221 1.20806652445038
0.222 1.20890664077252
0.223 1.20974559821256
0.224 1.21058339532923
0.225 1.21142003071162
0.226 1.21225550297906
0.227 1.21308981078106
0.228 1.21392295279716
0.229 1.21475492773689
0.23 1.21558573433968
0.231 1.21641537137469
0.232 1.21724383764079
0.233 1.21807113196644
0.234 1.21889725320957
0.235 1.21972220025751
0.236 1.22054597202688
0.237 1.22136856746348
0.238 1.2221899855422
0.239 1.22301022526695
0.24 1.22382928567048
0.241 1.22464716581438
0.242 1.22546386478889
0.243 1.22627938171285
0.244 1.22709371573359
0.245 1.22790686602679
0.246 1.22871883179643
0.247 1.22952961227466
0.248 1.23033920672168
0.249 1.23114761442568
0.25 1.23195483470267
0.251 1.23276086689644
0.252 1.23356571037841
0.253 1.23436936454754
0.254 1.23517182883023
0.255 1.23597310268019
0.256 1.23677318557836
0.257 1.23757207703278
0.258 1.23836977657848
0.259 1.2391662837774
0.26 1.23996159821824
0.261 1.24075571951639
0.262 1.24154864731379
0.263 1.24234038127885
0.264 1.24313092110629
0.265 1.24392026651708
0.266 1.24470841725831
0.267 1.24549537310306
0.268 1.24628113385033
0.269 1.24706569932488
0.27 1.24784906937716
0.271 1.24863124388316
0.272 1.24941222274433
0.273 1.25019200588743
0.274 1.25097059326446
0.275 1.25174798485251
0.276 1.25252418065367
0.277 1.25329918069489
0.278 1.2540729850279
0.279 1.25484559372906
0.28 1.25561700689926
0.281 1.25638722466382
0.282 1.25715624717235
0.283 1.25792407459864
0.284 1.25869070714055
0.285 1.25945614501989
0.286 1.26022038848231
0.287 1.26098343779719
0.288 1.26174529325747
0.289 1.26250595517963
0.29 1.26326542390348
0.291 1.26402369979209
0.292 1.26478078323166
0.293 1.26553667463141
0.294 1.26629137442346
0.295 1.2670448830627
0.296 1.26779720102669
0.297 1.26854832881553
0.298 1.26929826695174
0.299 1.27004701598016
0.3 1.2707945764678
0.301 1.27154094900374
0.302 1.27228613419904
0.303 1.27303013268656
0.304 1.27377294512088
0.305 1.27451457217818
0.306 1.2752550145561
0.307 1.27599427297366
0.308 1.27673234817109
0.309 1.27746924090976
0.31 1.27820495197202
0.311 1.2789394821611
0.312 1.27967283230099
0.313 1.28040500323633
0.314 1.28113599583226
0.315 1.28186581097433
0.316 1.28259444956838
0.317 1.28332191254039
0.318 1.28404820083639
0.319 1.28477331542234
0.32 1.28549725728398
0.321 1.28622002742675
0.322 1.28694162687565
0.323 1.28766205667511
0.324 1.2883813178889
0.325 1.28909941159999
0.326 1.28981633891041
0.327 1.29053210094119
0.328 1.29124669883217
0.329 1.29196013374195
0.33 1.2926724068477
0.331 1.2933835193451
0.332 1.2940934724482
0.333 1.29480226738928
0.334 1.29550990541875
0.335 1.29621638780505
0.336 1.29692171583449
0.337 1.29762589081116
0.338 1.2983289140568
0.339 1.29903078691068
0.34 1.29973151072949
0.341 1.30043108688723
0.342 1.30112951677504
0.343 1.30182680180117
0.344 1.30252294339076
0.345 1.30321794298582
0.346 1.30391180204503
0.347 1.30460452204367
0.348 1.3052961044735
0.349 1.30598655084262
0.35 1.30667586267537
0.351 1.3073640415122
0.352 1.30805108890956
0.353 1.3087370064398
0.354 1.30942179569101
0.355 1.31010545826695
0.356 1.31078799578692
0.357 1.31146940988559
0.358 1.31214970221299
0.359 1.3128288744343
0.36 1.31350692822978
0.361 1.31418386529462
0.362 1.31485968733888
0.363 1.31553439608733
0.364 1.31620799327934
0.365 1.31688048066877
0.366 1.31755186002387
0.367 1.31822213312715
0.368 1.31889130177525
0.369 1.31955936777887
0.37 1.32022633296263
0.371 1.32089219916492
0.372 1.32155696823788
0.373 1.32222064204718
0.374 1.32288322247199
0.375 1.32354471140481
0.376 1.32420511075141
0.377 1.32486442243067
0.378 1.3255226483745
0.379 1.3261797905277
0.38 1.32683585084789
0.381 1.32749083130534
0.382 1.32814473388293
0.383 1.32879756057598
0.384 1.32944931339215
0.385 1.33009999435138
0.386 1.33074960548572
0.387 1.33139814883922
0.388 1.33204562646788
0.389 1.33269204043948
0.39 1.33333739283351
0.391 1.33398168574103
0.392 1.33462492126459
0.393 1.33526710151811
0.394 1.33590822862676
0.395 1.33654830472689
0.396 1.33718733196587
0.397 1.33782531250203
0.398 1.33846224850452
0.399 1.33909814215324
0.4 1.33973299563869
0.401 1.3403668111619
0.402 1.34099959093432
0.403 1.34163133717768
0.404 1.34226205212394
0.405 1.34289173801514
0.406 1.34352039710334
0.407 1.34414803165045
0.408 1.34477464392822
0.409 1.34540023621803
0.41 1.34602481081088
0.411 1.34664837000723
0.412 1.34727091611693
0.413 1.34789245145911
0.414 1.34851297836204
0.415 1.34913249916312
0.416 1.34975101620867
0.417 1.35036853185392
0.418 1.35098504846285
0.419 1.35160056840812
0.42 1.35221509407098
0.421 1.35282862784112
0.422 1.35344117211664
0.423 1.35405272930391
0.424 1.35466330181747
0.425 1.35527289207996
0.426 1.35588150252198
0.427 1.35648913558204
0.428 1.35709579370645
0.429 1.35770147934919
0.43 1.35830619497187
0.431 1.35890994304359
0.432 1.35951272604085
0.433 1.3601145464475
0.434 1.36071540675458
0.435 1.36131530946028
0.436 1.3619142570698
0.437 1.36251225209531
0.438 1.36310929705581
0.439 1.36370539447707
0.44 1.36430054689151
0.441 1.36489475683814
0.442 1.36548802686244
0.443 1.36608035951629
0.444 1.36667175735785
0.445 1.36726222295153
0.446 1.36785175886781
0.447 1.36844036768326
0.448 1.36902805198034
0.449 1.36961481434739
0.45 1.37020065737852
0.451 1.37078558367351
0.452 1.37136959583772
0.453 1.37195269648204
0.454 1.37253488822277
0.455 1.37311617368151
0.456 1.37369655548515
0.457 1.37427603626572
0.458 1.37485461866032
0.459 1.37543230531105
0.46 1.37600909886491
0.461 1.37658500197372
0.462 1.37716001729405
0.463 1.37773414748711
0.464 1.37830739521871
0.465 1.37887976315911
0.466 1.37945125398302
0.467 1.38002187036945
0.468 1.38059161500166
0.469 1.38116049056709
0.47 1.38172849975726
0.471 1.38229564526768
0.472 1.3828619297978
0.473 1.38342735605091
0.474 1.38399192673408
0.475 1.38455564455806
0.476 1.38511851223721
0.477 1.38568053248943
0.478 1.38624170803607
0.479 1.38680204160186
0.48 1.38736153591485
0.481 1.3879201937063
0.482 1.38847801771062
0.483 1.38903501066533
0.484 1.3895911753109
0.485 1.39014651439078
0.486 1.39070103065123
0.487 1.39125472684133
0.488 1.39180760571283
0.489 1.39235967002015
0.49 1.39291092252025
0.491 1.39346136597258
0.492 1.39401100313901
0.493 1.39455983678378
0.494 1.39510786967337
0.495 1.3956551045765
0.496 1.396201544264
0.497 1.39674719150878
0.498 1.39729204908575
0.499 1.39783611977173
0.5 1.39837940634543
0.501 1.39892191158732
0.502 1.39946363827963
0.503 1.4000045892062
0.504 1.40054476715251
0.505 1.40108417490552
0.506 1.40162281525369
0.507 1.40216069098684
0.508 1.40269780489612
0.509 1.40323415977396
0.51 1.40376975841398
0.511 1.40430460361091
0.512 1.40483869816058
0.513 1.40537204485982
0.514 1.40590464650638
0.515 1.40643650589893
0.516 1.40696762583691
0.517 1.40749800912055
0.518 1.40802765855077
0.519 1.40855657692912
0.52 1.40908476705771
0.521 1.40961223173919
0.522 1.41013897377664
0.523 1.41066499597354
0.524 1.41119030113371
0.525 1.41171489206123
0.526 1.41223877156041
0.527 1.41276194243571
0.528 1.41328440749171
0.529 1.413806169533
0.53 1.41432723136419
0.531 1.4148475957898
0.532 1.41536726561424
0.533 1.4158862436417
0.534 1.41640453267619
0.535 1.41692213552139
0.536 1.41743905498062
0.537 1.41795529385685
0.538 1.41847085495255
0.539 1.41898574106969
0.54 1.41949995500969
0.541 1.42001349957334
0.542 1.42052637756077
0.543 1.4210385917714
0.544 1.42155014500385
0.545 1.42206104005595
0.546 1.42257127972463
0.547 1.42308086680592
0.548 1.42358980409484
0.549 1.42409809438541
0.55 1.42460574047057
0.551 1.42511274514214
0.552 1.42561911119076
0.553 1.42612484140584
0.554 1.42662993857554
0.555 1.42713440548668
0.556 1.42763824492474
0.557 1.42814145967375
0.558 1.42864405251632
0.559 1.42914602623353
0.56 1.42964738360492
0.561 1.43014812740841
0.562 1.4306482604203
0.563 1.43114778541518
0.564 1.43164670516594
0.565 1.43214502244365
0.566 1.43264274001758
0.567 1.43313986065513
0.568 1.43363638712179
0.569 1.4341323221811
0.57 1.43462766859459
0.571 1.43512242912177
0.572 1.43561660652007
0.573 1.43611020354477
0.574 1.43660322294902
0.575 1.43709566748374
0.576 1.43758753989761
0.577 1.43807884293704
0.578 1.43856957934608
0.579 1.43905975186645
0.58 1.43954936323744
0.581 1.4400384161959
0.582 1.44052691347619
0.583 1.44101485781016
0.584 1.44150225192709
0.585 1.44198909855366
0.586 1.4424754004139
0.587 1.44296116022919
0.588 1.44344638071819
0.589 1.4439310645968
0.59 1.44441521457815
0.591 1.44489883337252
0.592 1.44538192368738
0.593 1.44586448822726
0.594 1.44634652969379
0.595 1.44682805078563
0.596 1.44730905419843
0.597 1.44778954262483
0.598 1.4482695187544
0.599 1.44874898527358
0.6 1.44922794486571
0.601 1.44970640021096
0.602 1.45018435398627
0.603 1.45066180886538
0.604 1.45113876751876
0.605 1.45161523261358
0.606 1.45209120681366
0.607 1.45256669277949
0.608 1.45304169316815
0.609 1.45351621063332
0.61 1.4539902478252
0.611 1.45446380739052
0.612 1.45493689197249
0.613 1.45540950421079
0.614 1.45588164674151
0.615 1.45635332219715
0.616 1.45682453320658
0.617 1.457295282395
0.618 1.45776557238393
0.619 1.45823540579117
0.62 1.45870478523076
0.621 1.45917371331301
0.622 1.45964219264439
0.623 1.46011022582756
0.624 1.46057781546132
0.625 1.4610449641406
0.626 1.46151167445641
0.627 1.46197794899583
0.628 1.462443790342
0.629 1.46290920107406
0.63 1.46337418376712
0.631 1.4638387409923
0.632 1.46430287531664
0.633 1.46476658930307
0.634 1.46522988551045
0.635 1.4656927664935
0.636 1.46615523480277
0.637 1.46661729298462
0.638 1.46707894358125
0.639 1.4675401891306
0.64 1.46800103216635
0.641 1.46846147521794
0.642 1.4689215208105
0.643 1.46938117146485
0.644 1.46984042969745
0.645 1.47029929802043
0.646 1.47075777894152
0.647 1.47121587496406
0.648 1.47167358858694
0.649 1.47213092230463
0.65 1.47258787860714
0.651 1.47304445997997
0.652 1.47350066890413
0.653 1.4739565078561
0.654 1.47441197930782
0.655 1.47486708572666
0.656 1.47532182957542
0.657 1.47577621331227
0.658 1.47623023939078
0.659 1.47668391025988
0.66 1.47713722836383
0.661 1.47759019614223
0.662 1.47804281602997
0.663 1.47849509045724
0.664 1.47894702184949
0.665 1.47939861262743
0.666 1.479849865207
0.667 1.48030078199938
0.668 1.48075136541094
0.669 1.48120161784322
0.67 1.48165154169295
0.671 1.48210113935201
0.672 1.48255041320743
0.673 1.48299936564134
0.674 1.48344799903099
0.675 1.48389631574873
0.676 1.48434431816198
0.677 1.48479200863322
0.678 1.48523938951998
0.679 1.48568646317482
0.68 1.48613323194534
0.681 1.48657969817412
0.682 1.48702586419875
0.683 1.48747173235178
0.684 1.48791730496075
0.685 1.48836258434813
0.686 1.48880757283134
0.687 1.48925227272271
0.688 1.48969668632952
0.689 1.4901408159539
0.69 1.49058466389292
0.691 1.49102823243849
0.692 1.49147152387739
0.693 1.49191454049127
0.694 1.49235728455661
0.695 1.49279975834472
0.696 1.49324196412173
0.697 1.49368390414858
0.698 1.494125580681
0.699 1.49456699596951
0.7 1.49500815225942
0.701 1.49544905179078
0.702 1.49588969679843
0.703 1.49633008951191
0.704 1.49677023215555
0.705 1.49721012694836
0.706 1.49764977610409
0.707 1.4980891818312
0.708 1.49852834633284
0.709 1.49896727180686
0.71 1.49940596044578
0.711 1.4998444144368
0.712 1.5002826359618
0.713 1.50072062719728
0.714 1.50115839031443
0.715 1.50159592747905
0.716 1.5020332408516
0.717 1.50247033258713
0.718 1.50290720483535
0.719 1.50334385974056
0.72 1.50378029944165
0.721 1.50421652607215
0.722 1.50465254176014
0.723 1.50508834862831
0.724 1.50552394879392
0.725 1.5059593443688
0.726 1.50639453745935
0.727 1.50682953016653
0.728 1.50726432458587
0.729 1.50769892280742
0.73 1.5081333269158
0.731 1.50856753899016
0.732 1.50900156110419
0.733 1.5094353953261
0.734 1.50986904371863
0.735 1.51030250833904
0.736 1.51073579123912
0.737 1.51116889446515
0.738 1.51160182005794
0.739 1.51203457005278
0.74 1.5124671464795
0.741 1.51289955136238
0.742 1.51333178672023
0.743 1.51376385456634
0.744 1.51419575690848
0.745 1.51462749574893
0.746 1.51505907308443
0.747 1.51549049090621
0.748 1.51592175119996
0.749 1.51635285594589
0.75 1.51678380711864
0.751 1.51721460668734
0.752 1.5176452566156
0.753 1.51807575886149
0.754 1.51850611537754
0.755 1.51893632811075
0.756 1.51936639900261
0.757 1.51979632998905
0.758 1.52022612300047
0.759 1.52065577996174
0.76 1.52108530279219
0.761 1.52151469340561
0.762 1.52194395371026
0.763 1.52237308560887
0.764 1.52280209099862
0.765 1.52323097177117
0.766 1.52365972981264
0.767 1.52408836700361
0.768 1.52451688521914
0.769 1.52494528632875
0.77 1.52537357219643
0.771 1.52580174468067
0.772 1.52622980563439
0.773 1.52665775690502
0.774 1.52708560033445
0.775 1.52751333775906
0.776 1.52794097100972
0.777 1.52836850191178
0.778 1.52879593228506
0.779 1.52922326394391
0.78 1.52965049869715
0.781 1.53007763834809
0.782 1.53050468469458
0.783 1.53093163952894
0.784 1.53135850463802
0.785 1.53178528180318
0.786 1.53221197280029
0.787 1.53263857939977
0.788 1.53306510336654
0.789 1.53349154646008
0.79 1.53391791043438
0.791 1.53434419703799
0.792 1.53477040801403
0.793 1.53519654510014
0.794 1.53562261002854
0.795 1.53604860452602
0.796 1.53647453031394
0.797 1.53690038910825
0.798 1.53732618261948
0.799 1.53775191255276
0.8 1.53817758060782
0.801 1.538603188479
0.802 1.53902873785526
0.803 1.53945423042019
0.804 1.53987966785202
0.805 1.54030505182361
0.806 1.54073038400247
0.807 1.54115566605079
0.808 1.54158089962541
0.809 1.54200608637787
0.81 1.54243122795438
0.811 1.54285632599586
0.812 1.54328138213794
0.813 1.54370639801096
0.814 1.54413137524001
0.815 1.5445563154449
0.816 1.54498122024021
0.817 1.54540609123527
0.818 1.5458309300342
0.819 1.54625573823591
0.82 1.54668051743409
0.821 1.54710526921725
0.822 1.54752999516876
0.823 1.54795469686678
0.824 1.54837937588435
0.825 1.54880403378937
0.826 1.54922867214463
0.827 1.54965329250781
0.828 1.55007789643148
0.829 1.55050248546317
0.83 1.55092706114533
0.831 1.55135162501536
0.832 1.55177617860565
0.833 1.55220072344356
0.834 1.55262526105148
0.835 1.55304979294678
0.836 1.55347432064192
0.837 1.55389884564437
0.838 1.55432336945671
0.839 1.55474789357659
0.84 1.55517241949679
0.841 1.55559694870521
0.842 1.5560214826849
0.843 1.55644602291408
0.844 1.55687057086617
0.845 1.55729512800981
0.846 1.55771969580883
0.847 1.55814427572236
0.848 1.55856886920479
0.849 1.55899347770581
0.85 1.55941810267042
0.851 1.55984274553898
0.852 1.5602674077472
0.853 1.56069209072621
0.854 1.56111679590253
0.855 1.56154152469813
0.856 1.56196627853046
0.857 1.56239105881245
0.858 1.56281586695254
0.859 1.56324070435474
0.86 1.56366557241863
0.861 1.56409047253937
0.862 1.56451540610777
0.863 1.5649403745103
0.864 1.56536537912912
0.865 1.56579042134208
0.866 1.56621550252284
0.867 1.56664062404077
0.868 1.56706578726112
0.869 1.56749099354493
0.87 1.56791624424915
0.871 1.56834154072664
0.872 1.5687668843262
0.873 1.5691922763926
0.874 1.56961771826666
0.875 1.57004321128521
0.876 1.57046875678121
0.877 1.57089435608372
0.878 1.57132001051797
0.879 1.57174572140541
0.88 1.57217149006371
0.881 1.57259731780684
0.882 1.5730232059451
0.883 1.57344915578515
0.884 1.57387516863004
0.885 1.57430124577931
0.886 1.57472738852898
0.887 1.57515359817159
0.888 1.57557987599631
0.889 1.57600622328892
0.89 1.57643264133188
0.891 1.57685913140438
0.892 1.57728569478241
0.893 1.57771233273876
0.894 1.57813904654313
0.895 1.57856583746213
0.896 1.57899270675937
0.897 1.57941965569548
0.898 1.57984668552822
0.899 1.58027379751246
0.9 1.5807009929003
0.901 1.5811282729411
0.902 1.58155563888156
0.903 1.58198309196573
0.904 1.58241063343513
0.905 1.58283826452879
0.906 1.5832659864833
0.907 1.5836938005329
0.908 1.58412170790951
0.909 1.58454970984284
0.91 1.58497780756042
0.911 1.58540600228771
0.912 1.58583429524813
0.913 1.58626268766315
0.914 1.58669118075237
0.915 1.5871197757336
0.916 1.58754847382289
0.917 1.58797727623469
0.918 1.58840618418184
0.919 1.58883519887571
0.92 1.58926432152627
0.921 1.58969355334216
0.922 1.59012289553079
0.923 1.59055234929841
0.924 1.59098191585022
0.925 1.59141159639044
0.926 1.59184139212241
0.927 1.59227130424871
0.928 1.59270133397119
0.929 1.59313148249113
0.93 1.59356175100932
0.931 1.59399214072615
0.932 1.59442265284171
0.933 1.59485328855591
0.934 1.5952840490686
0.935 1.59571493557963
0.936 1.596145949289
0.937 1.59657709139699
0.938 1.5970083631042
0.939 1.59743976561175
0.94 1.59787130012136
0.941 1.59830296783548
0.942 1.59873476995738
0.943 1.59916670769136
0.944 1.59959878224278
0.945 1.60003099481827
0.946 1.6004633466258
0.947 1.60089583887489
0.948 1.60132847277666
0.949 1.60176124954407
0.95 1.60219417039197
0.951 1.60262723653732
0.952 1.60306044919931
0.953 1.6034938095995
0.954 1.603927318962
0.955 1.60436097851363
0.956 1.60479478948407
0.957 1.60522875310602
0.958 1.60566287061539
0.959 1.60609714325146
0.96 1.60653157225705
0.961 1.60696615887872
0.962 1.60740090436691
0.963 1.6078358099762
0.964 1.60827087696541
0.965 1.60870610659787
0.966 1.60914150014158
0.967 1.60957705886942
0.968 1.61001278405934
0.969 1.6104486769946
0.97 1.61088473896398
0.971 1.61132097126196
0.972 1.61175737518898
0.973 1.61219395205168
0.974 1.61263070316309
0.975 1.61306762984287
0.976 1.61350473341762
0.977 1.61394201522102
0.978 1.61437947659416
0.979 1.61481711888579
0.98 1.61525494345254
0.981 1.61569295165923
0.982 1.61613114487911
0.983 1.61656952449417
0.984 1.61700809189539
0.985 1.61744684848308
0.986 1.61788579566711
0.987 1.61832493486727
0.988 1.61876426751356
0.989 1.61920379504648
0.99 1.61964351891739
0.991 1.62008344058881
0.992 1.6205235615348
0.993 1.62096388324122
0.994 1.62140440720618
0.995 1.62184513494031
0.996 1.62228606796717
0.997 1.62272720782364
0.998 1.62316855606025
0.999 1.62361011424159
1 1.62405188394673
1.001 1.6244938667696
1.002 1.62493606431941
1.003 1.62537847822107
1.004 1.62582111011563
1.005 1.62626396166072
1.006 1.626707034531
1.007 1.62715033041861
1.008 1.62759385103367
1.009 1.62803759810473
1.01 1.62848157337928
1.011 1.62892577862424
1.012 1.62937021562651
1.013 1.62981488619344
1.014 1.63025979215339
1.015 1.63070493535632
1.016 1.63115031767427
1.017 1.63159594100202
1.018 1.63204180725761
1.019 1.63248791838296
1.02 1.6329342763445
1.021 1.63338088313379
1.022 1.63382774076815
1.023 1.63427485129131
1.024 1.63472221677411
1.025 1.63516983931514
1.026 1.6356177210415
1.027 1.63606586410947
1.028 1.63651427070526
1.029 1.63696294304576
1.03 1.63741188337932
1.031 1.63786109398649
1.032 1.63831057718091
1.033 1.63876033531003
1.034 1.63921037075604
1.035 1.63966068593667
1.036 1.6401112833061
1.037 1.64056216535587
1.038 1.64101333461578
1.039 1.64146479365484
1.04 1.64191654508225
1.041 1.6423685915484
1.042 1.64282093574584
1.043 1.64327358041037
1.044 1.64372652832207
1.045 1.6441797823064
1.046 1.64463334523532
1.047 1.64508722002841
1.048 1.64554140965406
1.049 1.64599591713069
1.05 1.6464507455279
1.051 1.64690589796783
1.052 1.64736137762634
1.053 1.64781718773444
1.054 1.64827333157953
1.055 1.64872981250687
1.056 1.64918663392096
1.057 1.64964379928702
1.058 1.65010131213243
1.059 1.65055917604832
1.06 1.65101739469109
1.061 1.65147597178404
1.062 1.65193491111901
1.063 1.65239421655804
1.064 1.65285389203515
1.065 1.65331394155809
1.066 1.65377436921013
1.067 1.65423517915197
1.068 1.65469637562363
1.069 1.65515796294642
1.07 1.65561994552493
1.071 1.65608232784913
1.072 1.65654511449645
1.073 1.65700831013401
1.074 1.65747191952077
1.075 1.65793594750988
1.076 1.65840039905099
1.077 1.6588652791927
1.078 1.65933059308497
1.079 1.65979634598174
1.08 1.66026254324345
1.081 1.66072919033977
1.082 1.66119629285232
1.083 1.66166385647751
1.084 1.66213188702941
1.085 1.66260039044274
1.086 1.66306937277589
1.087 1.66353884021411
1.088 1.66400879907268
1.089 1.66447925580023
1.09 1.66495021698215
1.091 1.66542168934406
1.092 1.66589367975541
1.093 1.66636619523315
1.094 1.66683924294553
1.095 1.66731283021598
1.096 1.6677869645271
1.097 1.6682616535248
1.098 1.66873690502247
1.099 1.66921272700536
1.1 1.66968912763505
1.101 1.67016611525399
1.102 1.67064369839026
1.103 1.6711218857624
1.104 1.67160068628441
1.105 1.67208010907086
1.106 1.67256016344218
1.107 1.67304085893007
1.108 1.67352220528309
1.109 1.6740042124724
1.11 1.67448689069764
1.111 1.67497025039304
1.112 1.67545430223366
1.113 1.6759390571418
1.114 1.67642452629362
1.115 1.67691072112597
1.116 1.67739765334337
1.117 1.67788533492526
1.118 1.67837377813336
1.119 1.67886299551937
1.12 1.67935299993281
1.121 1.67984380452908
1.122 1.68033542277787
1.123 1.68082786847168
1.124 1.68132115573465
1.125 1.6818152990317
1.126 1.68231031317785
1.127 1.6828062133479
1.128 1.68330301508632
1.129 1.68380073431751
1.13 1.68429938735632
1.131 1.68479899091888
1.132 1.68529956213379
1.133 1.68580111855363
1.134 1.68630367816677
1.135 1.68680725940962
1.136 1.68731188117919
1.137 1.687817562846
1.138 1.68832432426747
1.139 1.68883218580163
1.14 1.68934116832128
1.141 1.68985129322855
1.142 1.69036258246994
1.143 1.69087505855176
1.144 1.69138874455607
1.145 1.6919036641571
1.146 1.69241984163813
1.147 1.69293730190891
1.148 1.69345607052357
1.149 1.6939761736991
1.15 1.69449763833435
1.151 1.69502049202959
1.152 1.69554476310674
1.153 1.69607048063002
1.154 1.6965976744274
1.155 1.69712637511258
1.156 1.69765661410759
1.157 1.69818842366615
1.158 1.69872183689762
1.159 1.69925688779168
1.16 1.69979361124372
1.161 1.70033204308093
1.162 1.70087222008921
1.163 1.7014141800407
1.164 1.70195796172226
1.165 1.70250360496457
1.166 1.70305115067217
1.167 1.70360064085424
1.168 1.70415211865621
1.169 1.70470562839229
1.17 1.70526121557879
1.171 1.70581892696831
1.172 1.70637881058485
1.173 1.70694091575979
1.174 1.70750529316873
1.175 1.70807199486932
1.176 1.70864107433984
1.177 1.70921258651889
1.178 1.7097865878458
1.179 1.71036313630201
1.18 1.7109422914534
1.181 1.71152411449338
1.182 1.71210866828696
1.183 1.71269601741563
1.184 1.71328622822302
1.185 1.71387936886143
1.186 1.71447550933911
1.187 1.71507472156823
1.188 1.7156770794136
1.189 1.71628265874197
1.19 1.71689153747188
1.191 1.71750379562413
1.192 1.71811951537254
1.193 1.71873878109514
1.194 1.71936167942559
1.195 1.71998829930472
1.196 1.72061873203212
1.197 1.72125307131759
1.198 1.72189141333239
1.199 1.72253385675998
1.2 1.72318050284629
1.201 1.72383145544912
1.202 1.7244868210866
1.203 1.72514670898444
1.204 1.72581123112168
1.205 1.72648050227479
1.206 1.7271546400597
1.207 1.72783376497156
1.208 1.72851800042182
1.209 1.72920747277237
1.21 1.72990231136627
1.211 1.7306026485547
1.212 1.73130861971974
1.213 1.7320203632925
1.214 1.73273802076612
1.215 1.73346173670316
1.216 1.73419165873679
1.217 1.73492793756538
1.218 1.73567072693973
1.219 1.7364201836425
1.22 1.73717646745912
1.221 1.73793974113964
1.222 1.73871017035083
1.223 1.73948792361782
1.224 1.74027317225478
1.225 1.74106609028376
1.226 1.74186685434118
1.227 1.74267564357131
1.228 1.74349263950597
1.229 1.74431802592997
1.23 1.7451519887316
1.231 1.7459947157377
1.232 1.74684639653268
1.233 1.74770722226118
1.234 1.74857738541381
1.235 1.74945707959586
1.236 1.75034649927858
1.237 1.75124583953295
1.238 1.75215529574602
1.239 1.7530750633198
1.24 1.75400533735297
1.241 1.7549463123059
1.242 1.75589818164928
1.243 1.75686113749739
1.244 1.75783537022649
1.245 1.75882106807976
1.246 1.75981841675969
1.247 1.76082759900953
1.248 1.76184879418531
1.249 1.76288217782021
1.25 1.76392792118321
1.251 1.7649861908342
1.252 1.76605714817764
1.253 1.76714094901746
1.254 1.7682377431154
1.255 1.76934767375572
1.256 1.77047087731875
1.257 1.77160748286616
1.258 1.77275761174078
1.259 1.77392137718358
1.26 1.77509888397067
1.261 1.776290228073
1.262 1.77749549634117
1.263 1.7787147662179
1.264 1.77994810548036
1.265 1.78119557201432
1.266 1.78245721362202
1.267 1.78373306786522
1.268 1.78502316194475
1.269 1.78632751261745
1.27 1.78764612615118
1.271 1.78897899831821
1.272 1.79032611442697
1.273 1.79168744939184
1.274 1.79306296784025
1.275 1.79445262425626
1.276 1.7958563631591
1.277 1.79727411931548
1.278 1.79870581798346
1.279 1.80015137518622
1.28 1.80161069801322
1.281 1.80308368494656
1.282 1.80457022620984
1.283 1.80607020413712
1.284 1.80758349355895
1.285 1.80910996220312
1.286 1.81064947110707
1.287 1.81220187503949
1.288 1.81376702292828
1.289 1.81534475829246
1.29 1.8169349196754
1.291 1.81853734107715
1.292 1.82015185238362
1.293 1.8217782797905
1.294 1.82341644622017
1.295 1.82506617172969
1.296 1.82672727390848
1.297 1.8283995682643
1.298 1.83008286859622
1.299 1.83177698735376
1.3 1.83348173598116
1.301 1.83519692524626
1.302 1.83692236555334
1.303 1.83865786723963
1.304 1.84040324085522
1.305 1.84215829742625
1.306 1.84392284870133
1.307 1.8456967073815
1.308 1.84747968733363
1.309 1.84927160378781
1.31 1.85107227351899
1.311 1.85288151501326
1.312 1.85469914861928
1.313 1.85652499668545
1.314 1.85835888368327
1.315 1.86020063631751
1.316 1.86205008362383
1.317 1.86390705705445
1.318 1.86577139055248
1.319 1.86764292061556
1.32 1.86952148634942
1.321 1.87140692951199
1.322 1.87329909454867
1.323 1.87519782861938
1.324 1.87710298161789
1.325 1.87901440618407
1.326 1.8809319577096
1.327 1.88285549433761
1.328 1.8847848769568
1.329 1.88671996919046
1.33 1.88866063738092
1.331 1.89060675056978
1.332 1.89255818047437
1.333 1.89451480146085
1.334 1.89647649051421
1.335 1.89844312720563
1.336 1.90041459365745
1.337 1.90239077450602
1.338 1.90437155686276
1.339 1.90635683027368
1.34 1.90834648667758
1.341 1.91034042036308
1.342 1.91233852792487
1.343 1.91434070821913
1.344 1.91634686231847
1.345 1.91835689346648
1.346 1.920370707032
1.347 1.9223882104633
1.348 1.92440931324225
1.349 1.92643392683857
1.35 1.92846196466438
1.351 1.93049334202885
1.352 1.93252797609345
1.353 1.93456578582741
1.354 1.93660669196383
1.355 1.93865061695626
1.356 1.94069748493589
1.357 1.94274722166938
1.358 1.94479975451734
1.359 1.94685501239356
1.36 1.94891292572487
1.361 1.95097342641183
1.362 1.95303644779016
1.363 1.9551019245929
1.364 1.95716979291341
1.365 1.95923999016916
1.366 1.96131245506622
1.367 1.96338712756472
1.368 1.96546394884491
1.369 1.96754286127417
1.37 1.96962380837475
1.371 1.97170673479226
1.372 1.97379158626498
1.373 1.97587830959397
1.374 1.97796685261386
1.375 1.98005716416443
1.376 1.98214919406297
1.377 1.98424289307728
1.378 1.98633821289945
1.379 1.98843510612032
1.38 1.99053352620466
1.381 1.99263342746694
1.382 1.99473476504785
1.383 1.99683749489145
1.384 1.99894157372291
1.385 2.00104695902691
1.386 2.00315360902662
1.387 2.00526148266332
1.388 2.0073705395765
1.389 2.00948074008463
1.39 2.01159204516641
1.391 2.01370441644257
1.392 2.0158178161582
1.393 2.01793220716558
1.394 2.02004755290751
1.395 2.02216381740111
1.396 2.02428096522207
1.397 2.02639896148944
1.398 2.02851777185073
1.399 2.03063736246755
1.4 2.03275770000161
1.401 2.03487875160116
1.402 2.03700048488779
1.403 2.03912286794366
1.404 2.04124586929903
1.405 2.04336945792025
1.406 2.04549360319802
1.407 2.04761827493601
1.408 2.04974344333984
1.409 2.05186907900636
1.41 2.05399515291324
1.411 2.05612163640887
1.412 2.05824850120255
1.413 2.06037571935498
1.414 2.06250326326899
1.415 2.0646311056806
1.416 2.06675921965027
1.417 2.06888757855446
1.418 2.0710161560774
1.419 2.07314492620314
1.42 2.07527386320775
1.421 2.07740294165186
1.422 2.07953213637332
1.423 2.0816614224801
1.424 2.08379077534343
1.425 2.0859201705911
1.426 2.08804958410094
1.427 2.09017899199456
1.428 2.09230837063116
1.429 2.09443769660165
1.43 2.09656694672282
1.431 2.09869609803171
1.432 2.10082512778024
1.433 2.10295401342981
1.434 2.10508273264624
1.435 2.1072112632947
1.436 2.10933958343494
1.437 2.11146767131648
1.438 2.1135955053741
1.439 2.11572306422334
1.44 2.11785032665622
1.441 2.119977271637
1.442 2.12210387829813
1.443 2.12423012593624
1.444 2.12635599400834
1.445 2.12848146212804
1.446 2.13060651006193
1.447 2.13273111772603
1.448 2.13485526518236
1.449 2.13697893263562
1.45 2.13910210042992
1.451 2.14122474904564
1.452 2.14334685909638
1.453 2.14546841132598
1.454 2.14758938660561
1.455 2.14970976593098
1.456 2.15182953041959
1.457 2.15394866130811
1.458 2.15606713994977
1.459 2.15818494781187
1.46 2.16030206647335
1.461 2.1624184776224
1.462 2.16453416305419
1.463 2.16664910466864
1.464 2.16876328446819
1.465 2.17087668455579
1.466 2.17298928713276
1.467 2.17510107449686
1.468 2.1772120290403
1.469 2.17932213324793
1.47 2.18143136969536
1.471 2.18353972104719
1.472 2.18564717005534
1.473 2.18775369955729
1.474 2.18985929247453
1.475 2.19196393181096
1.476 2.19406760065132
1.477 2.19617028215975
1.478 2.19827195957831
1.479 2.2003726162256
1.48 2.20247223549538
1.481 2.20457080085525
1.482 2.20666829584535
1.483 2.20876470407715
1.484 2.2108600092322
1.485 2.21295419506097
1.486 2.21504724538172
1.487 2.21713914407935
1.488 2.21922987510439
1.489 2.22131942247191
1.49 2.22340777026052
1.491 2.2254949026114
1.492 2.22758080372734
1.493 2.22966545787182
1.494 2.23174884936811
1.495 2.23383096259843
1.496 2.23591178200307
1.497 2.23799129207961
1.498 2.24006947738211
1.499 2.24214632252036
1.5 2.24422181215915
1.501 2.24629593101752
1.502 2.24836866386811
1.503 2.25043999553647
1.504 2.25250991090038
1.505 2.2545783948893
1.506 2.25664543248369
1.507 2.25871100871447
1.508 2.2607751086624
1.509 2.26283771745763
1.51 2.26489882027905
1.511 2.2669584023539
1.512 2.26901644895717
1.513 2.2710729454112
1.514 2.27312787708521
1.515 2.27518122939483
1.516 2.2772329878017
1.517 2.27928313781305
1.518 2.28133166498133
1.519 2.28337855490379
1.52 2.28542379322216
1.521 2.28746736562228
1.522 2.28950925783375
1.523 2.29154945562965
1.524 2.2935879448262
1.525 2.29562471128245
1.526 2.29765974090005
1.527 2.29969301962294
1.528 2.30172453343711
1.529 2.30375426837034
1.53 2.30578221049198
1.531 2.3078083459127
1.532 2.30983266078433
1.533 2.31185514129961
1.534 2.31387577369202
1.535 2.3158945442356
1.536 2.31791143924477
1.537 2.31992644507417
1.538 2.32193954811853
1.539 2.32395073481251
1.54 2.32595999163056
1.541 2.32796730508681
1.542 2.32997266173496
1.543 2.33197604816816
1.544 2.33397745101892
1.545 2.335976856959
1.546 2.33797425269935
1.547 2.33996962499006
1.548 2.34196296062021
1.549 2.34395424641791
1.55 2.34594346925016
1.551 2.34793061602287
1.552 2.3499156736808
1.553 2.35189862920749
1.554 2.35387946962529
1.555 2.35585818199533
1.556 2.35783475341746
1.557 2.35980917103031
1.558 2.36178142201123
1.559 2.36375149357634
1.56 2.3657193729805
1.561 2.36768504751738
1.562 2.36964850451941
1.563 2.37160973135786
1.564 2.37356871544285
1.565 2.37552544422339
1.566 2.37747990518743
1.567 2.37943208586189
1.568 2.38138197381271
1.569 2.38332955664491
1.57 2.38527482200267
1.571 2.38721775756935
1.572 2.3891583510676
1.573 2.39109659025939
1.574 2.39303246294613
1.575 2.39496595696871
1.576 2.39689706020761
1.577 2.39882576058295
1.578 2.40075204605465
1.579 2.40267590462243
1.58 2.40459732432599
1.581 2.40651629324506
1.582 2.40843279949951
1.583 2.41034683124947
1.584 2.41225837669545
1.585 2.41416742407839
1.586 2.41607396167986
1.587 2.41797797782211
1.588 2.41987946086823
1.589 2.42177839922225
1.59 2.42367478132927
1.591 2.4255685956756
1.592 2.42745983078885
1.593 2.42934847523812
1.594 2.43123451763409
1.595 2.43311794662917
1.596 2.43499875091764
1.597 2.43687691923579
1.598 2.43875244036204
1.599 2.44062530311712
1.6 2.4424954963642
1.601 2.444363009009
1.602 2.44622783000002
1.603 2.44808994832861
1.604 2.44994935302915
1.605 2.45180603317921
1.606 2.45365997789972
1.607 2.45551117635507
1.608 2.45735961775333
1.609 2.45920529134636
1.61 2.46104818642999
1.611 2.46288829234418
1.612 2.46472559847318
1.613 2.46656009424568
1.614 2.46839176913499
1.615 2.47022061265918
1.616 2.47204661438129
1.617 2.47386976390942
1.618 2.47569005089698
1.619 2.47750746504278
1.62 2.47932199609126
1.621 2.48113363383261
1.622 2.48294236810296
1.623 2.48474818878456
1.624 2.48655108580589
1.625 2.48835104914193
1.626 2.49014806881421
1.627 2.49194213489108
1.628 2.49373323748782
1.629 2.49552136676684
1.63 2.49730651293781
1.631 2.49908866625789
1.632 2.50086781703184
1.633 2.50264395561223
1.634 2.50441707239959
1.635 2.50618715784257
1.636 2.50795420243814
1.637 2.50971819673175
1.638 2.51147913131745
1.639 2.51323699683814
1.64 2.51499178398568
1.641 2.51674348350107
1.642 2.51849208617463
1.643 2.52023758284615
1.644 2.52197996440506
1.645 2.52371922179061
1.646 2.52545534599202
1.647 2.52718832804865
1.648 2.52891815905017
1.649 2.53064483013671
1.65 2.53236833249902
1.651 2.53408865737866
1.652 2.53580579606812
1.653 2.53751973991103
1.654 2.53923048030227
1.655 2.54093800868816
1.656 2.54264231656661
1.657 2.54434339548727
1.658 2.54604123705169
1.659 2.54773583291348
1.66 2.54942717477847
1.661 2.55111525440482
1.662 2.55280006360325
1.663 2.55448159423711
1.664 2.55615983822257
1.665 2.55783478752879
1.666 2.55950643417799
1.667 2.5611747702457
1.668 2.56283978786082
1.669 2.56450147920579
1.67 2.56615983651676
1.671 2.56781485208368
1.672 2.5694665182505
1.673 2.57111482741523
1.674 2.57275977203016
1.675 2.57440134460195
1.676 2.57603953769174
1.677 2.57767434391536
1.678 2.57930575594337
1.679 2.58093376650126
1.68 2.58255836836954
1.681 2.58417955438389
1.682 2.58579731743523
1.683 2.58741165046995
1.684 2.5890225464899
1.685 2.59062999855262
1.686 2.59223399977139
1.687 2.59383454331539
1.688 2.59543162240977
1.689 2.59702523033579
1.69 2.59861536043096
1.691 2.60020200608907
1.692 2.60178516076037
1.693 2.60336481795166
1.694 2.60494097122637
1.695 2.60651361420467
1.696 2.60808274056359
1.697 2.6096483440371
1.698 2.6112104184162
1.699 2.61276895754904
1.7 2.614323955341
1.701 2.61587540575476
1.702 2.61742330281041
1.703 2.61896764058556
1.704 2.62050841321536
1.705 2.62204561489264
1.706 2.62357923986797
1.707 2.62510928244973
1.708 2.6266357370042
1.709 2.62815859795563
1.71 2.62967785978631
1.711 2.63119351703664
1.712 2.63270556430519
1.713 2.6342139962488
1.714 2.6357188075826
1.715 2.63721999308008
1.716 2.63871754757318
1.717 2.64021146595231
1.718 2.64170174316643
1.719 2.6431883742231
1.72 2.64467135418849
1.721 2.64615067818751
1.722 2.64762634140377
1.723 2.64909833907968
1.724 2.65056666651646
1.725 2.6520313190742
1.726 2.6534922921719
1.727 2.65494958128747
1.728 2.6564031819578
1.729 2.65785308977877
1.73 2.65929930040529
1.731 2.66074180955131
1.732 2.66218061298986
1.733 2.66361570655305
1.734 2.66504708613212
1.735 2.66647474767741
1.736 2.66789868719842
1.737 2.66931890076379
1.738 2.67073538450132
1.739 2.672148134598
1.74 2.67355714729995
1.741 2.67496241891249
1.742 2.67636394580011
1.743 2.67776172438645
1.744 2.67915575115433
1.745 2.68054602264573
1.746 2.68193253546174
1.747 2.68331528626262
1.748 2.68469427176772
1.749 2.68606948875552
1.75 2.68744093406353
1.751 2.68880860458837
1.752 2.69017249728565
1.753 2.69153260917
1.754 2.69288893731503
1.755 2.69424147885329
1.756 2.69559023097622
1.757 2.69693519093416
1.758 2.69827635603625
1.759 2.69961372365043
1.76 2.70094729120341
1.761 2.70227705618056
1.762 2.70360301612592
1.763 2.70492516864211
1.764 2.70624351139032
1.765 2.70755804209021
1.766 2.70886875851985
1.767 2.71017565851572
1.768 2.71147873997255
1.769 2.71277800084335
1.77 2.71407343913927
1.771 2.71536505292957
1.772 2.71665284034153
1.773 2.71793679956036
1.774 2.71921692882917
1.775 2.72049322644883
1.776 2.72176569077792
1.777 2.72303432023265
1.778 2.72429911328675
1.779 2.7255600684714
1.78 2.72681718437512
1.781 2.72807045964368
1.782 2.72931989298002
1.783 2.73056548314411
1.784 2.7318072289529
1.785 2.73304512928018
1.786 2.73427918305646
1.787 2.73550938926893
1.788 2.73673574696124
1.789 2.7379582552335
1.79 2.73917691324208
1.791 2.74039172019954
1.792 2.74160267537447
1.793 2.7428097780914
1.794 2.74401302773067
1.795 2.74521242372828
1.796 2.74640796557579
1.797 2.74759965282015
1.798 2.74878748506362
1.799 2.74997146196356
1.8 2.75115158323236
1.801 2.75232784863726
1.802 2.75350025800023
1.803 2.7546688111978
1.804 2.75583350816092
1.805 2.75699434887481
1.806 2.75815133337883
1.807 2.75930446176628
1.808 2.7604537341843
1.809 2.76159915083365
1.81 2.7627407119686
1.811 2.76387841789673
1.812 2.7650122689788
1.813 2.76614226562855
1.814 2.76726840831255
1.815 2.76839069755003
1.816 2.76950913391268
1.817 2.77062371802451
1.818 2.77173445056165
1.819 2.77284133225219
1.82 2.77394436387596
1.821 2.77504354626439
1.822 2.77613888030029
1.823 2.77723036691771
1.824 2.77831800710167
1.825 2.77940180188806
1.826 2.78048175236338
1.827 2.78155785966457
1.828 2.78263012497881
1.829 2.78369854954333
1.83 2.78476313464519
1.831 2.78582388162109
1.832 2.78688079185716
1.833 2.78793386678875
1.834 2.78898310790024
1.835 2.79002851672481
1.836 2.79107009484423
1.837 2.79210784388864
1.838 2.79314176553638
1.839 2.79417186151369
1.84 2.79519813359458
1.841 2.79622058360054
1.842 2.79723921340035
1.843 2.79825402490986
1.844 2.79926502009174
1.845 2.80027220095527
1.846 2.80127556955612
1.847 2.80227512799609
1.848 2.80327087842289
1.849 2.80426282302994
1.85 2.80525096405608
1.851 2.80623530378535
1.852 2.80721584454678
1.853 2.80819258871412
1.854 2.8091655387056
1.855 2.8101346969837
1.856 2.8111000660549
1.857 2.81206164846943
1.858 2.81301944682102
1.859 2.81397346374667
1.86 2.81492370192637
1.861 2.81587016408287
1.862 2.81681285298144
1.863 2.81775177142955
1.864 2.81868692227672
1.865 2.81961830841416
1.866 2.82054593277457
1.867 2.82146979833186
1.868 2.82238990810091
1.869 2.82330626513728
1.87 2.82421887253696
1.871 2.8251277334361
1.872 2.82603285101078
1.873 2.82693422847667
1.874 2.82783186908882
1.875 2.8287257761414
1.876 2.82961595296736
1.877 2.83050240293824
1.878 2.83138512946385
1.879 2.832264135992
1.88 2.83313942600825
1.881 2.83401100303559
1.882 2.83487887063422
1.883 2.83574303240123
1.884 2.83660349197034
1.885 2.83746025301161
1.886 2.83831331923116
1.887 2.83916269437092
1.888 2.84000838220829
1.889 2.84085038655592
1.89 2.84168871126136
1.891 2.84252336020685
1.892 2.84335433730896
1.893 2.84418164651836
1.894 2.84500529181951
1.895 2.84582527723037
1.896 2.84664160680212
1.897 2.84745428461885
1.898 2.84826331479732
1.899 2.84906870148659
1.9 2.84987044886782
1.901 2.85066856115391
1.902 2.85146304258923
1.903 2.85225389744933
1.904 2.85304113004064
1.905 2.85382474470019
1.906 2.85460474579529
1.907 2.85538113772326
1.908 2.85615392491112
1.909 2.85692311181529
1.91 2.85768870292131
1.911 2.85845070274353
1.912 2.85920911582479
1.913 2.8599639467362
1.914 2.86071520007673
1.915 2.86146288047301
1.916 2.86220699257896
1.917 2.86294754107555
1.918 2.86368453067044
1.919 2.86441796609773
1.92 2.86514785211764
1.921 2.86587419351618
1.922 2.86659699510491
1.923 2.8673162617206
1.924 2.86803199822491
1.925 2.86874420950413
1.926 2.86945290046886
1.927 2.87015807605372
1.928 2.870859741217
1.929 2.87155790094042
1.93 2.87225256022881
1.931 2.87294372410976
1.932 2.87363139763338
1.933 2.87431558587198
1.934 2.87499629391974
1.935 2.87567352689244
1.936 2.87634728992713
1.937 2.87701758818186
1.938 2.87768442683533
1.939 2.87834781108663
1.94 2.87900774615493
1.941 2.87966423727916
1.942 2.88031728971771
1.943 2.88096690874815
1.944 2.88161309966689
1.945 2.88225586778891
1.946 2.88289521844745
1.947 2.8835311569937
1.948 2.8841636887965
1.949 2.88479281924206
1.95 2.8854185537336
1.951 2.88604089769113
1.952 2.88665985655109
1.953 2.88727543576606
1.954 2.88788764080447
1.955 2.88849647715031
1.956 2.88910195030281
1.957 2.88970406577612
1.958 2.89030282909908
1.959 2.89089824581485
1.96 2.89149032148066
1.961 2.89207906166747
1.962 2.89266447195971
1.963 2.89324655795496
1.964 2.89382532526367
1.965 2.89440077950885
1.966 2.89497292632577
1.967 2.89554177136168
1.968 2.89610732027551
1.969 2.89666957873756
1.97 2.89722855242923
1.971 2.89778424704272
1.972 2.89833666828073
1.973 2.89888582185614
1.974 2.8994317134918
1.975 2.89997434892015
1.976 2.90051373388298
1.977 2.90104987413111
1.978 2.90158277542414
1.979 2.90211244353012
1.98 2.90263888422529
1.981 2.90316210329378
1.982 2.90368210652731
1.983 2.90419889972494
1.984 2.90471248869275
1.985 2.90522287924357
1.986 2.90573007719669
1.987 2.9062340883776
1.988 2.90673491861766
1.989 2.90723257375386
1.99 2.90772705962853
1.991 2.90821838208904
1.992 2.90870654698755
1.993 2.9091915601807
1.994 2.90967342752935
1.995 2.91015215489832
1.996 2.91062774815607
1.997 2.91110021317446
1.998 2.91156955582845
1.999 2.91203578199586
2 2.91249889755707
2.001 2.91295890839474
2.002 2.91341582039356
2.003 2.91386963944
2.004 2.91432037142196
2.005 2.9147680222286
2.006 2.91521259775001
2.007 2.91565410387696
2.008 2.91609254650063
2.009 2.91652793151236
2.01 2.91696026480337
2.011 2.91738955226451
2.012 2.91781579978597
2.013 2.91823901325706
2.014 2.91865919856593
2.015 2.9190763615993
2.016 2.91949050824223
2.017 2.91990164437782
2.018 2.920309775887
2.019 2.92071490864825
2.02 2.92111704853736
2.021 2.92151620142716
2.022 2.92191237318728
2.023 2.9223055696839
2.024 2.92269579677948
2.025 2.92308306033255
2.026 2.92346736619745
2.027 2.92384872022403
2.028 2.9242271282575
2.029 2.92460259613811
2.03 2.92497512970094
2.031 2.92534473477565
2.032 2.92571141718624
2.033 2.92607518275082
2.034 2.92643603728133
2.035 2.92679398658339
2.036 2.92714903645595
2.037 2.92750119269117
2.038 2.92785046107409
2.039 2.92819684738245
2.04 2.92854035738646
2.041 2.92888099684853
2.042 2.92921877152309
2.043 2.92955368715634
2.044 2.92988574948601
2.045 2.93021496424115
2.046 2.9305413371419
2.047 2.93086487389929
2.048 2.93118558021497
2.049 2.93150346178104
2.05 2.9318185242798
2.051 2.93213077338354
2.052 2.93244021475432
2.053 2.93274685404377
2.054 2.93305069689286
2.055 2.93335174893167
2.056 2.93365001577923
2.057 2.93394550304325
2.058 2.93423821631996
2.059 2.93452816119387
2.06 2.93481534323757
2.061 2.93509976801155
2.062 2.93538144106394
2.063 2.93566036793036
2.064 2.9359365541337
2.065 2.93621000518393
2.066 2.93648072657785
2.067 2.93674872379898
2.068 2.93701400231727
2.069 2.93727656758899
2.07 2.93753642505648
2.071 2.93779358014796
2.072 2.93804803827738
2.073 2.93829980484417
2.074 2.9385488852331
2.075 2.93879528481409
2.076 2.93903900894198
2.077 2.9392800629564
2.078 2.93951845218155
2.079 2.93975418192603
2.08 2.93998725748266
2.081 2.9402176841283
2.082 2.94044546712367
2.083 2.94067061171317
2.084 2.94089312312473
2.085 2.94111300656957
2.086 2.94133026724212
2.087 2.94154491031978
2.088 2.94175694096276
2.089 2.94196636431394
2.09 2.94217318549867
2.091 2.94237740962462
2.092 2.94257904178161
2.093 2.94277808704147
2.094 2.94297455045783
2.095 2.943168437066
2.096 2.9433597518828
2.097 2.94354849990638
2.098 2.94373468611611
2.099 2.94391831547236
2.1 2.94409939291643
2.101 2.94427792337031
2.102 2.94445391173658
2.103 2.94462736289825
2.104 2.94479828171862
2.105 2.9449666730411
2.106 2.9451325416891
2.107 2.94529589246587
2.108 2.94545673015437
2.109 2.94561505951708
2.11 2.94577088529593
2.111 2.94592421221212
2.112 2.94607504496598
2.113 2.94622338823685
2.114 2.94636924668291
2.115 2.94651262494112
2.116 2.946653527627
2.117 2.94679195933454
2.118 2.94692792463611
2.119 2.94706142808223
2.12 2.94719247420155
2.121 2.94732106750065
2.122 2.94744721246397
2.123 2.94757091355362
2.124 2.94769217520933
2.125 2.94781100184828
2.126 2.947927397865
2.127 2.94804136763126
2.128 2.94815291549593
2.129 2.94826204578488
2.13 2.94836876280087
2.131 2.94847307082342
2.132 2.94857497410873
2.133 2.94867447688953
2.134 2.948771583375
2.135 2.94886629775064
2.136 2.94895862417821
2.137 2.94904856679556
2.138 2.94913612971659
2.139 2.94922131703108
2.14 2.94930413280467
2.141 2.94938458107868
2.142 2.94946266587008
2.143 2.94953839117135
2.144 2.9496117609504
2.145 2.94968277915046
2.146 2.94975144969002
2.147 2.94981777646271
2.148 2.94988176333722
2.149 2.94994341415721
2.15 2.95000273274122
2.151 2.95005972288259
2.152 2.95011438834938
2.153 2.95016673288424
2.154 2.95021676020441
2.155 2.95026447400157
2.156 2.95030987794178
2.157 2.95035297566541
2.158 2.95039377078706
2.159 2.95043226689549
2.16 2.9504684675535
2.161 2.95050237629794
2.162 2.95053399663957
2.163 2.95056333206299
2.164 2.95059038602661
2.165 2.95061516196257
2.166 2.95063766327665
2.167 2.95065789334822
2.168 2.95067585553016
2.169 2.95069155314884
2.17 2.95070498950401
2.171 2.95071616786875
2.172 2.95072509148943
2.173 2.95073176358564
2.174 2.95073618735011
2.175 2.9507383659487
2.176 2.95073830252031
2.177 2.95073600017683
2.178 2.95073146200312
2.179 2.9507246910569
2.18 2.95071569036877
2.181 2.95070446294209
2.182 2.95069101175299
2.183 2.9506753397503
2.184 2.95065744985551
2.185 2.9506373449627
2.186 2.95061502793856
2.187 2.95059050162228
2.188 2.95056376882554
2.189 2.95053483233249
2.19 2.95050369489969
2.191 2.95047035925605
2.192 2.95043482810286
2.193 2.95039710411369
2.194 2.95035718993439
2.195 2.95031508818307
2.196 2.95027080145003
2.197 2.95022433229776
2.198 2.95017568326092
2.199 2.95012485684628
2.2 2.95007185553273
2.201 2.95001668177121
2.202 2.94995933798474
2.203 2.94989982656838
2.204 2.94983814988916
2.205 2.94977431028616
2.206 2.94970831007037
2.207 2.9496401515248
2.208 2.94956983690434
2.209 2.94949736843584
2.21 2.94942274831806
2.211 2.94934597872164
2.212 2.94926706178911
2.213 2.94918599963489
2.214 2.94910279434524
2.215 2.9490174479783
2.216 2.94892996256404
2.217 2.9488403401043
2.218 2.94874858257273
2.219 2.94865469191484
2.22 2.94855867004795
2.221 2.94846051886122
2.222 2.94836024021566
2.223 2.94825783594408
2.224 2.94815330785114
2.225 2.94804665771334
2.226 2.94793788727901
2.227 2.94782699826834
2.228 2.94771399237335
2.229 2.94759887125794
2.23 2.94748163655787
2.231 2.94736228988077
2.232 2.94724083280619
2.233 2.94711726688554
2.234 2.94699159364216
2.235 2.94686381457134
2.236 2.94673393114027
2.237 2.94660194478814
2.238 2.94646785692608
2.239 2.94633166893725
2.24 2.9461933821768
2.241 2.94605299797193
2.242 2.94591051762189
2.243 2.945765942398
2.244 2.94561927354371
2.245 2.94547051227457
2.246 2.94531965977831
2.247 2.94516671721482
2.248 2.94501168571621
2.249 2.94485456638684
2.25 2.94469536030332
2.251 2.94453406851457
2.252 2.94437069204185
2.253 2.94420523187877
2.254 2.94403768899136
2.255 2.94386806431808
2.256 2.94369635876987
2.257 2.94352257323016
2.258 2.94334670855495
2.259 2.94316876557284
2.26 2.94298874508503
2.261 2.94280664786542
2.262 2.94262247466062
2.263 2.94243622619
2.264 2.94224790314572
2.265 2.94205750619282
2.266 2.94186503596922
2.267 2.94167049308578
2.268 2.94147387812637
2.269 2.94127519164792
2.27 2.94107443418042
2.271 2.94087160622704
2.272 2.94066670826415
2.273 2.94045974074136
2.274 2.94025070408162
2.275 2.94003959868122
2.276 2.93982642490991
2.277 2.9396111831109
2.278 2.93939387360095
2.279 2.93917449667044
2.28 2.9389530525834
2.281 2.9387295415776
2.282 2.9385039638646
2.283 2.93827631962982
2.284 2.9380466090326
2.285 2.93781483220627
2.286 2.93758098925823
2.287 2.93734508026999
2.288 2.93710710529727
2.289 2.93686706437005
2.29 2.93662495749264
2.291 2.93638078464378
2.292 2.93613454577668
2.293 2.93588624081912
2.294 2.93563586967351
2.295 2.93538343221696
2.296 2.9351289283014
2.297 2.9348723577536
2.298 2.93461372037529
2.299 2.93435301594322
2.3 2.93409024420927
2.301 2.93382540490048
2.302 2.9335584977192
2.303 2.93328952234312
2.304 2.93301847842538
2.305 2.93274536559467
2.306 2.93247018345527
2.307 2.93219293158719
2.308 2.93191360954623
2.309 2.9316322168641
2.31 2.93134875304845
2.311 2.93106321758305
2.312 2.9307756099278
2.313 2.93048592951888
2.314 2.93019417576882
2.315 2.92990034806661
2.316 2.92960444577778
2.317 2.92930646824451
2.318 2.92900641478574
2.319 2.92870428469725
2.32 2.92840007725175
2.321 2.92809379169905
2.322 2.92778542726606
2.323 2.92747498315699
2.324 2.92716245855339
2.325 2.9268478526143
2.326 2.92653116447632
2.327 2.92621239325374
2.328 2.92589153803865
2.329 2.92556859790104
2.33 2.92524357188892
2.331 2.92491645902842
2.332 2.92458725832392
2.333 2.92425596875814
2.334 2.92392258929229
2.335 2.92358711886614
2.336 2.92324955639817
2.337 2.9229099007857
2.338 2.92256815090495
2.339 2.92222430561123
2.34 2.92187836373901
2.341 2.92153032410206
2.342 2.92118018549359
2.343 2.92082794668633
2.344 2.92047360643269
2.345 2.92011716346488
2.346 2.91975861649502
2.347 2.91939796421529
2.348 2.91903520529804
2.349 2.91867033839593
2.35 2.91830336214206
2.351 2.91793427515007
2.352 2.91756307601434
2.353 2.91718976331005
2.354 2.91681433559336
2.355 2.91643679140152
2.356 2.91605712925303
2.357 2.91567534764775
2.358 2.91529144506706
2.359 2.91490541997399
2.36 2.91451727081335
2.361 2.91412699601189
2.362 2.91373459397841
2.363 2.91334006310396
2.364 2.91294340176191
2.365 2.91254460830814
2.366 2.91214368108119
2.367 2.91174061840239
2.368 2.91133541857599
2.369 2.91092807988934
2.37 2.91051860061303
2.371 2.91010697900103
2.372 2.90969321329085
2.373 2.90927730170368
2.374 2.90885924244457
2.375 2.90843903370254
2.376 2.90801667365078
2.377 2.90759216044677
2.378 2.90716549223247
2.379 2.90673666713444
2.38 2.90630568326403
2.381 2.90587253871751
2.382 2.90543723157626
2.383 2.90499975990691
2.384 2.90456012176152
2.385 2.90411831517773
2.386 2.90367433817891
2.387 2.90322818877435
2.388 2.90277986495943
2.389 2.90232936471575
2.39 2.90187668601133
2.391 2.90142182680078
2.392 2.90096478502545
2.393 2.90050555861359
2.394 2.90004414548058
2.395 2.89958054352901
2.396 2.89911475064896
2.397 2.89864676471808
2.398 2.89817658360181
2.399 2.89770420515356
2.4 2.89722962721486
2.401 2.89675284761558
2.402 2.89627386417405
2.403 2.89579267469729
2.404 2.89530927698117
2.405 2.89482366881059
2.406 2.89433584795965
2.407 2.89384581219188
2.408 2.89335355926036
2.409 2.89285908690796
2.41 2.89236239286747
2.411 2.89186347486186
2.412 2.89136233060439
2.413 2.89085895779885
2.414 2.89035335413973
2.415 2.88984551731242
2.416 2.88933544499339
2.417 2.88882313485037
2.418 2.88830858454257
2.419 2.88779179172089
2.42 2.88727275402803
2.421 2.8867514690988
2.422 2.88622793456021
2.423 2.88570214803175
2.424 2.88517410712554
2.425 2.88464380944654
2.426 2.88411125259275
2.427 2.88357643415542
2.428 2.88303935171924
2.429 2.88250000286256
2.43 2.88195838515754
2.431 2.88141449617045
2.432 2.88086833346176
2.433 2.88031989458645
2.434 2.87976917709415
2.435 2.87921617852936
2.436 2.87866089643169
2.437 2.87810332833602
2.438 2.87754347177276
2.439 2.87698132426801
2.44 2.87641688334381
2.441 2.87585014651835
2.442 2.87528111130616
2.443 2.87470977521834
2.444 2.87413613576277
2.445 2.87356019044433
2.446 2.87298193676511
2.447 2.87240137222465
2.448 2.87181849432012
2.449 2.87123330054657
2.45 2.87064578839713
2.451 2.87005595536324
2.452 2.86946379893488
2.453 2.86886931660078
2.454 2.86827250584863
2.455 2.86767336416535
2.456 2.86707188903725
2.457 2.86646807795032
2.458 2.8658619283904
2.459 2.86525343784346
2.46 2.86464260379577
2.461 2.86402942373418
2.462 2.86341389514631
2.463 2.86279601552082
2.464 2.86217578234761
2.465 2.86155319311805
2.466 2.86092824532522
2.467 2.86030093646417
2.468 2.8596712640321
2.469 2.85903922552864
2.47 2.85840481845606
2.471 2.85776804031953
2.472 2.85712888862732
2.473 2.85648736089106
2.474 2.85584345462599
2.475 2.85519716735118
2.476 2.85454849658977
2.477 2.85389743986922
2.478 2.85324399472153
2.479 2.85258815868353
2.48 2.85192992929706
2.481 2.85126930410924
2.482 2.85060628067274
2.483 2.84994085654598
2.484 2.84927302929341
2.485 2.84860279648572
2.486 2.84793015570013
2.487 2.8472551045206
2.488 2.8465776405381
2.489 2.84589776135084
2.49 2.84521546456453
2.491 2.84453074779264
2.492 2.84384360865662
2.493 2.84315404478618
2.494 2.84246205381954
2.495 2.84176763340365
2.496 2.84107078119447
2.497 2.84037149485724
2.498 2.83966977206667
2.499 2.83896561050729
2.5 2.8382590078736
2.501 2.8375499618704
2.502 2.83683847021303
2.503 2.8361245306276
2.504 2.83540814085128
2.505 2.83468929863254
2.506 2.8339680017314
2.507 2.83324424791972
2.508 2.83251803498144
2.509 2.83178936071281
2.51 2.83105822292272
2.511 2.83032461943289
2.512 2.82958854807819
2.513 2.82885000670684
2.514 2.82810899318074
2.515 2.82736550537568
2.516 2.82661954118163
2.517 2.82587109850298
2.518 2.82512017525886
2.519 2.82436676938331
2.52 2.82361087882565
2.521 2.82285250155067
2.522 2.82209163553892
2.523 2.82132827878699
2.524 2.82056242930776
2.525 2.81979408513066
2.526 2.81902324430197
2.527 2.81824990488505
2.528 2.81747406496063
2.529 2.81669572262709
2.53 2.81591487600068
2.531 2.81513152321586
2.532 2.8143456624255
2.533 2.8135572918012
2.534 2.81276640953354
2.535 2.81197301383236
2.536 2.811177102927
2.537 2.81037867506662
2.538 2.80957772852043
2.539 2.80877426157801
2.54 2.8079682725495
2.541 2.80715975976598
2.542 2.80634872157964
2.543 2.80553515636412
2.544 2.80471906251477
2.545 2.80390043844889
2.546 2.80307928260606
2.547 2.80225559344835
2.548 2.80142936946067
2.549 2.80060060915095
2.55 2.7997693110505
2.551 2.79893547371424
2.552 2.79809909572099
2.553 2.79726017567373
2.554 2.79641871219988
2.555 2.7955747039516
2.556 2.79472814960602
2.557 2.79387904786556
2.558 2.79302739745818
2.559 2.79217319713765
2.56 2.79131644568384
2.561 2.790457141903
2.562 2.78959528462802
2.563 2.78873087271871
2.564 2.78786390506209
2.565 2.78699438057265
2.566 2.78612229819262
2.567 2.78524765689227
2.568 2.78437045567015
2.569 2.78349069355343
2.57 2.78260836959808
2.571 2.78172348288924
2.572 2.78083603254142
2.573 2.77994601769884
2.574 2.77905343753567
2.575 2.77815829125628
2.576 2.77726057809559
2.577 2.77636029731926
2.578 2.77545744822403
2.579 2.77455203013797
2.58 2.77364404242075
2.581 2.77273348446391
2.582 2.77182035569115
2.583 2.7709046555586
2.584 2.7699863835551
2.585 2.76906553920245
2.586 2.76814212205571
2.587 2.76721613170346
2.588 2.76628756776806
2.589 2.76535642990597
2.59 2.76442271780795
2.591 2.76348643119941
2.592 2.76254756984062
2.593 2.76160613352702
2.594 2.76066212208947
2.595 2.75971553539453
2.596 2.75876637334471
2.597 2.7578146358788
2.598 2.75686032297207
2.599 2.75590343463657
2.6 2.75494397092139
2.601 2.75398193191297
2.602 2.75301731773528
2.603 2.75205012855019
2.604 2.75108036455767
2.605 2.75010802599606
2.606 2.74913311314238
2.607 2.74815562631254
2.608 2.74717556586167
2.609 2.7461929321843
2.61 2.74520772571471
2.611 2.74421994692714
2.612 2.74322959633607
2.613 2.74223667449648
2.614 2.74124118200412
2.615 2.74024311949576
2.616 2.73924248764945
2.617 2.7382392871848
2.618 2.7372335188632
2.619 2.73622518348814
2.62 2.7352142819054
2.621 2.73420081500335
2.622 2.73318478371321
2.623 2.73216618900927
2.624 2.73114503190917
2.625 2.73012131347418
2.626 2.7290950348094
2.627 2.72806619706404
2.628 2.72703480143168
2.629 2.72600084915051
2.63 2.72496434150358
2.631 2.72392527981906
2.632 2.72288366547049
2.633 2.721839499877
2.634 2.72079278450359
2.635 2.71974352086137
2.636 2.7186917105078
2.637 2.71763735504691
2.638 2.71658045612961
2.639 2.71552101545385
2.64 2.71445903476494
2.641 2.71339451585572
2.642 2.71232746056687
2.643 2.71125787078708
2.644 2.71018574845335
2.645 2.70911109555118
2.646 2.70803391411481
2.647 2.70695420622751
2.648 2.70587197402174
2.649 2.70478721967943
2.65 2.70369994543219
2.651 2.70261015356155
2.652 2.70151784639918
2.653 2.70042302632713
2.654 2.69932569577808
2.655 2.69822585723548
2.656 2.6971235132339
2.657 2.69601866635913
2.658 2.69491131924849
2.659 2.69380147459102
2.66 2.6926891351277
2.661 2.69157430365166
2.662 2.69045698300841
2.663 2.68933717609607
2.664 2.68821488586554
2.665 2.68709011532078
2.666 2.68596286751895
2.667 2.68483314557068
2.668 2.68370095264025
2.669 2.68256629194579
2.67 2.68142916675953
2.671 2.68028958040796
2.672 2.67914753627204
2.673 2.67800303778746
2.674 2.67685608844474
2.675 2.67570669178952
2.676 2.67455485142274
2.677 2.67340057100078
2.678 2.67224385423575
2.679 2.67108470489558
2.68 2.66992312680431
2.681 2.66875912384223
2.682 2.66759269994605
2.683 2.66642385910915
2.684 2.66525260538172
2.685 2.66407894287097
2.686 2.66290287574127
2.687 2.66172440821442
2.688 2.66054354456971
2.689 2.65936028914423
2.69 2.65817464633294
2.691 2.6569866205889
2.692 2.65579621642343
2.693 2.65460343840631
2.694 2.65340829116588
2.695 2.65221077938931
2.696 2.65101090782266
2.697 2.64980868127115
2.698 2.64860410459924
2.699 2.64739718273085
2.7 2.64618792064947
2.701 2.64497632339837
2.702 2.64376239608074
2.703 2.64254614385982
2.704 2.64132757195909
2.705 2.6401066856624
2.706 2.63888349031413
2.707 2.63765799131935
2.708 2.63643019414391
2.709 2.63520010431469
2.71 2.63396772741964
2.711 2.63273306910798
2.712 2.6314961350903
2.713 2.63025693113877
2.714 2.62901546308718
2.715 2.62777173683114
2.716 2.6265257583282
2.717 2.62527753359796
2.718 2.62402706872224
2.719 2.62277436984515
2.72 2.62151944317326
2.721 2.62026229497571
2.722 2.61900293158433
2.723 2.61774135939374
2.724 2.6164775848615
2.725 2.61521161450823
2.726 2.61394345491767
2.727 2.61267311273684
2.728 2.61140059467615
2.729 2.61012590750946
2.73 2.60884905807425
2.731 2.60757005327168
2.732 2.6062889000667
2.733 2.60500560548816
2.734 2.60372017662889
2.735 2.60243262064583
2.736 2.60114294476007
2.737 2.599851156257
2.738 2.59855726248635
2.739 2.59726127086231
2.74 2.59596318886361
2.741 2.59466302403359
2.742 2.5933607839803
2.743 2.59205647637655
2.744 2.59075010896003
2.745 2.58944168953335
2.746 2.58813122596414
2.747 2.58681872618509
2.748 2.58550419819405
2.749 2.58418765005407
2.75 2.5828690898935
2.751 2.58154852590602
2.752 2.58022596635072
2.753 2.57890141955215
2.754 2.57757489390038
2.755 2.57624639785105
2.756 2.57491593992544
2.757 2.5735835287105
2.758 2.5722491728589
2.759 2.57091288108912
2.76 2.56957466218541
2.761 2.5682345249979
2.762 2.56689247844265
2.763 2.56554853150161
2.764 2.56420269322274
2.765 2.56285497272
2.766 2.5615053791734
2.767 2.560153921829
2.768 2.55880060999899
2.769 2.55744545306166
2.77 2.55608846046147
2.771 2.55472964170904
2.772 2.55336900638118
2.773 2.55200656412091
2.774 2.55064232463749
2.775 2.54927629770639
2.776 2.54790849316934
2.777 2.54653892093435
2.778 2.54516759097564
2.779 2.54379451333377
2.78 2.54241969811552
2.781 2.54104315549396
2.782 2.53966489570844
2.783 2.53828492906457
2.784 2.53690326593424
2.785 2.53551991675559
2.786 2.53413489203299
2.787 2.53274820233707
2.788 2.53135985830469
2.789 2.52996987063888
2.79 2.52857825010891
2.791 2.52718500755018
2.792 2.52579015386427
2.793 2.52439370001887
2.794 2.52299565704777
2.795 2.52159603605085
2.796 2.52019484819402
2.797 2.51879210470922
2.798 2.51738781689434
2.799 2.51598199611324
2.8 2.51457465379567
2.801 2.51316580143728
2.802 2.51175545059951
2.803 2.5103436129096
2.804 2.50893030006053
2.805 2.50751552381097
2.806 2.50609929598523
2.807 2.5046816284732
2.808 2.50326253323034
2.809 2.50184202227757
2.81 2.50042010770125
2.811 2.4989968016531
2.812 2.49757211635015
2.813 2.49614606407468
2.814 2.49471865717417
2.815 2.49328990806119
2.816 2.49185982921337
2.817 2.49042843317332
2.818 2.48899573254857
2.819 2.48756174001147
2.82 2.48612646829914
2.821 2.48468993021339
2.822 2.48325213862061
2.823 2.48181310645175
2.824 2.48037284670218
2.825 2.47893137243164
2.826 2.47748869676414
2.827 2.47604483288788
2.828 2.47459979405517
2.829 2.47315359358232
2.83 2.47170624484954
2.831 2.47025776130088
2.832 2.46880815644412
2.833 2.46735744385066
2.834 2.46590563715543
2.835 2.4644527500568
2.836 2.46299879631647
2.837 2.46154378975935
2.838 2.46008774427348
2.839 2.45863067380992
2.84 2.45717259238262
2.841 2.45571351406833
2.842 2.45425345300648
2.843 2.4527924233991
2.844 2.45133043951062
2.845 2.44986751566787
2.846 2.44840366625987
2.847 2.44693890573775
2.848 2.44547324861462
2.849 2.44400670946547
2.85 2.442539302927
2.851 2.44107104369756
2.852 2.43960194653697
2.853 2.43813202626641
2.854 2.4366612977683
2.855 2.43518977598616
2.856 2.43371747592449
2.857 2.43224441264861
2.858 2.43077060128456
2.859 2.42929605701896
2.86 2.42782079509885
2.861 2.42634483083157
2.862 2.42486817958461
2.863 2.42339085678548
2.864 2.42191287792159
2.865 2.42043425854004
2.866 2.41895501424756
2.867 2.4174751607103
2.868 2.4159947136537
2.869 2.41451368886238
2.87 2.41303210217995
2.871 2.41154996950886
2.872 2.41006730681028
2.873 2.40858413010391
2.874 2.40710045546787
2.875 2.40561629903851
2.876 2.40413167701028
2.877 2.40264660563554
2.878 2.40116110122445
2.879 2.39967518014478
2.88 2.39818885882175
2.881 2.39670215373788
2.882 2.39521508143285
2.883 2.39372765850329
2.884 2.39223990160265
2.885 2.39075182744103
2.886 2.38926345278502
2.887 2.38777479445751
2.888 2.38628586933757
2.889 2.38479669436023
2.89 2.38330728651636
2.891 2.38181766285244
2.892 2.38032784047048
2.893 2.37883783652774
2.894 2.37734766823665
2.895 2.3758573528646
2.896 2.37436690773375
2.897 2.37287635022089
2.898 2.37138569775724
2.899 2.3698949678283
2.9 2.36840417797364
2.901 2.36691334578675
2.902 2.36542248891483
2.903 2.36393162505867
2.904 2.36244077197239
2.905 2.36094994746335
2.906 2.35945916939188
2.907 2.35796845567117
2.908 2.35647782426703
2.909 2.35498729319776
2.91 2.35349688053392
2.911 2.35200660439818
2.912 2.35051648296511
2.913 2.34902653446101
2.914 2.3475367771637
2.915 2.34604722940238
2.916 2.34455790955738
2.917 2.34306883606002
2.918 2.3415800273924
2.919 2.3400915020872
2.92 2.3386032787275
2.921 2.33711537594662
2.922 2.33562781242785
2.923 2.33414060690433
2.924 2.33265377815882
2.925 2.33116734502352
2.926 2.32968132637985
2.927 2.32819574115829
2.928 2.32671060833815
2.929 2.3252259469474
2.93 2.32374177606245
2.931 2.32225811480794
2.932 2.32077498235659
2.933 2.31929239792895
2.934 2.3178103807932
2.935 2.31632895026498
2.936 2.31484812570716
2.937 2.31336792652964
2.938 2.31188837218916
2.939 2.31040948218907
2.94 2.30893127607912
2.941 2.3074537734553
2.942 2.30597699395955
2.943 2.30450095727964
2.944 2.30302568314887
2.945 2.30155119134594
2.946 2.30007750169466
2.947 2.29860463406381
2.948 2.29713260836686
2.949 2.29566144456178
2.95 2.29419116265082
2.951 2.29272178268032
2.952 2.29125332474042
2.953 2.28978580896489
2.954 2.28831925553091
2.955 2.28685368465881
2.956 2.28538911661187
2.957 2.28392557169609
2.958 2.28246307025994
2.959 2.28100163269415
2.96 2.27954127943147
2.961 2.27808203094644
2.962 2.27662390775515
2.963 2.27516693041498
2.964 2.27371111952442
2.965 2.27225649572275
2.966 2.27080307968985
2.967 2.26935089214594
2.968 2.26789995385134
2.969 2.26645028560619
2.97 2.26500190825023
2.971 2.26355484266253
2.972 2.26210910976123
2.973 2.2606647305033
2.974 2.25922172588424
2.975 2.25778011693785
2.976 2.25633992473595
2.977 2.25490117038811
2.978 2.25346387504136
2.979 2.25202805987995
2.98 2.25059374612504
2.981 2.24916095503442
2.982 2.24772970790223
2.983 2.24630002605868
2.984 2.24487193086974
2.985 2.24344544373684
2.986 2.24202058609659
2.987 2.24059737942048
2.988 2.23917584521454
2.989 2.23775600501903
2.99 2.23633788040816
2.991 2.23492149298975
2.992 2.2335068644049
2.993 2.23209401632764
2.994 2.23068297046464
2.995 2.22927374855486
2.996 2.22786637236915
2.997 2.22646086370999
2.998 2.22505724441108
2.999 2.22365553633696
3 2.22225576138271
3.001 2.22085794147352
3.002 2.21946209856436
3.003 2.21806825463953
3.004 2.21667643171235
3.005 2.21528665182471
3.006 2.21389893704669
3.007 2.21251330947612
3.008 2.21112979123821
3.009 2.2097484044851
3.01 2.20836917139543
3.011 2.20699211417389
3.012 2.20561725505081
3.013 2.20424461628165
3.014 2.20287422014661
3.015 2.20150608895009
3.016 2.20014024502025
3.017 2.1987767107085
3.018 2.19741550838905
3.019 2.19605666045832
3.02 2.19470018933451
3.021 2.19334611745701
3.022 2.19199446728592
3.023 2.19064526130145
3.024 2.18929852200339
3.025 2.18795427191056
3.026 2.18661253356021
3.027 2.1852733295074
3.028 2.18393668232449
3.029 2.18260261460043
3.03 2.18127114894018
3.031 2.1799423079641
3.032 2.17861611430724
3.033 2.17729259061871
3.034 2.17597175956101
3.035 2.17465364380934
3.036 2.17333826605088
3.037 2.17202564898408
3.038 2.17071581531792
3.039 2.16940878777122
3.04 2.16810458907177
3.041 2.16680324195567
3.042 2.16550476916645
3.043 2.16420919345431
3.044 2.16291653757528
3.045 2.16162682429038
3.046 2.16034007636474
3.047 2.15905631656677
3.048 2.15777556766722
3.049 2.15649785243831
3.05 2.15522319365274
3.051 2.15395161408281
3.052 2.1526831364994
3.053 2.15141778367102
3.054 2.15015557836275
3.055 2.14889654333526
3.056 2.14764070134374
3.057 2.14638807513685
3.058 2.14513868745557
3.059 2.14389256103217
3.06 2.142649718589
3.061 2.14141018283737
3.062 2.14017397647636
3.063 2.13894112219161
3.064 2.13771164265408
3.065 2.13648556051885
3.066 2.13526289842375
3.067 2.13404367898815
3.068 2.13282792481155
3.069 2.13161565847229
3.07 2.13040690252613
3.071 2.12920167950487
3.072 2.12800001191487
3.073 2.12680192223563
3.074 2.12560743291829
3.075 2.12441656638409
3.076 2.12322934502285
3.077 2.12204579119139
3.078 2.12086592721188
3.079 2.11968977537026
3.08 2.11851735791456
3.081 2.11734869705316
3.082 2.11618381495311
3.083 2.11502273373837
3.084 2.11386547548798
3.085 2.11271206223424
3.086 2.1115625159609
3.087 2.11041685860121
3.088 2.10927511203604
3.089 2.10813729809191
3.09 2.10700343853897
3.091 2.10587355508901
3.092 2.10474766939339
3.093 2.10362580304092
3.094 2.10250797755579
3.095 2.1013942143953
3.096 2.10028453494777
3.097 2.09917896053021
3.098 2.09807751238611
3.099 2.09698021168305
3.1 2.09588707951046
3.101 2.0947981368771
3.102 2.09371340470876
3.103 2.09263290384569
3.104 2.09155665504019
3.105 2.09048467895398
3.106 2.08941699615572
3.107 2.08835362711829
3.108 2.08729459221623
3.109 2.08623991172298
3.11 2.08518960580818
3.111 2.08414369453487
3.112 2.08310219785672
3.113 2.08206513561514
3.114 2.08103252753642
3.115 2.08000439322878
3.116 2.07898075217942
3.117 2.07796162375151
3.118 2.07694702718113
3.119 2.07593698157423
3.12 2.07493150590343
3.121 2.07393061900494
3.122 2.07293433957534
3.123 2.07194268616829
3.124 2.07095567719135
3.125 2.06997333090257
3.126 2.06899566540721
3.127 2.06802269865434
3.128 2.0670544484334
3.129 2.06609093237074
3.13 2.06513216792617
3.131 2.06417817238938
3.132 2.06322896287639
3.133 2.06228455632598
3.134 2.06134496949603
3.135 2.06041021895987
3.136 2.05948032110259
3.137 2.05855529211729
3.138 2.05763514800136
3.139 2.05671990455265
3.14 2.0558095773657
3.141 2.05490418182785
3.142 2.05400373311542
3.143 2.05310824618977
3.144 2.05221773579339
3.145 2.05133221644597
3.146 2.0504517024404
3.147 2.04957620783881
3.148 2.04870574646854
3.149 2.04784033191813
3.15 2.04697997753322
3.151 2.04612469641254
3.152 2.04527450140381
3.153 2.04442940509961
3.154 2.04358941983334
3.155 2.04275455767501
3.156 2.04192483042721
3.157 2.04110024962088
3.158 2.04028082651123
3.159 2.03946657207355
3.16 2.0386574969991
3.161 2.03785361169091
3.162 2.03705492625966
3.163 2.03626145051951
3.164 2.03547319398397
3.165 2.03469016586173
3.166 2.03391237505259
3.167 2.03313983014327
3.168 2.03237253940332
3.169 2.03161051078106
3.17 2.03085375189944
3.171 2.03010227005206
3.172 2.02935607219903
3.173 2.02861516496305
3.174 2.02787955462537
3.175 2.0271492471218
3.176 2.02642424803886
3.177 2.02570456260979
3.178 2.02499019571074
3.179 2.02428115185691
3.18 2.02357743519878
3.181 2.02287904951835
3.182 2.02218599822544
3.183 2.02149828435404
3.184 2.02081591055867
3.185 2.02013887911088
3.186 2.01946719189569
3.187 2.01880085040818
3.188 2.01813985575009
3.189 2.01748420862652
3.19 2.01683390934263
3.191 2.01618895780049
3.192 2.01554935349591
3.193 2.01491509551544
3.194 2.01428618253336
3.195 2.01366261280879
3.196 2.01304438418288
3.197 2.01243149407603
3.198 2.01182393948531
3.199 2.01122171698183
3.2 2.01062482270826
3.201 2.0100332523765
3.202 2.00944700126534
3.203 2.00886606421827
3.204 2.00829043564139
3.205 2.00772010950141
3.206 2.00715507932375
3.207 2.00659533819076
3.208 2.00604087874001
3.209 2.00549169316275
3.21 2.00494777320242
3.211 2.00440911015332
3.212 2.00387569485935
3.213 2.00334751771289
3.214 2.00282456865383
3.215 2.00230683716863
3.216 2.00179431228963
3.217 2.00128698259433
3.218 2.00078483620495
3.219 2.00028786078799
3.22 1.99979604355396
3.221 1.99930937125731
3.222 1.99882783019634
3.223 1.99835140621338
3.224 1.99788008469502
3.225 1.99741385057249
3.226 1.99695268832221
3.227 1.99649658196638
3.228 1.99604551507383
3.229 1.99559947076089
3.23 1.99515843169247
3.231 1.99472238008322
3.232 1.99429129769887
3.233 1.99386516585768
3.234 1.99344396543202
3.235 1.99302767685011
3.236 1.99261628009784
3.237 1.99220975472081
3.238 1.99180807982642
3.239 1.99141123408615
3.24 1.9910191957379
3.241 1.99063194258858
3.242 1.99024945201669
3.243 1.98987170097514
3.244 1.98949866599414
3.245 1.98913032318424
3.246 1.98876664823946
3.247 1.98840761644063
3.248 1.98805320265871
3.249 1.98770338135841
3.25 1.98735812660175
3.251 1.98701741205186
3.252 1.98668121097687
3.253 1.98634949625387
3.254 1.98602224037303
3.255 1.9856994154418
3.256 1.98538099318924
3.257 1.98506694497044
3.258 1.98475724177103
3.259 1.98445185421182
3.26 1.98415075255355
3.261 1.98385390670164
3.262 1.98356128621116
3.263 1.98327286029183
3.264 1.98298859781304
3.265 1.98270846730912
3.266 1.98243243698452
3.267 1.98216047471915
3.268 1.98189254807381
3.269 1.98162862429567
3.27 1.98136867032378
3.271 1.98111265279472
3.272 1.98086053804826
3.273 1.9806122921331
3.274 1.98036788081267
3.275 1.98012726957097
3.276 1.97989042361846
3.277 1.97965730789801
3.278 1.97942788709091
3.279 1.97920212562286
3.28 1.97897998767006
3.281 1.97876143716531
3.282 1.97854643780412
3.283 1.97833495305092
3.284 1.97812694614517
3.285 1.97792238010762
3.286 1.97772121774652
3.287 1.97752342166385
3.288 1.97732895426158
3.289 1.97713777774788
3.29 1.97694985414348
3.291 1.97676514528784
3.292 1.97658361284545
3.293 1.97640521831211
3.294 1.97622992302115
3.295 1.97605768814971
3.296 1.97588847472493
3.297 1.97572224363019
3.298 1.97555895561132
3.299 1.97539857128276
3.3 1.9752410511337
3.301 1.97508635553424
3.302 1.97493444474146
3.303 1.97478527890551
3.304 1.97463881807562
3.305 1.97449502220611
3.306 1.97435385116234
3.307 1.97421526472664
3.308 1.97407922260418
3.309 1.97394568442876
3.31 1.97381460976867
3.311 1.97368595813234
3.312 1.97355968897406
3.313 1.97343576169961
3.314 1.9733141356718
3.315 1.97319477021603
3.316 1.97307762462571
3.317 1.97296265816765
3.318 1.97284983008742
3.319 1.97273909961461
3.32 1.97263042596801
3.321 1.9725237683608
3.322 1.97241908600556
3.323 1.97231633811933
3.324 1.9722154839285
3.325 1.97211648267369
3.326 1.97201929361453
3.327 1.97192387603441
3.328 1.97183018924507
3.329 1.97173819259122
3.33 1.971647845455
3.331 1.9715591072604
3.332 1.97147193747764
3.333 1.97138629562737
3.334 1.97130214128493
3.335 1.97121943408438
3.336 1.97113813372261
3.337 1.97105819996324
3.338 1.9709795926405
3.339 1.97090227166303
3.34 1.97082619701761
3.341 1.97075132877277
3.342 1.97067762708236
3.343 1.97060505218903
3.344 1.97053356442762
3.345 1.97046312422846
3.346 1.97039369212065
3.347 1.9703252287352
3.348 1.9702576948081
3.349 1.97019105118333
3.35 1.97012525881581
3.351 1.97006027877421
3.352 1.96999607224375
3.353 1.96993260052887
3.354 1.96986982505588
3.355 1.96980770737545
3.356 1.96974620916516
3.357 1.9696852922318
3.358 1.96962491851375
3.359 1.96956505008321
3.36 1.96950564914835
3.361 1.96944667805546
3.362 1.96938809929094
3.363 1.96932987548325
3.364 1.96927196940485
3.365 1.96921434397397
3.366 1.96915696225639
3.367 1.96909978746712
3.368 1.96904278297202
3.369 1.96898591228934
3.37 1.96892913909125
3.371 1.96887242720519
3.372 1.96881574061533
3.373 1.96875904346379
3.374 1.96870230005191
3.375 1.96864547484145
3.376 1.96858853245567
3.377 1.96853143768043
3.378 1.96847415546516
3.379 1.96841665092386
3.38 1.96835888933595
3.381 1.9683008361471
3.382 1.96824245697009
3.383 1.96818371758547
3.384 1.96812458394227
3.385 1.96806502215864
3.386 1.96800499852243
3.387 1.96794447949175
3.388 1.96788343169539
3.389 1.96782182193336
3.39 1.9677596171772
3.391 1.96769678457039
3.392 1.96763329142864
3.393 1.96756910524017
3.394 1.96750419366591
3.395 1.96743852453972
3.396 1.96737206586853
3.397 1.96730478583241
3.398 1.96723665278471
3.399 1.96716763525205
3.4 1.96709770193433
3.401 1.96702682170468
3.402 1.96695496360943
3.403 1.96688209686798
3.404 1.96680819087266
3.405 1.96673321518861
3.406 1.96665713955352
3.407 1.96657993387747
3.408 1.96650156824264
3.409 1.96642201290305
3.41 1.96634123828425
3.411 1.96625921498297
3.412 1.96617591376682
3.413 1.96609130557382
3.414 1.96600536151209
3.415 1.96591805285938
3.416 1.96582935106259
3.417 1.96573922773737
3.418 1.9656476546676
3.419 1.96555460380486
3.42 1.96546004726793
3.421 1.96536395734226
3.422 1.96526630647935
3.423 1.96516706729624
3.424 1.96506621257487
3.425 1.96496371526149
3.426 1.96485954846603
3.427 1.96475368546146
3.428 1.96464609968316
3.429 1.96453676472821
3.43 1.96442565435476
3.431 1.96431274248134
3.432 1.96419800318612
3.433 1.96408141070625
3.434 1.96396293943713
3.435 1.96384256393167
3.436 1.96372025889956
3.437 1.96359599920654
3.438 1.96346975987365
3.439 1.96334151607645
3.44 1.96321124314429
3.441 1.9630789165595
3.442 1.96294451195667
3.443 1.96280800512182
3.444 1.96266937199166
3.445 1.96252858865278
3.446 1.96238563134083
3.447 1.96224047643981
3.448 1.96209310048119
3.449 1.96194348014316
3.45 1.96179159224982
3.451 1.96163741377035
3.452 1.96148092181828
3.453 1.9613220936506
3.454 1.96116090666704
3.455 1.96099733840918
3.456 1.96083136655976
3.457 1.96066296894176
3.458 1.96049212351769
3.459 1.96031880838877
3.46 1.9601430017941
3.461 1.95996468210991
3.462 1.95978382784875
3.463 1.95960041765871
3.464 1.95941443032264
3.465 1.95922584475736
3.466 1.95903464001287
3.467 1.95884079527163
3.468 1.95864428984772
3.469 1.95844510318615
3.47 1.95824321486205
3.471 1.95803860457993
3.472 1.95783125217295
3.473 1.95762113760217
3.474 1.95740824095581
3.475 1.9571925424485
3.476 1.95697402242062
3.477 1.95675266133753
3.478 1.95652843978886
3.479 1.95630133848786
3.48 1.95607133827064
3.481 1.95583842009555
3.482 1.95560256504244
3.483 1.95536375431203
3.484 1.95512196922523
3.485 1.95487719122252
3.486 1.95462940186324
3.487 1.95437858282502
3.488 1.95412471590312
3.489 1.95386778300982
3.49 1.95360776617381
3.491 1.9533446475396
3.492 1.95307840936692
3.493 1.95280903403014
3.494 1.95253650401774
3.495 1.95226080193169
3.496 1.95198191048697
3.497 1.95169981251096
3.498 1.951414490943
3.499 1.9511259288338
3.5 1.95083410934499
3.501 1.95053901574862
3.502 1.95024063142663
3.503 1.94993893987048
3.504 1.9496339246806
3.505 1.94932556956602
3.506 1.94901385834388
3.507 1.94869877493906
3.508 1.94838030338377
3.509 1.94805842781712
3.51 1.94773313248481
3.511 1.94740440173868
3.512 1.94707222003645
3.513 1.94673657194132
3.514 1.94639744212168
3.515 1.94605481535079
3.516 1.94570867650648
3.517 1.9453590105709
3.518 1.94500580263024
3.519 1.94464903787446
3.52 1.94428870159711
3.521 1.94392477919507
3.522 1.94355725616838
3.523 1.94318611812002
3.524 1.94281135075579
3.525 1.94243293988413
3.526 1.94205087141599
3.527 1.94166513136474
3.528 1.94127570584603
3.529 1.94088258107776
3.53 1.94048574337998
3.531 1.94008517917487
3.532 1.93968087498672
3.533 1.93927281744192
3.534 1.93886099326898
3.535 1.93844538929856
3.536 1.93802599246356
3.537 1.93760278979916
3.538 1.93717576844294
3.539 1.93674491563503
3.54 1.9363102187182
3.541 1.93587166513809
3.542 1.93542924244335
3.543 1.93498293828592
3.544 1.9345327404212
3.545 1.93407863670837
3.546 1.93362061511068
3.547 1.93315866369574
3.548 1.9326927706359
3.549 1.93222292420861
3.55 1.93174911279682
3.551 1.93127132488942
3.552 1.9307895490817
3.553 1.93030377407585
3.554 1.92981398868148
3.555 1.92932018181618
3.556 1.9288223425061
3.557 1.92832045988659
3.558 1.92781452320286
3.559 1.92730452181067
3.56 1.92679044517707
3.561 1.92627228288116
3.562 1.92575002461493
3.563 1.92522366018406
3.564 1.9246931795089
3.565 1.92415857262531
3.566 1.92361982968572
3.567 1.92307694096012
3.568 1.92252989683714
3.569 1.9219786878252
3.57 1.92142330455366
3.571 1.92086373777405
3.572 1.92029997836137
3.573 1.91973201731541
3.574 1.91915984576216
3.575 1.91858345495527
3.576 1.91800283627756
3.577 1.9174179812426
3.578 1.91682888149637
3.579 1.91623552881899
3.58 1.91563791512646
3.581 1.91503603247261
3.582 1.91442987305097
3.583 1.9138194291968
3.584 1.91320469338925
3.585 1.9125856582535
3.586 1.91196231656304
3.587 1.91133466124208
3.588 1.91070268536801
3.589 1.91006638217395
3.59 1.90942574505144
3.591 1.90878076755326
3.592 1.90813144339628
3.593 1.90747776646449
3.594 1.90681973081219
3.595 1.90615733066719
3.596 1.90549056043427
3.597 1.90481941469871
3.598 1.90414388822995
3.599 1.9034639759855
3.6 1.90277967311489
3.601 1.90209097496385
3.602 1.90139787707866
3.603 1.90070037521068
3.604 1.89999846532104
3.605 1.89929214358562
3.606 1.89858140640006
3.607 1.8978662503852
3.608 1.89714667239261
3.609 1.89642266951038
3.61 1.8956942390692
3.611 1.89496137864864
3.612 1.89422408608381
3.613 1.89348235947217
3.614 1.89273619718073
3.615 1.89198559785359
3.616 1.89123056041971
3.617 1.89047108410114
3.618 1.88970716842156
3.619 1.8889388132152
3.62 1.88816601863619
3.621 1.88738878516835
3.622 1.88660711363537
3.623 1.88582100521155
3.624 1.88503046143296
3.625 1.88423548420917
3.626 1.88343607583553
3.627 1.88263223900599
3.628 1.88182397682662
3.629 1.88101129282968
3.63 1.88019419098847
3.631 1.87937267573282
3.632 1.87854675196541
3.633 1.87771642507886
3.634 1.87688170097368
3.635 1.87604258607713
3.636 1.87519908736305
3.637 1.87435121237263
3.638 1.87349896923638
3.639 1.87264236669711
3.64 1.87178141413415
3.641 1.87091612158888
3.642 1.87004649979159
3.643 1.86917256018974
3.644 1.86829431497779
3.645 1.86741177712862
3.646 1.86652496042666
3.647 1.86563387950289
3.648 1.86473854987172
3.649 1.86383898796998
3.65 1.86293521119806
3.651 1.86202723796347
3.652 1.8611150877268
3.653 1.86019878105039
3.654 1.85927833964984
3.655 1.85835378644848
3.656 1.85742514563515
3.657 1.85649244272535
3.658 1.85555570462608
3.659 1.85461495970469
3.66 1.85367023786177
3.661 1.85272157060873
3.662 1.85176899115001
3.663 1.85081253447055
3.664 1.84985223742877
3.665 1.84888813885538
3.666 1.84792027965863
3.667 1.84694870293629
3.668 1.84597345409495
3.669 1.84499458097712
3.67 1.84401213399681
3.671 1.84302616628406
3.672 1.84203673383924
3.673 1.84104389569776
3.674 1.84004771410604
3.675 1.83904825470958
3.676 1.83804558675398
3.677 1.83703978330005
3.678 1.83603092145398
3.679 1.83501908261378
3.68 1.83400435273325
3.681 1.83298682260485
3.682 1.83196658816297
3.683 1.83094375080908
3.684 1.82991841776074
3.685 1.82889070242597
3.686 1.82786072480533
3.687 1.82682861192362
3.688 1.8257944982937
3.689 1.82475852641471
3.69 1.82372084730765
3.691 1.8226816210909
3.692 1.82164101759889
3.693 1.82059921704717
3.694 1.81955641074725
3.695 1.81851280187489
3.696 1.81746860629572
3.697 1.81642405345204
3.698 1.81537938731519
3.699 1.81433486740745
3.7 1.81329076989809
3.701 1.81224738877769
3.702 1.81120503711514
3.703 1.81016404840131
3.704 1.80912477798313
3.705 1.80808760459142
3.706 1.80705293196489
3.707 1.80602119057188
3.708 1.80499283943009
3.709 1.80396836802261
3.71 1.80294829830666
3.711 1.80193318680822
3.712 1.80092362679254
3.713 1.79992025049598
3.714 1.79892373139936
3.715 1.79793478651662
3.716 1.79695417866505
3.717 1.79598271867434
3.718 1.79502126748146
3.719 1.79407073804663
3.72 1.79313209701228
3.721 1.79220636601287
3.722 1.79129462252763
3.723 1.79039800015297
3.724 1.78951768815533
3.725 1.78865493015165
3.726 1.78781102175294
3.727 1.78698730699984
3.728 1.78618517341888
3.729 1.7854060455369
3.73 1.7846513767118
3.731 1.78392263917175
3.732 1.78322131220574
3.733 1.78254886851543
3.734 1.78190675882275
3.735 1.78129639492674
3.736 1.78071913151263
3.737 1.78017624712991
3.738 1.77966892486392
3.739 1.77919823331802
3.74 1.77876510858831
3.741 1.77837033793957
3.742 1.77801454587198
3.743 1.77769818319906
3.744 1.77742151963893
3.745 1.77718464026174
3.746 1.77698744594681
3.747 1.77682965780199
3.748 1.77671082530094
3.749 1.77663033772018
3.75 1.77658743832074
3.751 1.77658124062725
3.752 1.77661074611563
3.753 1.77667486262574
3.754 1.7767724228617
3.755 1.77690220242036
3.756 1.77706293688647
3.757 1.77725333764112
3.758 1.77747210613759
3.759 1.77771794649948
3.76 1.77798957638408
3.761 1.7782857361265
3.762 1.77860519623674
3.763 1.77894676336247
3.764 1.77930928485686
3.765 1.77969165210523
3.766 1.78009280276921
3.767 1.78051172210443
3.768 1.78094744349964
3.769 1.78139904837421
3.77 1.78186566555719
3.771 1.78234647025714
3.772 1.78284068271735
3.773 1.78334756663784
3.774 1.78386642743238
3.775 1.78439661037744
3.776 1.78493749869962
3.777 1.78548851163934
3.778 1.78604910252034
3.779 1.78661875684862
3.78 1.78719699045824
3.781 1.78778334771739
3.782 1.78837739980385
3.783 1.78897874305627
3.784 1.78958699740495
3.785 1.790201804884
3.786 1.79082282822513
3.787 1.7914497495322
3.788 1.79208226903466
3.789 1.79272010391746
3.79 1.79336298722446
3.791 1.79401066683217
3.792 1.79466290449026
3.793 1.79531947492541
3.794 1.79598016500483
3.795 1.79664477295609
3.796 1.7973131076396
3.797 1.79798498787065
3.798 1.79866024178753
3.799 1.79933870626291
3.8 1.80002022635542
3.801 1.80070465479877
3.802 1.80139185152571
3.803 1.80208168322454
3.804 1.80277402292574
3.805 1.80346874961673
3.806 1.80416574788262
3.807 1.80486490757127
3.808 1.80556612348073
3.809 1.80626929506768
3.81 1.80697432617515
3.811 1.80768112477837
3.812 1.80838960274724
3.813 1.80909967562445
3.814 1.80981126241795
3.815 1.81052428540689
3.816 1.81123866996004
3.817 1.81195434436579
3.818 1.81267123967292
3.819 1.81338928954147
3.82 1.81410843010292
3.821 1.81482859982903
3.822 1.81554973940886
3.823 1.81627179163327
3.824 1.81699470128651
3.825 1.81771841504433
3.826 1.81844288137827
3.827 1.81916805046555
3.828 1.81989387410446
3.829 1.82062030563457
3.83 1.82134729986171
3.831 1.82207481298723
3.832 1.8228028025414
3.833 1.82353122732054
3.834 1.8242600473278
3.835 1.8249892237172
3.836 1.82571871874088
3.837 1.82644849569917
3.838 1.82717851889357
3.839 1.82790875358215
3.84 1.82863916593748
3.841 1.82936972300677
3.842 1.8301003926742
3.843 1.83083114362522
3.844 1.83156194531274
3.845 1.83229276792509
3.846 1.8330235823557
3.847 1.83375436017429
3.848 1.83448507359957
3.849 1.83521569547334
3.85 1.83594619923586
3.851 1.83667655890256
3.852 1.83740674904179
3.853 1.83813674475378
3.854 1.83886652165058
3.855 1.83959605583702
3.856 1.84032532389257
3.857 1.84105430285408
3.858 1.8417829701994
3.859 1.84251130383171
3.86 1.84323928206465
3.861 1.84396688360811
3.862 1.84469408755474
3.863 1.84542087336704
3.864 1.84614722086508
3.865 1.84687311021475
3.866 1.8475985219166
3.867 1.84832343679513
3.868 1.84904783598861
3.869 1.84977170093934
3.87 1.85049501338434
3.871 1.85121775534646
3.872 1.85193990912589
3.873 1.85266145729201
3.874 1.85338238267566
3.875 1.85410266836168
3.876 1.85482229768178
3.877 1.85554125420778
3.878 1.85625952174505
3.879 1.8569770843263
3.88 1.85769392620558
3.881 1.85841003185254
3.882 1.85912538594701
3.883 1.85983997337364
3.884 1.86055377921694
3.885 1.86126678875641
3.886 1.86197898746189
3.887 1.86269036098912
3.888 1.86340089517547
3.889 1.86411057603583
3.89 1.86481938975868
3.891 1.86552732270233
3.892 1.86623436139122
3.893 1.86694049251252
3.894 1.86764570291271
3.895 1.86834997959438
3.896 1.86905330971312
3.897 1.86975568057458
3.898 1.87045707963155
3.899 1.87115749448121
3.9 1.87185691286253
3.901 1.87255532265365
3.902 1.87325271186946
3.903 1.87394906865921
3.904 1.87464438130424
3.905 1.87533863821579
3.906 1.87603182793288
3.907 1.87672393912025
3.908 1.87741496056643
3.909 1.87810488118179
3.91 1.87879368999678
3.911 1.87948137616009
3.912 1.88016792893702
3.913 1.88085333770779
3.914 1.88153759196596
3.915 1.8822206813169
3.916 1.88290259547634
3.917 1.88358332426889
3.918 1.8842628576267
3.919 1.88494118558811
3.92 1.88561829829635
3.921 1.88629418599831
3.922 1.88696883904332
3.923 1.887642247882
3.924 1.88831440306509
3.925 1.88898529524242
3.926 1.88965491516178
3.927 1.89032325366795
3.928 1.89099030170166
3.929 1.89165605029867
3.93 1.89232049058879
3.931 1.89298361379504
3.932 1.89364541123268
3.933 1.89430587430843
3.934 1.89496499451964
3.935 1.89562276345342
3.936 1.89627917278593
3.937 1.89693421428161
3.938 1.8975878797924
3.939 1.89824016125706
3.94 1.89889105070047
3.941 1.89954054023296
3.942 1.9001886220496
3.943 1.90083528842962
3.944 1.90148053173575
3.945 1.90212434441362
3.946 1.90276671899116
3.947 1.90340764807802
3.948 1.904047124365
3.949 1.90468514062352
3.95 1.90532168970506
3.951 1.90595676454062
3.952 1.90659035814025
3.953 1.9072224635925
3.954 1.90785307406396
3.955 1.90848218279877
3.956 1.90910978311814
3.957 1.90973586841989
3.958 1.91036043217801
3.959 1.91098346794222
3.96 1.91160496933749
3.961 1.9122249300637
3.962 1.91284334389512
3.963 1.9134602046801
3.964 1.91407550634056
3.965 1.91468924287171
3.966 1.91530140834156
3.967 1.91591199689058
3.968 1.91652100273135
3.969 1.91712842014812
3.97 1.9177342434965
3.971 1.91833846720308
3.972 1.91894108576508
3.973 1.91954209374998
3.974 1.92014148579521
3.975 1.92073925660776
3.976 1.9213354009639
3.977 1.92192991370878
3.978 1.92252278975616
3.979 1.92311402408806
3.98 1.92370361175443
3.981 1.92429154787282
3.982 1.92487782762811
3.983 1.92546244627215
3.984 1.92604539912348
3.985 1.92662668156699
3.986 1.92720628905364
3.987 1.92778421710016
3.988 1.92836046128874
3.989 1.92893501726671
3.99 1.92950788074629
3.991 1.93007904750424
3.992 1.93064851338164
3.993 1.9312162742835
3.994 1.93178232617858
3.995 1.932346665099
3.996 1.93290928714003
3.997 1.93347018845977
3.998 1.93402936527886
3.999 1.9345868138802
4 1.9351425306087
4.001 1.93569651187095
4.002 1.93624875413497
4.003 1.93679925392991
4.004 1.93734800784579
4.005 1.93789501253323
4.006 1.93844026470313
4.007 1.93898376112643
4.008 1.93952549863382
4.009 1.94006547411546
4.01 1.94060368452071
4.011 1.94114012685786
4.012 1.94167479819384
4.013 1.94220769565395
4.014 1.94273881642158
4.015 1.94326815773795
4.016 1.94379571690182
4.017 1.94432149126922
4.018 1.94484547825316
4.019 1.9453676753234
4.02 1.9458880800061
4.021 1.94640668988363
4.022 1.94692350259422
4.023 1.94743851583173
4.024 1.94795172734536
4.025 1.94846313493935
4.026 1.94897273647276
4.027 1.94948052985914
4.028 1.94998651306626
4.029 1.95049068411587
4.03 1.95099304108338
4.031 1.95149358209759
4.032 1.95199230534043
4.033 1.95248920904666
4.034 1.95298429150362
4.035 1.95347755105089
4.036 1.95396898608008
4.037 1.95445859503451
4.038 1.95494637640893
4.039 1.95543232874925
4.04 1.95591645065223
4.041 1.95639874076525
4.042 1.95687919778596
4.043 1.95735782046206
4.044 1.95783460759097
4.045 1.95830955801955
4.046 1.95878267064385
4.047 1.95925394440876
4.048 1.95972337830779
4.049 1.96019097138275
4.05 1.96065672272344
4.051 1.96112063146743
4.052 1.96158269679968
4.053 1.96204291795232
4.054 1.96250129420435
4.055 1.9629578248813
4.056 1.96341250935501
4.057 1.96386534704328
4.058 1.96431633740962
4.059 1.9647654799629
4.06 1.96521277425714
4.061 1.96565821989113
4.062 1.9661018165082
4.063 1.96654356379588
4.064 1.96698346148565
4.065 1.96742150935258
4.066 1.96785770721511
4.067 1.96829205493467
4.068 1.96872455241546
4.069 1.9691551996041
4.07 1.96958399648936
4.071 1.97001094310182
4.072 1.97043603951364
4.073 1.97085928583819
4.074 1.97128068222979
4.075 1.97170022888338
4.076 1.97211792603425
4.077 1.97253377395772
4.078 1.97294777296885
4.079 1.97335992342211
4.08 1.9737702257111
4.081 1.97417868026826
4.082 1.97458528756452
4.083 1.97499004810903
4.084 1.97539296244887
4.085 1.97579403116869
4.086 1.97619325489046
4.087 1.97659063427314
4.088 1.97698617001238
4.089 1.97737986284018
4.09 1.97777171352466
4.091 1.97816172286968
4.092 1.97854989171455
4.093 1.97893622093376
4.094 1.97932071143663
4.095 1.97970336416701
4.096 1.980084180103
4.097 1.9804631602566
4.098 1.98084030567345
4.099 1.98121561743246
4.1 1.98158909664556
4.101 1.98196074445736
4.102 1.98233056204485
4.103 1.9826985506171
4.104 1.98306471141492
4.105 1.98342904571058
4.106 1.9837915548075
4.107 1.98415224003993
4.108 1.98451110277263
4.109 1.9848681444006
4.11 1.98522336634872
4.111 1.98557677007148
4.112 1.98592835705265
4.113 1.98627812880499
4.114 1.98662608686991
4.115 1.98697223281719
4.116 1.98731656824465
4.117 1.98765909477787
4.118 1.98799981406984
4.119 1.98833872780069
4.12 1.98867583767736
4.121 1.98901114543328
4.122 1.98934465282809
4.123 1.98967636164734
4.124 1.99000627370212
4.125 1.99033439082882
4.126 1.9906607148888
4.127 1.99098524776805
4.128 1.99130799137695
4.129 1.99162894764988
4.13 1.991948118545
4.131 1.99226550604388
4.132 1.99258111215121
4.133 1.9928949388945
4.134 1.9932069883238
4.135 1.99351726251133
4.136 1.99382576355125
4.137 1.99413249355929
4.138 1.99443745467249
4.139 1.99474064904887
4.14 1.99504207886717
4.141 1.99534174632647
4.142 1.99563965364596
4.143 1.99593580306462
4.144 1.99623019684088
4.145 1.99652283725237
4.146 1.99681372659559
4.147 1.99710286718561
4.148 1.9973902613558
4.149 1.99767591145749
4.15 1.99795981985968
4.151 1.99824198894878
4.152 1.99852242112827
4.153 1.9988011188184
4.154 1.99907808445594
4.155 1.99935332049383
4.156 1.99962682940092
4.157 1.99989861366167
4.158 2.00016867577584
4.159 2.0004370182582
4.16 2.00070364363827
4.161 2.00096855445998
4.162 2.0012317532814
4.163 2.00149324267446
4.164 2.00175302522464
4.165 2.00201110353068
4.166 2.00226748020434
4.167 2.00252215787002
4.168 2.00277513916456
4.169 2.00302642673691
4.17 2.00327602324784
4.171 2.00352393136968
4.172 2.00377015378603
4.173 2.00401469319145
4.174 2.0042575522912
4.175 2.00449873380096
4.176 2.00473824044654
4.177 2.0049760749636
4.178 2.00521224009737
4.179 2.00544673860239
4.18 2.00567957324218
4.181 2.00591074678904
4.182 2.00614026202369
4.183 2.00636812173507
4.184 2.00659432872001
4.185 2.00681888578298
4.186 2.00704179573583
4.187 2.00726306139749
4.188 2.0074826855937
4.189 2.00770067115676
4.19 2.00791702092527
4.191 2.00813173774381
4.192 2.00834482446273
4.193 2.00855628393785
4.194 2.0087661190302
4.195 2.00897433260577
4.196 2.00918092753522
4.197 2.00938590669363
4.198 2.00958927296027
4.199 2.00979102921827
4.2 2.00999117835443
4.201 2.01018972325891
4.202 2.01038666682501
4.203 2.01058201194887
4.204 2.01077576152927
4.205 2.01096791846733
4.206 2.01115848566626
4.207 2.01134746603115
4.208 2.01153486246865
4.209 2.01172067788678
4.21 2.01190491519465
4.211 2.01208757730221
4.212 2.01226866712001
4.213 2.01244818755897
4.214 2.0126261415301
4.215 2.01280253194427
4.216 2.01297736171199
4.217 2.01315063374312
4.218 2.01332235094667
4.219 2.01349251623056
4.22 2.01366113250134
4.221 2.01382820266398
4.222 2.01399372962166
4.223 2.01415771627547
4.224 2.01432016552423
4.225 2.01448108026424
4.226 2.01464046338903
4.227 2.01479831778916
4.228 2.01495464635195
4.229 2.0151094519613
4.23 2.01526273749741
4.231 2.0154145058366
4.232 2.01556475985104
4.233 2.01571350240858
4.234 2.01586073637246
4.235 2.01600646460114
4.236 2.01615068994805
4.237 2.0162934152614
4.238 2.01643464338392
4.239 2.01657437715267
4.24 2.01671261939882
4.241 2.01684937294743
4.242 2.01698464061723
4.243 2.01711842522041
4.244 2.01725072956243
4.245 2.01738155644177
4.246 2.01751090864975
4.247 2.01763878897031
4.248 2.0177652001798
4.249 2.01789014504678
4.25 2.01801362633181
4.251 2.01813564678724
4.252 2.01825620915704
4.253 2.01837531617654
4.254 2.01849297057229
4.255 2.01860917506182
4.256 2.01872393235346
4.257 2.01883724514613
4.258 2.01894911612915
4.259 2.01905954798206
4.26 2.01916854337441
4.261 2.01927610496557
4.262 2.01938223540453
4.263 2.01948693732973
4.264 2.01959021336886
4.265 2.01969206613867
4.266 2.01979249824478
4.267 2.01989151228153
4.268 2.01998911083172
4.269 2.02008529646651
4.27 2.02018007174519
4.271 2.02027343921501
4.272 2.020365401411
4.273 2.0204559608558
4.274 2.02054512005948
4.275 2.02063288151933
4.276 2.02071924771975
4.277 2.02080422113203
4.278 2.02088780421418
4.279 2.02096999941076
4.28 2.02105080915275
4.281 2.02113023585731
4.282 2.02120828192768
4.283 2.02128494975295
4.284 2.02136024170796
4.285 2.02143416015309
4.286 2.0215067074341
4.287 2.02157788588199
4.288 2.02164769781281
4.289 2.02171614552754
4.29 2.0217832313119
4.291 2.02184895743617
4.292 2.02191332615512
4.293 2.02197633970775
4.294 2.0220380003172
4.295 2.02209831019058
4.296 2.02215727151884
4.297 2.02221488647656
4.298 2.02227115722187
4.299 2.02232608589625
4.3 2.02237967462442
4.301 2.02243192551418
4.302 2.02248284065623
4.303 2.0225324221241
4.304 2.02258067197393
4.305 2.02262759224438
4.306 2.02267318495649
4.307 2.02271745211348
4.308 2.02276039570069
4.309 2.02280201768541
4.31 2.02284232001671
4.311 2.02288130462537
4.312 2.0229189734237
4.313 2.02295532830541
4.314 2.0229903711455
4.315 2.02302410380012
4.316 2.02305652810644
4.317 2.0230876458825
4.318 2.02311745892712
4.319 2.02314596901977
4.32 2.02317317792039
4.321 2.02319908736935
4.322 2.02322369908725
4.323 2.02324701477486
4.324 2.02326903611295
4.325 2.02328976476221
4.326 2.0233092023631
4.327 2.02332735053575
4.328 2.02334421087984
4.329 2.02335978497448
4.33 2.0233740743781
4.331 2.02338708062834
4.332 2.02339880524193
4.333 2.02340924971458
4.334 2.02341841552088
4.335 2.02342630411417
4.336 2.02343291692646
4.337 2.02343825536829
4.338 2.02344232082866
4.339 2.02344511467489
4.34 2.02344663825255
4.341 2.02344689288533
4.342 2.02344587987493
4.343 2.02344360050102
4.344 2.02344005602106
4.345 2.02343524767026
4.346 2.02342917666143
4.347 2.02342184418496
4.348 2.02341325140864
4.349 2.02340339947762
4.35 2.0233922895143
4.351 2.02337992261822
4.352 2.023366299866
4.353 2.02335142231124
4.354 2.0233352909844
4.355 2.02331790689277
4.356 2.02329927102032
4.357 2.02327938432764
4.358 2.02325824775187
4.359 2.0232358622066
4.36 2.02321222858177
4.361 2.02318734774362
4.362 2.02316122053458
4.363 2.02313384777322
4.364 2.02310523025411
4.365 2.02307536874783
4.366 2.0230442640008
4.367 2.02301191673528
4.368 2.02297832764924
4.369 2.02294349741632
4.37 2.02290742668572
4.371 2.02287011608215
4.372 2.02283156620578
4.373 2.02279177763212
4.374 2.02275075091198
4.375 2.02270848657138
4.376 2.02266498511152
4.377 2.02262024700866
4.378 2.02257427271411
4.379 2.0225270626541
4.38 2.02247861722977
4.381 2.02242893681708
4.382 2.02237802176675
4.383 2.02232587240421
4.384 2.02227248902952
4.385 2.02221787191731
4.386 2.02216202131675
4.387 2.02210493745145
4.388 2.02204662051943
4.389 2.02198707069306
4.39 2.02192628811899
4.391 2.02186427291812
4.392 2.02180102518551
4.393 2.02173654499036
4.394 2.02167083237595
4.395 2.02160388735958
4.396 2.02153570993251
4.397 2.02146630005994
4.398 2.02139565768094
4.399 2.0213237827084
4.4 2.02125067502901
4.401 2.02117633450316
4.402 2.02110076096497
4.403 2.02102395422217
4.404 2.0209459140561
4.405 2.02086664022167
4.406 2.02078613244729
4.407 2.02070439043485
4.408 2.02062141385967
4.409 2.02053720237049
4.41 2.02045175558937
4.411 2.02036507311173
4.412 2.02027715450622
4.413 2.0201879993148
4.414 2.02009760705259
4.415 2.02000597720791
4.416 2.01991310924223
4.417 2.01981900259012
4.418 2.01972365665923
4.419 2.01962707083026
4.42 2.01952924445695
4.421 2.019430176866
4.422 2.0193298673571
4.423 2.01922831520284
4.424 2.01912551964875
4.425 2.01902147991322
4.426 2.01891619518752
4.427 2.01880966463574
4.428 2.01870188739476
4.429 2.01859286257429
4.43 2.01848258925676
4.431 2.01837106649738
4.432 2.01825829332406
4.433 2.01814426873743
4.434 2.0180289917108
4.435 2.01791246119015
4.436 2.01779467609411
4.437 2.01767563531394
4.438 2.01755533771354
4.439 2.01743378212939
4.44 2.01731096737059
4.441 2.0171868922188
4.442 2.01706155542825
4.443 2.01693495572575
4.444 2.01680709181061
4.445 2.01667796235473
4.446 2.01654756600249
4.447 2.01641590137083
4.448 2.01628296704918
4.449 2.01614876159947
4.45 2.01601328355616
4.451 2.01587653142618
4.452 2.01573850368896
4.453 2.01559919879642
4.454 2.01545861517297
4.455 2.01531675121549
4.456 2.01517360529337
4.457 2.01502917574846
4.458 2.01488346089511
4.459 2.01473645902014
4.46 2.01458816838289
4.461 2.01443858721515
4.462 2.01428771372125
4.463 2.01413554607798
4.464 2.01398208243467
4.465 2.01382732091314
4.466 2.01367125960774
4.467 2.01351389658535
4.468 2.01335522988539
4.469 2.0131952575198
4.47 2.0130339774731
4.471 2.01287138770239
4.472 2.01270748613731
4.473 2.01254227068013
4.474 2.01237573920571
4.475 2.01220788956152
4.476 2.01203871956768
4.477 2.01186822701696
4.478 2.01169640967478
4.479 2.01152326527927
4.48 2.01134879154125
4.481 2.01117298614425
4.482 2.01099584674457
4.483 2.01081737097126
4.484 2.01063755642613
4.485 2.01045640068384
4.486 2.01027390129184
4.487 2.01009005577046
4.488 2.00990486161288
4.489 2.00971831628522
4.49 2.0095304172265
4.491 2.00934116184871
4.492 2.0091505475368
4.493 2.00895857164877
4.494 2.00876523151564
4.495 2.0085705244415
4.496 2.00837444770354
4.497 2.0081769985521
4.498 2.00797817421068
4.499 2.00777797187597
4.5 2.00757638871792
4.501 2.00737342187972
4.502 2.00716906847789
4.503 2.00696332560227
4.504 2.0067561903161
4.505 2.00654765965603
4.506 2.00633773063217
4.507 2.00612640022812
4.508 2.00591366540101
4.509 2.00569952308157
4.51 2.00548397017414
4.511 2.00526700355672
4.512 2.00504862008103
4.513 2.00482881657254
4.514 2.0046075898305
4.515 2.00438493662803
4.516 2.00416085371212
4.517 2.00393533780373
4.518 2.00370838559778
4.519 2.00347999376324
4.52 2.00325015894317
4.521 2.00301887775477
4.522 2.00278614678943
4.523 2.0025519626128
4.524 2.0023163217648
4.525 2.00207922075973
4.526 2.00184065608628
4.527 2.00160062420764
4.528 2.00135912156149
4.529 2.0011161445601
4.53 2.00087168959038
4.531 2.00062575301394
4.532 2.00037833116717
4.533 2.00012942036125
4.534 1.99987901688227
4.535 1.99962711699124
4.536 1.99937371692421
4.537 1.9991188128923
4.538 1.99886240108175
4.539 1.99860447765403
4.54 1.99834503874588
4.541 1.99808408046938
4.542 1.99782159891204
4.543 1.99755759013682
4.544 1.99729205018227
4.545 1.99702497506254
4.546 1.9967563607675
4.547 1.99648620326276
4.548 1.99621449848981
4.549 1.99594124236605
4.55 1.99566643078486
4.551 1.99539005961572
4.552 1.99511212470425
4.553 1.9948326218723
4.554 1.99455154691803
4.555 1.994268895616
4.556 1.99398466371723
4.557 1.99369884694931
4.558 1.99341144101646
4.559 1.99312244159961
4.56 1.99283184435652
4.561 1.99253964492183
4.562 1.99224583890717
4.563 1.99195042190122
4.564 1.99165338946983
4.565 1.9913547371561
4.566 1.99105446048044
4.567 1.99075255494073
4.568 1.99044901601233
4.569 1.99014383914823
4.57 1.98983701977914
4.571 1.98952855331355
4.572 1.98921843513785
4.573 1.98890666061645
4.574 1.98859322509181
4.575 1.98827812388463
4.576 1.98796135229387
4.577 1.98764290559689
4.578 1.98732277904953
4.579 1.98700096788626
4.58 1.98667746732021
4.581 1.98635227254334
4.582 1.98602537872651
4.583 1.98569678101959
4.584 1.98536647455159
4.585 1.98503445443072
4.586 1.98470071574455
4.587 1.98436525356011
4.588 1.98402806292397
4.589 1.98368913886238
4.59 1.98334847638136
4.591 1.98300607046687
4.592 1.98266191608484
4.593 1.98231600818135
4.594 1.98196834168273
4.595 1.98161891149566
4.596 1.98126771250732
4.597 1.98091473958547
4.598 1.98055998757862
4.599 1.98020345131612
4.6 1.97984512560826
4.601 1.97948500524644
4.602 1.9791230850033
4.603 1.97875935963277
4.604 1.97839382387029
4.605 1.97802647243288
4.606 1.97765730001927
4.607 1.97728630131008
4.608 1.97691347096787
4.609 1.97653880363734
4.61 1.97616229394544
4.611 1.97578393650149
4.612 1.97540372589733
4.613 1.97502165670744
4.614 1.97463772348912
4.615 1.97425192078255
4.616 1.973864243111
4.617 1.97347468498095
4.618 1.9730832408822
4.619 1.97268990528805
4.62 1.97229467265543
4.621 1.97189753742502
4.622 1.97149849402144
4.623 1.97109753685335
4.624 1.97069466031364
4.625 1.97028985877953
4.626 1.96988312661275
4.627 1.9694744581597
4.628 1.96906384775157
4.629 1.9686512897045
4.63 1.96823677831974
4.631 1.96782030788382
4.632 1.96740187266865
4.633 1.96698146693174
4.634 1.96655908491632
4.635 1.96613472085152
4.636 1.96570836895248
4.637 1.96528002342057
4.638 1.96484967844354
4.639 1.96441732819562
4.64 1.96398296683778
4.641 1.96354658851781
4.642 1.96310818737053
4.643 1.96266775751796
4.644 1.96222529306944
4.645 1.96178078812186
4.646 1.96133423675978
4.647 1.96088563305562
4.648 1.96043497106985
4.649 1.9599822448511
4.65 1.95952744843643
4.651 1.9590705758514
4.652 1.95861162111032
4.653 1.9581505782164
4.654 1.95768744116193
4.655 1.95722220392843
4.656 1.95675486048688
4.657 1.95628540479788
4.658 1.95581383081182
4.659 1.95534013246905
4.66 1.95486430370012
4.661 1.95438633842589
4.662 1.95390623055777
4.663 1.95342397399791
4.664 1.95293956263932
4.665 1.95245299036614
4.666 1.9519642510538
4.667 1.95147333856917
4.668 1.95098024677082
4.669 1.95048496950916
4.67 1.94998750062666
4.671 1.94948783395804
4.672 1.94898596333047
4.673 1.94848188256374
4.674 1.94797558547049
4.675 1.94746706585639
4.676 1.94695631752037
4.677 1.94644333425475
4.678 1.94592810984554
4.679 1.94541063807256
4.68 1.94489091270968
4.681 1.94436892752501
4.682 1.94384467628114
4.683 1.94331815273531
4.684 1.94278935063961
4.685 1.94225826374125
4.686 1.94172488578268
4.687 1.94118921050188
4.688 1.94065123163254
4.689 1.94011094290425
4.69 1.93956833804277
4.691 1.93902341077017
4.692 1.93847615480513
4.693 1.93792656386307
4.694 1.93737463165644
4.695 1.93682035189491
4.696 1.93626371828556
4.697 1.93570472453316
4.698 1.93514336434035
4.699 1.93457963140785
4.7 1.93401351943475
4.701 1.93344502211865
4.702 1.93287413315594
4.703 1.93230084624202
4.704 1.93172515507149
4.705 1.93114705333844
4.706 1.93056653473663
4.707 1.92998359295972
4.708 1.92939822170154
4.709 1.92881041465628
4.71 1.92822016551874
4.711 1.92762746798458
4.712 1.92703231575051
4.713 1.92643470251459
4.714 1.92583462197638
4.715 1.92523206783727
4.716 1.92462703380064
4.717 1.92401951357217
4.718 1.92340950086
4.719 1.92279698937504
4.72 1.92218197283118
4.721 1.92156444494554
4.722 1.92094439943869
4.723 1.92032183003494
4.724 1.91969673046255
4.725 1.91906909445397
4.726 1.91843891574612
4.727 1.91780618808061
4.728 1.91717090520401
4.729 1.91653306086806
4.73 1.91589264882998
4.731 1.91524966285265
4.732 1.91460409670492
4.733 1.91395594416186
4.734 1.91330519900495
4.735 1.9126518550224
4.736 1.9119959060094
4.737 1.91133734576833
4.738 1.91067616810907
4.739 1.91001236684921
4.74 1.90934593581433
4.741 1.90867686883829
4.742 1.90800515976343
4.743 1.90733080244085
4.744 1.90665379073072
4.745 1.90597411850245
4.746 1.90529177963505
4.747 1.90460676801732
4.748 1.90391907754815
4.749 1.90322870213677
4.75 1.90253563570303
4.751 1.90183987217764
4.752 1.90114140550248
4.753 1.90044022963081
4.754 1.89973633852761
4.755 1.89902972616977
4.756 1.89832038654642
4.757 1.89760831365917
4.758 1.8968935015224
4.759 1.89617594416351
4.76 1.89545563562321
4.761 1.89473256995579
4.762 1.89400674122938
4.763 1.89327814352626
4.764 1.89254677094307
4.765 1.89181261759117
4.766 1.89107567759684
4.767 1.89033594510161
4.768 1.8895934142625
4.769 1.88884807925234
4.77 1.88809993426
4.771 1.88734897349071
4.772 1.88659519116633
4.773 1.8858385815256
4.774 1.88507913882447
4.775 1.88431685733636
4.776 1.88355173135243
4.777 1.88278375518189
4.778 1.88201292315226
4.779 1.88123922960967
4.78 1.88046266891915
4.781 1.87968323546489
4.782 1.87890092365055
4.783 1.87811572789956
4.784 1.87732764265535
4.785 1.87653666238172
4.786 1.87574278156307
4.787 1.87494599470471
4.788 1.87414629633314
4.789 1.87334368099636
4.79 1.87253814326416
4.791 1.87172967772839
4.792 1.87091827900328
4.793 1.87010394172573
4.794 1.86928666055558
4.795 1.86846643017595
4.796 1.86764324529349
4.797 1.86681710063872
4.798 1.86598799096628
4.799 1.86515591105529
4.8 1.8643208557096
4.801 1.86348281975811
4.802 1.86264179805507
4.803 1.86179778548039
4.804 1.86095077693993
4.805 1.86010076736582
4.806 1.85924775171674
4.807 1.85839172497826
4.808 1.85753268216315
4.809 1.85667061831162
4.81 1.85580552849174
4.811 1.85493740779966
4.812 1.85406625135996
4.813 1.85319205432597
4.814 1.85231481188007
4.815 1.85143451923402
4.816 1.85055117162928
4.817 1.84966476433729
4.818 1.84877529265986
4.819 1.84788275192945
4.82 1.8469871375095
4.821 1.84608844479475
4.822 1.84518666921161
4.823 1.84428180621844
4.824 1.84337385130592
4.825 1.84246279999736
4.826 1.84154864784907
4.827 1.84063139045067
4.828 1.83971102342546
4.829 1.83878754243074
4.83 1.8378609431582
4.831 1.83693122133423
4.832 1.83599837272031
4.833 1.83506239311335
4.834 1.83412327834607
4.835 1.83318102428736
4.836 1.83223562684265
4.837 1.83128708195432
4.838 1.83033538560202
4.839 1.82938053380311
4.84 1.82842252261306
4.841 1.82746134812581
4.842 1.82649700647419
4.843 1.82552949383034
4.844 1.82455880640615
4.845 1.82358494045364
4.846 1.82260789226544
4.847 1.82162765817521
4.848 1.82064423455808
4.849 1.81965761783116
4.85 1.81866780445398
4.851 1.81767479092897
4.852 1.81667857380198
4.853 1.81567914966276
4.854 1.81467651514552
4.855 1.81367066692945
4.856 1.81266160173925
4.857 1.81164931634573
4.858 1.8106338075664
4.859 1.80961507226607
4.86 1.80859310735745
4.861 1.80756790980184
4.862 1.80653947660979
4.863 1.8055078048418
4.864 1.80447289160902
4.865 1.80343473407406
4.866 1.80239332945173
4.867 1.80134867500988
4.868 1.80030076807026
4.869 1.79924960600942
4.87 1.79819518625964
4.871 1.79713750630994
4.872 1.79607656370708
4.873 1.79501235605672
4.874 1.79394488102448
4.875 1.79287413633724
4.876 1.79180011978438
4.877 1.79072282921914
4.878 1.78964226256009
4.879 1.78855841779261
4.88 1.78747129297059
4.881 1.78638088621807
4.882 1.78528719573119
4.883 1.78419021978008
4.884 1.78308995671101
4.885 1.78198640494864
4.886 1.78087956299844
4.887 1.77976942944932
4.888 1.77865600297641
4.889 1.77753928234409
4.89 1.77641926640923
4.891 1.77529595412477
4.892 1.77416934454348
4.893 1.77303943682214
4.894 1.77190623022601
4.895 1.77076972413375
4.896 1.76962991804271
4.897 1.7684868115748
4.898 1.76734040448283
4.899 1.76619069665747
4.9 1.76503768813492
4.901 1.76388137910529
4.902 1.76272176992187
4.903 1.76155886111133
4.904 1.76039265338504
4.905 1.75922314765148
4.906 1.75805034503021
4.907 1.75687424686719
4.908 1.755694854752
4.909 1.75451217053704
4.91 1.7533261963589
4.911 1.75213693466252
4.912 1.7509443882282
4.913 1.74974856020209
4.914 1.74854945413068
4.915 1.7473470739998
4.916 1.74614142427898
4.917 1.744932509972
4.918 1.74372033667455
4.919 1.74250491064046
4.92 1.74128623885777
4.921 1.74006432913647
4.922 1.73883919021021
4.923 1.7376108318544
4.924 1.73637926502403
4.925 1.73514450201513
4.926 1.73390655665476
4.927 1.73266544452553
4.928 1.73142118323226
4.929 1.73017379272025
4.93 1.72892329565731
4.931 1.72766971789477
4.932 1.72641308902735
4.933 1.72515344307748
4.934 1.7238908193374
4.935 1.72262526341342
4.936 1.72135682853086
4.937 1.72008557717903
4.938 1.71881158320405
4.939 1.71753493449811
4.94 1.71625573649285
4.941 1.71497411675153
4.942 1.71369023108387
4.943 1.71240427180519
4.944 1.71111647906773
4.945 1.70982715667939
4.946 1.70853669461787
4.947 1.70724560177639
4.948 1.70595455476808
4.949 1.70466447270951
4.95 1.7033766355037
4.951 1.70209287788697
4.952 1.70081592157114
4.953 1.6995499727104
4.954 1.69830186129815
4.955 1.69708336821671
4.956 1.69591636605279
4.957 1.69484513841157
4.958 1.69396735387734
4.959 1.69350091983683
4.96 1.69380142579089
4.961 1.69500200939559
4.962 1.69679756184436
4.963 1.6988825676134
4.964 1.70110583681335
4.965 1.70340052054879
4.966 1.70573514194346
4.967 1.70809348595526
4.968 1.71046649399767
4.969 1.71284875291749
4.97 1.71523684441807
4.971 1.71762850942977
4.972 1.72002219724603
4.973 1.7224168087291
4.974 1.72481154314868
4.975 1.72720580314747
4.976 1.72959913372491
4.977 1.73199118187918
4.978 1.73438166920713
4.979 1.73677037286753
4.98 1.73915711208051
4.981 1.74154173837568
4.982 1.74392412843073
4.983 1.74630417873296
4.984 1.74868180154548
4.985 1.75105692182106
4.986 1.75342947481418
4.987 1.75579940421386
4.988 1.75816666066955
4.989 1.76053120061707
4.99 1.7628929853356
4.991 1.76525198018452
4.992 1.76760815398134
4.993 1.76996147849125
4.994 1.77231192800552
4.995 1.7746594789914
4.996 1.77700410979967
4.997 1.77934580041908
4.998 1.78168453226919
4.999 1.78402028802476
5 1.78635305146625
5.001 1.78868280735195
5.002 1.79100954130837
5.003 1.79333323973563
5.004 1.79565388972579
5.005 1.79797147899194
5.006 1.80028599580652
5.007 1.80259742894741
5.008 1.80490576765082
5.009 1.80721100156985
5.01 1.809513120738
5.011 1.81181211553705
5.012 1.81410797666852
5.013 1.81640069512848
5.014 1.81869026218502
5.015 1.82097666935831
5.016 1.82325990840272
5.017 1.82553997129085
5.018 1.82781685019921
5.019 1.8300905374954
5.02 1.83236102572648
5.021 1.83462830760865
5.022 1.83689237601776
5.023 1.83915322398087
5.024 1.84141084466856
5.025 1.84366523138792
5.026 1.84591637757624
5.027 1.84816427679529
5.028 1.85040892272602
5.029 1.85265030916383
5.03 1.85488843001421
5.031 1.85712327928873
5.032 1.85935485110146
5.033 1.86158313966558
5.034 1.86380813929035
5.035 1.86602984437831
5.036 1.8682482494227
5.037 1.8704633490051
5.038 1.87267513779326
5.039 1.87488361053908
5.04 1.87708876207678
5.041 1.87929058732118
5.042 1.88148908126613
5.043 1.88368423898309
5.044 1.88587605561973
5.045 1.88806452639873
5.046 1.89024964661661
5.047 1.89243141164269
5.048 1.89460981691806
5.049 1.89678485795468
5.05 1.89895653033456
5.051 1.90112482970892
5.052 1.90328975179749
5.053 1.90545129238779
5.054 1.90760944733455
5.055 1.90976421255907
5.056 1.91191558404867
5.057 1.9140635578562
5.058 1.91620813009955
5.059 1.91834929696119
5.06 1.92048705468776
5.061 1.92262139958967
5.062 1.92475232804075
5.063 1.9268798364779
5.064 1.92900392140076
5.065 1.9311245793714
5.066 1.93324180701408
5.067 1.93535560101492
5.068 1.93746595812173
5.069 1.93957287514368
5.07 1.94167634895117
5.071 1.94377637647556
5.072 1.94587295470901
5.073 1.94796608070425
5.074 1.95005575157445
5.075 1.95214196449305
5.076 1.95422471669355
5.077 1.95630400546944
5.078 1.95837982817397
5.079 1.96045218222009
5.08 1.96252106508027
5.081 1.96458647428642
5.082 1.9666484074297
5.083 1.9687068621605
5.084 1.97076183618824
5.085 1.97281332728134
5.086 1.97486133326705
5.087 1.97690585203142
5.088 1.97894688151914
5.089 1.98098441973348
5.09 1.98301846473622
5.091 1.98504901464752
5.092 1.98707606764585
5.093 1.98909962196791
5.094 1.99111967590854
5.095 1.99313622782065
5.096 1.99514927611514
5.097 1.9971588192608
5.098 1.99916485578423
5.099 2.00116738426981
5.1 2.00316640335956
5.101 2.00516191175311
5.102 2.00715390820758
5.103 2.00914239153755
5.104 2.01112736061495
5.105 2.013108814369
5.106 2.01508675178611
5.107 2.01706117190983
5.108 2.01903207384076
5.109 2.02099945673646
5.11 2.02296331981139
5.111 2.02492366233681
5.112 2.02688048364075
5.113 2.02883378310784
5.114 2.0307835601793
5.115 2.03272981435284
5.116 2.03467254518256
5.117 2.03661175227888
5.118 2.03854743530845
5.119 2.04047959399405
5.12 2.04240822811454
5.121 2.04433333750471
5.122 2.04625492205525
5.123 2.0481729817126
5.124 2.05008751647892
5.125 2.05199852641193
5.126 2.05390601162487
5.127 2.05580997228636
5.128 2.05771040862032
5.129 2.05960732090588
5.13 2.06150070947725
5.131 2.06339057472364
5.132 2.06527691708914
5.133 2.06715973707263
5.134 2.06903903522764
5.135 2.07091481216228
5.136 2.07278706853911
5.137 2.07465580507502
5.138 2.07652102254111
5.139 2.07838272176262
5.14 2.08024090361874
5.141 2.08209556904256
5.142 2.0839467190209
5.143 2.08579435459419
5.144 2.08763847685641
5.145 2.08947908695486
5.146 2.09131618609012
5.147 2.09314977551587
5.148 2.09497985653879
5.149 2.0968064305184
5.15 2.09862949886695
5.151 2.10044906304926
5.152 2.10226512458261
5.153 2.10407768503658
5.154 2.10588674603291
5.155 2.10769230924537
5.156 2.1094943763996
5.157 2.11129294927298
5.158 2.11308802969447
5.159 2.11487961954446
5.16 2.11666772075463
5.161 2.1184523353078
5.162 2.12023346523775
5.163 2.12201111262908
5.164 2.12378527961708
5.165 2.12555596838753
5.166 2.12732318117655
5.167 2.12908692027043
5.168 2.13084718800552
5.169 2.13260398676799
5.17 2.1343573189937
5.171 2.13610718716804
5.172 2.13785359382574
5.173 2.13959654155071
5.174 2.14133603297585
5.175 2.14307207078292
5.176 2.14480465770231
5.177 2.14653379651288
5.178 2.1482594900418
5.179 2.14998174116436
5.18 2.15170055280377
5.181 2.15341592793101
5.182 2.1551278695646
5.183 2.15683638077046
5.184 2.1585414646617
5.185 2.16024312439843
5.186 2.16194136318757
5.187 2.16363618428266
5.188 2.16532759098368
5.189 2.16701558663684
5.19 2.16870017463437
5.191 2.17038135841436
5.192 2.17205914146054
5.193 2.17373352730208
5.194 2.1754045195134
5.195 2.17707212171393
5.196 2.17873633756798
5.197 2.18039717078447
5.198 2.18205462511673
5.199 2.18370870436233
5.2 2.18535941236285
5.201 2.18700675300367
5.202 2.18865073021375
5.203 2.19029134796544
5.204 2.19192861027424
5.205 2.19356252119864
5.206 2.19519308483982
5.207 2.19682030534152
5.208 2.19844418688975
5.209 2.20006473371264
5.21 2.20168195008016
5.211 2.20329584030394
5.212 2.20490640873703
5.213 2.2065136597737
5.214 2.20811759784917
5.215 2.20971822743944
5.216 2.21131555306103
5.217 2.21290957927078
5.218 2.21450031066558
5.219 2.21608775188221
5.22 2.21767190759703
5.221 2.21925278252582
5.222 2.22083038142352
5.223 2.222404709084
5.224 2.22397577033982
5.225 2.22554357006202
5.226 2.22710811315987
5.227 2.22866940458064
5.228 2.23022744930936
5.229 2.2317822523686
5.23 2.2333338188182
5.231 2.23488215375509
5.232 2.23642726231299
5.233 2.23796914966222
5.234 2.23950782100943
5.235 2.24104328159737
5.236 2.24257553670466
5.237 2.24410459164554
5.238 2.24563045176963
5.239 2.24715312246168
5.24 2.24867260914135
5.241 2.25018891726294
5.242 2.25170205231516
5.243 2.2532120198209
5.244 2.25471882533696
5.245 2.25622247445382
5.246 2.25772297279539
5.247 2.25922032601877
5.248 2.260714539814
5.249 2.26220561990381
5.25 2.26369357204337
5.251 2.26517840202007
5.252 2.26666011565324
5.253 2.26813871879392
5.254 2.2696142173246
5.255 2.27108661715898
5.256 2.27255592424172
5.257 2.2740221445482
5.258 2.27548528408427
5.259 2.27694534888595
5.26 2.27840234501927
5.261 2.27985627857995
5.262 2.28130715569318
5.263 2.28275498251337
5.264 2.28419976522388
5.265 2.28564151003679
5.266 2.28708022319264
5.267 2.2885159109602
5.268 2.28994857963617
5.269 2.29137823554499
5.27 2.29280488503854
5.271 2.29422853449592
5.272 2.29564919032318
5.273 2.2970668589531
5.274 2.29848154684489
5.275 2.29989326048398
5.276 2.30130200638176
5.277 2.30270779107531
5.278 2.30411062112718
5.279 2.30551050312511
5.28 2.3069074436818
5.281 2.30830144943467
5.282 2.30969252704556
5.283 2.31108068320053
5.284 2.3124659246096
5.285 2.31384825800649
5.286 2.31522769014835
5.287 2.31660422781558
5.288 2.31797787781149
5.289 2.31934864696212
5.29 2.32071654211596
5.291 2.32208157014372
5.292 2.32344373793806
5.293 2.32480305241335
5.294 2.32615952050544
5.295 2.32751314917138
5.296 2.32886394538921
5.297 2.33021191615768
5.298 2.33155706849602
5.299 2.33289940944369
5.3 2.33423894606015
5.301 2.33557568542458
5.302 2.33690963463568
5.303 2.33824080081139
5.304 2.33956919108865
5.305 2.34089481262316
5.306 2.34221767258918
5.307 2.3435377781792
5.308 2.34485513660377
5.309 2.34616975509123
5.31 2.34748164088747
5.311 2.3487908012557
5.312 2.3500972434762
5.313 2.35140097484607
5.314 2.352702002679
5.315 2.35400033430507
5.316 2.35529597707043
5.317 2.35658893833713
5.318 2.35787922548286
5.319 2.35916684590072
5.32 2.36045180699896
5.321 2.36173411620078
5.322 2.36301378094408
5.323 2.36429080868121
5.324 2.36556520687876
5.325 2.36683698301733
5.326 2.36810614459125
5.327 2.36937269910843
5.328 2.37063665409006
5.329 2.3718980170704
5.33 2.37315679559658
5.331 2.37441299722831
5.332 2.37566662953772
5.333 2.37691770010908
5.334 2.37816621653861
5.335 2.37941218643423
5.336 2.38065561741534
5.337 2.3818965171126
5.338 2.38313489316773
5.339 2.38437075323323
5.34 2.38560410497221
5.341 2.38683495605814
5.342 2.38806331417465
5.343 2.38928918701529
5.344 2.39051258228332
5.345 2.39173350769152
5.346 2.39295197096191
5.347 2.39416797982558
5.348 2.39538154202249
5.349 2.39659266530119
5.35 2.39780135741868
5.351 2.39900762614015
5.352 2.40021147923877
5.353 2.40141292449551
5.354 2.40261196969891
5.355 2.40380862264484
5.356 2.40500289113637
5.357 2.40619478298347
5.358 2.40738430600288
5.359 2.40857146801785
5.36 2.40975627685797
5.361 2.41093874035896
5.362 2.41211886636244
5.363 2.41329666271576
5.364 2.4144721372718
5.365 2.41564529788874
5.366 2.41681615242989
5.367 2.41798470876346
5.368 2.4191509747624
5.369 2.4203149583042
5.37 2.42147666727065
5.371 2.4226361095477
5.372 2.42379329302523
5.373 2.42494822559689
5.374 2.42610091515987
5.375 2.42725136961473
5.376 2.42839959686524
5.377 2.42954560481813
5.378 2.43068940138294
5.379 2.43183099447184
5.38 2.43297039199943
5.381 2.43410760188255
5.382 2.43524263204012
5.383 2.43637549039293
5.384 2.43750618486349
5.385 2.43863472337581
5.386 2.43976111385527
5.387 2.44088536422838
5.388 2.44200748242267
5.389 2.44312747636646
5.39 2.44424535398873
5.391 2.44536112321892
5.392 2.44647479198673
5.393 2.44758636822201
5.394 2.44869585985456
5.395 2.44980327481394
5.396 2.45090862102933
5.397 2.45201190642935
5.398 2.45311313894191
5.399 2.45421232649402
5.4 2.45530947701162
5.401 2.45640459841947
5.402 2.45749769864093
5.403 2.45858878559781
5.404 2.45967786721026
5.405 2.46076495139653
5.406 2.46185004607288
5.407 2.46293315915339
5.408 2.46401429854981
5.409 2.46509347217142
5.41 2.46617068792484
5.411 2.46724595371394
5.412 2.46831927743961
5.413 2.46939066699968
5.414 2.47046013028873
5.415 2.47152767519796
5.416 2.47259330961503
5.417 2.47365704142394
5.418 2.47471887850484
5.419 2.47577882873394
5.42 2.47683689998332
5.421 2.47789310012083
5.422 2.47894743700992
5.423 2.4799999185095
5.424 2.48105055247384
5.425 2.48209934675238
5.426 2.48314630918965
5.427 2.48419144762507
5.428 2.48523476989287
5.429 2.48627628382195
5.43 2.48731599723573
5.431 2.48835391795202
5.432 2.48939005378291
5.433 2.49042441253463
5.434 2.49145700200742
5.435 2.4924878299954
5.436 2.49351690428648
5.437 2.49454423266219
5.438 2.49556982289757
5.439 2.49659368276108
5.44 2.49761582001443
5.441 2.49863624241251
5.442 2.49965495770323
5.443 2.50067197362742
5.444 2.50168729791874
5.445 2.50270093830351
5.446 2.50371290250064
5.447 2.5047231982215
5.448 2.50573183316982
5.449 2.50673881504156
5.45 2.50774415152481
5.451 2.5087478502997
5.452 2.50974991903825
5.453 2.51075036540432
5.454 2.51174919705345
5.455 2.51274642163279
5.456 2.51374204678098
5.457 2.51473608012807
5.458 2.51572852929539
5.459 2.51671940189547
5.46 2.51770870553193
5.461 2.51869644779939
5.462 2.51968263628338
5.463 2.52066727856023
5.464 2.52165038219697
5.465 2.52263195475125
5.466 2.52361200377127
5.467 2.52459053679564
5.468 2.5255675613533
5.469 2.52654308496347
5.47 2.52751711513553
5.471 2.52848965936893
5.472 2.52946072515311
5.473 2.53043031996743
5.474 2.53139845128105
5.475 2.5323651265529
5.476 2.53333035323153
5.477 2.53429413875509
5.478 2.53525649055123
5.479 2.536217416037
5.48 2.5371769226188
5.481 2.53813501769227
5.482 2.53909170864227
5.483 2.54004700284274
5.484 2.54100090765668
5.485 2.54195343043603
5.486 2.54290457852163
5.487 2.54385435924316
5.488 2.54480277991901
5.489 2.54574984785628
5.49 2.54669557035067
5.491 2.54763995468643
5.492 2.5485830081363
5.493 2.54952473796141
5.494 2.55046515141125
5.495 2.5514042557236
5.496 2.55234205812446
5.497 2.553278565828
5.498 2.55421378603649
5.499 2.55514772594022
5.5 2.55608039271749
5.501 2.55701179353453
5.502 2.55794193554542
5.503 2.55887082589205
5.504 2.55979847170411
5.505 2.56072488009894
5.506 2.56165005818157
5.507 2.56257401304461
5.508 2.56349675176825
5.509 2.56441828142015
5.51 2.56533860905541
5.511 2.56625774171657
5.512 2.5671756864335
5.513 2.56809245022337
5.514 2.56900804009063
5.515 2.56992246302694
5.516 2.57083572601113
5.517 2.57174783600917
5.518 2.5726587999741
5.519 2.57356862484602
5.52 2.57447731755204
5.521 2.57538488500622
5.522 2.57629133410957
5.523 2.57719667174997
5.524 2.57810090480217
5.525 2.57900404012773
5.526 2.57990608457498
5.527 2.58080704497902
5.528 2.58170692816165
5.529 2.58260574093136
5.53 2.58350349008329
5.531 2.58440018239918
5.532 2.58529582464739
5.533 2.58619042358281
5.534 2.58708398594687
5.535 2.58797651846752
5.536 2.58886802785916
5.537 2.58975852082265
5.538 2.59064800404529
5.539 2.59153648420075
5.54 2.5924239679491
5.541 2.59331046193675
5.542 2.59419597279646
5.543 2.59508050714727
5.544 2.59596407159453
5.545 2.59684667272986
5.546 2.59772831713112
5.547 2.59860901136241
5.548 2.59948876197404
5.549 2.60036757550252
5.55 2.60124545847054
5.551 2.60212241738697
5.552 2.60299845874681
5.553 2.60387358903121
5.554 2.60474781470744
5.555 2.6056211422289
5.556 2.60649357803507
5.557 2.60736512855153
5.558 2.60823580018994
5.559 2.60910559934803
5.56 2.60997453240961
5.561 2.61084260574451
5.562 2.61170982570864
5.563 2.61257619864393
5.564 2.61344173087836
5.565 2.61430642872593
5.566 2.61517029848667
5.567 2.61603334644663
5.568 2.61689557887789
5.569 2.61775700203852
5.57 2.61861762217263
5.571 2.61947744551034
5.572 2.62033647826777
5.573 2.62119472664708
5.574 2.6220521968364
5.575 2.62290889500993
5.576 2.62376482732786
5.577 2.62461999993639
5.578 2.62547441896778
5.579 2.62632809054028
5.58 2.62718102075821
5.581 2.62803321571191
5.582 2.62888468147777
5.583 2.62973542411824
5.584 2.63058544968182
5.585 2.63143476420308
5.586 2.63228337370268
5.587 2.63313128418735
5.588 2.63397850164993
5.589 2.63482503206935
5.59 2.63567088141067
5.591 2.63651605562508
5.592 2.63736056064991
5.593 2.63820440240865
5.594 2.63904758681095
5.595 2.63989011975264
5.596 2.64073200711575
5.597 2.64157325476854
5.598 2.64241386856547
5.599 2.64325385434725
5.6 2.64409321794088
5.601 2.6449319651596
5.602 2.64577010180298
5.603 2.64660763365687
5.604 2.64744456649349
5.605 2.64828090607139
5.606 2.64911665813552
5.607 2.64995182841719
5.608 2.65078642263417
5.609 2.65162044649062
5.61 2.65245390567721
5.611 2.65328680587106
5.612 2.65411915273582
5.613 2.65495095192165
5.614 2.65578220906528
5.615 2.65661292979004
5.616 2.65744311970583
5.617 2.6582727844092
5.618 2.65910192948337
5.619 2.65993056049823
5.62 2.6607586830104
5.621 2.66158630256324
5.622 2.66241342468687
5.623 2.66324005489822
5.624 2.66406619870105
5.625 2.66489186158598
5.626 2.66571704903052
5.627 2.6665417664991
5.628 2.66736601944311
5.629 2.66818981330093
5.63 2.66901315349793
5.631 2.66983604544656
5.632 2.67065849454635
5.633 2.67148050618394
5.634 2.67230208573314
5.635 2.67312323855491
5.636 2.67394396999748
5.637 2.67476428539632
5.638 2.67558419007417
5.639 2.67640368934114
5.64 2.6772227884947
5.641 2.6780414928197
5.642 2.67885980758846
5.643 2.67967773806078
5.644 2.68049528948398
5.645 2.68131246709294
5.646 2.68212927611012
5.647 2.68294572174567
5.648 2.68376180919736
5.649 2.68457754365074
5.65 2.68539293027909
5.651 2.68620797424349
5.652 2.68702268069289
5.653 2.68783705476413
5.654 2.68865110158196
5.655 2.68946482625913
5.656 2.69027823389641
5.657 2.69109132958261
5.658 2.69190411839468
5.659 2.69271660539771
5.66 2.693528795645
5.661 2.69434069417808
5.662 2.69515230602679
5.663 2.6959636362093
5.664 2.69677468973217
5.665 2.69758547159039
5.666 2.69839598676743
5.667 2.69920624023531
5.668 2.7000162369546
5.669 2.70082598187451
5.67 2.70163547993293
5.671 2.70244473605648
5.672 2.70325375516054
5.673 2.70406254214933
5.674 2.70487110191595
5.675 2.70567943934242
5.676 2.70648755929975
5.677 2.70729546664798
5.678 2.70810316623623
5.679 2.70891066290276
5.68 2.70971796147502
5.681 2.71052506676971
5.682 2.71133198359282
5.683 2.7121387167397
5.684 2.71294527099509
5.685 2.71375165113322
5.686 2.7145578619178
5.687 2.71536390810214
5.688 2.71616979442917
5.689 2.71697552563149
5.69 2.71778110643147
5.691 2.71858654154123
5.692 2.7193918356628
5.693 2.72019699348807
5.694 2.72100201969894
5.695 2.72180691896731
5.696 2.72261169595518
5.697 2.7234163553147
5.698 2.72422090168819
5.699 2.72502533970829
5.7 2.7258296739979
5.701 2.72663390917037
5.702 2.72743804982943
5.703 2.72824210056936
5.704 2.72904606597498
5.705 2.72984995062176
5.706 2.73065375907584
5.707 2.73145749589412
5.708 2.73226116562431
5.709 2.733064772805
5.71 2.73386832196571
5.711 2.73467181762698
5.712 2.7354752643004
5.713 2.73627866648871
5.714 2.7370820286858
5.715 2.73788535537688
5.716 2.73868865103845
5.717 2.73949192013839
5.718 2.74029516713606
5.719 2.74109839648233
5.72 2.74190161261964
5.721 2.74270481998212
5.722 2.74350802299559
5.723 2.74431122607767
5.724 2.74511443363782
5.725 2.74591765007745
5.726 2.74672087978992
5.727 2.7475241271607
5.728 2.74832739656733
5.729 2.74913069237959
5.73 2.7499340189595
5.731 2.75073738066143
5.732 2.75154078183214
5.733 2.75234422681087
5.734 2.75314771992942
5.735 2.75395126551217
5.736 2.75475486787622
5.737 2.75555853133141
5.738 2.75636226018041
5.739 2.75716605871879
5.74 2.75796993123511
5.741 2.75877388201095
5.742 2.75957791532102
5.743 2.76038203543322
5.744 2.76118624660872
5.745 2.76199055310202
5.746 2.76279495916104
5.747 2.76359946902716
5.748 2.76440408693537
5.749 2.76520881711425
5.75 2.7660136637861
5.751 2.76681863116703
5.752 2.76762372346698
5.753 2.76842894488984
5.754 2.76923429963353
5.755 2.77003979189003
5.756 2.77084542584551
5.757 2.77165120568038
5.758 2.77245713556935
5.759 2.77326321968156
5.76 2.77406946218061
5.761 2.77487586722466
5.762 2.77568243896651
5.763 2.77648918155366
5.764 2.77729609912841
5.765 2.77810319582794
5.766 2.77891047578435
5.767 2.77971794312482
5.768 2.7805256019716
5.769 2.78133345644215
5.77 2.78214151064921
5.771 2.78294976870086
5.772 2.78375823470063
5.773 2.78456691274756
5.774 2.78537580693629
5.775 2.78618492135715
5.776 2.78699426009622
5.777 2.78780382723546
5.778 2.78861362685272
5.779 2.7894236630219
5.78 2.79023393981299
5.781 2.79104446129215
5.782 2.79185523152183
5.783 2.79266625456083
5.784 2.79347753446436
5.785 2.7942890752842
5.786 2.79510088106871
5.787 2.79591295586294
5.788 2.79672530370874
5.789 2.79753792864484
5.79 2.79835083470689
5.791 2.79916402592761
5.792 2.79997750633685
5.793 2.80079127996167
5.794 2.80160535082644
5.795 2.80241972295292
5.796 2.80323440036038
5.797 2.80404938706564
5.798 2.80486468708318
5.799 2.80568030442525
5.8 2.80649624310193
5.801 2.80731250712126
5.802 2.80812910048927
5.803 2.80894602721012
5.804 2.80976329128619
5.805 2.81058089671814
5.806 2.81139884750504
5.807 2.81221714764443
5.808 2.81303580113242
5.809 2.81385481196382
5.81 2.81467418413218
5.811 2.8154939216299
5.812 2.81631402844835
5.813 2.81713450857794
5.814 2.81795536600821
5.815 2.81877660472795
5.816 2.81959822872527
5.817 2.82042024198772
5.818 2.82124264850235
5.819 2.82206545225586
5.82 2.82288865723463
5.821 2.82371226742489
5.822 2.82453628681276
5.823 2.82536071938436
5.824 2.82618556912594
5.825 2.82701084002394
5.826 2.82783653606512
5.827 2.82866266123661
5.828 2.82948921952609
5.829 2.83031621492181
5.83 2.83114365141273
5.831 2.83197153298862
5.832 2.83279986364016
5.833 2.83362864735902
5.834 2.83445788813799
5.835 2.83528758997109
5.836 2.83611775685361
5.837 2.83694839278229
5.838 2.83777950175539
5.839 2.83861108777278
5.84 2.83944315483606
5.841 2.84027570694867
5.842 2.84110874811598
5.843 2.84194228234541
5.844 2.84277631364652
5.845 2.84361084603113
5.846 2.84444588351341
5.847 2.84528143011002
5.848 2.84611748984018
5.849 2.84695406672579
5.85 2.84779116479154
5.851 2.84862878806502
5.852 2.84946694057685
5.853 2.85030562636073
5.854 2.85114484945361
5.855 2.85198461389578
5.856 2.85282492373095
5.857 2.85366578300642
5.858 2.85450719577314
5.859 2.85534916608585
5.86 2.85619169800318
5.861 2.85703479558778
5.862 2.85787846290638
5.863 2.85872270403
5.864 2.85956752303394
5.865 2.86041292399803
5.866 2.86125891100662
5.867 2.86210548814878
5.868 2.86295265951839
5.869 2.86380042921422
5.87 2.86464880134011
5.871 2.86549778000506
5.872 2.86634736932332
5.873 2.86719757341454
5.874 2.8680483964039
5.875 2.86889984242218
5.876 2.86975191560592
5.877 2.87060462009753
5.878 2.87145796004541
5.879 2.87231193960407
5.88 2.87316656293425
5.881 2.87402183420303
5.882 2.87487775758398
5.883 2.87573433725726
5.884 2.87659157740976
5.885 2.87744948223519
5.886 2.87830805593426
5.887 2.87916730271474
5.888 2.88002722679164
5.889 2.88088783238732
5.89 2.88174912373159
5.891 2.88261110506186
5.892 2.88347378062327
5.893 2.88433715466881
5.894 2.88520123145945
5.895 2.88606601526428
5.896 2.88693151036059
5.897 2.88779772103408
5.898 2.88866465157893
5.899 2.88953230629794
5.9 2.8904006895027
5.901 2.89126980551364
5.902 2.89213965866027
5.903 2.89301025328123
5.904 2.89388159372445
5.905 2.8947536843473
5.906 2.89562652951668
5.907 2.89650013360923
5.908 2.89737450101138
5.909 2.89824963611956
5.91 2.89912554334027
5.911 2.90000222709029
5.912 2.90087969179675
5.913 2.90175794189731
5.914 2.9026369818403
5.915 2.90351681608483
5.916 2.90439744910095
5.917 2.90527888536981
5.918 2.90616112938375
5.919 2.9070441856465
5.92 2.90792805867328
5.921 2.90881275299098
5.922 2.90969827313826
5.923 2.91058462366573
5.924 2.91147180913609
5.925 2.91235983412425
5.926 2.91324870321752
5.927 2.91413842101572
5.928 2.91502899213134
5.929 2.91592042118971
5.93 2.9168127128291
5.931 2.91770587170092
5.932 2.91859990246984
5.933 2.91949480981396
5.934 2.92039059842493
5.935 2.92128727300814
5.936 2.92218483828287
5.937 2.92308329898241
5.938 2.92398265985424
5.939 2.92488292566019
5.94 2.92578410117657
5.941 2.92668619119435
5.942 2.92758920051933
5.943 2.92849313397224
5.944 2.92939799638897
5.945 2.93030379262066
5.946 2.93121052753393
5.947 2.93211820601098
5.948 2.9330268329498
5.949 2.93393641326428
5.95 2.93484695188441
5.951 2.93575845375646
5.952 2.93667092384309
5.953 2.93758436712355
5.954 2.93849878859385
5.955 2.93941419326689
5.956 2.94033058617268
5.957 2.94124797235847
5.958 2.94216635688893
5.959 2.94308574484631
5.96 2.94400614133062
5.961 2.94492755145981
5.962 2.94584998036993
5.963 2.94677343321527
5.964 2.94769791516862
5.965 2.94862343142134
5.966 2.9495499871836
5.967 2.95047758768456
5.968 2.9514062381725
5.969 2.95233594391503
5.97 2.95326671019927
5.971 2.95419854233199
5.972 2.95513144563985
5.973 2.95606542546954
5.974 2.95700048718796
5.975 2.95793663618241
5.976 2.95887387786078
5.977 2.95981221765173
5.978 2.96075166100486
5.979 2.96169221339092
5.98 2.96263388030196
5.981 2.96357666725155
5.982 2.96452057977497
5.983 2.96546562342936
5.984 2.96641180379395
5.985 2.96735912647021
5.986 2.9683075970821
5.987 2.96925722127619
5.988 2.97020800472191
5.989 2.97115995311171
5.99 2.97211307216128
5.991 2.97306736760972
5.992 2.97402284521973
5.993 2.97497951077786
5.994 2.97593737009465
5.995 2.97689642900484
5.996 2.97785669336761
5.997 2.97881816906672
5.998 2.97978086201076
5.999 2.98074477813331
6 2.9817099233932
6.001 2.98267630377466
6.002 2.98364392528754
6.003 2.98461279396753
6.004 2.98558291587635
6.005 2.98655429710198
6.006 2.98752694375884
6.007 2.98850086198802
6.008 2.98947605795746
6.009 2.99045253786223
6.01 2.99143030792465
6.011 2.99240937439457
6.012 2.99338974354958
6.013 2.99437142169517
6.014 2.99535441516501
6.015 2.99633873032115
6.016 2.99732437355419
6.017 2.99831135128358
6.018 2.99929966995778
6.019 3.00028933605448
6.02 3.00128035608087
6.021 3.00227273657381
6.022 3.00326648410009
6.023 3.00426160525662
6.024 3.0052581066707
6.025 3.00625599500019
6.026 3.0072552769338
6.027 3.00825595919127
6.028 3.00925804852361
6.029 3.01026155171335
6.03 3.01126647557474
6.031 3.01227282695403
6.032 3.01328061272963
6.033 3.01428983981243
6.034 3.01530051514594
6.035 3.01631264570664
6.036 3.0173262385041
6.037 3.01834130058129
6.038 3.01935783901482
6.039 3.02037586091514
6.04 3.0213953734268
6.041 3.0224163837287
6.042 3.02343889903435
6.043 3.02446292659204
6.044 3.02548847368519
6.045 3.02651554763249
6.046 3.02754415578825
6.047 3.02857430554256
6.048 3.02960600432158
6.049 3.03063925958779
6.05 3.03167407884025
6.051 3.0327104696148
6.052 3.0337484394844
6.053 3.03478799605928
6.054 3.0358291469873
6.055 3.03687189995411
6.056 3.03791626268347
6.057 3.03896224293751
6.058 3.04000984851693
6.059 3.04105908726132
6.06 3.04210996704938
6.061 3.04316249579923
6.062 3.04421668146861
6.063 3.04527253205519
6.064 3.04633005559683
6.065 3.04738926017182
6.066 3.04845015389915
6.067 3.04951274493884
6.068 3.05057704149209
6.069 3.05164305180168
6.07 3.05271078415214
6.071 3.05378024687008
6.072 3.05485144832442
6.073 3.0559243969267
6.074 3.05699910113135
6.075 3.05807556943593
6.076 3.05915381038144
6.077 3.06023383255261
6.078 3.06131564457812
6.079 3.06239925513093
6.08 3.06348467292856
6.081 3.06457190673333
6.082 3.06566096535268
6.083 3.06675185763945
6.084 3.06784459249212
6.085 3.06893917885518
6.086 3.07003562571931
6.087 3.07113394212174
6.088 3.07223413714654
6.089 3.07333621992486
6.09 3.07444019963524
6.091 3.07554608550391
6.092 3.07665388680508
6.093 3.07776361286123
6.094 3.07887527304338
6.095 3.07998887677141
6.096 3.08110443351436
6.097 3.08222195279068
6.098 3.08334144416858
6.099 3.0844629172663
6.1 3.08558638175239
6.101 3.08671184734606
6.102 3.08783932381742
6.103 3.08896882098782
6.104 3.09010034873013
6.105 3.09123391696906
6.106 3.09236953568142
6.107 3.0935072148965
6.108 3.09464696469628
6.109 3.09578879521582
6.11 3.09693271664348
6.111 3.09807873922132
6.112 3.09922687324532
6.113 3.10037712906575
6.114 3.10152951708743
6.115 3.10268404777006
6.116 3.10384073162855
6.117 3.10499957923329
6.118 3.10616060121049
6.119 3.10732380824245
6.12 3.10848921106794
6.121 3.10965682048245
6.122 3.11082664733852
6.123 3.11199870254606
6.124 3.11317299707266
6.125 3.11434954194392
6.126 3.11552834824373
6.127 3.1167094271146
6.128 3.11789278975799
6.129 3.1190784474346
6.13 3.12026641146473
6.131 3.12145669322853
6.132 3.12264930416637
6.133 3.12384425577915
6.134 3.12504155962859
6.135 3.12624122733757
6.136 3.12744327059046
6.137 3.12864770113341
6.138 3.12985453077467
6.139 3.13106377138494
6.14 3.13227543489767
6.141 3.13348953330936
6.142 3.13470607867991
6.143 3.13592508313294
6.144 3.13714655885608
6.145 3.13837051810131
6.146 3.13959697318528
6.147 3.14082593648963
6.148 3.1420574204613
6.149 3.14329143761288
6.15 3.14452800052288
6.151 3.14576712183608
6.152 3.14700881426388
6.153 3.14825309058454
6.154 3.14949996364359
6.155 3.15074944635406
6.156 3.1520015516969
6.157 3.1532562927212
6.158 3.15451368254456
6.159 3.15577373435343
6.16 3.15703646140336
6.161 3.15830187701939
6.162 3.1595699945963
6.163 3.16084082759901
6.164 3.16211438956279
6.165 3.16339069409368
6.166 3.16466975486874
6.167 3.16595158563639
6.168 3.1672362002167
6.169 3.16852361250174
6.17 3.16981383645588
6.171 3.17110688611608
6.172 3.17240277559223
6.173 3.17370151906744
6.174 3.17500313079837
6.175 3.17630762511552
6.176 3.17761501642355
6.177 3.17892531920159
6.178 3.18023854800352
6.179 3.18155471745832
6.18 3.18287384227033
6.181 3.18419593721957
6.182 3.18552101716207
6.183 3.1868490970301
6.184 3.18818019183257
6.185 3.18951431665522
6.186 3.19085148666099
6.187 3.1921917170903
6.188 3.19353502326132
6.189 3.19488142057029
6.19 3.19623092449181
6.191 3.1975835505791
6.192 3.19893931446431
6.193 3.20029823185882
6.194 3.20166031855348
6.195 3.20302559041895
6.196 3.20439406340591
6.197 3.20576575354543
6.198 3.20714067694914
6.199 3.2085188498096
6.2 3.20990028840051
6.201 3.21128500907701
6.202 3.21267302827594
6.203 3.21406436251609
6.204 3.2154590283985
6.205 3.21685704260669
6.206 3.21825842190694
6.207 3.21966318314851
6.208 3.22107134326394
6.209 3.22248291926928
6.21 3.22389792826432
6.211 3.22531638743287
6.212 3.22673831404299
6.213 3.2281637254472
6.214 3.22959263908278
6.215 3.23102507247193
6.216 3.23246104322206
6.217 3.23390056902599
6.218 3.23534366766219
6.219 3.23679035699496
6.22 3.23824065497471
6.221 3.23969457963813
6.222 3.24115214910842
6.223 3.24261338159548
6.224 3.24407829539613
6.225 3.24554690889431
6.226 3.24701924056125
6.227 3.24849530895572
6.228 3.24997513272413
6.229 3.2514587306008
6.23 3.25294612140811
6.231 3.25443732405663
6.232 3.25593235754538
6.233 3.25743124096191
6.234 3.25893399348253
6.235 3.26044063437241
6.236 3.2619511829858
6.237 3.26346565876611
6.238 3.2649840812461
6.239 3.26650647004801
6.24 3.26803284488367
6.241 3.26956322555468
6.242 3.27109763195247
6.243 3.27263608405848
6.244 3.27417860194422
6.245 3.27572520577143
6.246 3.27727591579214
6.247 3.27883075234878
6.248 3.2803897358743
6.249 3.2819528868922
6.25 3.28352022601667
6.251 3.28509177395262
6.252 3.28666755149577
6.253 3.28824757953269
6.254 3.2898318790409
6.255 3.29142047108887
6.256 3.29301337683609
6.257 3.29461061753311
6.258 3.29621221452153
6.259 3.2978181892341
6.26 3.29942856319466
6.261 3.30104335801819
6.262 3.30266259541081
6.263 3.30428629716974
6.264 3.30591448518337
6.265 3.30754718143113
6.266 3.30918440798357
6.267 3.31082618700225
6.268 3.31247254073975
6.269 3.31412349153959
6.27 3.31577906183618
6.271 3.31743927415476
6.272 3.31910415111133
6.273 3.32077371541257
6.274 3.32244798985573
6.275 3.32412699732858
6.276 3.32581076080925
6.277 3.32749930336615
6.278 3.32919264815784
6.279 3.33089081843291
6.28 3.33259383752982
6.281 3.33430172887675
6.282 3.33601451599147
6.283 3.33773222248116
6.284 3.33945487204222
6.285 3.34118248846009
6.286 3.34291509560909
6.287 3.34465271745216
6.288 3.34639537804069
6.289 3.34814310151427
6.29 3.34989591210049
6.291 3.35165383411465
6.292 3.35341689195956
6.293 3.35518511012523
6.294 3.35695851318864
6.295 3.3587371258134
6.296 3.36052097274952
6.297 3.36231007883308
6.298 3.36410446898589
6.299 3.36590416821521
6.3 3.36770920161337
6.301 3.36951959435747
6.302 3.37133537170896
6.303 3.37315655901335
6.304 3.37498318169976
6.305 3.37681526528055
6.306 3.37865283535096
6.307 3.38049591758862
6.308 3.38234453775319
6.309 3.38419872168589
6.31 3.38605849530904
6.311 3.38792388462565
6.312 3.3897949157189
6.313 3.39167161475166
6.314 3.39355400796603
6.315 3.39544212168278
6.316 3.39733598230088
6.317 3.39923561629692
6.318 3.4011410502246
6.319 3.40305231071415
6.32 3.4049694244718
6.321 3.40689241827912
6.322 3.40882131899251
6.323 3.41075615354254
6.324 3.41269694893334
6.325 3.41464373224196
6.326 3.41659653061776
6.327 3.41855537128169
6.328 3.42052028152567
6.329 3.42249128871189
6.33 3.42446842027207
6.331 3.42645170370683
6.332 3.42844116658488
6.333 3.43043683654233
6.334 3.43243874128193
6.335 3.43444690857231
6.336 3.43646136624716
6.337 3.4384821422045
6.338 3.44050926440584
6.339 3.44254276087533
6.34 3.444582659699
6.341 3.44662898902385
6.342 3.44868177705701
6.343 3.45074105206488
6.344 3.45280684237222
6.345 3.45487917636124
6.346 3.45695808247074
6.347 3.45904358919511
6.348 3.46113572508341
6.349 3.46323451873844
6.35 3.46533999881574
6.351 3.46745219402261
6.352 3.46957113311711
6.353 3.47169684490706
6.354 3.473829358249
6.355 3.47596870204715
6.356 3.47811490525235
6.357 3.48026799686101
6.358 3.48242800591401
6.359 3.48459496149562
6.36 3.48676889273236
6.361 3.48894982879192
6.362 3.49113779888199
6.363 3.49333283224911
6.364 3.49553495817751
6.365 3.49774420598796
6.366 3.49996060503652
6.367 3.50218418471339
6.368 3.50441497444164
6.369 3.50665300367603
6.37 3.50889830190172
6.371 3.51115089863303
6.372 3.51341082341218
6.373 3.51567810580797
6.374 3.5179527754145
6.375 3.52023486184987
6.376 3.52252439475484
6.377 3.52482140379148
6.378 3.52712591864184
6.379 3.5294379690066
6.38 3.53175758460363
6.381 3.53408479516668
6.382 3.53641963044393
6.383 3.53876212019659
6.384 3.54111229419748
6.385 3.54347018222957
6.386 3.54583581408456
6.387 3.54820921956141
6.388 3.55059042846483
6.389 3.55297947060386
6.39 3.55537637579033
6.391 3.55778117383735
6.392 3.56019389455782
6.393 3.56261456776287
6.394 3.56504322326035
6.395 3.56747989085324
6.396 3.56992460033813
6.397 3.57237738150361
6.398 3.57483826412873
6.399 3.57730727798136
6.4 3.57978445281662
6.401 3.58226981837525
6.402 3.58476340438203
6.403 3.58726524054408
6.404 3.58977535654926
6.405 3.59229378206456
6.406 3.59482054673436
6.407 3.59735568017882
6.408 3.5998992119922
6.409 3.60245117174117
6.41 3.60501158896311
6.411 3.60758049316445
6.412 3.6101579138189
6.413 3.61274388036581
6.414 3.61533842220842
6.415 3.61794156871213
6.416 3.62055334920275
6.417 3.62317379296482
6.418 3.62580292923981
6.419 3.62844078722441
6.42 3.63108739606873
6.421 3.63374278487461
6.422 3.63640698269376
6.423 3.63908001852609
6.424 3.64176192131787
6.425 3.64445271995998
6.426 3.64715244328611
6.427 3.64986112007099
6.428 3.65257877902862
6.429 3.65530544881043
6.43 3.65804115800351
6.431 3.66078593512886
6.432 3.66353980863949
6.433 3.66630280691873
6.434 3.66907495827834
6.435 3.67185629095679
6.436 3.67464683311736
6.437 3.67744661284642
6.438 3.6802556581516
6.439 3.68307399695996
6.44 3.68590165711621
6.441 3.68873866638092
6.442 3.69158505242869
6.443 3.69444084284635
6.444 3.6973060651312
6.445 3.70018074668916
6.446 3.703064914833
6.447 3.70595859678058
6.448 3.70886181965299
6.449 3.71177461047281
6.45 3.71469699616236
6.451 3.71762900354182
6.452 3.72057065932757
6.453 3.72352199013034
6.454 3.72648302245349
6.455 3.72945378269122
6.456 3.73243429712684
6.457 3.73542459193101
6.458 3.73842469316
6.459 3.74143462675395
6.46 3.74445441853515
6.461 3.74748409420633
6.462 3.75052367934889
6.463 3.7535731994213
6.464 3.75663267975727
6.465 3.75970214556417
6.466 3.7627816219213
6.467 3.76587113377822
6.468 3.7689707059531
6.469 3.77208036313106
6.47 3.77520012986253
6.471 3.77833003056163
6.472 3.78147008950452
6.473 3.78462033082782
6.474 3.78778077852699
6.475 3.79095145645477
6.476 3.79413238831957
6.477 3.79732359768393
6.478 3.80052510796297
6.479 3.80373694242286
6.48 3.80695912417924
6.481 3.8101916761958
6.482 3.81343462128271
6.483 3.81668798209518
6.484 3.81995178113195
6.485 3.82322604073388
6.486 3.82651078308248
6.487 3.82980603019852
6.488 3.83311180394056
6.489 3.83642812600362
6.49 3.83975501791777
6.491 3.84309250104679
6.492 3.84644059658678
6.493 3.8497993255649
6.494 3.85316870883799
6.495 3.85654876709134
6.496 3.85993952083736
6.497 3.86334099041436
6.498 3.86675319598526
6.499 3.87017615753644
6.5 3.87360989487647
6.501 3.87705442763495
6.502 3.88050977526134
6.503 3.88397595702381
6.504 3.88745299200813
6.505 3.8909408991165
6.506 3.89443969706654
6.507 3.89794940439016
6.508 3.90147003943251
6.509 3.90500162035101
6.51 3.90854416511424
6.511 3.91209769150104
6.512 3.91566221709948
6.513 3.91923775930593
6.514 3.92282433532415
6.515 3.92642196216433
6.516 3.93003065664225
6.517 3.93365043537841
6.518 3.93728131479714
6.519 3.94092331112583
6.52 3.94457644039408
6.521 3.94824071843297
6.522 3.95191616087425
6.523 3.95560278314963
6.524 3.95930060049004
6.525 3.96300962792499
6.526 3.96672988028181
6.527 3.97046137218508
6.528 3.97420411805596
6.529 3.97795813211158
6.53 3.98172342836449
6.531 3.98550002062204
6.532 3.98928792248589
6.533 3.99308714735149
6.534 3.99689770840752
6.535 4.00071961863551
6.536 4.00455289080932
6.537 4.00839753749471
6.538 4.012253571049
6.539 4.01612100362058
6.54 4.01999984714863
6.541 4.02389011336277
6.542 4.02779181378268
6.543 4.03170495971786
6.544 4.03562956226735
6.545 4.03956563231945
6.546 4.04351318055149
6.547 4.04747221742965
6.548 4.05144275320874
6.549 4.05542479793207
6.55 4.05941836143123
6.551 4.06342345332606
6.552 4.0674400830245
6.553 4.07146825972247
6.554 4.07550799240391
6.555 4.07955928984064
6.556 4.0836221605924
6.557 4.08769661300684
6.558 4.09178265521952
6.559 4.095880295154
6.56 4.09998954052187
6.561 4.10411039882282
6.562 4.10824287734481
6.563 4.1123869831641
6.564 4.11654272314551
6.565 4.12071010394245
6.566 4.12488913199724
6.567 4.12907981354119
6.568 4.13328215459493
6.569 4.13749616096857
6.57 4.14172183826201
6.571 4.14595919186517
6.572 4.15020822695836
6.573 4.15446894851252
6.574 4.1587413612896
6.575 4.16302546984291
6.576 4.16732127851746
6.577 4.17162879145037
6.578 4.17594801257127
6.579 4.18027894560272
6.58 4.18462159406065
6.581 4.18897596125482
6.582 4.19334205028927
6.583 4.19771986406282
6.584 4.20210940526959
6.585 4.20651067639949
6.586 4.2109236797388
6.587 4.21534841737063
6.588 4.2197848911756
6.589 4.22423310283234
6.59 4.2286930538181
6.591 4.23316474540939
6.592 4.23764817868256
6.593 4.24214335451448
6.594 4.24665027358314
6.595 4.25116893636836
6.596 4.25569934315246
6.597 4.26024149402091
6.598 4.26479538886309
6.599 4.26936102737297
6.6 4.27393840904982
6.601 4.27852753319903
6.602 4.28312839893275
6.603 4.28774100517074
6.604 4.29236535064112
6.605 4.29700143388111
6.606 4.30164925323789
6.607 4.30630880686939
6.608 4.31098009274507
6.609 4.31566310864677
6.61 4.32035785216956
6.611 4.32506432072257
6.612 4.32978251152984
6.613 4.33451242163119
6.614 4.33925404788308
6.615 4.34400738695954
6.616 4.34877243535296
6.617 4.3535491893751
6.618 4.35833764515791
6.619 4.36313779865448
6.62 4.36794964563994
6.621 4.37277318171243
6.622 4.37760840229395
6.623 4.38245530263139
6.624 4.38731387779741
6.625 4.39218412269142
6.626 4.39706603204054
6.627 4.40195960040053
6.628 4.40686482215683
6.629 4.41178169152542
6.63 4.41671020255391
6.631 4.42165034912246
6.632 4.42660212494479
6.633 4.43156552356914
6.634 4.43654053837931
6.635 4.44152716259563
6.636 4.44652538927596
6.637 4.45153521131672
6.638 4.45655662145385
6.639 4.4615896122639
6.64 4.46663417616495
6.641 4.4716903054177
6.642 4.47675799212645
6.643 4.48183722824014
6.644 4.48692800555336
6.645 4.49203031570739
6.646 4.49714415019117
6.647 4.50226950034243
6.648 4.50740635734863
6.649 4.512554712248
6.65 4.5177145559306
6.651 4.52288587913935
6.652 4.52806867247103
6.653 4.53326292637732
6.654 4.53846863116584
6.655 4.54368577700118
6.656 4.54891435390591
6.657 4.55415435176164
6.658 4.55940576031002
6.659 4.56466856915378
6.66 4.56994276775776
6.661 4.57522834544992
6.662 4.58052529142237
6.663 4.5858335947324
6.664 4.59115324430351
6.665 4.59648422892638
6.666 4.60182653725995
6.667 4.60718015783239
6.668 4.61254507904212
6.669 4.61792128915885
6.67 4.62330877632453
6.671 4.62870752855442
6.672 4.63411753373803
6.673 4.6395387796402
6.674 4.64497125390198
6.675 4.65041494404173
6.676 4.65586983745608
6.677 4.66133592142086
6.678 4.66681318309215
6.679 4.67230160950727
6.68 4.67780118758566
6.681 4.68331190412997
6.682 4.68883374582694
6.683 4.69436669924841
6.684 4.69991075085228
6.685 4.70546588698343
6.686 4.71103209387471
6.687 4.71660935764787
6.688 4.7221976643145
6.689 4.72779699977699
6.69 4.73340734982945
6.691 4.7390287001586
6.692 4.7446610363448
6.693 4.75030434386283
6.694 4.75595860808294
6.695 4.76162381427167
6.696 4.76729994759277
6.697 4.77298699310815
6.698 4.77868493577873
6.699 4.78439376046531
6.7 4.79011345192952
6.701 4.79584399483466
6.702 4.80158537374656
6.703 4.80733757313449
6.704 4.81310057737198
6.705 4.81887437073772
6.706 4.8246589374164
6.707 4.83045426149952
6.708 4.83626032698628
6.709 4.84207711778441
6.71 4.84790461771098
6.711 4.85374281049323
6.712 4.85959167976939
6.713 4.86545120908953
6.714 4.87132138191631
6.715 4.8772021816258
6.716 4.88309359150832
6.717 4.88899559476917
6.718 4.89490817452944
6.719 4.90083131382682
6.72 4.90676499561632
6.721 4.91270920277108
6.722 4.91866391808311
6.723 4.92462912426403
6.724 4.9306048039459
6.725 4.93659093968184
6.726 4.94258751394688
6.727 4.94859450913865
6.728 4.95461190757808
6.729 4.96063969151017
6.73 4.96667784310469
6.731 4.97272634445685
6.732 4.97878517758809
6.733 4.9848543244467
6.734 4.99093376690851
6.735 4.99702348677766
6.736 5.00312346578721
6.737 5.00923368559981
6.738 5.01535412780843
6.739 5.02148477393694
6.74 5.02762560544088
6.741 5.03377660370799
6.742 5.03993775005894
6.743 5.04610902574795
6.744 5.05229041196341
6.745 5.05848188982854
6.746 5.06468344040198
6.747 5.07089504467843
6.748 5.07711668358927
6.749 5.08334833800316
6.75 5.08958998872663
6.751 5.0958416165047
6.752 5.10210320202145
6.753 5.10837472590064
6.754 5.11465616870625
6.755 5.12094751094306
6.756 5.12724873305729
6.757 5.13355981543707
6.758 5.13988073841305
6.759 5.14621148225895
6.76 5.15255202719211
6.761 5.15890235337405
6.762 5.16526244091096
6.763 5.17163226985429
6.764 5.17801182020128
6.765 5.18440107189542
6.766 5.19080000482705
6.767 5.19720859883382
6.768 5.20362683370123
6.769 5.21005468916314
6.77 5.21649214490224
6.771 5.22293918055057
6.772 5.22939577569003
6.773 5.2358619098528
6.774 5.2423375625219
6.775 5.24882271313165
6.776 5.25531734106809
6.777 5.26182142566953
6.778 5.26833494622694
6.779 5.27485788198447
6.78 5.28139021213988
6.781 5.28793191584499
6.782 5.29448297220612
6.783 5.30104336028457
6.784 5.30761305909703
6.785 5.31419204761602
6.786 5.32078030477033
6.787 5.32737780944542
6.788 5.33398454048389
6.789 5.34060047668588
6.79 5.34722559680947
6.791 5.35385987957109
6.792 5.36050330364599
6.793 5.36715584766855
6.794 5.37381749023276
6.795 5.38048820989257
6.796 5.38716798516233
6.797 5.39385679451711
6.798 5.40055461639318
6.799 5.40726142918831
6.8 5.41397721126218
6.801 5.42070194093681
6.802 5.42743559649684
6.803 5.43417815618994
6.804 5.44092959822724
6.805 5.44768990078358
6.806 5.45445904199797
6.807 5.46123699997388
6.808 5.46802375277965
6.809 5.47481927844881
6.81 5.48162355498042
6.811 5.48843656033944
6.812 5.49525827245708
6.813 5.50208866923112
6.814 5.50892772852625
6.815 5.51577542817441
6.816 5.52263174597514
6.817 5.52949665969588
6.818 5.53637014707232
6.819 5.54325218580872
6.82 5.55014275357822
6.821 5.55704182802319
6.822 5.56394938675552
6.823 5.57086540735694
6.824 5.57778986737935
6.825 5.58472274434511
6.826 5.59166401574739
6.827 5.59861365905039
6.828 5.60557165168976
6.829 5.61253797107281
6.83 5.61951259457886
6.831 5.62649549955952
6.832 5.63348666333898
6.833 5.64048606321434
6.834 5.64749367645585
6.835 5.65450948030725
6.836 5.66153345198603
6.837 5.66856556868373
6.838 5.67560580756624
6.839 5.68265414577402
6.84 5.68971056042246
6.841 5.69677502860216
6.842 5.70384752737911
6.843 5.71092803379509
6.844 5.71801652486789
6.845 5.72511297759156
6.846 5.73221736893674
6.847 5.73932967585089
6.848 5.74644987525858
6.849 5.75357794406176
6.85 5.76071385914
6.851 5.76785759735081
6.852 5.77500913552986
6.853 5.78216845049125
6.854 5.78933551902781
6.855 5.7965103179113
6.856 5.80369282389274
6.857 5.81088301370261
6.858 5.81808086405116
6.859 5.82528635162861
6.86 5.83249945310549
6.861 5.83972014513279
6.862 5.84694840434232
6.863 5.85418420734689
6.864 5.8614275307406
6.865 5.86867835109908
6.866 5.87593664497975
6.867 5.88320238892205
6.868 5.89047555944774
6.869 5.89775613306108
6.87 5.90504408624915
6.871 5.91233939548204
6.872 5.91964203721313
6.873 5.92695198787933
6.874 5.93426922390134
6.875 5.94159372168385
6.876 5.94892545761587
6.877 5.95626440807086
6.878 5.96361054940711
6.879 5.97096385796786
6.88 5.97832431008161
6.881 5.98569188206237
6.882 5.99306655020986
6.883 6.0004482908098
6.884 6.00783708013411
6.885 6.01523289444118
6.886 6.02263570997612
6.887 6.03004550297096
6.888 6.03746224964492
6.889 6.04488592620468
6.89 6.05231650884455
6.891 6.05975397374677
6.892 6.06719829708174
6.893 6.07464945500824
6.894 6.08210742367369
6.895 6.08957217921437
6.896 6.09704369775568
6.897 6.10452195541241
6.898 6.11200692828888
6.899 6.11949859247928
6.9 6.12699692406789
6.901 6.13450189912927
6.902 6.14201349372857
6.903 6.14953168392172
6.904 6.15705644575568
6.905 6.1645877552687
6.906 6.17212558849053
6.907 6.1796699214427
6.908 6.18722073013874
6.909 6.19477799058438
6.91 6.20234167877789
6.911 6.20991177071023
6.912 6.21748824236531
6.913 6.22507106972028
6.914 6.23266022874572
6.915 6.24025569540589
6.916 6.24785744565901
6.917 6.25546545545743
6.918 6.26307970074798
6.919 6.27070015747208
6.92 6.27832680156611
6.921 6.28595960896156
6.922 6.29359855558533
6.923 6.30124361735997
6.924 6.30889477020386
6.925 6.31655199003155
6.926 6.32421525275395
6.927 6.33188453427857
6.928 6.33955981050978
6.929 6.34724105734909
6.93 6.35492825069533
6.931 6.36262136644494
6.932 6.37032038049221
6.933 6.37802526872952
6.934 6.38573600704761
6.935 6.3934525713358
6.936 6.40117493748223
6.937 6.40890308137418
6.938 6.41663697889822
6.939 6.42437660594055
6.94 6.43212193838719
6.941 6.43987295212424
6.942 6.44762962303818
6.943 6.45539192701606
6.944 6.46315983994576
6.945 6.47093333771631
6.946 6.47871239621805
6.947 6.48649699134296
6.948 6.49428709898486
6.949 6.50208269503968
6.95 6.50988375540575
6.951 6.51769025598402
6.952 6.52550217267829
6.953 6.53331948139556
6.954 6.54114215804617
6.955 6.54897017854416
6.956 6.55680351880745
6.957 6.56464215475814
6.958 6.57248606232279
6.959 6.58033521743262
6.96 6.58818959602379
6.961 6.59604917403771
6.962 6.60391392742123
6.963 6.61178383212697
6.964 6.6196588641135
6.965 6.62753899934568
6.966 6.63542421379489
6.967 6.64331448343929
6.968 6.65120978426408
6.969 6.6591100922618
6.97 6.66701538343253
6.971 6.67492563378425
6.972 6.68284081933301
6.973 6.69076091610323
6.974 6.69868590012803
6.975 6.70661574744939
6.976 6.71455043411847
6.977 6.72248993619592
6.978 6.73043422975208
6.979 6.7383832908673
6.98 6.74633709563215
6.981 6.75429562014775
6.982 6.76225884052604
6.983 6.77022673289
6.984 6.77819927337396
6.985 6.78617643812388
6.986 6.7941582032976
6.987 6.80214454506513
6.988 6.81013543960889
6.989 6.81813086312404
6.99 6.82613079181871
6.991 6.83413520191429
6.992 6.8421440696457
6.993 6.85015737126169
6.994 6.85817508302509
6.995 6.86619718121309
6.996 6.87422364211752
6.997 6.88225444204514
6.998 6.8902895573179
6.999 6.89832896427324
7 6.90637263926434
7.001 6.91442055866043
7.002 6.92247269884703
7.003 6.9305290362263
7.004 6.93858954721724
7.005 6.946654208256
7.006 6.95472299579621
7.007 6.96279588630918
7.008 6.97087285628423
7.009 6.978953882229
7.01 6.98703894066964
7.011 6.9951280081512
7.012 7.00322106123784
7.013 7.01131807651313
7.014 7.01941903058037
7.015 7.02752390006283
7.016 7.03563266160403
7.017 7.04374529186808
7.018 7.05186176753992
7.019 7.05998206532562
7.02 7.06810616195264
7.021 7.07623403417017
7.022 7.08436565874937
7.023 7.09250101248368
7.024 7.10064007218907
7.025 7.10878281470441
7.026 7.11692921689165
7.027 7.12507925563619
7.028 7.13323290784715
7.029 7.1413901504576
7.03 7.14955096042495
7.031 7.15771531473115
7.032 7.16588319038302
7.033 7.17405456441254
7.034 7.18222941387712
7.035 7.1904077158599
7.036 7.19858944747006
7.037 7.20677458584304
7.038 7.21496310814094
7.039 7.2231549915527
7.04 7.23135021329445
7.041 7.2395487506098
7.042 7.24775058077011
7.043 7.25595568107478
7.044 7.26416402885156
7.045 7.27237560145682
7.046 7.28059037627586
7.047 7.28880833072316
7.048 7.29702944224274
7.049 7.30525368830839
7.05 7.31348104642396
7.051 7.32171149412372
7.052 7.32994500897256
7.053 7.33818156856634
7.054 7.34642115053216
7.055 7.35466373252864
7.056 7.36290929224626
7.057 7.37115780740758
7.058 7.37940925576757
7.059 7.38766361511392
7.06 7.39592086326729
7.061 7.40418097808159
7.062 7.41244393744435
7.063 7.42070971927691
7.064 7.42897830153479
7.065 7.43724966220793
7.066 7.44552377932097
7.067 7.45380063093363
7.068 7.46208019514088
7.069 7.4703624500733
7.07 7.47864737389737
7.071 7.48693494481572
7.072 7.49522514106746
7.073 7.50351794092844
7.074 7.51181332271154
7.075 7.52011126476701
7.076 7.52841174548265
7.077 7.53671474328421
7.078 7.54502023663563
7.079 7.55332820403929
7.08 7.56163862403638
7.081 7.56995147520712
7.082 7.57826673617106
7.083 7.5865843855874
7.084 7.59490440215523
7.085 7.60322676461384
7.086 7.611551451743
7.087 7.61987844236326
7.088 7.6282077153362
7.089 7.63653924956476
7.09 7.64487302399347
7.091 7.6532090176088
7.092 7.66154720943937
7.093 7.66988757855627
7.094 7.67823010407339
7.095 7.68657476514759
7.096 7.69492154097909
7.097 7.70327041081169
7.098 7.71162135393305
7.099 7.71997434967504
7.1 7.72832937741391
7.101 7.73668641657064
7.102 7.74504544661123
7.103 7.75340644704693
7.104 7.76176939743457
7.105 7.77013427737678
7.106 7.77850106652229
7.107 7.78686974456625
7.108 7.79524029125045
7.109 7.8036126863636
7.11 7.81198690974165
7.111 7.82036294126799
7.112 7.82874076087382
7.113 7.83712034853833
7.114 7.84550168428901
7.115 7.85388474820197
7.116 7.86226952040211
7.117 7.87065598106348
7.118 7.87904411040953
7.119 7.88743388871331
7.12 7.89582529629785
7.121 7.90421831353635
7.122 7.91261292085247
7.123 7.92100909872061
7.124 7.92940682766615
7.125 7.93780608826572
7.126 7.94620686114752
7.127 7.95460912699147
7.128 7.9630128665296
7.129 7.97141806054623
7.13 7.97982468987824
7.131 7.98823273541539
7.132 7.99664217810049
7.133 8.00505299892974
7.134 8.01346517895294
7.135 8.02187869927377
7.136 8.03029354105004
7.137 8.03870968549396
7.138 8.04712711387235
7.139 8.05554580750697
7.14 8.0639657477747
7.141 8.07238691610785
7.142 8.08080929399438
7.143 8.08923286297814
7.144 8.09765760465919
7.145 8.10608350069396
7.146 8.11451053279553
7.147 8.12293868273394
7.148 8.13136793233634
7.149 8.13979826348729
7.15 8.14822965812902
7.151 8.15666209826162
7.152 8.16509556594335
7.153 8.17353004329082
7.154 8.18196551247926
7.155 8.19040195574279
7.156 8.19883935537462
7.157 8.20727769372726
7.158 8.21571695321287
7.159 8.22415711630336
7.16 8.23259816553074
7.161 8.24104008348727
7.162 8.24948285282574
7.163 8.25792645625973
7.164 8.26637087656376
7.165 8.27481609657358
7.166 8.2832620991864
7.167 8.2917088673611
7.168 8.30015638411846
7.169 8.3086046325414
7.17 8.31705359577518
7.171 8.32550325702767
7.172 8.33395359956953
7.173 8.34240460673447
7.174 8.35085626191941
7.175 8.35930854858477
7.176 8.36776145025467
7.177 8.37621495051714
7.178 8.3846690330243
7.179 8.39312368149266
7.18 8.40157887970327
7.181 8.41003461150195
7.182 8.41849086079953
7.183 8.426947611572
7.184 8.4354048478608
7.185 8.44386255377296
7.186 8.45232071348135
7.187 8.46077931122489
7.188 8.4692383313087
7.189 8.4776977581044
7.19 8.48615757605021
7.191 8.49461776965125
7.192 8.50307832347966
7.193 8.51153922217486
7.194 8.52000045044369
7.195 8.52846199306069
7.196 8.53692383486822
7.197 8.54538596077669
7.198 8.55384835576476
7.199 8.56231100487951
7.2 8.57077389323665
7.201 8.57923700602073
7.202 8.58770032848525
7.203 8.59616384595297
7.204 8.60462754381598
7.205 8.61309140753598
7.206 8.6215554226444
7.207 8.6300195747426
7.208 8.63848384950208
7.209 8.64694823266463
7.21 8.6554127100425
7.211 8.66387726751864
7.212 8.6723418910468
7.213 8.68080656665176
7.214 8.68927128042949
7.215 8.6977360185473
7.216 8.70620076724406
7.217 8.71466551283032
7.218 8.7231302416885
7.219 8.7315949402731
7.22 8.74005959511079
7.221 8.74852419280064
7.222 8.75698872001424
7.223 8.76545316349588
7.224 8.77391751006277
7.225 8.78238174660506
7.226 8.79084586008616
7.227 8.79930983754278
7.228 8.80777366608514
7.229 8.81623733289715
7.23 8.82470082523648
7.231 8.83316413043478
7.232 8.84162723589785
7.233 8.85009012910571
7.234 8.85855279761281
7.235 8.86701522904819
7.236 8.87547741111554
7.237 8.88393933159348
7.238 8.89240097833557
7.239 8.90086233927053
7.24 8.90932340240236
7.241 8.91778415581051
7.242 8.92624458764993
7.243 8.93470468615134
7.244 8.94316443962123
7.245 8.9516238364421
7.246 8.96008286507253
7.247 8.96854151404736
7.248 8.97699977197776
7.249 8.98545762755143
7.25 8.99391506953264
7.251 9.00237208676248
7.252 9.01082866815885
7.253 9.0192848027167
7.254 9.02774047950804
7.255 9.03619568768218
7.256 9.04465041646576
7.257 9.05310465516292
7.258 9.06155839315536
7.259 9.07001161990256
7.26 9.07846432494175
7.261 9.08691649788818
7.262 9.09536812843511
7.263 9.10381920635394
7.264 9.11226972149442
7.265 9.12071966378462
7.266 9.12916902323111
7.267 9.13761778991908
7.268 9.14606595401239
7.269 9.15451350575374
7.27 9.16296043546469
7.271 9.17140673354581
7.272 9.17985239047681
7.273 9.18829739681657
7.274 9.19674174320325
7.275 9.20518542035445
7.276 9.2136284190672
7.277 9.22207073021816
7.278 9.23051234476362
7.279 9.23895325373962
7.28 9.2473934482621
7.281 9.25583291952688
7.282 9.26427165880981
7.283 9.27270965746687
7.284 9.28114690693418
7.285 9.28958339872818
7.286 9.29801912444563
7.287 9.3064540757637
7.288 9.31488824444011
7.289 9.32332162231313
7.29 9.3317542013017
7.291 9.34018597340549
7.292 9.34861693070498
7.293 9.35704706536152
7.294 9.36547636961741
7.295 9.37390483579595
7.296 9.38233245630157
7.297 9.39075922361978
7.298 9.39918513031739
7.299 9.40761016904241
7.3 9.41603433252422
7.301 9.42445761357363
7.302 9.43288000508289
7.303 9.44130150002576
7.304 9.44972209145761
7.305 9.45814177251541
7.306 9.46656053641788
7.307 9.47497837646542
7.308 9.48339528604025
7.309 9.49181125860648
7.31 9.50022628771006
7.311 9.50864036697893
7.312 9.517053490123
7.313 9.52546565093426
7.314 9.53387684328675
7.315 9.54228706113667
7.316 9.55069629852236
7.317 9.55910454956445
7.318 9.56751180846576
7.319 9.57591806951142
7.32 9.58432332706893
7.321 9.59272757558812
7.322 9.60113080960128
7.323 9.6095330237231
7.324 9.61793421265075
7.325 9.62633437116395
7.326 9.63473349412492
7.327 9.64313157647845
7.328 9.65152861325198
7.329 9.65992459955551
7.33 9.66831953058175
7.331 9.67671340160607
7.332 9.68510620798652
7.333 9.69349794516393
7.334 9.70188860866182
7.335 9.71027819408653
7.336 9.71866669712718
7.337 9.72705411355566
7.338 9.73544043922674
7.339 9.743825670078
7.34 9.7522098021299
7.341 9.76059283148576
7.342 9.76897475433178
7.343 9.77735556693708
7.344 9.78573526565368
7.345 9.7941138469165
7.346 9.80249130724344
7.347 9.81086764323528
7.348 9.81924285157577
7.349 9.82761692903162
7.35 9.83598987245249
7.351 9.84436167877097
7.352 9.85273234500265
7.353 9.86110186824606
7.354 9.86947024568271
7.355 9.87783747457706
7.356 9.88620355227652
7.357 9.89456847621151
7.358 9.90293224389535
7.359 9.91129485292434
7.36 9.91965630097773
7.361 9.92801658581769
7.362 9.93637570528937
7.363 9.94473365732078
7.364 9.95309043992289
7.365 9.96144605118958
7.366 9.9698004892976
7.367 9.9781537525066
7.368 9.98650583915911
7.369 9.99485674768048
7.37 10.003206476579
7.371 10.0115550244456
7.372 10.0199023899542
7.373 10.0282485718614
7.374 10.0365935690067
7.375 10.0449373803122
7.376 10.0532800047829
7.377 10.0616214415064
7.378 10.0699616896529
7.379 10.0783007484756
7.38 10.0866386173099
7.381 10.0949752955742
7.382 10.1033107827694
7.383 10.1116450784788
7.384 10.1199781823684
7.385 10.1283100941867
7.386 10.1366408137646
7.387 10.1449703410157
7.388 10.1532986759357
7.389 10.1616258186028
7.39 10.1699517691778
7.391 10.1782765279036
7.392 10.1866000951053
7.393 10.1949224711906
7.394 10.2032436566491
7.395 10.2115636520528
7.396 10.2198824580558
7.397 10.2282000753942
7.398 10.2365165048865
7.399 10.2448317474329
7.4 10.2531458040157
7.401 10.2614586756994
7.402 10.26977036363
7.403 10.2780808690358
7.404 10.2863901932267
7.405 10.2946983375945
7.406 10.3030053036126
7.407 10.3113110928362
7.408 10.3196157069024
7.409 10.3279191475295
7.41 10.3362214165176
7.411 10.3445225157484
7.412 10.352822447185
7.413 10.3611212128718
7.414 10.3694188149347
7.415 10.377715255581
7.416 10.3860105370992
7.417 10.3943046618591
7.418 10.4025976323115
7.419 10.4108894509885
7.42 10.4191801205033
7.421 10.4274696435499
7.422 10.4357580229037
7.423 10.4440452614205
7.424 10.4523313620372
7.425 10.4606163277717
7.426 10.4689001617224
7.427 10.4771828670683
7.428 10.4854644470694
7.429 10.493744905066
7.43 10.502024244479
7.431 10.5103024688097
7.432 10.51857958164
7.433 10.5268555866319
7.434 10.5351304875279
7.435 10.5434042881505
7.436 10.5516769924026
7.437 10.5599486042671
7.438 10.5682191278069
7.439 10.5764885671649
7.44 10.5847569265639
7.441 10.5930242103067
7.442 10.6012904227758
7.443 10.6095555684333
7.444 10.6178196518211
7.445 10.6260826775606
7.446 10.634344650353
7.447 10.6426055749786
7.448 10.6508654562973
7.449 10.6591242992483
7.45 10.6673821088501
7.451 10.6756388902003
7.452 10.6838946484758
7.453 10.6921493889324
7.454 10.700403116905
7.455 10.7086558378073
7.456 10.7169075571321
7.457 10.7251582804508
7.458 10.7334080134135
7.459 10.741656761749
7.46 10.7499045312647
7.461 10.7581513278466
7.462 10.766397157459
7.463 10.7746420261446
7.464 10.7828859400243
7.465 10.7911289052975
7.466 10.7993709282415
7.467 10.8076120152117
7.468 10.8158521726417
7.469 10.8240914070429
7.47 10.8323297250045
7.471 10.8405671331935
7.472 10.8488036383549
7.473 10.8570392473108
7.474 10.8652739669615
7.475 10.8735078042843
7.476 10.8817407663341
7.477 10.8899728602432
7.478 10.8982040932211
7.479 10.9064344725544
7.48 10.9146640056071
7.481 10.92289269982
7.482 10.931120562711
7.483 10.9393476018747
7.484 10.9475738249827
7.485 10.9557992397834
7.486 10.9640238541016
7.487 10.9722476758389
7.488 10.9804707129735
7.489 10.9886929735597
7.49 10.9969144657285
7.491 11.0051351976869
7.492 11.0133551777184
7.493 11.0215744141823
7.494 11.0297929155143
7.495 11.0380106902259
7.496 11.0462277469043
7.497 11.0544440942129
7.498 11.0626597408906
7.499 11.070874695752
7.5 11.0790889676873
7.501 11.0873025656623
7.502 11.0955154987181
7.503 11.1037277759712
7.504 11.1119394066134
7.505 11.1201503999116
7.506 11.128360765208
7.507 11.1365705119197
7.508 11.1447796495388
7.509 11.1529881876323
7.51 11.161196135842
7.511 11.1694035038844
7.512 11.1776103015507
7.513 11.1858165387067
7.514 11.1940222252926
7.515 11.2022273713231
7.516 11.2104319868871
7.517 11.218636082148
7.518 11.2268396673432
7.519 11.2350427527843
7.52 11.2432453488569
7.521 11.2514474660204
7.522 11.2596491148084
7.523 11.267850305828
7.524 11.2760510497601
7.525 11.2842513573593
7.526 11.2924512394538
7.527 11.3006507069451
7.528 11.3088497708082
7.529 11.3170484420916
7.53 11.3252467319168
7.531 11.3334446514786
7.532 11.3416422120449
7.533 11.3498394249565
7.534 11.3580363016274
7.535 11.3662328535442
7.536 11.3744290922664
7.537 11.3826250294262
7.538 11.3908206767286
7.539 11.3990160459509
7.54 11.407211148943
7.541 11.4154059976272
7.542 11.4236006039983
7.543 11.4317949801231
7.544 11.4399891381406
7.545 11.4481830902622
7.546 11.4563768487711
7.547 11.4645704260224
7.548 11.4727638344432
7.549 11.4809570865324
7.55 11.4891501948606
7.551 11.4973431720701
7.552 11.5055360308748
7.553 11.51372878406
7.554 11.5219214444826
7.555 11.5301140250707
7.556 11.5383065388238
7.557 11.5464989988125
7.558 11.5546914181788
7.559 11.5628838101354
7.56 11.5710761879664
7.561 11.5792685650264
7.562 11.5874609547413
7.563 11.5956533706074
7.564 11.6038458261919
7.565 11.6120383351326
7.566 11.6202309111379
7.567 11.6284235679867
7.568 11.6366163195282
7.569 11.6448091796822
7.57 11.6530021624384
7.571 11.6611952818572
7.572 11.6693885520687
7.573 11.6775819872734
7.574 11.6857756017415
7.575 11.6939694098135
7.576 11.7021634258995
7.577 11.7103576644794
7.578 11.718552140103
7.579 11.7267468673897
7.58 11.7349418610283
7.581 11.7431371357774
7.582 11.7513327064649
7.583 11.7595285879882
7.584 11.767724795314
7.585 11.7759213434781
7.586 11.7841182475856
7.587 11.7923155228109
7.588 11.8005131843973
7.589 11.8087112476569
7.59 11.8169097279712
7.591 11.8251086407901
7.592 11.8333080016326
7.593 11.8415078260863
7.594 11.8497081298076
7.595 11.8579089285213
7.596 11.8661102380211
7.597 11.8743120741688
7.598 11.8825144528948
7.599 11.8907173901978
7.6 11.8989209021451
7.601 11.9071250048717
7.602 11.9153297145812
7.603 11.9235350475451
7.604 11.9317410201032
7.605 11.9399476486629
7.606 11.9481549497
7.607 11.9563629397577
7.608 11.9645716354474
7.609 11.9727810534481
7.61 11.9809912105065
7.611 11.9892021234369
7.612 11.9974138091212
7.613 12.0056262845089
7.614 12.0138395666169
7.615 12.0220536725296
7.616 12.0302686193985
7.617 12.0384844244428
7.618 12.0467011049485
7.619 12.0549186782691
7.62 12.0631371618251
7.621 12.0713565731041
7.622 12.0795769296607
7.623 12.0877982491166
7.624 12.0960205491601
7.625 12.1042438475467
7.626 12.1124681620985
7.627 12.1206935107043
7.628 12.1289199113199
7.629 12.1371473819675
7.63 12.1453759407358
7.631 12.1536056057804
7.632 12.161836395323
7.633 12.170068327652
7.634 12.1783014211221
7.635 12.1865356941544
7.636 12.1947711652362
7.637 12.203007852921
7.638 12.2112457758286
7.639 12.2194849526451
7.64 12.2277254021223
7.641 12.2359671430783
7.642 12.2442101943971
7.643 12.2524545750289
7.644 12.2607003039894
7.645 12.2689474003606
7.646 12.2771958832898
7.647 12.2854457719905
7.648 12.2936970857417
7.649 12.3019498438882
7.65 12.3102040658403
7.651 12.318459771074
7.652 12.3267169791308
7.653 12.3349757096176
7.654 12.3432359822069
7.655 12.3514978166366
7.656 12.3597612327097
7.657 12.368026250295
7.658 12.3762928893261
7.659 12.3845611698022
7.66 12.3928311117875
7.661 12.4011027354114
7.662 12.4093760608684
7.663 12.4176511084182
7.664 12.4259278983853
7.665 12.4342064511594
7.666 12.4424867871951
7.667 12.4507689270119
7.668 12.4590528911941
7.669 12.467338700391
7.67 12.4756263753166
7.671 12.4839159367497
7.672 12.4922074055337
7.673 12.5005008025769
7.674 12.5087961488521
7.675 12.5170934653967
7.676 12.5253927733128
7.677 12.5336940937669
7.678 12.5419974479902
7.679 12.5503028572781
7.68 12.5586103429907
7.681 12.5669199265522
7.682 12.5752316294516
7.683 12.5835454732417
7.684 12.5918614795401
7.685 12.6001796700283
7.686 12.6085000664522
7.687 12.6168226906218
7.688 12.6251475644115
7.689 12.6334747097594
7.69 12.6418041486682
7.691 12.6501359032042
7.692 12.6584699954981
7.693 12.6668064477444
7.694 12.6751452822017
7.695 12.6834865211924
7.696 12.6918301871029
7.697 12.7001763023835
7.698 12.7085248895483
7.699 12.7168759711751
7.7 12.7252295699059
7.701 12.733585708446
7.702 12.7419444095647
7.703 12.7503056960949
7.704 12.7586695909332
7.705 12.7670361170399
7.706 12.7754052974388
7.707 12.7837771552175
7.708 12.7921517135268
7.709 12.8005289955815
7.71 12.8089090246596
7.711 12.8172918241026
7.712 12.8256774173155
7.713 12.8340658277668
7.714 12.8424570789884
7.715 12.8508511945755
7.716 12.8592481981866
7.717 12.8676481135436
7.718 12.8760509644318
7.719 12.8844567746996
7.72 12.8928655682587
7.721 12.9012773690842
7.722 12.9096922012141
7.723 12.9181100887497
7.724 12.9265310558556
7.725 12.9349551267594
7.726 12.9433823257517
7.727 12.9518126771864
7.728 12.9602462054802
7.729 12.9686829351132
7.73 12.977122890628
7.731 12.9855660966306
7.732 12.9940125777899
7.733 13.0024623588376
7.734 13.0109154645683
7.735 13.0193719198396
7.736 13.0278317495721
7.737 13.0362949787489
7.738 13.0447616324162
7.739 13.0532317356829
7.74 13.0617053137207
7.741 13.0701823917641
7.742 13.0786629951102
7.743 13.087147149119
7.744 13.095634879213
7.745 13.1041262108776
7.746 13.1126211696606
7.747 13.1211197811726
7.748 13.1296220710867
7.749 13.1381280651388
7.75 13.146637789127
7.751 13.1551512689122
7.752 13.1636685304178
7.753 13.1721895996297
7.754 13.1807145025961
7.755 13.1892432654278
7.756 13.1977759142981
7.757 13.2063124754427
7.758 13.2148529751594
7.759 13.2233974398088
7.76 13.2319458958136
7.761 13.2404983696588
7.762 13.2490548878918
7.763 13.2576154771223
7.764 13.2661801640222
7.765 13.2747489753257
7.766 13.2833219378291
7.767 13.291899078391
7.768 13.3004804239323
7.769 13.3090660014358
7.77 13.3176558379465
7.771 13.3262499605716
7.772 13.3348483964804
7.773 13.3434511729042
7.774 13.3520583171364
7.775 13.3606698565322
7.776 13.3692858185092
7.777 13.3779062305466
7.778 13.3865311201859
7.779 13.3951605150301
7.78 13.4037944427446
7.781 13.4124329310563
7.782 13.4210760077542
7.783 13.429723700689
7.784 13.4383760377733
7.785 13.4470330469815
7.786 13.4556947563496
7.787 13.4643611939756
7.788 13.473032388019
7.789 13.4817083667012
7.79 13.4903891583052
7.791 13.4990747911755
7.792 13.5077652937184
7.793 13.5164606944017
7.794 13.5251610217548
7.795 13.5338663043688
7.796 13.542576570896
7.797 13.5512918500505
7.798 13.5600121706076
7.799 13.5687375614043
7.8 13.5774680513389
7.801 13.586203669371
7.802 13.5949444445217
7.803 13.6036904058733
7.804 13.6124415825695
7.805 13.6211980038153
7.806 13.6299596988767
7.807 13.6387266970814
7.808 13.6474990278177
7.809 13.6562767205356
7.81 13.6650598047458
7.811 13.6738483100202
7.812 13.682642265992
7.813 13.6914417023552
7.814 13.7002466488648
7.815 13.7090571353369
7.816 13.7178731916484
7.817 13.7266948477372
7.818 13.735522133602
7.819 13.7443550793024
7.82 13.7531937149586
7.821 13.762038070752
7.822 13.7708881769242
7.823 13.7797440637779
7.824 13.7886057616763
7.825 13.7974733010431
7.826 13.8063467123627
7.827 13.8152260261802
7.828 13.8241112731009
7.829 13.8330024837908
7.83 13.8418996889762
7.831 13.8508029194438
7.832 13.8597122060407
7.833 13.8686275796744
7.834 13.8775490713123
7.835 13.8864767119824
7.836 13.8954105327727
7.837 13.9043505648314
7.838 13.9132968393667
7.839 13.922249387647
7.84 13.9312082410004
7.841 13.9401734308154
7.842 13.9491449885399
7.843 13.9581229456821
7.844 13.9671073338098
7.845 13.9760981845504
7.846 13.9850955295914
7.847 13.9940994006796
7.848 14.0031098296216
7.849 14.0121268482836
7.85 14.0211504885911
7.851 14.0301807825291
7.852 14.0392177621423
7.853 14.0482614595343
7.854 14.0573119068682
7.855 14.0663691363664
7.856 14.0754331803103
7.857 14.0845040710406
7.858 14.0935818409568
7.859 14.1026665225177
7.86 14.1117581482409
7.861 14.1208567507027
7.862 14.1299623625384
7.863 14.1390750164421
7.864 14.1481947451664
7.865 14.1573215815226
7.866 14.1664555583806
7.867 14.1755967086688
7.868 14.1847450653738
7.869 14.1939006615408
7.87 14.2030635302732
7.871 14.2122337047325
7.872 14.2214112181385
7.873 14.2305961037688
7.874 14.2397883949594
7.875 14.2489881251038
7.876 14.2581953276535
7.877 14.2674100361179
7.878 14.2766322840639
7.879 14.2858621051159
7.88 14.2950995329562
7.881 14.3043446013241
7.882 14.3135973440165
7.883 14.3228577948877
7.884 14.3321259878488
7.885 14.3414019568683
7.886 14.3506857359717
7.887 14.3599773592412
7.888 14.3692768608162
7.889 14.3785842748925
7.89 14.3878996357228
7.891 14.3972229776162
7.892 14.4065543349383
7.893 14.4158937421112
7.894 14.425241233613
7.895 14.4345968439783
7.896 14.4439606077976
7.897 14.4533325597173
7.898 14.4627127344398
7.899 14.4721011667233
7.9 14.4814978913815
7.901 14.4909029432839
7.902 14.5003163573552
7.903 14.5097381685756
7.904 14.5191684119805
7.905 14.5286071226603
7.906 14.5380543357606
7.907 14.5475100864818
7.908 14.5569744100791
7.909 14.5664473418622
7.91 14.5759289171956
7.911 14.5854191714981
7.912 14.5949181402427
7.913 14.6044258589567
7.914 14.6139423632214
7.915 14.623467688672
7.916 14.6330018709977
7.917 14.6425449459409
7.918 14.652096949298
7.919 14.6616579169186
7.92 14.6712278847055
7.921 14.6808068886148
7.922 14.6903949646554
7.923 14.6999921488892
7.924 14.7095984774307
7.925 14.7192139864471
7.926 14.7288387121578
7.927 14.7384726908348
7.928 14.7481159588019
7.929 14.757768552435
7.93 14.767430508162
7.931 14.7771018624621
7.932 14.7867826518664
7.933 14.796472912957
7.934 14.8061726823676
7.935 14.8158819967826
7.936 14.8256008929374
7.937 14.8353294076181
7.938 14.8450675776614
7.939 14.8548154399543
7.94 14.864573031434
7.941 14.8743403890879
7.942 14.8841175499531
7.943 14.8939045511163
7.944 14.903701429714
7.945 14.9135082229318
7.946 14.9233249680044
7.947 14.9331517022157
7.948 14.9429884628982
7.949 14.952835287433
7.95 14.9626922132496
7.951 14.9725592778258
7.952 14.9824365186872
7.953 14.9923239734075
7.954 15.0022216796078
7.955 15.0121296749567
7.956 15.02204799717
7.957 15.0319766840104
7.958 15.0419157732876
7.959 15.0518653028578
7.96 15.0618253106234
7.961 15.0717958345333
7.962 15.0817769125821
7.963 15.0917685828102
7.964 15.1017708833036
7.965 15.1117838521933
7.966 15.1218075276557
7.967 15.1318419479119
7.968 15.1418871512275
7.969 15.1519431759125
7.97 15.1620100603213
7.971 15.1720878428518
7.972 15.1821765619458
7.973 15.1922762560885
7.974 15.2023869638081
7.975 15.212508723676
7.976 15.2226415743061
7.977 15.2327855543546
7.978 15.2429407025202
7.979 15.2531070575432
7.98 15.2632846582057
7.981 15.2734735433312
7.982 15.2836737517842
7.983 15.2938853224702
7.984 15.3041082943352
7.985 15.3143427063655
7.986 15.3245885975875
7.987 15.3348460070673
7.988 15.3451149739106
7.989 15.3553955372621
7.99 15.3656877363056
7.991 15.3759916102633
7.992 15.386307198396
7.993 15.3966345400023
7.994 15.4069736744187
7.995 15.417324641019
7.996 15.4276874792142
7.997 15.4380622284521
7.998 15.4484489282172
7.999 15.4588476180299
8 15.4692583374467
};
\addlegendentry{$\sigma_2(Q)$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
0.001 0.999003982398528
0.002 0.998014926519266
0.003 0.997032822214468
0.004 0.996057658452163
0.005 0.995089423324971
0.006 0.994128104059211
0.007 0.99317368702427
0.008 0.992226157742254
0.009 0.991285500897883
0.01 0.990351700348655
0.011 0.989424739135244
0.012 0.988504599492141
0.013 0.987591262858527
0.014 0.986684709889364
0.015 0.985784920466699
0.016 0.984891873711182
0.017 0.984005547993775
0.018 0.983125920947651
0.019 0.982252969480278
0.02 0.981386669785667
0.021 0.980526997356796
0.022 0.979673926998178
0.023 0.978827432838578
0.024 0.977987488343876
0.025 0.977154066330043
0.026 0.97632713897625
0.027 0.975506677838082
0.028 0.974692653860855
0.029 0.973885037393028
0.03 0.973083798199695
0.031 0.972288905476161
0.032 0.971500327861569
0.033 0.970718033452607
0.034 0.969941989817242
0.035 0.969172164008516
0.036 0.968408522578351
0.037 0.967651031591403
0.038 0.966899656638909
0.039 0.966154362852556
0.04 0.965415114918345
0.041 0.964681877090438
0.042 0.963954613205002
0.043 0.963233286694019
0.044 0.962517860599065
0.045 0.961808297585048
0.046 0.961104559953905
0.047 0.960406609658235
0.048 0.959714408314878
0.049 0.959027917218423
0.05 0.958347097354638
0.051 0.957671909413825
0.052 0.957002313804076
0.053 0.956338270664447
0.054 0.955679739878022
0.055 0.955026681084878
0.056 0.954379053694929
0.057 0.953736816900662
0.058 0.953099929689749
0.059 0.952468350857522
0.06 0.951842039019327
0.061 0.951220952622736
0.062 0.950605049959616
0.063 0.949994289178055
0.064 0.949388628294135
0.065 0.948788025203555
0.066 0.948192437693092
0.067 0.947601823451907
0.068 0.947016140082676
0.069 0.946435345112572
0.07 0.945859396004054
0.071 0.945288250165504
0.072 0.944721864961676
0.073 0.944160197723971
0.074 0.943603205760533
0.075 0.943050846366165
0.076 0.942503076832058
0.077 0.941959854455335
0.078 0.941421136548416
0.079 0.940886880448189
0.08 0.940357043524989
0.081 0.939831583191402
0.082 0.939310456910864
0.083 0.938793622206075
0.084 0.938281036667231
0.085 0.937772657960049
0.086 0.937268443833614
0.087 0.936768352128027
0.088 0.93627234078187
0.089 0.935780367839476
0.09 0.935292391458007
0.091 0.93480836991435
0.092 0.934328261611815
0.093 0.933852025086657
0.094 0.933379619014405
0.095 0.932911002216003
0.096 0.932446133663774
0.097 0.931984972487195
0.098 0.931527477978499
0.099 0.931073609598083
0.1 0.930623326979755
0.101 0.930176589935789
0.102 0.92973335846182
0.103 0.929293592741554
0.104 0.92885725315131
0.105 0.9284243002644
0.106 0.927994694855334
0.107 0.927568397903864
0.108 0.927145370598865
0.109 0.926725574342057
0.11 0.926308970751565
0.111 0.92589552166533
0.112 0.92548518914436
0.113 0.925077935475832
0.114 0.924673723176052
0.115 0.924272514993258
0.116 0.92387427391029
0.117 0.923478963147113
0.118 0.923086546163201
0.119 0.922696986659791
0.12 0.922310248582001
0.121 0.921926296120811
0.122 0.921545093714929
0.123 0.921166606052523
0.124 0.92079079807283
0.125 0.920417634967649
0.126 0.920047082182713
0.127 0.919679105418951
0.128 0.919313670633631
0.129 0.9189507440414
0.13 0.918590292115212
0.131 0.918232281587157
0.132 0.917876679449183
0.133 0.91752345295372
0.134 0.917172569614211
0.135 0.916823997205542
0.136 0.91647770376439
0.137 0.916133657589472
0.138 0.915791827241713
0.139 0.915452181544328
0.14 0.915114689582823
0.141 0.914779320704917
0.142 0.914446044520385
0.143 0.914114830900825
0.144 0.913785649979363
0.145 0.913458472150268
0.146 0.91313326806852
0.147 0.9128100086493
0.148 0.91248866506742
0.149 0.91216920875669
0.15 0.911851611409229
0.151 0.911535844974717
0.152 0.911221881659586
0.153 0.910909693926173
0.154 0.910599254491806
0.155 0.910290536327846
0.156 0.90998351265869
0.157 0.909678156960714
0.158 0.909374442961183
0.159 0.909072344637117
0.16 0.908771836214116
0.161 0.908472892165144
0.162 0.908175487209281
0.163 0.907879596310439
0.164 0.907585194676042
0.165 0.907292257755679
0.166 0.907000761239717
0.167 0.906710681057902
0.168 0.906421993377914
0.169 0.90613467460391
0.17 0.905848701375037
0.171 0.905564050563921
0.172 0.905280699275137
0.173 0.904998624843659
0.174 0.904717804833288
0.175 0.904438217035063
0.176 0.904159839465657
0.177 0.903882650365759
0.178 0.903606628198433
0.179 0.903331751647476
0.18 0.903057999615758
0.181 0.902785351223544
0.182 0.902513785806819
0.183 0.902243282915597
0.184 0.90197382231222
0.185 0.901705383969653
0.186 0.901437948069775
0.187 0.901171495001655
0.188 0.900906005359837
0.189 0.90064145994261
0.19 0.90037783975028
0.191 0.900115125983442
0.192 0.899853300041241
0.193 0.899592343519645
0.194 0.899332238209711
0.195 0.899072966095849
0.196 0.898814509354092
0.197 0.898556850350372
0.198 0.898299971638783
0.199 0.898043855959867
0.2 0.897788486238888
0.201 0.897533845584115
0.202 0.897279917285118
0.203 0.897026684811056
0.204 0.896774131808973
0.205 0.896522242102113
0.206 0.896270999688227
0.207 0.896020388737889
0.208 0.89577039359283
0.209 0.895520998764265
0.21 0.895272188931241
0.211 0.895023948938985
0.212 0.894776263797262
0.213 0.894529118678748
0.214 0.894282498917406
0.215 0.894036390006873
0.216 0.89379077759886
0.217 0.893545647501559
0.218 0.893300985678062
0.219 0.893056778244788
0.22 0.892813011469931
0.221 0.892569671771901
0.222 0.892326745717796
0.223 0.892084220021873
0.224 0.891842081544031
0.225 0.891600317288316
0.226 0.891358914401425
0.227 0.891117860171231
0.228 0.890877142025322
0.229 0.890636747529537
0.23 0.890396664386538
0.231 0.890156880434375
0.232 0.889917383645072
0.233 0.889678162123229
0.234 0.889439204104627
0.235 0.889200497954856
0.236 0.888962032167952
0.237 0.888723795365044
0.238 0.888485776293021
0.239 0.888247963823203
0.24 0.888010346950038
0.241 0.887772914789798
0.242 0.887535656579301
0.243 0.887298561674633
0.244 0.887061619549901
0.245 0.88682481979598
0.246 0.886588152119285
0.247 0.886351606340556
0.248 0.886115172393654
0.249 0.885878840324362
0.25 0.885642600289224
0.251 0.885406442554361
0.252 0.885170357494336
0.253 0.884934335591007
0.254 0.884698367432407
0.255 0.884462443711627
0.256 0.884226555225722
0.257 0.883990692874625
0.258 0.883754847660072
0.259 0.883519010684542
0.26 0.883283173150213
0.261 0.883047326357925
0.262 0.882811461706159
0.263 0.882575570690027
0.264 0.88233964490028
0.265 0.882103676022319
0.266 0.881867655835226
0.267 0.881631576210805
0.268 0.881395429112635
0.269 0.881159206595132
0.27 0.880922900802635
0.271 0.880686503968486
0.272 0.880450008414138
0.273 0.880213406548265
0.274 0.879976690865891
0.275 0.87973985394752
0.276 0.879502888458291
0.277 0.879265787147136
0.278 0.879028542845951
0.279 0.878791148468778
0.28 0.878553597011002
0.281 0.878315881548551
0.282 0.878077995237118
0.283 0.877839931311383
0.284 0.877601683084257
0.285 0.877363243946123
0.286 0.877124607364102
0.287 0.876885766881321
0.288 0.876646716116192
0.289 0.876407448761707
0.29 0.876167958584731
0.291 0.875928239425323
0.292 0.875688285196052
0.293 0.87544808988133
0.294 0.875207647536751
0.295 0.874966952288443
0.296 0.874725998332433
0.297 0.874484779934012
0.298 0.874243291427114
0.299 0.874001527213712
0.3 0.873759481763209
0.301 0.873517149611851
0.302 0.873274525362139
0.303 0.873031603682259
0.304 0.872788379305514
0.305 0.872544847029768
0.306 0.872301001716898
0.307 0.872056838292254
0.308 0.871812351744131
0.309 0.871567537123242
0.31 0.871322389542206
0.311 0.871076904175044
0.312 0.870831076256676
0.313 0.870584901082437
0.314 0.87033837400759
0.315 0.870091490446854
0.316 0.869844245873938
0.317 0.86959663582108
0.318 0.8693486558786
0.319 0.869100301694449
0.32 0.868851568973779
0.321 0.868602453478509
0.322 0.868352951026907
0.323 0.86810305749317
0.324 0.867852768807019
0.325 0.867602080953297
0.326 0.867350989971576
0.327 0.867099491955764
0.328 0.866847583053729
0.329 0.866595259466921
0.33 0.866342517450007
0.331 0.866089353310504
0.332 0.865835763408428
0.333 0.86558174415594
0.334 0.865327292017008
0.335 0.865072403507064
0.336 0.864817075192673
0.337 0.86456130369121
0.338 0.864305085670538
0.339 0.864048417848696
0.34 0.863791296993583
0.341 0.863533719922663
0.342 0.863275683502662
0.343 0.863017184649276
0.344 0.862758220326884
0.345 0.862498787548265
0.346 0.862238883374322
0.347 0.861978504913806
0.348 0.861717649323055
0.349 0.861456313805725
0.35 0.861194495612535
0.351 0.860932192041014
0.352 0.860669400435251
0.353 0.860406118185653
0.354 0.860142342728704
0.355 0.859878071546728
0.356 0.859613302167662
0.357 0.859348032164828
0.358 0.859082259156707
0.359 0.858815980806725
0.36 0.858549194823037
0.361 0.858281898958316
0.362 0.858014091009543
0.363 0.857745768817812
0.364 0.857476930268125
0.365 0.857207573289196
0.366 0.856937695853262
0.367 0.856667295975894
0.368 0.856396371715809
0.369 0.856124921174693
0.37 0.855852942497018
0.371 0.855580433869872
0.372 0.855307393522781
0.373 0.855033819727546
0.374 0.854759710798073
0.375 0.854485065090211
0.376 0.854209881001596
0.377 0.853934156971487
0.378 0.853657891480619
0.379 0.853381083051046
0.38 0.853103730245994
0.381 0.852825831669718
0.382 0.852547385967349
0.383 0.852268391824767
0.384 0.851988847968446
0.385 0.851708753165331
0.386 0.851428106222697
0.387 0.851146905988017
0.388 0.850865151348834
0.389 0.850582841232635
0.39 0.85029997460672
0.391 0.850016550478085
0.392 0.849732567893294
0.393 0.849448025938365
0.394 0.849162923738648
0.395 0.84887726045871
0.396 0.848591035302221
0.397 0.848304247511841
0.398 0.84801689636911
0.399 0.847728981194335
0.4 0.847440501346486
0.401 0.847151456223088
0.402 0.846861845260114
0.403 0.846571667931882
0.404 0.846280923750955
0.405 0.845989612268038
0.406 0.845697733071875
0.407 0.845405285789154
0.408 0.845112270084407
0.409 0.844818685659915
0.41 0.844524532255612
0.411 0.844229809648985
0.412 0.843934517654988
0.413 0.843638656125946
0.414 0.843342224951457
0.415 0.843045224058309
0.416 0.842747653410385
0.417 0.842449513008572
0.418 0.842150802890675
0.419 0.841851523131322
0.42 0.841551673841882
0.421 0.841251255170375
0.422 0.840950267301381
0.423 0.840648710455958
0.424 0.840346584891552
0.425 0.840043890901912
0.426 0.839740628817003
0.427 0.83943679900292
0.428 0.839132401861805
0.429 0.838827437831756
0.43 0.838521907386747
0.431 0.838215811036538
0.432 0.837909149326594
0.433 0.837601922837995
0.434 0.837294132187357
0.435 0.836985778026736
0.436 0.836676861043556
0.437 0.836367381960511
0.438 0.836057341535484
0.439 0.835746740561464
0.44 0.835435579866451
0.441 0.835123860313378
0.442 0.834811582800019
0.443 0.834498748258901
0.444 0.834185357657218
0.445 0.833871411996743
0.446 0.833556912313736
0.447 0.833241859678858
0.448 0.832926255197077
0.449 0.832610100007582
0.45 0.832293395283688
0.451 0.831976142232748
0.452 0.831658342096054
0.453 0.831339996148752
0.454 0.831021105699739
0.455 0.83070167209158
0.456 0.830381696700398
0.457 0.83006118093579
0.458 0.82974012624072
0.459 0.829418534091433
0.46 0.829096405997341
0.461 0.828773743500934
0.462 0.828450548177675
0.463 0.8281268216359
0.464 0.827802565516712
0.465 0.827477781493877
0.466 0.827152471273724
0.467 0.826826636595033
0.468 0.82650027922893
0.469 0.826173400978779
0.47 0.825846003680072
0.471 0.825518089200318
0.472 0.82518965943893
0.473 0.824860716327111
0.474 0.824531261827747
0.475 0.824201297935282
0.476 0.8238708266756
0.477 0.823539850105919
0.478 0.823208370314659
0.479 0.822876389421323
0.48 0.822543909576381
0.481 0.822210932961138
0.482 0.821877461787616
0.483 0.82154349829842
0.484 0.821209044766616
0.485 0.820874103495598
0.486 0.820538676818959
0.487 0.820202767100357
0.488 0.81986637673338
0.489 0.819529508141415
0.49 0.819192163777504
0.491 0.818854346124211
0.492 0.818516057693478
0.493 0.818177301026488
0.494 0.817838078693515
0.495 0.817498393293786
0.496 0.817158247455328
0.497 0.816817643834823
0.498 0.816476585117462
0.499 0.816135074016785
0.5 0.815793113274534
0.501 0.815450705660497
0.502 0.81510785397235
0.503 0.814764561035503
0.504 0.814420829702933
0.505 0.814076662855031
0.506 0.813732063399432
0.507 0.813387034270855
0.508 0.813041578430933
0.509 0.812695698868047
0.51 0.812349398597154
0.511 0.812002680659618
0.512 0.811655548123034
0.513 0.811308004081055
0.514 0.810960051653212
0.515 0.810611693984742
0.516 0.810262934246398
0.517 0.809913775634278
0.518 0.809564221369632
0.519 0.809214274698679
0.52 0.808863938892425
0.521 0.808513217246468
0.522 0.808162113080809
0.523 0.807810629739661
0.524 0.807458770591254
0.525 0.807106539027638
0.526 0.80675393846449
0.527 0.806400972340907
0.528 0.806047644119212
0.529 0.80569395728475
0.53 0.805339915345681
0.531 0.804985521832776
0.532 0.80463078029921
0.533 0.804275694320349
0.534 0.803920267493545
0.535 0.803564503437917
0.536 0.803208405794139
0.537 0.802851978224229
0.538 0.802495224411321
0.539 0.802138148059455
0.54 0.801780752893352
0.541 0.80142304265819
0.542 0.801065021119385
0.543 0.800706692062361
0.544 0.800348059292322
0.545 0.799989126634028
0.546 0.79962989793156
0.547 0.799270377048089
0.548 0.798910567865645
0.549 0.798550474284878
0.55 0.798190100224826
0.551 0.797829449622674
0.552 0.797468526433513
0.553 0.797107334630104
0.554 0.796745878202631
0.555 0.79638416115846
0.556 0.796022187521893
0.557 0.795659961333919
0.558 0.795297486651972
0.559 0.794934767549674
0.56 0.794571808116589
0.561 0.794208612457972
0.562 0.793845184694511
0.563 0.793481528962078
0.564 0.793117649411466
0.565 0.79275355020814
0.566 0.792389235531972
0.567 0.792024709576984
0.568 0.791659976551088
0.569 0.791295040675823
0.57 0.79092990618609
0.571 0.790564577329891
0.572 0.790199058368063
0.573 0.789833353574009
0.574 0.789467467233434
0.575 0.78910140364407
0.576 0.788735167115418
0.577 0.788368761968464
0.578 0.788002192535416
0.579 0.78763546315943
0.58 0.787268578194333
0.581 0.786901542004354
0.582 0.786534358963844
0.583 0.786167033457003
0.584 0.7857995698776
0.585 0.785431972628697
0.586 0.785064246122373
0.587 0.784696394779439
0.588 0.784328423029163
0.589 0.783960335308985
0.59 0.78359213606424
0.591 0.783223829747873
0.592 0.782855420820155
0.593 0.782486913748405
0.594 0.782118313006699
0.595 0.78174962307559
0.596 0.781380848441824
0.597 0.781011993598051
0.598 0.780643063042541
0.599 0.780274061278896
0.6 0.779904992815767
0.601 0.779535862166561
0.602 0.779166673849159
0.603 0.778797432385624
0.604 0.778428142301918
0.605 0.778058808127603
0.606 0.777689434395568
0.607 0.777320025641725
0.608 0.776950586404728
0.609 0.776581121225683
0.61 0.776211634647858
0.611 0.775842131216389
0.612 0.775472615478
0.613 0.775103091980702
0.614 0.774733565273516
0.615 0.774364039906169
0.616 0.773994520428817
0.617 0.773625011391749
0.618 0.773255517345098
0.619 0.772886042838555
0.62 0.772516592421074
0.621 0.772147170640589
0.622 0.771777782043722
0.623 0.771408431175495
0.624 0.771039122579043
0.625 0.770669860795325
0.626 0.770300650362836
0.627 0.769931495817319
0.628 0.769562401691482
0.629 0.76919337251471
0.63 0.768824412812774
0.631 0.768455527107553
0.632 0.768086719916745
0.633 0.767717995753584
0.634 0.767349359126552
0.635 0.766980814539105
0.636 0.76661236648938
0.637 0.766244019469919
0.638 0.765875777967386
0.639 0.765507646462287
0.64 0.765139629428691
0.641 0.764771731333948
0.642 0.764403956638411
0.643 0.764036309795164
0.644 0.763668795249737
0.645 0.763301417439838
0.646 0.762934180795074
0.647 0.762567089736675
0.648 0.762200148677226
0.649 0.761833362020395
0.65 0.761466734160654
0.651 0.761100269483022
0.652 0.760733972362783
0.653 0.760367847165229
0.654 0.760001898245386
0.655 0.759636129947751
0.656 0.759270546606031
0.657 0.758905152542874
0.658 0.75853995206961
0.659 0.758174949485992
0.66 0.757810149079935
0.661 0.757445555127256
0.662 0.757081171891421
0.663 0.756717003623286
0.664 0.756353054560847
0.665 0.755989328928985
0.666 0.755625830939214
0.667 0.755262564789431
0.668 0.754899534663672
0.669 0.75453674473186
0.67 0.754174199149564
0.671 0.753811902057752
0.672 0.75344985758255
0.673 0.753088069835002
0.674 0.752726542910831
0.675 0.752365280890201
0.676 0.752004287837481
0.677 0.751643567801012
0.678 0.751283124812876
0.679 0.75092296288866
0.68 0.750563086027236
0.681 0.750203498210524
0.682 0.749844203403273
0.683 0.749485205552837
0.684 0.749126508588951
0.685 0.748768116423512
0.686 0.748410032950362
0.687 0.748052262045071
0.688 0.747694807564721
0.689 0.747337673347697
0.69 0.746980863213475
0.691 0.746624380962413
0.692 0.746268230375544
0.693 0.745912415214371
0.694 0.745556939220669
0.695 0.745201806116279
0.696 0.74484701960291
0.697 0.744492583361946
0.698 0.744138501054249
0.699 0.743784776319965
0.7 0.743431412778338
0.701 0.743078414027518
0.702 0.742725783644376
0.703 0.742373525184319
0.704 0.742021642181113
0.705 0.741670138146696
0.706 0.741319016571005
0.707 0.740968280921799
0.708 0.740617934644488
0.709 0.740267981161957
0.71 0.739918423874403
0.711 0.739569266159166
0.712 0.739220511370562
0.713 0.738872162839727
0.714 0.738524223874449
0.715 0.738176697759018
0.716 0.737829587754066
0.717 0.737482897096415
0.718 0.737136628998927
0.719 0.736790786650355
0.72 0.736445373215197
0.721 0.736100391833549
0.722 0.735755845620971
0.723 0.735411737668337
0.724 0.735068071041709
0.725 0.734724848782195
0.726 0.734382073905817
0.727 0.734039749403385
0.728 0.733697878240368
0.729 0.733356463356767
0.73 0.733015507666991
0.731 0.732675014059743
0.732 0.732334985397893
0.733 0.731995424518369
0.734 0.731656334232039
0.735 0.731317717323605
0.736 0.730979576551488
0.737 0.730641914647726
0.738 0.730304734317869
0.739 0.729968038240878
0.74 0.729631829069024
0.741 0.729296109427792
0.742 0.728960881915788
0.743 0.728626149104644
0.744 0.72829191353893
0.745 0.72795817773607
0.746 0.727624944186249
0.747 0.727292215352337
0.748 0.726959993669808
0.749 0.72662828154666
0.75 0.726297081363341
0.751 0.725966395472674
0.752 0.725636226199789
0.753 0.725306575842055
0.754 0.724977446669008
0.755 0.724648840922297
0.756 0.724320760815612
0.757 0.723993208534634
0.758 0.723666186236974
0.759 0.72333969605212
0.76 0.723013740081381
0.761 0.722688320397845
0.762 0.722363439046325
0.763 0.722039098043317
0.764 0.721715299376957
0.765 0.721392045006979
0.766 0.72106933686468
0.767 0.720747176852879
0.768 0.72042556684589
0.769 0.720104508689485
0.77 0.71978400420087
0.771 0.719464055168649
0.772 0.719144663352813
0.773 0.718825830484707
0.774 0.718507558267012
0.775 0.718189848373731
0.776 0.717872702450168
0.777 0.717556122112919
0.778 0.717240108949858
0.779 0.716924664520128
0.78 0.716609790354136
0.781 0.716295487953544
0.782 0.71598175879127
0.783 0.715668604311488
0.784 0.715356025929626
0.785 0.715044025032371
0.786 0.714732602977675
0.787 0.714421761094765
0.788 0.714111500684147
0.789 0.713801823017626
0.79 0.71349272933831
0.791 0.713184220860637
0.792 0.712876298770384
0.793 0.71256896422469
0.794 0.712262218352081
0.795 0.711956062252487
0.796 0.711650496997277
0.797 0.711345523629278
0.798 0.71104114316281
0.799 0.710737356583718
0.8 0.710434164849399
0.801 0.710131568888848
0.802 0.709829569602686
0.803 0.709528167863203
0.804 0.7092273645144
0.805 0.708927160372029
0.806 0.708627556223641
0.807 0.708328552828628
0.808 0.708030150918277
0.809 0.707732351195812
0.81 0.707435154336455
0.811 0.707138560987472
0.812 0.706842571768232
0.813 0.70654718727026
0.814 0.706252408057302
0.815 0.705958234665378
0.816 0.705664667602849
0.817 0.705371707350475
0.818 0.705079354361486
0.819 0.704787609061647
0.82 0.70449647184932
0.821 0.704205943095543
0.822 0.703916023144094
0.823 0.703626712311569
0.824 0.703338010887451
0.825 0.70304991913419
0.826 0.702762437287277
0.827 0.702475565555325
0.828 0.702189304120149
0.829 0.701903653136845
0.83 0.701618612733873
0.831 0.701334183013147
0.832 0.70105036405011
0.833 0.700767155893831
0.834 0.700484558567087
0.835 0.700202572066455
0.836 0.699921196362401
0.837 0.699640431399374
0.838 0.699360277095898
0.839 0.699080733344665
0.84 0.698801800012634
0.841 0.698523476941125
0.842 0.698245763945917
0.843 0.697968660817351
0.844 0.697692167320422
0.845 0.697416283194891
0.846 0.697141008155376
0.847 0.696866341891466
0.848 0.696592284067816
0.849 0.696318834324262
0.85 0.696045992275919
0.851 0.695773757513293
0.852 0.695502129602388
0.853 0.695231108084816
0.854 0.694960692477908
0.855 0.694690882274824
0.856 0.694421676944665
0.857 0.694153075932586
0.858 0.69388507865991
0.859 0.693617684524244
0.86 0.693350892899594
0.861 0.693084703136477
0.862 0.692819114562045
0.863 0.692554126480198
0.864 0.692289738171703
0.865 0.692025948894315
0.866 0.691762757882896
0.867 0.691500164349535
0.868 0.691238167483669
0.869 0.690976766452207
0.87 0.690715960399649
0.871 0.690455748448214
0.872 0.690196129697958
0.873 0.689937103226903
0.874 0.689678668091158
0.875 0.689420823325047
0.876 0.689163567941235
0.877 0.688906900930852
0.878 0.68865082126362
0.879 0.688395327887984
0.88 0.688140419731233
0.881 0.687886095699635
0.882 0.687632354678561
0.883 0.687379195532616
0.884 0.687126617105767
0.885 0.686874618221471
0.886 0.686623197682811
0.887 0.686372354272617
0.888 0.686122086753605
0.889 0.685872393868503
0.89 0.685623274340183
0.891 0.685374726871792
0.892 0.685126750146885
0.893 0.684879342829555
0.894 0.684632503564563
0.895 0.684386230977476
0.896 0.684140523674794
0.897 0.683895380244082
0.898 0.683650799254106
0.899 0.683406779254963
0.9 0.683163318778214
0.901 0.682920416337018
0.902 0.682678070426262
0.903 0.682436279522697
0.904 0.682195042085066
0.905 0.681954356554244
0.906 0.681714221353363
0.907 0.681474634887951
0.908 0.68123559554606
0.909 0.680997101698403
0.91 0.680759151698482
0.911 0.680521743882723
0.912 0.680284876570608
0.913 0.680048548064809
0.914 0.679812756651316
0.915 0.679577500599573
0.916 0.679342778162607
0.917 0.679108587577161
0.918 0.678874927063826
0.919 0.678641794827169
0.92 0.67840918905587
0.921 0.678177107922845
0.922 0.677945549585384
0.923 0.677714512185275
0.924 0.677483993848939
0.925 0.677253992687556
0.926 0.677024506797198
0.927 0.676795534258951
0.928 0.676567073139054
0.929 0.676339121489019
0.93 0.676111677345763
0.931 0.675884738731734
0.932 0.675658303655038
0.933 0.675432370109568
0.934 0.67520693607513
0.935 0.674981999517566
0.936 0.674757558388884
0.937 0.674533610627378
0.938 0.67431015415776
0.939 0.674087186891275
0.94 0.673864706725834
0.941 0.673642711546131
0.942 0.673421199223767
0.943 0.673200167617375
0.944 0.672979614572738
0.945 0.672759537922913
0.946 0.67253993548835
0.947 0.672320805077012
0.948 0.672102144484497
0.949 0.671883951494154
0.95 0.671666223877203
0.951 0.671448959392851
0.952 0.671232155788411
0.953 0.671015810799421
0.954 0.67079992214975
0.955 0.670584487551728
0.956 0.670369504706247
0.957 0.670154971302884
0.958 0.669940885020009
0.959 0.669727243524901
0.96 0.669514044473858
0.961 0.669301285512308
0.962 0.669088964274922
0.963 0.668877078385722
0.964 0.668665625458188
0.965 0.668454603095372
0.966 0.668244008890001
0.967 0.668033840424584
0.968 0.667824095271521
0.969 0.667614770993207
0.97 0.667405865142135
0.971 0.667197375261003
0.972 0.666989298882813
0.973 0.666781633530978
0.974 0.66657437671942
0.975 0.666367525952672
0.976 0.666161078725979
0.977 0.665955032525392
0.978 0.665749384827874
0.979 0.665544133101391
0.98 0.665339274805011
0.981 0.665134807389001
0.982 0.664930728294919
0.983 0.664727034955708
0.984 0.664523724795794
0.985 0.664320795231173
0.986 0.664118243669503
0.987 0.663916067510197
0.988 0.663714264144512
0.989 0.663512830955634
0.99 0.66331176531877
0.991 0.663111064601236
0.992 0.662910726162538
0.993 0.66271074735446
0.994 0.662511125521149
0.995 0.662311857999195
0.996 0.662112942117717
0.997 0.661914375198442
0.998 0.661716154555787
0.999 0.661518277496937
1 0.661320741321924
1.001 0.661123543323704
1.002 0.660926680788236
1.003 0.660730150994555
1.004 0.660533951214847
1.005 0.660338078714524
1.006 0.660142530752296
1.007 0.659947304580243
1.008 0.659752397443885
1.009 0.659557806582253
1.01 0.659363529227956
1.011 0.659169562607251
1.012 0.658975903940108
1.013 0.658782550440278
1.014 0.658589499315352
1.015 0.658396747766835
1.016 0.658204292990199
1.017 0.658012132174948
1.018 0.657820262504682
1.019 0.657628681157152
1.02 0.65743738530432
1.021 0.657246372112421
1.022 0.657055638742011
1.023 0.65686518234803
1.024 0.656675000079856
1.025 0.656485089081351
1.026 0.656295446490926
1.027 0.656106069441579
1.028 0.655916955060957
1.029 0.655728100471397
1.03 0.655539502789978
1.031 0.655351159128568
1.032 0.655163066593871
1.033 0.654975222287469
1.034 0.65478762330587
1.035 0.654600266740546
1.036 0.654413149677982
1.037 0.65422626919971
1.038 0.654039622382352
1.039 0.653853206297659
1.04 0.653667018012547
1.041 0.653481054589136
1.042 0.653295313084783
1.043 0.653109790552118
1.044 0.652924484039077
1.045 0.652739390588931
1.046 0.652554507240327
1.047 0.652369831027303
1.048 0.652185358979334
1.049 0.652001088121343
1.05 0.651817015473743
1.051 0.651633138052452
1.052 0.651449452868923
1.053 0.651265956930164
1.054 0.651082647238766
1.055 0.650899520792918
1.056 0.650716574586432
1.057 0.650533805608759
1.058 0.65035121084501
1.059 0.65016878727597
1.06 0.649986531878116
1.061 0.649804441623631
1.062 0.649622513480416
1.063 0.649440744412109
1.064 0.649259131378085
1.065 0.649077671333478
1.066 0.648896361229185
1.067 0.648715198011871
1.068 0.648534178623982
1.069 0.648353300003749
1.07 0.648172559085189
1.071 0.647991952798115
1.072 0.647811478068132
1.073 0.647631131816645
1.074 0.647450910960852
1.075 0.647270812413751
1.076 0.647090833084132
1.077 0.646910969876575
1.078 0.646731219691451
1.079 0.646551579424907
1.08 0.64637204596887
1.081 0.646192616211032
1.082 0.646013287034844
1.083 0.645834055319507
1.084 0.645654917939959
1.085 0.645475871766865
1.086 0.6452969136666
1.087 0.645118040501242
1.088 0.644939249128546
1.089 0.64476053640194
1.09 0.644581899170493
1.091 0.64440333427891
1.092 0.6442248385675
1.093 0.644046408872163
1.094 0.643868042024366
1.095 0.643689734851114
1.096 0.643511484174935
1.097 0.643333286813843
1.098 0.643155139581321
1.099 0.642977039286288
1.1 0.642798982733069
1.101 0.642620966721367
1.102 0.642442988046231
1.103 0.642265043498021
1.104 0.642087129862377
1.105 0.641909243920183
1.106 0.641731382447529
1.107 0.641553542215676
1.108 0.641375719991016
1.109 0.641197912535034
1.11 0.641020116604265
1.111 0.640842328950251
1.112 0.640664546319502
1.113 0.640486765453448
1.114 0.640308983088394
1.115 0.640131195955474
1.116 0.639953400780603
1.117 0.639775594284425
1.118 0.639597773182269
1.119 0.639419934184088
1.12 0.639242073994417
1.121 0.63906418931231
1.122 0.63888627683129
1.123 0.638708333239291
1.124 0.6385303552186
1.125 0.638352339445798
1.126 0.638174282591704
1.127 0.637996181321306
1.128 0.637818032293705
1.129 0.63763983216205
1.13 0.637461577573473
1.131 0.637283265169021
1.132 0.637104891583591
1.133 0.636926453445859
1.134 0.636747947378213
1.135 0.636569369996681
1.136 0.636390717910858
1.137 0.636211987723832
1.138 0.636033176032112
1.139 0.635854279425548
1.14 0.635675294487257
1.141 0.635496217793543
1.142 0.635317045913816
1.143 0.635137775410515
1.144 0.63495840283902
1.145 0.634778924747575
1.146 0.634599337677195
1.147 0.634419638161588
1.148 0.634239822727061
1.149 0.634059887892436
1.15 0.633879830168956
1.151 0.633699646060197
1.152 0.633519332061973
1.153 0.633338884662242
1.154 0.633158300341014
1.155 0.63297757557025
1.156 0.632796706813766
1.157 0.632615690527134
1.158 0.63243452315758
1.159 0.632253201143885
1.16 0.632071720916277
1.161 0.631890078896332
1.162 0.631708271496862
1.163 0.631526295121814
1.164 0.631344146166155
1.165 0.631161821015765
1.166 0.630979316047328
1.167 0.630796627628215
1.168 0.630613752116368
1.169 0.630430685860192
1.17 0.630247425198432
1.171 0.630063966460055
1.172 0.629880305964131
1.173 0.629696440019712
1.174 0.629512364925711
1.175 0.629328076970774
1.176 0.629143572433155
1.177 0.628958847580594
1.178 0.62877389867018
1.179 0.62858872194823
1.18 0.62840331365015
1.181 0.628217670000308
1.182 0.628031787211897
1.183 0.627845661486796
1.184 0.62765928901544
1.185 0.627472665976675
1.186 0.627285788537619
1.187 0.627098652853522
1.188 0.626911255067621
1.189 0.626723591310997
1.19 0.626535657702424
1.191 0.626347450348228
1.192 0.626158965342129
1.193 0.625970198765097
1.194 0.625781146685198
1.195 0.625591805157435
1.196 0.625402170223599
1.197 0.625212237912106
1.198 0.625022004237843
1.199 0.624831465202
1.2 0.624640616791917
1.201 0.624449454980912
1.202 0.624257975728123
1.203 0.624066174978331
1.204 0.623874048661804
1.205 0.623681592694115
1.206 0.623488802975976
1.207 0.623295675393062
1.208 0.623102205815838
1.209 0.62290839009938
1.21 0.622714224083194
1.211 0.622519703591042
1.212 0.622324824430751
1.213 0.622129582394038
1.214 0.621933973256317
1.215 0.621737992776516
1.216 0.621541636696886
1.217 0.621344900742809
1.218 0.621147780622608
1.219 0.620950272027352
1.22 0.620752370630658
1.221 0.620554072088493
1.222 0.620355372038975
1.223 0.620156266102173
1.224 0.6199567498799
1.225 0.61975681895551
1.226 0.61955646889369
1.227 0.619355695240251
1.228 0.619154493521919
1.229 0.61895285924612
1.23 0.618750787900764
1.231 0.618548274954033
1.232 0.61834531585416
1.233 0.618141906029207
1.234 0.61793804088685
1.235 0.617733715814143
1.236 0.617528926177304
1.237 0.617323667321479
1.238 0.617117934570517
1.239 0.616911723226736
1.24 0.61670502857069
1.241 0.616497845860931
1.242 0.616290170333776
1.243 0.616081997203063
1.244 0.615873321659912
1.245 0.61566413887248
1.246 0.615454443985717
1.247 0.615244232121118
1.248 0.615033498376471
1.249 0.614822237825608
1.25 0.614610445518154
1.251 0.614398116479263
1.252 0.614185245709371
1.253 0.613971828183928
1.254 0.61375785885314
1.255 0.613543332641707
1.256 0.613328244448551
1.257 0.613112589146557
1.258 0.612896361582294
1.259 0.612679556575752
1.26 0.612462168920062
1.261 0.612244193381221
1.262 0.612025624697815
1.263 0.611806457580742
1.264 0.611586686712923
1.265 0.611366306749023
1.266 0.611145312315165
1.267 0.610923698008637
1.268 0.610701458397608
1.269 0.610478588020832
1.27 0.610255081387352
1.271 0.610030932976209
1.272 0.609806137236139
1.273 0.609580688585273
1.274 0.609354581410838
1.275 0.609127810068848
1.276 0.6089003688838
1.277 0.608672252148364
1.278 0.608443454123077
1.279 0.608213969036023
1.28 0.607983791082526
1.281 0.607752914424827
1.282 0.607521333191772
1.283 0.607289041478488
1.284 0.60705603334606
1.285 0.606822302821209
1.286 0.606587843895969
1.287 0.606352650527352
1.288 0.606116716637024
1.289 0.605880036110971
1.29 0.605642602799167
1.291 0.605404410515241
1.292 0.605165453036133
1.293 0.604925724101767
1.294 0.604685217414699
1.295 0.604443926639782
1.296 0.604201845403825
1.297 0.603958967295239
1.298 0.603715285863701
1.299 0.603470794619797
1.3 0.603225487034678
1.301 0.602979356539708
1.302 0.60273239652611
1.303 0.602484600344616
1.304 0.602235961305106
1.305 0.60198647267626
1.306 0.601736127685193
1.307 0.601484919517101
1.308 0.601232841314902
1.309 0.600979886178871
1.31 0.600726047166282
1.311 0.600471317291047
1.312 0.60021568952335
1.313 0.599959156789284
1.314 0.599701711970488
1.315 0.59944334790378
1.316 0.59918405738079
1.317 0.598923833147601
1.318 0.598662667904376
1.319 0.598400554304991
1.32 0.598137484956677
1.321 0.597873452419642
1.322 0.597608449206715
1.323 0.597342467782973
1.324 0.597075500565378
1.325 0.59680753992241
1.326 0.596538578173705
1.327 0.596268607589688
1.328 0.595997620391212
1.329 0.595725608749193
1.33 0.595452564784253
1.331 0.595178480566357
1.332 0.594903348114456
1.333 0.594627159396131
1.334 0.594349906327234
1.335 0.594071580771544
1.336 0.593792174540405
1.337 0.593511679392387
1.338 0.593230087032937
1.339 0.592947389114035
1.34 0.592663577233854
1.341 0.592378642936425
1.342 0.592092577711304
1.343 0.59180537299324
1.344 0.591517020161851
1.345 0.591227510541304
1.346 0.590936835399993
1.347 0.590644985950236
1.348 0.590351953347957
1.349 0.590057728692392
1.35 0.589762303025792
1.351 0.58946566733313
1.352 0.589167812541818
1.353 0.588868729521434
1.354 0.588568409083448
1.355 0.588266841980958
1.356 0.587964018908443
1.357 0.587659930501507
1.358 0.587354567336648
1.359 0.587047919931027
1.36 0.586739978742249
1.361 0.586430734168153
1.362 0.586120176546613
1.363 0.585808296155353
1.364 0.585495083211767
1.365 0.585180527872758
1.366 0.584864620234582
1.367 0.584547350332717
1.368 0.584228708141726
1.369 0.583908683575161
1.37 0.583587266485455
1.371 0.583264446663851
1.372 0.58294021384033
1.373 0.582614557683575
1.374 0.58228746780093
1.375 0.581958933738401
1.376 0.581628944980658
1.377 0.581297490951065
1.378 0.580964561011732
1.379 0.580630144463587
1.38 0.580294230546468
1.381 0.579956808439243
1.382 0.579617867259951
1.383 0.579277396065974
1.384 0.578935383854228
1.385 0.578591819561388
1.386 0.578246692064136
1.387 0.577899990179447
1.388 0.5775517026649
1.389 0.577201818219016
1.39 0.57685032548165
1.391 0.576497213034389
1.392 0.576142469401011
1.393 0.575786083047968
1.394 0.575428042384913
1.395 0.575068335765267
1.396 0.574706951486826
1.397 0.574343877792413
1.398 0.573979102870578
1.399 0.573612614856341
1.4 0.573244401831982
1.401 0.572874451827891
1.402 0.572502752823463
1.403 0.572129292748042
1.404 0.571754059481939
1.405 0.571377040857491
1.406 0.570998224660188
1.407 0.570617598629865
1.408 0.570235150461956
1.409 0.569850867808817
1.41 0.569464738281115
1.411 0.569076749449299
1.412 0.568686888845138
1.413 0.568295143963338
1.414 0.567901502263243
1.415 0.567505951170618
1.416 0.567108478079521
1.417 0.566709070354259
1.418 0.566307715331445
1.419 0.565904400322145
1.42 0.565499112614128
1.421 0.56509183947422
1.422 0.564682568150763
1.423 0.564271285876187
1.424 0.563857979869692
1.425 0.563442637340061
1.426 0.56302524548858
1.427 0.562605791512096
1.428 0.562184262606208
1.429 0.561760645968586
1.43 0.56133492880244
1.431 0.560907098320131
1.432 0.560477141746936
1.433 0.560045046324964
1.434 0.559610799317244
1.435 0.559174388011973
1.436 0.558735799726941
1.437 0.558295021814135
1.438 0.557852041664531
1.439 0.557406846713074
1.44 0.556959424443865
1.441 0.556509762395545
1.442 0.556057848166898
1.443 0.555603669422675
1.444 0.555147213899643
1.445 0.554688469412872
1.446 0.554227423862267
1.447 0.553764065239349
1.448 0.553298381634301
1.449 0.552830361243286
1.45 0.552359992376035
1.451 0.551887263463735
1.452 0.551412163067213
1.453 0.550934679885419
1.454 0.550454802764248
1.455 0.549972520705671
1.456 0.549487822877226
1.457 0.54900069862185
1.458 0.54851113746808
1.459 0.548019129140633
1.46 0.547524663571379
1.461 0.547027730910706
1.462 0.546528321539316
1.463 0.546026426080443
1.464 0.545522035412521
1.465 0.545015140682309
1.466 0.544505733318496
1.467 0.543993805045793
1.468 0.543479347899538
1.469 0.542962354240823
1.47 0.542442816772163
1.471 0.541920728553732
1.472 0.541396083020166
1.473 0.540868873997978
1.474 0.54033909572358
1.475 0.539806742861954
1.476 0.539271810525967
1.477 0.538734294296389
1.478 0.538194190242592
1.479 0.537651494943987
1.48 0.537106205512215
1.481 0.536558319614101
1.482 0.536007835495416
1.483 0.535454752005456
1.484 0.534899068622489
1.485 0.53434078548006
1.486 0.533779903394221
1.487 0.533216423891688
1.488 0.532650349238967
1.489 0.532081682472481
1.49 0.531510427429718
1.491 0.530936588781444
1.492 0.530360172065016
1.493 0.529781183718813
1.494 0.529199631117838
1.495 0.528615522610522
1.496 0.528028867556755
1.497 0.527439676367208
1.498 0.526847960543954
1.499 0.526253732722454
1.5 0.525657006714934
1.501 0.525057797555201
1.502 0.524456121544941
1.503 0.523851996301541
1.504 0.523245440807481
1.505 0.522636475461344
1.506 0.52202512213049
1.507 0.521411404205443
1.508 0.520795346656039
1.509 0.520176976089386
1.51 0.51955632080969
1.511 0.518933410879997
1.512 0.518308278185905
1.513 0.517680956501301
1.514 0.517051481556175
1.515 0.51641989110658
1.516 0.515786225006774
1.517 0.515150525283624
1.518 0.514512836213318
1.519 0.513873204400448
1.52 0.513231678859525
1.521 0.512588311098988
1.522 0.51194315520777
1.523 0.511296267944477
1.524 0.510647708829255
1.525 0.50999754023839
1.526 0.509345827501727
1.527 0.508692639002947
1.528 0.508038046282797
1.529 0.507382124145294
1.53 0.50672495076701
1.531 0.506066607809472
1.532 0.50540718053475
1.533 0.504746757924293
1.534 0.504085432801072
1.535 0.503423301955091
1.536 0.502760466272324
1.537 0.502097030867133
1.538 0.501433105218222
1.539 0.500768803308174
1.54 0.500104243766634
1.541 0.499439550017165
1.542 0.498774850427834
1.543 0.498110278465569
1.544 0.497445972854311
1.545 0.496782077736999
1.546 0.496118742841411
1.547 0.495456123649895
1.548 0.494794381572977
1.549 0.494133684126882
1.55 0.493474205114956
1.551 0.492816124812975
1.552 0.492159630158349
1.553 0.491504914943169
1.554 0.490852180011084
1.555 0.490201633457956
1.556 0.489553490836236
1.557 0.488907975362995
1.558 0.488265318131534
1.559 0.487625758326471
1.56 0.486989543442193
1.561 0.486356929504573
1.562 0.485728181295768
1.563 0.485103572581987
1.564 0.484483386344006
1.565 0.483867915010268
1.566 0.483257460692329
1.567 0.482652335422418
1.568 0.482052861392838
1.569 0.481459371196932
1.57 0.4808722080713
1.571 0.480291726138904
1.572 0.479718290652731
1.573 0.479152278239581
1.574 0.478594077143573
1.575 0.478044087468907
1.576 0.477502721421389
1.577 0.476970403548187
1.578 0.476447570975282
1.579 0.475934673641994
1.58 0.475432174531963
1.581 0.474940549899932
1.582 0.474460289493596
1.583 0.473991896769811
1.584 0.473535889104348
1.585 0.473092797994397
1.586 0.472663169252951
1.587 0.472247563194171
1.588 0.471846554808805
1.589 0.471460733928682
1.59 0.471090705379272
1.591 0.47073708911927
1.592 0.470400520366119
1.593 0.470081649706372
1.594 0.469781143189733
1.595 0.469499682405629
1.596 0.469237964541104
1.597 0.468996702418822
1.598 0.468776624513959
1.599 0.468578474948714
1.6 0.468403013463211
1.601 0.468251015361513
1.602 0.468123271431497
1.603 0.468020587837349
1.604 0.467943785983437
1.605 0.467893702348343
1.606 0.467871188287893
1.607 0.467877109806013
1.608 0.467912347292327
1.609 0.46797779522544
1.61 0.46807436184093
1.611 0.468202968763137
1.612 0.468364550599909
1.613 0.468560054499589
1.614 0.46879043966958
1.615 0.469056676855999
1.616 0.469359747783992
1.617 0.469700644558452
1.618 0.470080369025019
1.619 0.470499932091368
1.62 0.470960353009
1.621 0.471462658615844
1.622 0.47200788254024
1.623 0.472597064366988
1.624 0.473231248766365
1.625 0.473911484587202
1.626 0.474638823915315
1.627 0.475414321098768
1.628 0.476239031741652
1.629 0.477114011668281
1.63 0.478040315859877
1.631 0.479018997366013
1.632 0.480051106193305
1.633 0.48113768817398
1.634 0.482279783817134
1.635 0.483478427145687
1.636 0.484734644522137
1.637 0.486049453466394
1.638 0.48742386146907
1.639 0.488858864803725
1.64 0.49035544734162
1.641 0.491914579372634
1.642 0.493537216436001
1.643 0.49522429816459
1.644 0.496976747146396
1.645 0.498795467806945
1.646 0.500681345316217
1.647 0.502635244523655
1.648 0.504658008924708
1.649 0.506750459662261
1.65 0.508913394566154
1.651 0.51114758723383
1.652 0.513453786154978
1.653 0.515832713882843
1.654 0.518285066254643
1.655 0.52081151166333
1.656 0.523412690382649
1.657 0.526089213947237
1.658 0.528841664589204
1.659 0.531670594732406
1.66 0.534576526545295
1.661 0.53755995155299
1.662 0.540621330308937
1.663 0.543761092126219
1.664 0.546979634868344
1.665 0.550277324799025
1.666 0.553654496490284
1.667 0.557111452787864
1.668 0.560648464832799
1.669 0.56426577213769
1.67 0.567963582716071
1.671 0.571742073263034
1.672 0.575601389385112
1.673 0.57954164587725
1.674 0.583562927044545
1.675 0.587665287066327
1.676 0.591848750399994
1.677 0.596113312221971
1.678 0.600458938903017
1.679 0.604885568515115
1.68 0.609393111367016
1.681 0.613981450565574
1.682 0.618650442599875
1.683 0.623399917945222
1.684 0.628229681683941
1.685 0.633139514139981
1.686 0.638129171524316
1.687 0.643198386588005
1.688 0.648346869279891
1.689 0.653574307405751
1.69 0.658880367285736
1.691 0.664264694406816
1.692 0.669726914066845
1.693 0.675266632006735
1.694 0.680883435026985
1.695 0.686576891584624
1.696 0.692346552366187
1.697 0.698191950832028
1.698 0.70411260372661
1.699 0.71010801154875
1.7 0.716177658974888
1.701 0.722321015227218
1.702 0.72853753437713
1.703 0.734826655572382
1.704 0.741187803174085
1.705 0.747620386786344
1.706 0.754123801157388
1.707 0.760697425925651
1.708 0.767340625177395
1.709 0.774052746773264
1.71 0.780833121389069
1.711 0.787681061199772
1.712 0.794595858113734
1.713 0.801576781434268
1.714 0.808623074784101
1.715 0.815733952070667
1.716 0.822908592188377
1.717 0.830146132037027
1.718 0.837445657265135
1.719 0.844806189895424
1.72 0.85222667161083
1.721 0.85970594089871
1.722 0.867242701341093
1.723 0.874835476879862
1.724 0.88248254748536
1.725 0.890181854591671
1.726 0.897930858552218
1.727 0.905726317476186
1.728 0.913563932444511
1.729 0.921437755868526
1.73 0.929339158997148
1.731 0.937254930782456
1.732 0.945163547128883
1.733 0.95302727600773
1.734 0.960773951772772
1.735 0.968250989839825
1.736 0.975104865520622
1.737 0.980542214910736
1.738 0.983505020966248
1.739 0.984084970737572
1.74 0.983354791979018
1.741 0.982034947804832
1.742 0.980440226364535
1.743 0.978707362163478
1.744 0.976901481159804
1.745 0.975056660460376
1.746 0.973192184843571
1.747 0.971319674160457
1.748 0.969446487527223
1.749 0.967577473834892
1.75 0.965715929771132
1.751 0.96386415242637
1.752 0.96202377260013
1.753 0.960195963672663
1.754 0.958381576896344
1.755 0.956581231589187
1.756 0.954795376805407
1.757 0.953024334459147
1.758 0.951268330087627
1.759 0.949527515193326
1.76 0.947801983734534
1.761 0.946091784476323
1.762 0.944396930365219
1.763 0.942717405732006
1.764 0.941053171888019
1.765 0.939404171518299
1.766 0.937770332163138
1.767 0.936151569001663
1.768 0.934547787095571
1.769 0.932958883211565
1.77 0.931384747312088
1.771 0.929825263782807
1.772 0.92828031244958
1.773 0.926749769425883
1.774 0.925233507822736
1.775 0.923731398346453
1.776 0.922243309804269
1.777 0.920769109533919
1.778 0.919308663770064
1.779 0.917861837958018
1.78 0.916428497023284
1.781 0.915008505603832
1.782 0.913601728250832
1.783 0.912208029602604
1.784 0.910827274535645
1.785 0.909459328296049
1.786 0.908104056614036
1.787 0.906761325803885
1.788 0.905431002851243
1.789 0.904112955489412
1.79 0.902807052266056
1.791 0.9015131626015
1.792 0.900231156839664
1.793 0.898960906292482
1.794 0.897702283278607
1.795 0.89645516115703
1.796 0.895219414356185
1.797 0.893994918399068
1.798 0.892781549924747
1.799 0.891579186706715
1.8 0.890387707668353
1.801 0.889206992895841
1.802 0.888036923648757
1.803 0.886877382368611
1.804 0.88572825268548
1.805 0.884589419422986
1.806 0.883460768601722
1.807 0.882342187441301
1.808 0.881233564361159
1.809 0.880134788980203
1.81 0.879045752115452
1.811 0.877966345779722
1.812 0.876896463178461
1.813 0.875835998705824
1.814 0.874784847940036
1.815 0.873742907638104
1.816 0.872710075729977
1.817 0.871686251312147
1.818 0.870671334640791
1.819 0.869665227124476
1.82 0.868667831316462
1.821 0.867679050906651
1.822 0.866698790713225
1.823 0.865726956673972
1.824 0.864763455837382
1.825 0.863808196353461
1.826 0.862861087464392
1.827 0.86192203949497
1.828 0.86099096384288
1.829 0.860067772968831
1.83 0.859152380386569
1.831 0.85824470065277
1.832 0.857344649356839
1.833 0.856452143110631
1.834 0.855567099538102
1.835 0.854689437264908
1.836 0.853819075907962
1.837 0.852955936064947
1.838 0.852099939303831
1.839 0.851251008152332
1.84 0.850409066087423
1.841 0.849574037524803
1.842 0.848745847808395
1.843 0.847924423199874
1.844 0.847109690868193
1.845 0.84630157887916
1.846 0.845500016185044
1.847 0.844704932614227
1.848 0.843916258860895
1.849 0.843133926474786
1.85 0.842357867850989
1.851 0.841588016219806
1.852 0.840824305636668
1.853 0.840066670972132
1.854 0.839315047901923
1.855 0.838569372897075
1.856 0.83782958321412
1.857 0.837095616885371
1.858 0.836367412709271
1.859 0.835644910240828
1.86 0.834928049782141
1.861 0.834216772372985
1.862 0.833511019781505
1.863 0.832810734494979
1.864 0.832115859710681
1.865 0.831426339326827
1.866 0.830742117933603
1.867 0.830063140804293
1.868 0.829389353886493
1.869 0.828720703793418
1.87 0.828057137795294
1.871 0.827398603810851
1.872 0.826745050398901
1.873 0.82609642675001
1.874 0.825452682678264
1.875 0.824813768613125
1.876 0.824179635591382
1.877 0.823550235249189
1.878 0.822925519814207
1.879 0.822305442097812
1.88 0.821689955487434
1.881 0.821079013938948
1.882 0.820472571969183
1.883 0.819870584648503
1.884 0.819273007593499
1.885 0.818679796959745
1.886 0.818090909434667
1.887 0.817506302230483
1.888 0.816925933077247
1.889 0.816349760215959
1.89 0.815777742391788
1.891 0.815209838847358
1.892 0.814646009316132
1.893 0.814086214015883
1.894 0.813530413642237
1.895 0.812978569362314
1.896 0.812430642808436
1.897 0.811886596071936
1.898 0.811346391697031
1.899 0.810809992674779
1.9 0.810277362437131
1.901 0.809748464851038
1.902 0.809223264212655
1.903 0.808701725241614
1.904 0.80818381307537
1.905 0.807669493263637
1.906 0.807158731762881
1.907 0.8066514949309
1.908 0.806147749521476
1.909 0.805647462679084
1.91 0.805150601933699
1.911 0.804657135195652
1.912 0.804167030750568
1.913 0.803680257254364
1.914 0.803196783728324
1.915 0.802716579554237
1.916 0.802239614469602
1.917 0.801765858562899
1.918 0.801295282268926
1.919 0.8008278563642
1.92 0.80036355196242
1.921 0.799902340509995
1.922 0.799444193781633
1.923 0.798989083875991
1.924 0.79853698321138
1.925 0.798087864521544
1.926 0.797641700851478
1.927 0.797198465553326
1.928 0.796758132282311
1.929 0.796320674992747
1.93 0.795886067934088
1.931 0.79545428564704
1.932 0.795025302959725
1.933 0.794599094983904
1.934 0.794175637111241
1.935 0.793754905009634
1.936 0.793336874619581
1.937 0.792921522150612
1.938 0.792508824077761
1.939 0.79209875713809
1.94 0.791691298327265
1.941 0.791286424896172
1.942 0.790884114347589
1.943 0.790484344432899
1.944 0.790087093148852
1.945 0.789692338734365
1.946 0.789300059667381
1.947 0.788910234661758
1.948 0.788522842664206
1.949 0.788137862851273
1.95 0.787755274626361
1.951 0.787375057616791
1.952 0.786997191670918
1.953 0.78662165685526
1.954 0.786248433451701
1.955 0.785877501954701
1.956 0.785508843068564
1.957 0.785142437704746
1.958 0.784778266979185
1.959 0.784416312209679
1.96 0.784056554913304
1.961 0.783698976803851
1.962 0.783343559789324
1.963 0.782990285969445
1.964 0.78263913763322
1.965 0.782290097256514
1.966 0.781943147499678
1.967 0.781598271205202
1.968 0.781255451395401
1.969 0.780914671270128
1.97 0.780575914204532
1.971 0.780239163746827
1.972 0.779904403616117
1.973 0.779571617700221
1.974 0.779240790053558
1.975 0.778911904895037
1.976 0.778584946605994
1.977 0.77825989972814
1.978 0.777936748961556
1.979 0.777615479162699
1.98 0.777296075342445
1.981 0.776978522664158
1.982 0.776662806441775
1.983 0.776348912137934
1.984 0.776036825362117
1.985 0.775726531868817
1.986 0.775418017555736
1.987 0.775111268462002
1.988 0.774806270766416
1.989 0.77450301078572
1.99 0.774201474972879
1.991 0.773901649915409
1.992 0.773603522333702
1.993 0.773307079079394
1.994 0.77301230713374
1.995 0.77271919360602
1.996 0.772427725731964
1.997 0.772137890872196
1.998 0.771849676510703
1.999 0.771563070253324
2 0.771278059826246
2.001 0.77099463307455
2.002 0.770712777960742
2.003 0.770432482563325
2.004 0.770153735075389
2.005 0.769876523803208
2.006 0.769600837164866
2.007 0.769326663688899
2.008 0.769053992012953
2.009 0.76878281088246
2.01 0.768513109149334
2.011 0.768244875770682
2.012 0.767978099807529
2.013 0.76771277042357
2.014 0.767448876883928
2.015 0.767186408553927
2.016 0.766925354897896
2.017 0.766665705477967
2.018 0.766407449952913
2.019 0.766150578076982
2.02 0.765895079698743
2.021 0.76564094475998
2.022 0.765388163294552
2.023 0.765136725427311
2.024 0.764886621373005
2.025 0.764637841435209
2.026 0.764390376005272
2.027 0.764144215561263
2.028 0.763899350666947
2.029 0.763655771970766
2.03 0.76341347020483
2.031 0.763172436183928
2.032 0.762932660804553
2.033 0.762694135043923
2.034 0.762456849959044
2.035 0.762220796685749
2.036 0.761985966437783
2.037 0.761752350505876
2.038 0.76151994025684
2.039 0.761288727132669
2.04 0.76105870264966
2.041 0.760829858397539
2.042 0.760602186038597
2.043 0.760375677306841
2.044 0.760150324007152
2.045 0.759926118014455
2.046 0.759703051272903
2.047 0.759481115795065
2.048 0.759260303661127
2.049 0.759040607018099
2.05 0.758822018079047
2.051 0.758604529122313
2.052 0.758388132490757
2.053 0.75817282059101
2.054 0.757958585892726
2.055 0.757745420927858
2.056 0.757533318289929
2.057 0.757322270633319
2.058 0.75711227067256
2.059 0.756903311181641
2.06 0.756695384993315
2.061 0.756488484998422
2.062 0.756282604145218
2.063 0.756077735438711
2.064 0.755873871940002
2.065 0.755671006765646
2.066 0.755469133087004
2.067 0.755268244129614
2.068 0.75506833317257
2.069 0.754869393547901
2.07 0.754671418639963
2.071 0.754474401884841
2.072 0.754278336769745
2.073 0.754083216832435
2.074 0.753889035660629
2.075 0.753695786891439
2.076 0.753503464210797
2.077 0.753312061352897
2.078 0.753121572099647
2.079 0.752931990280114
2.08 0.752743309769989
2.081 0.752555524491053
2.082 0.752368628410645
2.083 0.75218261554115
2.084 0.751997479939473
2.085 0.751813215706539
2.086 0.75162981698678
2.087 0.751447277967651
2.088 0.751265592879127
2.089 0.751084755993224
2.09 0.750904761623512
2.091 0.750725604124653
2.092 0.750547277891917
2.093 0.750369777360733
2.094 0.750193097006219
2.095 0.750017231342737
2.096 0.749842174923442
2.097 0.749667922339841
2.098 0.749494468221355
2.099 0.749321807234887
2.1 0.749149934084397
2.101 0.748978843510475
2.102 0.748808530289928
2.103 0.748638989235365
2.104 0.748470215194788
2.105 0.748302203051191
2.106 0.748134947722161
2.107 0.747968444159483
2.108 0.747802687348748
2.109 0.747637672308973
2.11 0.747473394092215
2.111 0.747309847783196
2.112 0.747147028498933
2.113 0.746984931388364
2.114 0.746823551631992
2.115 0.746662884441514
2.116 0.746502925059477
2.117 0.746343668758919
2.118 0.746185110843018
2.119 0.746027246644758
2.12 0.745870071526581
2.121 0.745713580880049
2.122 0.745557770125517
2.123 0.745402634711799
2.124 0.745248170115847
2.125 0.745094371842426
2.126 0.744941235423796
2.127 0.744788756419393
2.128 0.744636930415528
2.129 0.744485753025071
2.13 0.744335219887146
2.131 0.744185326666837
2.132 0.744036069054879
2.133 0.743887442767372
2.134 0.74373944354549
2.135 0.743592067155186
2.136 0.743445309386909
2.137 0.743299166055327
2.138 0.743153632999041
2.139 0.743008706080314
2.14 0.742864381184794
2.141 0.74272065422125
2.142 0.742577521121295
2.143 0.742434977839132
2.144 0.742293020351286
2.145 0.742151644656348
2.146 0.742010846774718
2.147 0.741870622748352
2.148 0.741730968640512
2.149 0.741591880535518
2.15 0.741453354538503
2.151 0.74131538677517
2.152 0.741177973391552
2.153 0.741041110553775
2.154 0.740904794447823
2.155 0.740769021279306
2.156 0.74063378727323
2.157 0.740499088673768
2.158 0.740364921744035
2.159 0.740231282765867
2.16 0.740098168039601
2.161 0.739965573883854
2.162 0.739833496635311
2.163 0.739701932648504
2.164 0.73957087829561
2.165 0.739440329966238
2.166 0.739310284067217
2.167 0.739180737022402
2.168 0.739051685272461
2.169 0.738923125274677
2.17 0.738795053502755
2.171 0.73866746644662
2.172 0.738540360612224
2.173 0.738413732521353
2.174 0.738287578711437
2.175 0.738161895735363
2.176 0.738036680161287
2.177 0.737911928572447
2.178 0.737787637566985
2.179 0.737663803757764
2.18 0.737540423772187
2.181 0.737417494252024
2.182 0.737295011853231
2.183 0.737172973245783
2.184 0.737051375113495
2.185 0.736930214153857
2.186 0.736809487077867
2.187 0.736689190609855
2.188 0.736569321487332
2.189 0.736449876460815
2.19 0.736330852293666
2.191 0.736212245761941
2.192 0.736094053654223
2.193 0.73597627277147
2.194 0.735858899926853
2.195 0.735741931945611
2.196 0.735625365664894
2.197 0.73550919793361
2.198 0.735393425612281
2.199 0.735278045572893
2.2 0.735163054698747
2.201 0.735048449884318
2.202 0.734934228035113
2.203 0.734820386067521
2.204 0.734706920908682
2.205 0.734593829496342
2.206 0.734481108778717
2.207 0.734368755714354
2.208 0.734256767272
2.209 0.734145140430466
2.21 0.734033872178494
2.211 0.733922959514627
2.212 0.733812399447078
2.213 0.7337021889936
2.214 0.733592325181364
2.215 0.733482805046825
2.216 0.733373625635602
2.217 0.733264784002354
2.218 0.733156277210657
2.219 0.73304810233288
2.22 0.732940256450067
2.221 0.732832736651818
2.222 0.732725540036172
2.223 0.732618663709486
2.224 0.732512104786323
2.225 0.732405860389336
2.226 0.732299927649155
2.227 0.732194303704273
2.228 0.732088985700938
2.229 0.731983970793034
2.23 0.731879256141987
2.231 0.731774838916637
2.232 0.731670716293149
2.233 0.731566885454895
2.234 0.731463343592353
2.235 0.731360087903
2.236 0.731257115591213
2.237 0.731154423868159
2.238 0.731052009951706
2.239 0.730949871066307
2.24 0.730848004442911
2.241 0.730746407318861
2.242 0.730645076937796
2.243 0.730544010549552
2.244 0.730443205410072
2.245 0.730342658781302
2.246 0.730242367931104
2.247 0.730142330133158
2.248 0.73004254266687
2.249 0.729943002817282
2.25 0.729843707874981
2.251 0.729744655136004
2.252 0.729645841901752
2.253 0.729547265478904
2.254 0.729448923179323
2.255 0.729350812319968
2.256 0.729252930222819
2.257 0.729155274214778
2.258 0.729057841627592
2.259 0.728960629797762
2.26 0.728863636066466
2.261 0.728766857779473
2.262 0.728670292287061
2.263 0.728573936943935
2.264 0.72847778910915
2.265 0.728381846146022
2.266 0.728286105422058
2.267 0.728190564308874
2.268 0.728095220182112
2.269 0.72800007042137
2.27 0.727905112410121
2.271 0.727810343535635
2.272 0.727715761188907
2.273 0.727621362764579
2.274 0.727527145660867
2.275 0.727433107279486
2.276 0.72733924502558
2.277 0.727245556307639
2.278 0.727152038537443
2.279 0.727058689129976
2.28 0.72696550550336
2.281 0.726872485078783
2.282 0.726779625280434
2.283 0.726686923535427
2.284 0.726594377273732
2.285 0.726501983928114
2.286 0.726409740934052
2.287 0.726317645729684
2.288 0.726225695755734
2.289 0.726133888455443
2.29 0.726042221274507
2.291 0.725950691661009
2.292 0.725859297065354
2.293 0.725768034940203
2.294 0.725676902740412
2.295 0.725585897922963
2.296 0.725495017946903
2.297 0.725404260273282
2.298 0.725313622365085
2.299 0.725223101687176
2.3 0.725132695706233
2.301 0.72504240189068
2.302 0.724952217710639
2.303 0.724862140637856
2.304 0.72477216814565
2.305 0.724682297708846
2.306 0.724592526803715
2.307 0.724502852907921
2.308 0.724413273500454
2.309 0.724323786061576
2.31 0.724234388072762
2.311 0.724145077016633
2.312 0.724055850376912
2.313 0.723966705638359
2.314 0.723877640286707
2.315 0.723788651808617
2.316 0.723699737691612
2.317 0.723610895424026
2.318 0.723522122494941
2.319 0.723433416394138
2.32 0.723344774612033
2.321 0.723256194639631
2.322 0.723167673968461
2.323 0.723079210090525
2.324 0.722990800498243
2.325 0.722902442684397
2.326 0.722814134142078
2.327 0.722725872364628
2.328 0.722637654845588
2.329 0.722549479078645
2.33 0.722461342557573
2.331 0.722373242776186
2.332 0.722285177228279
2.333 0.722197143407577
2.334 0.722109138807678
2.335 0.722021160922005
2.336 0.721933207243748
2.337 0.721845275265815
2.338 0.721757362480776
2.339 0.721669466380811
2.34 0.721581584457659
2.341 0.72149371420256
2.342 0.721405853106211
2.343 0.721317998658706
2.344 0.721230148349486
2.345 0.721142299667288
2.346 0.72105445010009
2.347 0.720966597135063
2.348 0.720878738258515
2.349 0.72079087095584
2.35 0.720702992711465
2.351 0.720615101008799
2.352 0.720527193330184
2.353 0.720439267156834
2.354 0.720351319968794
2.355 0.72026334924488
2.356 0.720175352462628
2.357 0.720087327098248
2.358 0.719999270626563
2.359 0.719911180520963
2.36 0.719823054253352
2.361 0.719734889294093
2.362 0.719646683111958
2.363 0.719558433174077
2.364 0.719470136945881
2.365 0.719381791891055
2.366 0.719293395471481
2.367 0.71920494514719
2.368 0.719116438376304
2.369 0.719027872614989
2.37 0.718939245317394
2.371 0.718850553935609
2.372 0.718761795919602
2.373 0.718672968717169
2.374 0.718584069773887
2.375 0.718495096533048
2.376 0.718406046435618
2.377 0.718316916920173
2.378 0.718227705422852
2.379 0.7181384093773
2.38 0.718049026214614
2.381 0.717959553363287
2.382 0.717869988249159
2.383 0.717780328295355
2.384 0.717690570922233
2.385 0.717600713547331
2.386 0.717510753585309
2.387 0.717420688447893
2.388 0.717330515543819
2.389 0.717240232278781
2.39 0.717149836055367
2.391 0.717059324273012
2.392 0.716968694327932
2.393 0.716877943613072
2.394 0.716787069518048
2.395 0.716696069429086
2.396 0.716604940728972
2.397 0.716513680796982
2.398 0.716422287008837
2.399 0.716330756736633
2.4 0.716239087348784
2.401 0.71614727620997
2.402 0.716055320681065
2.403 0.715963218119091
2.404 0.715870965877143
2.405 0.71577856130434
2.406 0.715686001745756
2.407 0.715593284542363
2.408 0.715500407030968
2.409 0.715407366544147
2.41 0.71531416041019
2.411 0.71522078595303
2.412 0.715127240492184
2.413 0.715033521342688
2.414 0.714939625815035
2.415 0.714845551215101
2.416 0.714751294844096
2.417 0.714656853998481
2.418 0.714562225969914
2.419 0.714467408045183
2.42 0.714372397506129
2.421 0.714277191629589
2.422 0.714181787687322
2.423 0.714086182945948
2.424 0.713990374666866
2.425 0.7138943601062
2.426 0.713798136514718
2.427 0.713701701137765
2.428 0.713605051215194
2.429 0.713508183981292
2.43 0.713411096664709
2.431 0.713313786488386
2.432 0.713216250669476
2.433 0.713118486419285
2.434 0.713020490943179
2.435 0.712922261440523
2.436 0.7128237951046
2.437 0.712725089122537
2.438 0.712626140675223
2.439 0.71252694693724
2.44 0.712427505076779
2.441 0.712327812255564
2.442 0.712227865628772
2.443 0.712127662344954
2.444 0.712027199545955
2.445 0.711926474366827
2.446 0.711825483935758
2.447 0.71172422537398
2.448 0.711622695795691
2.449 0.71152089230797
2.45 0.711418812010688
2.451 0.71131645199643
2.452 0.711213809350404
2.453 0.711110881150356
2.454 0.711007664466483
2.455 0.710904156361343
2.456 0.710800353889764
2.457 0.710696254098761
2.458 0.71059185402744
2.459 0.710487150706906
2.46 0.710382141160173
2.461 0.710276822402074
2.462 0.71017119143916
2.463 0.710065245269608
2.464 0.709958980883131
2.465 0.709852395260874
2.466 0.709745485375317
2.467 0.709638248190187
2.468 0.709530680660345
2.469 0.709422779731696
2.47 0.709314542341085
2.471 0.709205965416195
2.472 0.709097045875441
2.473 0.708987780627875
2.474 0.708878166573077
2.475 0.708768200601043
2.476 0.708657879592092
2.477 0.708547200416748
2.478 0.708436159935634
2.479 0.708324754999365
2.48 0.708212982448438
2.481 0.708100839113115
2.482 0.707988321813318
2.483 0.707875427358512
2.484 0.707762152547587
2.485 0.707648494168752
2.486 0.707534448999405
2.487 0.70742001380603
2.488 0.707305185344067
2.489 0.707189960357797
2.49 0.707074335580222
2.491 0.706958307732937
2.492 0.706841873526016
2.493 0.706725029657878
2.494 0.706607772815167
2.495 0.706490099672626
2.496 0.706372006892965
2.497 0.706253491126735
2.498 0.706134549012198
2.499 0.706015177175192
2.5 0.705895372229001
2.501 0.705775130774223
2.502 0.705654449398628
2.503 0.70553332467703
2.504 0.705411753171141
2.505 0.705289731429441
2.506 0.705167255987026
2.507 0.705044323365478
2.508 0.704920930072713
2.509 0.704797072602842
2.51 0.704672747436024
2.511 0.704547951038316
2.512 0.704422679861532
2.513 0.704296930343082
2.514 0.70417069890583
2.515 0.704043981957937
2.516 0.70391677589271
2.517 0.703789077088441
2.518 0.703660881908256
2.519 0.703532186699951
2.52 0.703402987795837
2.521 0.703273281512574
2.522 0.703143064151014
2.523 0.703012331996026
2.524 0.702881081316344
2.525 0.702749308364386
2.526 0.702617009376093
2.527 0.702484180570754
2.528 0.702350818150839
2.529 0.702216918301816
2.53 0.702082477191985
2.531 0.701947490972293
2.532 0.701811955776161
2.533 0.701675867719297
2.534 0.701539222899521
2.535 0.701402017396575
2.536 0.701264247271941
2.537 0.701125908568649
2.538 0.700986997311094
2.539 0.700847509504839
2.54 0.700707441136428
2.541 0.700566788173184
2.542 0.700425546563023
2.543 0.700283712234241
2.544 0.700141281095332
2.545 0.699998249034768
2.546 0.699854611920812
2.547 0.6997103656013
2.548 0.699565505903436
2.549 0.699420028633587
2.55 0.699273929577068
2.551 0.699127204497927
2.552 0.698979849138736
2.553 0.698831859220366
2.554 0.698683230441774
2.555 0.698533958479776
2.556 0.698384038988828
2.557 0.698233467600799
2.558 0.69808223992474
2.559 0.697930351546663
2.56 0.697777798029301
2.561 0.697624574911879
2.562 0.697470677709871
2.563 0.697316101914774
2.564 0.697160842993855
2.565 0.697004896389917
2.566 0.696848257521053
2.567 0.696690921780394
2.568 0.696532884535864
2.569 0.696374141129932
2.57 0.696214686879351
2.571 0.696054517074902
2.572 0.695893626981149
2.573 0.695732011836156
2.574 0.695569666851249
2.575 0.695406587210728
2.576 0.695242768071616
2.577 0.69507820456338
2.578 0.694912891787662
2.579 0.694746824818002
2.58 0.694579998699563
2.581 0.69441240844885
2.582 0.694244049053425
2.583 0.694074915471629
2.584 0.69390500263229
2.585 0.693734305434433
2.586 0.693562818746985
2.587 0.693390537408492
2.588 0.693217456226807
2.589 0.693043569978797
2.59 0.69286887341004
2.591 0.69269336123452
2.592 0.692517028134317
2.593 0.6923398687593
2.594 0.692161877726808
2.595 0.691983049621339
2.596 0.691803378994232
2.597 0.691622860363337
2.598 0.691441488212703
2.599 0.691259256992246
2.6 0.691076161117414
2.601 0.690892194968862
2.602 0.690707352892113
2.603 0.690521629197226
2.604 0.690335018158443
2.605 0.690147514013857
2.606 0.68995911096506
2.607 0.689769803176798
2.608 0.689579584776609
2.609 0.689388449854481
2.61 0.689196392462485
2.611 0.689003406614415
2.612 0.68880948628543
2.613 0.688614625411679
2.614 0.688418817889936
2.615 0.688222057577231
2.616 0.688024338290463
2.617 0.687825653806037
2.618 0.687625997859466
2.619 0.687425364145001
2.62 0.687223746315235
2.621 0.687021137980714
2.622 0.686817532709543
2.623 0.686612924026996
2.624 0.686407305415107
2.625 0.686200670312272
2.626 0.685993012112846
2.627 0.68578432416673
2.628 0.685574599778962
2.629 0.685363832209302
2.63 0.685152014671813
2.631 0.684939140334443
2.632 0.684725202318604
2.633 0.684510193698733
2.634 0.684294107501881
2.635 0.684076936707263
2.636 0.683858674245834
2.637 0.683639312999846
2.638 0.683418845802407
2.639 0.683197265437034
2.64 0.682974564637212
2.641 0.682750736085939
2.642 0.682525772415273
2.643 0.682299666205875
2.644 0.682072409986556
2.645 0.681843996233808
2.646 0.681614417371338
2.647 0.681383665769612
2.648 0.68115173374537
2.649 0.680918613561165
2.65 0.680684297424879
2.651 0.680448777489246
2.652 0.680212045851376
2.653 0.679974094552265
2.654 0.679734915576309
2.655 0.67949450085082
2.656 0.67925284224553
2.657 0.679009931572094
2.658 0.678765760583602
2.659 0.678520320974072
2.66 0.678273604377956
2.661 0.678025602369627
2.662 0.677776306462883
2.663 0.677525708110432
2.664 0.677273798703385
2.665 0.677020569570744
2.666 0.676766011978888
2.667 0.676510117131053
2.668 0.676252876166822
2.669 0.675994280161596
2.67 0.675734320126085
2.671 0.675472987005768
2.672 0.675210271680386
2.673 0.674946164963408
2.674 0.6746806576015
2.675 0.674413740274008
2.676 0.674145403592418
2.677 0.673875638099835
2.678 0.673604434270444
2.679 0.673331782508982
2.68 0.673057673150208
2.681 0.672782096458363
2.682 0.672505042626648
2.683 0.672226501776678
2.684 0.671946463957961
2.685 0.671664919147354
2.686 0.671381857248538
2.687 0.671097268091485
2.688 0.670811141431917
2.689 0.670523466950791
2.69 0.670234234253755
2.691 0.669943432870628
2.692 0.669651052254869
2.693 0.66935708178305
2.694 0.669061510754339
2.695 0.668764328389971
2.696 0.668465523832731
2.697 0.668165086146446
2.698 0.667863004315451
2.699 0.667559267244102
2.7 0.667253863756254
2.701 0.666946782594759
2.702 0.666638012420969
2.703 0.666327541814242
2.704 0.666015359271449
2.705 0.665701453206485
2.706 0.665385811949795
2.707 0.665068423747896
2.708 0.664749276762906
2.709 0.664428359072083
2.71 0.664105658667371
2.711 0.663781163454949
2.712 0.663454861254789
2.713 0.663126739800225
2.714 0.662796786737529
2.715 0.662464989625491
2.716 0.662131335935021
2.717 0.661795813048739
2.718 0.661458408260606
2.719 0.661119108775531
2.72 0.660777901709025
2.721 0.660434774086837
2.722 0.660089712844619
2.723 0.659742704827601
2.724 0.65939373679028
2.725 0.659042795396119
2.726 0.658689867217274
2.727 0.658334938734315
2.728 0.657977996335986
2.729 0.657619026318971
2.73 0.657258014887677
2.731 0.656894948154042
2.732 0.65652981213736
2.733 0.656162592764122
2.734 0.655793275867885
2.735 0.65542184718916
2.736 0.655048292375328
2.737 0.654672596980569
2.738 0.654294746465825
2.739 0.653914726198792
2.74 0.65353252145393
2.741 0.653148117412506
2.742 0.652761499162666
2.743 0.652372651699539
2.744 0.651981559925371
2.745 0.651588208649688
2.746 0.651192582589503
2.747 0.650794666369547
2.748 0.650394444522546
2.749 0.649991901489533
2.75 0.649587021620192
2.751 0.649179789173258
2.752 0.648770188316947
2.753 0.648358203129434
2.754 0.647943817599378
2.755 0.647527015626493
2.756 0.647107781022168
2.757 0.646686097510138
2.758 0.646261948727204
2.759 0.645835318224013
2.76 0.645406189465894
2.761 0.644974545833742
2.762 0.64454037062498
2.763 0.644103647054563
2.764 0.643664358256064
2.765 0.643222487282813
2.766 0.642778017109115
2.767 0.642330930631532
2.768 0.641881210670243
2.769 0.641428839970477
2.77 0.640973801204027
2.771 0.640516076970842
2.772 0.640055649800705
2.773 0.639592502154997
2.774 0.639126616428551
2.775 0.638657974951597
2.776 0.638186559991801
2.777 0.637712353756406
2.778 0.637235338394475
2.779 0.636755495999225
2.78 0.636272808610494
2.781 0.635787258217298
2.782 0.635298826760509
2.783 0.634807496135656
2.784 0.634313248195841
2.785 0.633816064754793
2.786 0.633315927590034
2.787 0.632812818446194
2.788 0.632306719038459
2.789 0.631797611056159
2.79 0.631285476166506
2.791 0.630770296018482
2.792 0.630252052246877
2.793 0.629730726476502
2.794 0.629206300326549
2.795 0.628678755415133
2.796 0.628148073364001
2.797 0.627614235803432
2.798 0.627077224377313
2.799 0.626537020748405
2.8 0.625993606603808
2.801 0.625446963660637
2.802 0.624897073671892
2.803 0.624343918432545
2.804 0.62378747978585
2.805 0.623227739629885
2.806 0.622664679924308
2.807 0.622098282697369
2.808 0.621528530053167
2.809 0.620955404179143
2.81 0.620378887353851
2.811 0.619798961954985
2.812 0.619215610467684
2.813 0.618628815493117
2.814 0.61803855975735
2.815 0.617444826120525
2.816 0.616847597586319
2.817 0.616246857311749
2.818 0.615642588617258
2.819 0.61503477499716
2.82 0.614423400130412
2.821 0.613808447891724
2.822 0.613189902363036
2.823 0.612567747845352
2.824 0.611941968870948
2.825 0.611312550215956
2.826 0.610679476913353
2.827 0.610042734266335
2.828 0.609402307862107
2.829 0.608758183586105
2.83 0.608110347636623
2.831 0.607458786539908
2.832 0.606803487165682
2.833 0.606144436743138
2.834 0.605481622877409
2.835 0.604815033566504
2.836 0.604144657218757
2.837 0.603470482670759
2.838 0.602792499205822
2.839 0.602110696572949
2.84 0.601425065006365
2.841 0.600735595245567
2.842 0.600042278555956
2.843 0.599345106750027
2.844 0.598644072209138
2.845 0.597939167905881
2.846 0.597230387427045
2.847 0.596517724997204
2.848 0.595801175502923
2.849 0.595080734517607
2.85 0.594356398326994
2.851 0.593628163955309
2.852 0.592896029192091
2.853 0.592159992619694
2.854 0.591420053641491
2.855 0.590676212510768
2.856 0.589928470360343
2.857 0.5891768292329
2.858 0.588421292112057
2.859 0.587661862954183
2.86 0.586898546720955
2.861 0.586131349412692
2.862 0.585360278102445
2.863 0.584585340970871
2.864 0.583806547341892
2.865 0.583023907719151
2.866 0.58223743382326
2.867 0.581447138629857
2.868 0.580653036408485
2.869 0.579855142762272
2.87 0.57905347466844
2.871 0.578248050519643
2.872 0.577438890166123
2.873 0.576626014958702
2.874 0.575809447792602
2.875 0.574989213152096
2.876 0.574165337155987
2.877 0.573337847603911
2.878 0.57250677402348
2.879 0.571672147718212
2.88 0.570834001816309
2.881 0.569992371320216
2.882 0.569147293156994
2.883 0.568298806229467
2.884 0.567446951468149
2.885 0.566591771883935
2.886 0.565733312621541
2.887 0.564871621013661
2.888 0.564006746635844
2.889 0.563138741362064
2.89 0.562267659420941
2.891 0.561393557452618
2.892 0.560516494566238
2.893 0.559636532398016
2.894 0.558753735169852
2.895 0.557868169748459
2.896 0.556979905704976
2.897 0.556089015375011
2.898 0.555195573919077
2.899 0.554299659383378
2.9 0.55340135276089
2.901 0.552500738052692
2.902 0.551597902329478
2.903 0.550692935793199
2.904 0.549785931838784
2.905 0.548876987115847
2.906 0.547966201590335
2.907 0.54705367860603
2.908 0.54613952494583
2.909 0.545223850892735
2.91 0.544306770290446
2.911 0.543388400603483
2.912 0.542468862976745
2.913 0.541548282294396
2.914 0.540626787238002
2.915 0.539704510343772
2.916 0.538781588058839
2.917 0.537858160796439
2.918 0.536934372989873
2.919 0.536010373145135
2.92 0.535086313892084
2.921 0.534162352034014
2.922 0.533238648595499
2.923 0.532315368868368
2.924 0.531392682455668
2.925 0.530470763313468
2.926 0.529549789790352
2.927 0.528629944664441
2.928 0.527711415177794
2.929 0.526794393068011
2.93 0.525879074596897
2.931 0.524965660575977
2.932 0.524054356388732
2.933 0.523145372009354
2.934 0.522238922017846
2.935 0.521335225611303
2.936 0.520434506611158
2.937 0.519536993466244
2.938 0.518642919251474
2.939 0.517752521661935
2.94 0.516866043002237
2.941 0.515983730170917
2.942 0.515105834639697
2.943 0.514232612427444
2.944 0.513364324068612
2.945 0.512501234576
2.946 0.511643613397652
2.947 0.5107917343677
2.948 0.509945875650997
2.949 0.509106319681362
2.95 0.508273353093262
2.951 0.507447266646798
2.952 0.506628355145806
2.953 0.505816917348961
2.954 0.505013255873725
2.955 0.50421767709302
2.956 0.503430491024495
2.957 0.502652011212288
2.958 0.50188255460118
2.959 0.501122441403055
2.96 0.500371994955582
2.961 0.499631541573078
2.962 0.498901410389484
2.963 0.498181933193437
2.964 0.497473444255415
2.965 0.496776280146962
2.966 0.496090779552005
2.967 0.495417283070302
2.968 0.49475613301309
2.969 0.494107673190979
2.97 0.493472248694222
2.971 0.492850205665455
2.972 0.49224189106506
2.973 0.491647652429293
2.974 0.49106783762139
2.975 0.490502794575821
2.976 0.489952871035954
2.977 0.489418414285359
2.978 0.488899770873042
2.979 0.488397286332901
2.98 0.487911304897729
2.981 0.487442169208109
2.982 0.486990220016585
2.983 0.486555795887476
2.984 0.486139232892768
2.985 0.485740864304518
2.986 0.48536102028422
2.987 0.485000027569622
2.988 0.484658209159477
2.989 0.484335883996764
2.99 0.484033366650892
2.991 0.48375096699945
2.992 0.48348898991006
2.993 0.483247734922913
2.994 0.483027495934571
2.995 0.482828560883644
2.996 0.48265121143893
2.997 0.482495722690652
2.998 0.482362362845384
2.999 0.482251392925306
3 0.482163066472394
3.001 0.482097629258164
3.002 0.482055318999576
3.003 0.482036365081716
3.004 0.482040988287842
3.005 0.482069400537376
3.006 0.482121804632431
3.007 0.482198394013409
3.008 0.482299352524215
3.009 0.482424854187623
3.01 0.482575062991261
3.011 0.482750132684711
3.012 0.482950206588164
3.013 0.483175417413048
3.014 0.483425887095019
3.015 0.483701726639679
3.016 0.484003035981342
3.017 0.484329903855149
3.018 0.484682407682776
3.019 0.485060613471976
3.02 0.485464575730129
3.021 0.485894337391947
3.022 0.486349929761455
3.023 0.486831372468312
3.024 0.487338673438502
3.025 0.487871828879411
3.026 0.488430823279226
3.027 0.489015629420578
3.028 0.489626208408338
3.029 0.490262509711377
3.03 0.49092447121813
3.031 0.491612019305728
3.032 0.492325068922439
3.033 0.493063523683155
3.034 0.493827275977565
3.035 0.494616207090716
3.036 0.495430187335549
3.037 0.496269076197039
3.038 0.497132722487499
3.039 0.498020964512613
3.04 0.498933630247743
3.041 0.499870537524014
3.042 0.500831494223693
3.043 0.501816298484351
3.044 0.502824738911288
3.045 0.503856594797695
3.046 0.504911636352014
3.047 0.505989624931957
3.048 0.507090313284641
3.049 0.508213445792296
3.05 0.509358758722996
3.051 0.510525980485882
3.052 0.511714831890331
3.053 0.512925026408545
3.054 0.514156270441039
3.055 0.5154082635845
3.056 0.51668069890154
3.057 0.517973263191821
3.058 0.519285637264097
3.059 0.520617496208689
3.06 0.521968509669955
3.061 0.523338342118319
3.062 0.524726653121437
3.063 0.526133097614092
3.064 0.527557326166463
3.065 0.528998985250361
3.066 0.530457717503119
3.067 0.531933161988801
3.068 0.533424954456404
3.069 0.534932727594791
3.07 0.53645611128406
3.071 0.537994732843108
3.072 0.539548217273166
3.073 0.541116187497066
3.074 0.542698264594079
3.075 0.544294068030109
3.076 0.545903215883116
3.077 0.547525325063609
3.078 0.549160011530085
3.079 0.550806890499305
3.08 0.55246557665132
3.081 0.55413568432917
3.082 0.555816827733173
3.083 0.557508621109788
3.084 0.559210678934993
3.085 0.560922616092162
3.086 0.562644048044436
3.087 0.564374591001583
3.088 0.566113862081368
3.089 0.56786147946545
3.09 0.569617062549841
3.091 0.571380232089979
3.092 0.573150610340444
3.093 0.574927821189408
3.094 0.576711490287858
3.095 0.578501245173681
3.096 0.580296715390682
3.097 0.582097532602641
3.098 0.583903330702466
3.099 0.585713745916573
3.1 0.58752841690457
3.101 0.589346984854365
3.102 0.591169093572786
3.103 0.59299438957185
3.104 0.594822522150765
3.105 0.596653143473812
3.106 0.598485908644188
3.107 0.600320475773964
3.108 0.602156506050247
3.109 0.603993663797691
3.11 0.605831616537464
3.111 0.607670035042795
3.112 0.609508593391215
3.113 0.611346969013636
3.114 0.61318484274036
3.115 0.61502189884415
3.116 0.616857825080489
3.117 0.618692312725133
3.118 0.620525056609082
3.119 0.622355755151066
3.12 0.624184110387697
3.121 0.626009828001357
3.122 0.627832617345955
3.123 0.629652191470661
3.124 0.631468267141711
3.125 0.633280564862394
3.126 0.635088808891327
3.127 0.636892727259105
3.128 0.638692051783429
3.129 0.640486518082822
3.13 0.64227586558898
3.131 0.644059837557908
3.132 0.645838181079872
3.133 0.647610647088288
3.134 0.649376990367611
3.135 0.651136969560306
3.136 0.652890347172975
3.137 0.654636889581725
3.138 0.656376367036827
3.139 0.658108553666738
3.14 0.659833227481567
3.141 0.661550170376024
3.142 0.663259168131914
3.143 0.66496001042025
3.144 0.666652490802996
3.145 0.668336406734543
3.146 0.670011559562908
3.147 0.671677754530738
3.148 0.673334800776136
3.149 0.674982511333357
3.15 0.676620703133399
3.151 0.678249197004519
3.152 0.679867817672695
3.153 0.681476393762078
3.154 0.683074757795419
3.155 0.684662746194513
3.156 0.686240199280667
3.157 0.68780696127519
3.158 0.689362880299926
3.159 0.690907808377818
3.16 0.692441601433515
3.161 0.693964119294003
3.162 0.695475225689271
3.163 0.696974788252982
3.164 0.69846267852314
3.165 0.699938771942753
3.166 0.70140294786044
3.167 0.702855089530981
3.168 0.704295084115779
3.169 0.705722822683197
3.17 0.707138200208745
3.171 0.708541115575074
3.172 0.709931471571741
3.173 0.711309174894714
3.174 0.71267413614555
3.175 0.714026269830229
3.176 0.715365494357562
3.177 0.716691732037165
3.178 0.718004909076899
3.179 0.719304955579765
3.18 0.720591805540163
3.181 0.721865396839486
3.182 0.723125671240978
3.183 0.724372574383787
3.184 0.725606055776175
3.185 0.726826068787814
3.186 0.728032570641098
3.187 0.729225522401432
3.188 0.73040488896641
3.189 0.731570639053857
3.19 0.732722745188642
3.191 0.733861183688229
3.192 0.734985934646895
3.193 0.736096981918569
3.194 0.737194313098239
3.195 0.738277919501863
3.196 0.739347796144762
3.197 0.740403941718422
3.198 0.741446358565688
3.199 0.742475052654284
3.2 0.743490033548653
3.201 0.744491314380062
3.202 0.745478911814959
3.203 0.746452846021547
3.204 0.74741314063457
3.205 0.748359822718279
3.206 0.749292922727589
3.207 0.750212474467404
3.208 0.751118515050112
3.209 0.752011084851276
3.21 0.7528902274635
3.211 0.753755989648509
3.212 0.754608421287453
3.213 0.755447575329463
3.214 0.756273507738491
3.215 0.757086277438471
3.216 0.757885946256836
3.217 0.758672578866443
3.218 0.759446242725963
3.219 0.760207008018769
3.22 0.760954947590413
3.221 0.76169013688473
3.222 0.762412653878651
3.223 0.763122579015798
3.224 0.763819995138928
3.225 0.764504987421316
3.226 0.765177643297149
3.227 0.765838052391032
3.228 0.766486306446667
3.229 0.767122499254829
3.23 0.767746726580704
3.231 0.768359086090693
3.232 0.768959677278775
3.233 0.769548601392529
3.234 0.770125961358902
3.235 0.770691861709825
3.236 0.771246408507775
3.237 0.771789709271371
3.238 0.772321872901108
3.239 0.772843009605315
3.24 0.773353230826436
3.241 0.773852649167719
3.242 0.774341378320403
3.243 0.774819532991497
3.244 0.775287228832225
3.245 0.775744582367221
3.246 0.776191710924565
3.247 0.776628732566712
3.248 0.777055766022415
3.249 0.777472930619681
3.25 0.77788034621986
3.251 0.778278133152891
3.252 0.778666412153802
3.253 0.779045304300483
3.254 0.779414930952814
3.255 0.77977541369317
3.256 0.78012687426836
3.257 0.78046943453304
3.258 0.780803216394621
3.259 0.781128341759724
3.26 0.781444932482189
3.261 0.781753110312676
3.262 0.782052996849872
3.263 0.782344713493315
3.264 0.782628381397864
3.265 0.7829041214298
3.266 0.783172054124586
3.267 0.783432299646274
3.268 0.783684977748567
3.269 0.783930207737521
3.27 0.784168108435892
3.271 0.784398798149114
3.272 0.78462239463289
3.273 0.784839015062389
3.274 0.785048776003032
3.275 0.785251793382837
3.276 0.785448182466317
3.277 0.785638057829891
3.278 0.785821533338802
3.279 0.785998722125496
3.28 0.786169736569444
3.281 0.78633468827838
3.282 0.786493688070919
3.283 0.786646845960517
3.284 0.786794271140758
3.285 0.786936071971913
3.286 0.787072355968758
3.287 0.787203229789593
3.288 0.78732879922645
3.289 0.787449169196435
3.29 0.787564443734175
3.291 0.787674725985344
3.292 0.787780118201209
3.293 0.787880721734179
3.294 0.787976637034319
3.295 0.788067963646772
3.296 0.788154800210089
3.297 0.788237244455397
3.298 0.788315393206388
3.299 0.788389342380092
3.3 0.788459186988397
3.301 0.78852502114028
3.302 0.788586938044724
3.303 0.788645030014278
3.304 0.788699388469232
3.305 0.788750103942381
3.306 0.788797266084341
3.307 0.788840963669385
3.308 0.788881284601776
3.309 0.788918315922566
3.31 0.78895214381683
3.311 0.788982853621314
3.312 0.789010529832463
3.313 0.789035256114817
3.314 0.789057115309729
3.315 0.7890761894444
3.316 0.789092559741204
3.317 0.789106306627277
3.318 0.78911750974434
3.319 0.78912624795876
3.32 0.789132599371804
3.321 0.789136641330079
3.322 0.789138450436137
3.323 0.789138102559231
3.324 0.789135672846198
3.325 0.789131235732457
3.326 0.789124864953107
3.327 0.789116633554109
3.328 0.789106613903539
3.329 0.789094877702893
3.33 0.789081495998444
3.331 0.789066539192621
3.332 0.789050077055414
3.333 0.789032178735787
3.334 0.789012912773088
3.335 0.788992347108446
3.336 0.788970549096153
3.337 0.788947585515008
3.338 0.788923522579634
3.339 0.788898425951736
3.34 0.788872360751319
3.341 0.788845391567837
3.342 0.788817582471278
3.343 0.788788997023183
3.344 0.788759698287575
3.345 0.788729748841818
3.346 0.788699210787378
3.347 0.788668145760498
3.348 0.788636614942777
3.349 0.788604679071641
3.35 0.788572398450721
3.351 0.78853983296012
3.352 0.788507042066568
3.353 0.788474084833468
3.354 0.788441019930831
3.355 0.788407905645089
3.356 0.788374799888792
3.357 0.788341760210187
3.358 0.788308843802679
3.359 0.788276107514159
3.36 0.788243607856227
3.361 0.788211401013271
3.362 0.788179542851444
3.363 0.788148088927496
3.364 0.788117094497494
3.365 0.788086614525416
3.366 0.788056703691618
3.367 0.788027416401172
3.368 0.787998806792094
3.369 0.78797092874343
3.37 0.787943835883237
3.371 0.787917581596425
3.372 0.787892219032489
3.373 0.787867801113115
3.374 0.787844380539666
3.375 0.78782200980055
3.376 0.787800741178468
3.377 0.787780626757545
3.378 0.787761718430349
3.379 0.787744067904785
3.38 0.787727726710886
3.381 0.787712746207486
3.382 0.787699177588779
3.383 0.787687071890773
3.384 0.787676479997629
3.385 0.7876674526479
3.386 0.787660040440652
3.387 0.787654293841491
3.388 0.787650263188476
3.389 0.787647998697935
3.39 0.787647550470177
3.391 0.787648968495101
3.392 0.787652302657711
3.393 0.787657602743523
3.394 0.787664918443883
3.395 0.787674299361183
3.396 0.787685795013985
3.397 0.787699454842047
3.398 0.787715328211253
3.399 0.787733464418457
3.4 0.787753912696229
3.401 0.787776722217507
3.402 0.787801942100165
3.403 0.78782962141148
3.404 0.787859809172522
3.405 0.787892554362439
3.406 0.787927905922663
3.407 0.787965912761022
3.408 0.788006623755765
3.409 0.788050087759488
3.41 0.788096353602988
3.411 0.788145470099011
3.412 0.788197486045914
3.413 0.788252450231242
3.414 0.788310411435205
3.415 0.788371418434072
3.416 0.788435520003465
3.417 0.78850276492156
3.418 0.788573201972201
3.419 0.788646879947908
3.42 0.788723847652793
3.421 0.788804153905378
3.422 0.788887847541307
3.423 0.78897497741597
3.424 0.789065592407003
3.425 0.789159741416697
3.426 0.789257473374294
3.427 0.789358837238174
3.428 0.789463881997927
3.429 0.789572656676307
3.43 0.789685210331076
3.431 0.789801592056715
3.432 0.789921850986017
3.433 0.79004603629155
3.434 0.790174197186989
3.435 0.79030638292831
3.436 0.79044264281484
3.437 0.790583026190175
3.438 0.790727582442932
3.439 0.790876361007364
3.44 0.791029411363806
3.441 0.791186783038957
3.442 0.791348525606002
3.443 0.791514688684546
3.444 0.791685321940378
3.445 0.791860475085041
3.446 0.792040197875215
3.447 0.792224540111892
3.448 0.792413551639346
3.449 0.792607282343894
3.45 0.792805782152424
3.451 0.793009101030705
3.452 0.793217288981443
3.453 0.793430396042105
3.454 0.793648472282474
3.455 0.79387156780195
3.456 0.794099732726561
3.457 0.794333017205703
3.458 0.794571471408572
3.459 0.794815145520299
3.46 0.795064089737759
3.461 0.795318354265053
3.462 0.795577989308649
3.463 0.795843045072163
3.464 0.796113571750781
3.465 0.796389619525291
3.466 0.796671238555718
3.467 0.796958478974563
3.468 0.797251390879599
3.469 0.797550024326231
3.47 0.797854429319407
3.471 0.798164655805047
3.472 0.798480753660973
3.473 0.798802772687347
3.474 0.799130762596563
3.475 0.799464773002596
3.476 0.799804853409789
3.477 0.800151053201036
3.478 0.800503421625365
3.479 0.800862007784886
3.48 0.801226860621073
3.481 0.80159802890037
3.482 0.801975561199091
3.483 0.802359505887587
3.484 0.802749911113646
3.485 0.803146824785115
3.486 0.803550294551699
3.487 0.803960367785914
3.488 0.804377091563162
3.489 0.804800512640896
3.49 0.805230677436843
3.491 0.805667632006245
3.492 0.806111422018087
3.493 0.806562092730277
3.494 0.807019688963732
3.495 0.807484255075335
3.496 0.807955834929723
3.497 0.808434471869858
3.498 0.808920208686346
3.499 0.809413087585445
3.5 0.809913150155726
3.501 0.810420437333331
3.502 0.810934989365786
3.503 0.811456845774303
3.504 0.811986045314527
3.505 0.812522625935671
3.506 0.813066624737978
3.507 0.813618077928448
3.508 0.814177020774777
3.509 0.814743487557432
3.51 0.815317511519811
3.511 0.815899124816403
3.512 0.81648835845889
3.513 0.817085242260123
3.514 0.817689804775876
3.515 0.818302073244331
3.516 0.818922073523193
3.517 0.819549830024366
3.518 0.820185365646103
3.519 0.820828701702552
3.52 0.821479857850597
3.521 0.822138852013934
3.522 0.82280570030425
3.523 0.823480416939466
3.524 0.824163014158897
3.525 0.824853502135282
3.526 0.825551888883557
3.527 0.826258180166289
3.528 0.826972379395671
3.529 0.827694487531986
3.53 0.828424502978434
3.531 0.829162421472234
3.532 0.829908235971906
3.533 0.830661936540635
3.534 0.831423510225629
3.535 0.832192940933381
3.536 0.832970209300757
3.537 0.833755292561824
3.538 0.834548164410338
3.539 0.835348794857846
3.54 0.83615715008732
3.541 0.836973192302281
3.542 0.837796879571378
3.543 0.838628165668391
3.544 0.839466999907644
3.545 0.840313326974829
3.546 0.841167086753271
3.547 0.842028214145664
3.548 0.842896638891358
3.549 0.843772285379268
3.55 0.844655072456543
3.551 0.845544913233139
3.552 0.84644171488248
3.553 0.847345378438438
3.554 0.848255798588905
3.555 0.849172863466261
3.556 0.850096454435125
3.557 0.851026445877797
3.558 0.851962704977888
3.559 0.852905091502694
3.56 0.853853457584923
3.561 0.854807647504499
3.562 0.855767497471214
3.563 0.856732835409107
3.564 0.857703480743538
3.565 0.858679244192027
3.566 0.859659927560028
3.567 0.860645323542924
3.568 0.861635215535646
3.569 0.862629377451418
3.57 0.863627573551294
3.571 0.864629558286225
3.572 0.865635076153573
3.573 0.866643861570062
3.574 0.867655638763344
3.575 0.868670121684406
3.576 0.869687013943238
3.577 0.87070600877022
3.578 0.871726789005832
3.579 0.872749027121362
3.58 0.873772385273338
3.581 0.874796515394483
3.582 0.875821059324002
3.583 0.876845648980011
3.584 0.877869906576866
3.585 0.878893444890106
3.586 0.879915867571584
3.587 0.88093676951722
3.588 0.881955737289585
3.589 0.882972349597302
3.59 0.883986177832887
3.591 0.884996786670341
3.592 0.886003734723322
3.593 0.887006575264292
3.594 0.888004857004447
3.595 0.888998124933674
3.596 0.889985921219109
3.597 0.890967786160193
3.598 0.891943259197376
3.599 0.89291187997087
3.6 0.893873189425082
3.601 0.89482673095355
3.602 0.895772051578469
3.603 0.896708703158113
3.604 0.897636243614782
3.605 0.898554238175237
3.606 0.899462260615026
3.607 0.90035989449763
3.608 0.90124673439897
3.609 0.90212238710761
3.61 0.902986472790823
3.611 0.903838626116789
3.612 0.904678497323317
3.613 0.905505753223868
3.614 0.906320078142126
3.615 0.907121174767003
3.616 0.907908764920758
3.617 0.908682590233798
3.618 0.909442412720755
3.619 0.910188015253523
3.62 0.910919201928133
3.621 0.911635798323537
3.622 0.912337651651617
3.623 0.913024630798978
3.624 0.91369662626226
3.625 0.914353549979865
3.626 0.914995335064057
3.627 0.915621935438397
3.628 0.916233325386287
3.629 0.916829499017211
3.63 0.917410469657813
3.631 0.917976269175496
3.632 0.918526947242491
3.633 0.919062570548646
3.634 0.919583221971166
3.635 0.920088999709578
3.636 0.920580016393976
3.637 0.921056398174371
3.638 0.921518283798633
3.639 0.92196582368606
3.64 0.922399179003172
3.641 0.922818520747774
3.642 0.923224028846778
3.643 0.923615891272701
3.644 0.923994303183174
3.645 0.924359466087201
3.646 0.924711587041337
3.647 0.925050877878418
3.648 0.925377554470908
3.649 0.925691836030479
3.65 0.925993944444948
3.651 0.926284103653272
3.652 0.926562539058921
3.653 0.926829476981618
3.654 0.927085144147095
3.655 0.927329767214289
3.656 0.927563572339125
3.657 0.927786784773892
3.658 0.927999628501015
3.659 0.92820232589992
3.66 0.928395097445571
3.661 0.928578161437218
3.662 0.928751733755802
3.663 0.928916027648458
3.664 0.929071253538544
3.665 0.929217618859616
3.666 0.929355327911804
3.667 0.92948458173906
3.668 0.929605578025772
3.669 0.929718511011349
3.67 0.929823571421329
3.671 0.929920946413735
3.672 0.930010819539353
3.673 0.930093370714781
3.674 0.93016877620705
3.675 0.930237208628773
3.676 0.930298836942792
3.677 0.93035382647537
3.678 0.930402338937048
3.679 0.930444532450322
3.68 0.930480561583379
3.681 0.930510577389182
3.682 0.930534727449228
3.683 0.930553155921388
3.684 0.930566003591257
3.685 0.930573407926498
3.686 0.930575503133728
3.687 0.930572420217489
3.688 0.930564287040942
3.689 0.930551228387904
3.69 0.930533366025926
3.691 0.93051081877011
3.692 0.930483702547407
3.693 0.930452130461159
3.694 0.93041621285569
3.695 0.93037605738073
3.696 0.930331769055531
3.697 0.930283450332521
3.698 0.930231201160363
3.699 0.930175119046312
3.7 0.930115299117752
3.701 0.930051834182879
3.702 0.929984814790381
3.703 0.929914329288131
3.704 0.92984046388078
3.705 0.929763302686255
3.706 0.92968292779109
3.707 0.929599419304589
3.708 0.929512855411794
3.709 0.929423312425234
3.71 0.929330864835465
3.711 0.929235585360378
3.712 0.929137544993286
3.713 0.929036813049798
3.714 0.928933457213475
3.715 0.928827543580281
3.716 0.92871913670186
3.717 0.928608299627619
3.718 0.928495093945668
3.719 0.928379579822617
3.72 0.928261816042252
3.721 0.928141860043113
3.722 0.928019767954996
3.723 0.927895594634401
3.724 0.927769393698947
3.725 0.927641217560784
3.726 0.927511117459007
3.727 0.927379143491138
3.728 0.927245344643641
3.729 0.927109768821545
3.73 0.92697246287718
3.731 0.926833472638039
3.732 0.926692842933807
3.733 0.926550617622581
3.734 0.926406839616281
3.735 0.926261550905311
3.736 0.926114792582457
3.737 0.925966604866068
3.738 0.925817027122535
3.739 0.925666097888085
3.74 0.925513854889914
3.741 0.925360335066686
3.742 0.925205574588401
3.743 0.925049608875672
3.744 0.924892472618414
3.745 0.924734199793971
3.746 0.9245748236847
3.747 0.92441437689502
3.748 0.924252891367963
3.749 0.924090398401209
3.75 0.923926928662669
3.751 0.923762512205582
3.752 0.923597178483178
3.753 0.923430956362899
3.754 0.923263874140209
3.755 0.923095959551994
3.756 0.92292723978957
3.757 0.922757741511312
3.758 0.922587490854918
3.759 0.922416513449314
3.76 0.922244834426228
3.761 0.922072478431414
3.762 0.92189946963557
3.763 0.921725831744944
3.764 0.921551588011632
3.765 0.921376761243596
3.766 0.921201373814394
3.767 0.921025447672643
3.768 0.920849004351222
3.769 0.920672064976212
3.77 0.920494650275601
3.771 0.920316780587746
3.772 0.92013847586961
3.773 0.919959755704767
3.774 0.919780639311203
3.775 0.919601145548908
3.776 0.919421292927262
3.777 0.919241099612219
3.778 0.919060583433329
3.779 0.918879761890547
3.78 0.918698652160886
3.781 0.918517271104889
3.782 0.91833563527294
3.783 0.918153760911416
3.784 0.917971663968678
3.785 0.917789360100918
3.786 0.917606864677858
3.787 0.917424192788308
3.788 0.917241359245589
3.789 0.917058378592818
3.79 0.91687526510808
3.791 0.916692032809452
3.792 0.916508695459929
3.793 0.916325266572224
3.794 0.916141759413449
3.795 0.9159581870097
3.796 0.915774562150524
3.797 0.915590897393285
3.798 0.915407205067437
3.799 0.915223497278691
3.8 0.915039785913092
3.801 0.914856082641005
3.802 0.914672398921011
3.803 0.914488746003713
3.804 0.914305134935471
3.805 0.914121576562037
3.806 0.913938081532125
3.807 0.913754660300903
3.808 0.913571323133406
3.809 0.913388080107874
3.81 0.913204941119029
3.811 0.913021915881276
3.812 0.91283901393184
3.813 0.912656244633841
3.814 0.912473617179295
3.815 0.912291140592071
3.816 0.912108823730773
3.817 0.911926675291574
3.818 0.911744703810987
3.819 0.911562917668583
3.82 0.91138132508966
3.821 0.911199934147852
3.822 0.911018752767695
3.823 0.910837788727133
3.824 0.910657049659994
3.825 0.910476543058392
3.826 0.910296276275114
3.827 0.910116256525934
3.828 0.90993649089191
3.829 0.909756986321608
3.83 0.909577749633317
3.831 0.909398787517198
3.832 0.90922010653741
3.833 0.909041713134185
3.834 0.908863613625874
3.835 0.908685814210952
3.836 0.908508320969996
3.837 0.908331139867607
3.838 0.908154276754325
3.839 0.907977737368486
3.84 0.907801527338061
3.841 0.907625652182466
3.842 0.907450117314323
3.843 0.907274928041204
3.844 0.907100089567346
3.845 0.906925606995331
3.846 0.90675148532774
3.847 0.906577729468775
3.848 0.906404344225863
3.849 0.90623133431122
3.85 0.906058704343403
3.851 0.905886458848821
3.852 0.905714602263236
3.853 0.90554313893323
3.854 0.905372073117647
3.855 0.905201408989017
3.856 0.905031150634952
3.857 0.904861302059526
3.858 0.904691867184618
3.859 0.904522849851256
3.86 0.904354253820913
3.861 0.904186082776805
3.862 0.904018340325155
3.863 0.903851029996439
3.864 0.903684155246615
3.865 0.903517719458335
3.866 0.903351725942126
3.867 0.903186177937564
3.868 0.903021078614426
3.869 0.902856431073823
3.87 0.902692238349313
3.871 0.902528503408005
3.872 0.902365229151631
3.873 0.90220241841762
3.874 0.902040073980136
3.875 0.901878198551116
3.876 0.901716794781281
3.877 0.901555865261137
3.878 0.901395412521961
3.879 0.901235439036762
3.88 0.901075947221246
3.881 0.900916939434743
3.882 0.90075841798114
3.883 0.900600385109792
3.884 0.900442843016408
3.885 0.900285793843947
3.886 0.900129239683475
3.887 0.899973182575029
3.888 0.899817624508457
3.889 0.899662567424245
3.89 0.899508013214339
3.891 0.899353963722944
3.892 0.899200420747324
3.893 0.899047386038569
3.894 0.89889486130238
3.895 0.898742848199809
3.896 0.898591348348019
3.897 0.898440363321006
3.898 0.898289894650325
3.899 0.898139943825806
3.9 0.897990512296246
3.901 0.897841601470107
3.902 0.89769321271619
3.903 0.897545347364307
3.904 0.897398006705935
3.905 0.897251191994872
3.906 0.89710490444787
3.907 0.896959145245265
3.908 0.896813915531598
3.909 0.896669216416225
3.91 0.896525048973914
3.911 0.896381414245441
3.912 0.89623831323817
3.913 0.896095746926624
3.914 0.895953716253056
3.915 0.895812222127998
3.916 0.895671265430812
3.917 0.895530847010229
3.918 0.895390967684876
3.919 0.895251628243806
3.92 0.895112829447001
3.921 0.894974572025888
3.922 0.894836856683836
3.923 0.89469968409664
3.924 0.894563054913015
3.925 0.894426969755062
3.926 0.894291429218739
3.927 0.894156433874325
3.928 0.894021984266873
3.929 0.893888080916651
3.93 0.893754724319588
3.931 0.893621914947704
3.932 0.893489653249539
3.933 0.893357939650566
3.934 0.893226774553608
3.935 0.893096158339243
3.936 0.892966091366206
3.937 0.892836573971778
3.938 0.892707606472175
3.939 0.89257918916293
3.94 0.892451322319265
3.941 0.892324006196465
3.942 0.892197241030231
3.943 0.89207102703705
3.944 0.891945364414536
3.945 0.891820253341779
3.946 0.891695693979686
3.947 0.891571686471314
3.948 0.891448230942199
3.949 0.891325327500684
3.95 0.891202976238227
3.951 0.891081177229725
3.952 0.890959930533817
3.953 0.890839236193187
3.954 0.890719094234863
3.955 0.890599504670509
3.956 0.890480467496715
3.957 0.890361982695274
3.958 0.890244050233472
3.959 0.890126670064351
3.96 0.890009842126983
3.961 0.889893566346736
3.962 0.889777842635529
3.963 0.889662670892094
3.964 0.889548051002224
3.965 0.889433982839021
3.966 0.889320466263138
3.967 0.889207501123019
3.968 0.889095087255133
3.969 0.888983224484205
3.97 0.888871912623441
3.971 0.888761151474754
3.972 0.888650940828976
3.973 0.888541280466082
3.974 0.888432170155394
3.975 0.88832360965579
3.976 0.88821559871591
3.977 0.888108137074354
3.978 0.888001224459874
3.979 0.887894860591575
3.98 0.887789045179102
3.981 0.88768377792282
3.982 0.887579058514006
3.983 0.887474886635018
3.984 0.887371261959479
3.985 0.887268184152446
3.986 0.88716565287058
3.987 0.88706366776231
3.988 0.886962228468001
3.989 0.88686133462011
3.99 0.886760985843344
3.991 0.886661181754815
3.992 0.886561921964187
3.993 0.886463206073832
3.994 0.886365033678968
3.995 0.886267404367803
3.996 0.886170317721677
3.997 0.886073773315198
3.998 0.885977770716375
3.999 0.885882309486748
4 0.885787389181523
4.001 0.885693009349691
4.002 0.88559916953416
4.003 0.885505869271862
4.004 0.885413108093891
4.005 0.885320885525601
4.006 0.885229201086735
4.007 0.885138054291521
4.008 0.885047444648799
4.009 0.884957371662112
4.01 0.884867834829815
4.011 0.884778833645185
4.012 0.884690367596511
4.013 0.884602436167197
4.014 0.884515038835857
4.015 0.884428175076404
4.016 0.88434184435815
4.017 0.884256046145889
4.018 0.884170779899986
4.019 0.884086045076462
4.02 0.884001841127079
4.021 0.883918167499418
4.022 0.883835023636963
4.023 0.883752408979174
4.024 0.883670322961568
4.025 0.883588765015787
4.026 0.883507734569673
4.027 0.883427231047341
4.028 0.883347253869244
4.029 0.883267802452236
4.03 0.883188876209649
4.031 0.883110474551343
4.032 0.883032596883778
4.033 0.882955242610068
4.034 0.882878411130043
4.035 0.882802101840301
4.036 0.882726314134271
4.037 0.882651047402262
4.038 0.882576301031515
4.039 0.882502074406254
4.04 0.882428366907739
4.041 0.882355177914309
4.042 0.882282506801432
4.043 0.882210352941749
4.044 0.882138715705116
4.045 0.882067594458649
4.046 0.881996988566767
4.047 0.881926897391222
4.048 0.881857320291149
4.049 0.881788256623099
4.05 0.881719705741071
4.051 0.881651666996552
4.052 0.881584139738546
4.053 0.881517123313612
4.054 0.881450617065889
4.055 0.881384620337127
4.056 0.881319132466721
4.057 0.881254152791732
4.058 0.881189680646918
4.059 0.881125715364754
4.06 0.881062256275466
4.061 0.880999302707043
4.062 0.880936853985267
4.063 0.88087490943373
4.064 0.880813468373861
4.065 0.880752530124934
4.066 0.880692094004096
4.067 0.88063215932638
4.068 0.880572725404723
4.069 0.880513791549979
4.07 0.880455357070937
4.071 0.880397421274332
4.072 0.880339983464861
4.073 0.880283042945189
4.074 0.880226599015966
4.075 0.880170650975833
4.076 0.880115198121436
4.077 0.880060239747431
4.078 0.880005775146491
4.079 0.879951803609318
4.08 0.879898324424644
4.081 0.879845336879239
4.082 0.879792840257916
4.083 0.879740833843535
4.084 0.879689316917003
4.085 0.879638288757285
4.086 0.879587748641396
4.087 0.87953769584441
4.088 0.879488129639456
4.089 0.879439049297719
4.09 0.879390454088442
4.091 0.879342343278923
4.092 0.879294716134512
4.093 0.87924757191861
4.094 0.879200909892665
4.095 0.879154729316171
4.096 0.87910902944666
4.097 0.8790638095397
4.098 0.879019068848889
4.099 0.87897480662585
4.1 0.878931022120224
4.101 0.878887714579661
4.102 0.878844883249818
4.103 0.878802527374346
4.104 0.878760646194887
4.105 0.878719238951059
4.106 0.878678304880451
4.107 0.878637843218615
4.108 0.87859785319905
4.109 0.878558334053199
4.11 0.878519285010431
4.111 0.878480705298035
4.112 0.878442594141208
4.113 0.878404950763035
4.114 0.878367774384491
4.115 0.878331064224416
4.116 0.878294819499507
4.117 0.878259039424305
4.118 0.878223723211175
4.119 0.878188870070303
4.12 0.878154479209674
4.121 0.878120549835054
4.122 0.878087081149986
4.123 0.878054072355762
4.124 0.87802152265142
4.125 0.877989431233716
4.126 0.877957797297117
4.127 0.877926620033778
4.128 0.87789589863353
4.129 0.877865632283864
4.13 0.877835820169908
4.131 0.877806461474412
4.132 0.877777555377734
4.133 0.877749101057818
4.134 0.877721097690178
4.135 0.877693544447878
4.136 0.877666440501517
4.137 0.877639785019205
4.138 0.87761357716655
4.139 0.877587816106636
4.14 0.877562501000003
4.141 0.877537631004632
4.142 0.877513205275918
4.143 0.877489222966662
4.144 0.877465683227036
4.145 0.87744258520458
4.146 0.877419928044167
4.147 0.877397710887996
4.148 0.877375932875562
4.149 0.87735459314364
4.15 0.877333690826265
4.151 0.87731322505471
4.152 0.877293194957468
4.153 0.877273599660227
4.154 0.877254438285857
4.155 0.877235709954378
4.156 0.877217413782951
4.157 0.877199548885852
4.158 0.877182114374448
4.159 0.877165109357182
4.16 0.877148532939548
4.161 0.877132384224073
4.162 0.877116662310295
4.163 0.877101366294743
4.164 0.877086495270911
4.165 0.877072048329244
4.166 0.877058024557115
4.167 0.877044423038799
4.168 0.877031242855461
4.169 0.877018483085129
4.17 0.877006142802674
4.171 0.876994221079788
4.172 0.876982716984971
4.173 0.876971629583498
4.174 0.876960957937407
4.175 0.876950701105478
4.176 0.876940858143207
4.177 0.876931428102791
4.178 0.876922410033105
4.179 0.876913802979682
4.18 0.876905605984694
4.181 0.876897818086929
4.182 0.876890438321772
4.183 0.876883465721189
4.184 0.8768768993137
4.185 0.876870738124364
4.186 0.876864981174757
4.187 0.876859627482956
4.188 0.876854676063514
4.189 0.876850125927444
4.19 0.876845976082201
4.191 0.87684222553166
4.192 0.876838873276095
4.193 0.87683591831217
4.194 0.876833359632905
4.195 0.876831196227674
4.196 0.876829427082174
4.197 0.87682805117841
4.198 0.876827067494681
4.199 0.876826475005556
4.2 0.876826272681864
4.201 0.876826459490665
4.202 0.876827034395243
4.203 0.876827996355083
4.204 0.876829344325858
4.205 0.876831077259408
4.206 0.876833194103724
4.207 0.876835693802931
4.208 0.876838575297277
4.209 0.87684183752311
4.21 0.876845479412864
4.211 0.876849499895046
4.212 0.876853897894213
4.213 0.87685867233097
4.214 0.876863822121938
4.215 0.876869346179756
4.216 0.87687524341305
4.217 0.876881512726429
4.218 0.876888153020471
4.219 0.876895163191701
4.22 0.876902542132586
4.221 0.876910288731514
4.222 0.876918401872785
4.223 0.8769268804366
4.224 0.876935723299038
4.225 0.876944929332056
4.226 0.876954497403466
4.227 0.876964426376933
4.228 0.87697471511195
4.229 0.87698536246384
4.23 0.876996367283734
4.231 0.877007728418567
4.232 0.877019444711061
4.233 0.877031514999718
4.234 0.87704393811881
4.235 0.877056712898368
4.236 0.877069838164168
4.237 0.877083312737727
4.238 0.877097135436295
4.239 0.877111305072837
4.24 0.87712582045603
4.241 0.877140680390257
4.242 0.877155883675595
4.243 0.877171429107806
4.244 0.877187315478331
4.245 0.877203541574281
4.246 0.877220106178437
4.247 0.877237008069229
4.248 0.877254246020743
4.249 0.877271818802707
4.25 0.877289725180487
4.251 0.877307963915082
4.252 0.877326533763116
4.253 0.877345433476837
4.254 0.877364661804109
4.255 0.877384217488407
4.256 0.877404099268811
4.257 0.877424305880009
4.258 0.877444836052287
4.259 0.877465688511524
4.26 0.877486861979198
4.261 0.877508355172372
4.262 0.877530166803698
4.263 0.877552295581414
4.264 0.877574740209339
4.265 0.877597499386876
4.266 0.877620571809005
4.267 0.877643956166288
4.268 0.877667651144861
4.269 0.877691655426442
4.27 0.877715967688322
4.271 0.877740586603372
4.272 0.87776551084004
4.273 0.877790739062349
4.274 0.877816269929906
4.275 0.877842102097893
4.276 0.877868234217081
4.277 0.877894664933816
4.278 0.877921392890035
4.279 0.877948416723263
4.28 0.877975735066614
4.281 0.878003346548797
4.282 0.878031249794118
4.283 0.878059443422482
4.284 0.878087926049401
4.285 0.878116696285994
4.286 0.878145752738994
4.287 0.878175094010749
4.288 0.878204718699235
4.289 0.878234625398049
4.29 0.87826481269643
4.291 0.878295279179249
4.292 0.878326023427027
4.293 0.878357044015935
4.294 0.878388339517805
4.295 0.878419908500132
4.296 0.878451749526085
4.297 0.878483861154516
4.298 0.878516241939961
4.299 0.878548890432656
4.3 0.878581805178541
4.301 0.878614984719266
4.302 0.878648427592209
4.303 0.878682132330474
4.304 0.878716097462911
4.305 0.878750321514117
4.306 0.878784803004449
4.307 0.878819540450037
4.308 0.87885453236279
4.309 0.87888977725041
4.31 0.878925273616402
4.311 0.878961019960084
4.312 0.878997014776599
4.313 0.879033256556928
4.314 0.8790697437879
4.315 0.879106474952207
4.316 0.879143448528411
4.317 0.879180662990965
4.318 0.879218116810215
4.319 0.879255808452425
4.32 0.879293736379781
4.321 0.879331899050408
4.322 0.879370294918384
4.323 0.879408922433754
4.324 0.879447780042543
4.325 0.879486866186773
4.326 0.879526179304473
4.327 0.8795657178297
4.328 0.879605480192547
4.329 0.879645464819165
4.33 0.879685670131771
4.331 0.879726094548672
4.332 0.879766736484274
4.333 0.879807594349101
4.334 0.87984866654981
4.335 0.87988995148921
4.336 0.879931447566273
4.337 0.879973153176156
4.338 0.880015066710214
4.339 0.880057186556022
4.34 0.880099511097383
4.341 0.880142038714358
4.342 0.88018476778327
4.343 0.880227696676733
4.344 0.88027082376366
4.345 0.880314147409289
4.346 0.880357665975196
4.347 0.880401377819314
4.348 0.880445281295952
4.349 0.880489374755814
4.35 0.880533656546015
4.351 0.880578125010101
4.352 0.880622778488068
4.353 0.88066761531638
4.354 0.880712633827988
4.355 0.880757832352349
4.356 0.880803209215443
4.357 0.880848762739799
4.358 0.880894491244505
4.359 0.880940393045232
4.36 0.880986466454252
4.361 0.881032709780462
4.362 0.881079121329393
4.363 0.88112569940324
4.364 0.881172442300878
4.365 0.881219348317876
4.366 0.881266415746525
4.367 0.881313642875854
4.368 0.881361027991648
4.369 0.881408569376468
4.37 0.881456265309674
4.371 0.881504114067441
4.372 0.881552113922778
4.373 0.881600263145554
4.374 0.881648560002507
4.375 0.881697002757272
4.376 0.881745589670401
4.377 0.881794318999375
4.378 0.881843188998631
4.379 0.881892197919574
4.38 0.881941344010608
4.381 0.88199062551714
4.382 0.882040040681612
4.383 0.882089587743514
4.384 0.882139264939404
4.385 0.882189070502928
4.386 0.882239002664838
4.387 0.882289059653011
4.388 0.882339239692469
4.389 0.882389541005393
4.39 0.882439961811152
4.391 0.882490500326304
4.392 0.882541154764631
4.393 0.882591923337152
4.394 0.882642804252134
4.395 0.882693795715117
4.396 0.882744895928934
4.397 0.882796103093718
4.398 0.882847415406929
4.399 0.882898831063367
4.4 0.882950348255189
4.401 0.883001965171927
4.402 0.883053680000504
4.403 0.883105490925249
4.404 0.883157396127912
4.405 0.883209393787687
4.406 0.883261482081219
4.407 0.883313659182625
4.408 0.883365923263503
4.409 0.883418272492955
4.41 0.883470705037596
4.411 0.883523219061569
4.412 0.88357581272656
4.413 0.883628484191813
4.414 0.883681231614141
4.415 0.88373405314794
4.416 0.883786946945202
4.417 0.883839911155526
4.418 0.883892943926135
4.419 0.883946043401882
4.42 0.883999207725262
4.421 0.88405243503643
4.422 0.884105723473202
4.423 0.884159071171073
4.424 0.884212476263222
4.425 0.884265936880528
4.426 0.884319451151568
4.427 0.884373017202639
4.428 0.884426633157756
4.429 0.884480297138665
4.43 0.884534007264852
4.431 0.884587761653543
4.432 0.884641558419719
4.433 0.884695395676115
4.434 0.88474927153323
4.435 0.884803184099332
4.436 0.884857131480461
4.437 0.884911111780433
4.438 0.884965123100845
4.439 0.885019163541078
4.44 0.885073231198298
4.441 0.885127324167459
4.442 0.885181440541305
4.443 0.885235578410369
4.444 0.885289735862979
4.445 0.885343910985247
4.446 0.885398101861079
4.447 0.88545230657217
4.448 0.885506523197997
4.449 0.885560749815822
4.45 0.885614984500687
4.451 0.885669225325411
4.452 0.885723470360581
4.453 0.885777717674552
4.454 0.885831965333438
4.455 0.885886211401108
4.456 0.885940453939173
4.457 0.88599469100698
4.458 0.88604892066161
4.459 0.886103140957858
4.46 0.886157349948229
4.461 0.886211545682924
4.462 0.886265726209828
4.463 0.886319889574502
4.464 0.88637403382016
4.465 0.886428156987666
4.466 0.886482257115507
4.467 0.886536332239786
4.468 0.886590380394202
4.469 0.88664439961003
4.47 0.886698387916106
4.471 0.886752343338804
4.472 0.886806263902018
4.473 0.886860147627139
4.474 0.886913992533033
4.475 0.886967796636019
4.476 0.88702155794984
4.477 0.887075274485646
4.478 0.887128944251959
4.479 0.887182565254649
4.48 0.887236135496908
4.481 0.887289652979218
4.482 0.887343115699321
4.483 0.887396521652187
4.484 0.88744986882998
4.485 0.887503155222031
4.486 0.887556378814794
4.487 0.887609537591814
4.488 0.887662629533693
4.489 0.887715652618044
4.49 0.887768604819461
4.491 0.88782148410947
4.492 0.887874288456491
4.493 0.887927015825792
4.494 0.887979664179451
4.495 0.888032231476302
4.496 0.88808471567189
4.497 0.888137114718429
4.498 0.888189426564744
4.499 0.888241649156224
4.5 0.888293780434767
4.501 0.888345818338733
4.502 0.888397760802878
4.503 0.888449605758304
4.504 0.888501351132404
4.505 0.888552994848792
4.506 0.888604534827251
4.507 0.888655968983666
4.508 0.888707295229962
4.509 0.888758511474037
4.51 0.888809615619691
4.511 0.888860605566568
4.512 0.88891147921007
4.513 0.888962234441297
4.514 0.889012869146967
4.515 0.889063381209343
4.516 0.889113768506154
4.517 0.889164028910516
4.518 0.889214160290853
4.519 0.889264160510808
4.52 0.889314027429168
4.521 0.889363758899771
4.522 0.889413352771414
4.523 0.889462806887774
4.524 0.889512119087308
4.525 0.889561287203156
4.526 0.889610309063052
4.527 0.889659182489223
4.528 0.889707905298288
4.529 0.88975647530115
4.53 0.889804890302907
4.531 0.889853148102726
4.532 0.889901246493747
4.533 0.88994918326297
4.534 0.889996956191136
4.535 0.890044563052615
4.536 0.890092001615291
4.537 0.890139269640434
4.538 0.890186364882583
4.539 0.89023328508942
4.54 0.89028002800164
4.541 0.89032659135282
4.542 0.890372972869291
4.543 0.890419170269999
4.544 0.890465181266365
4.545 0.890511003562145
4.546 0.890556634853293
4.547 0.890602072827804
4.548 0.890647315165575
4.549 0.890692359538244
4.55 0.89073720360904
4.551 0.890781845032628
4.552 0.890826281454942
4.553 0.890870510513022
4.554 0.890914529834851
4.555 0.89095833703918
4.556 0.89100192973536
4.557 0.891045305523161
4.558 0.891088461992593
4.559 0.891131396723724
4.56 0.89117410728649
4.561 0.89121659124051
4.562 0.891258846134889
4.563 0.891300869508018
4.564 0.891342658887382
4.565 0.891384211789343
4.566 0.891425525718942
4.567 0.89146659816968
4.568 0.891507426623307
4.569 0.891548008549595
4.57 0.891588341406124
4.571 0.89162842263804
4.572 0.891668249677836
4.573 0.891707819945104
4.574 0.891747130846301
4.575 0.891786179774502
4.576 0.891824964109149
4.577 0.891863481215792
4.578 0.891901728445839
4.579 0.891939703136284
4.58 0.891977402609441
4.581 0.892014824172673
4.582 0.892051965118106
4.583 0.892088822722353
4.584 0.892125394246218
4.585 0.892161676934408
4.586 0.892197668015227
4.587 0.892233364700277
4.588 0.892268764184143
4.589 0.892303863644076
4.59 0.892338660239671
4.591 0.892373151112547
4.592 0.892407333385999
4.593 0.892441204164667
4.594 0.892474760534186
4.595 0.892507999560835
4.596 0.892540918291176
4.597 0.89257351375169
4.598 0.892605782948402
4.599 0.8926377228665
4.6 0.892669330469955
4.601 0.892700602701119
4.602 0.892731536480331
4.603 0.892762128705502
4.604 0.892792376251706
4.605 0.892822275970752
4.606 0.892851824690749
4.607 0.892881019215676
4.608 0.892909856324928
4.609 0.892938332772857
4.61 0.892966445288314
4.611 0.892994190574171
4.612 0.893021565306844
4.613 0.893048566135795
4.614 0.893075189683034
4.615 0.893101432542612
4.616 0.893127291280098
4.617 0.89315276243205
4.618 0.89317784250548
4.619 0.893202527977298
4.62 0.893226815293755
4.621 0.893250700869873
4.622 0.893274181088863
4.623 0.893297252301529
4.624 0.893319910825671
4.625 0.893342152945461
4.626 0.893363974910823
4.627 0.893385372936784
4.628 0.893406343202836
4.629 0.893426881852258
4.63 0.893446984991442
4.631 0.893466648689209
4.632 0.893485868976096
4.633 0.893504641843643
4.634 0.893522963243659
4.635 0.893540829087476
4.636 0.893558235245189
4.637 0.893575177544878
4.638 0.893591651771815
4.639 0.893607653667665
4.64 0.893623178929649
4.641 0.893638223209717
4.642 0.893652782113682
4.643 0.893666851200355
4.644 0.893680425980646
4.645 0.893693501916658
4.646 0.893706074420757
4.647 0.89371813885463
4.648 0.893729690528315
4.649 0.893740724699216
4.65 0.893751236571102
4.651 0.89376122129307
4.652 0.893770673958509
4.653 0.893779589604023
4.654 0.893787963208346
4.655 0.893795789691223
4.656 0.893803063912275
4.657 0.893809780669838
4.658 0.893815934699777
4.659 0.893821520674277
4.66 0.893826533200609
4.661 0.893830966819863
4.662 0.893834816005665
4.663 0.893838075162856
4.664 0.893840738626157
4.665 0.893842800658783
4.666 0.893844255451052
4.667 0.893845097118946
4.668 0.893845319702654
4.669 0.893844917165068
4.67 0.893843883390261
4.671 0.893842212181929
4.672 0.893839897261786
4.673 0.893836932267943
4.674 0.893833310753237
4.675 0.893829026183528
4.676 0.893824071935961
4.677 0.893818441297185
4.678 0.893812127461529
4.679 0.893805123529151
4.68 0.893797422504126
4.681 0.893789017292511
4.682 0.893779900700348
4.683 0.893770065431629
4.684 0.893759504086226
4.685 0.893748209157753
4.686 0.893736173031389
4.687 0.893723387981659
4.688 0.893709846170144
4.689 0.89369553964316
4.69 0.893680460329366
4.691 0.893664600037322
4.692 0.893647950452995
4.693 0.893630503137198
4.694 0.89361224952297
4.695 0.893593180912902
4.696 0.893573288476385
4.697 0.893552563246811
4.698 0.893530996118685
4.699 0.893508577844689
4.7 0.893485299032659
4.701 0.893461150142501
4.702 0.893436121483018
4.703 0.893410203208675
4.704 0.893383385316274
4.705 0.893355657641556
4.706 0.893327009855703
4.707 0.893297431461776
4.708 0.893266911791048
4.709 0.893235439999252
4.71 0.893203005062733
4.711 0.893169595774505
4.712 0.893135200740204
4.713 0.893099808373947
4.714 0.893063406894082
4.715 0.893025984318821
4.716 0.892987528461779
4.717 0.892948026927383
4.718 0.892907467106166
4.719 0.892865836169946
4.72 0.892823121066871
4.721 0.892779308516347
4.722 0.892734385003812
4.723 0.892688336775396
4.724 0.892641149832427
4.725 0.892592809925795
4.726 0.892543302550159
4.727 0.892492612938021
4.728 0.892440726053611
4.729 0.892387626586631
4.73 0.892333298945824
4.731 0.892277727252358
4.732 0.89222089533305
4.733 0.892162786713387
4.734 0.892103384610365
4.735 0.892042671925129
4.736 0.891980631235407
4.737 0.891917244787744
4.738 0.891852494489504
4.739 0.891786361900662
4.74 0.891718828225363
4.741 0.89164987430323
4.742 0.891579480600459
4.743 0.891507627200616
4.744 0.891434293795213
4.745 0.89135945967399
4.746 0.891283103714924
4.747 0.891205204373958
4.748 0.891125739674419
4.749 0.891044687196139
4.75 0.890962024064258
4.751 0.890877726937692
4.752 0.890791771997268
4.753 0.890704134933513
4.754 0.890614790934067
4.755 0.890523714670741
4.756 0.89043088028617
4.757 0.890336261380081
4.758 0.890239830995138
4.759 0.890141561602366
4.76 0.890041425086126
4.761 0.889939392728643
4.762 0.889835435194052
4.763 0.889729522511957
4.764 0.889621624060486
4.765 0.889511708548828
4.766 0.889399743999212
4.767 0.889285697728338
4.768 0.889169536328228
4.769 0.889051225646467
4.77 0.88893073076583
4.771 0.888808015983262
4.772 0.888683044788188
4.773 0.888555779840139
4.774 0.888426182945655
4.775 0.888294215034454
4.776 0.888159836134825
4.777 0.888023005348237
4.778 0.887883680823113
4.779 0.887741819727753
4.78 0.887597378222382
4.781 0.887450311430263
4.782 0.887300573407875
4.783 0.887148117114101
4.784 0.886992894378389
4.785 0.886834855867869
4.786 0.886673951053348
4.787 0.886510128174194
4.788 0.886343334202024
4.789 0.886173514803165
4.79 0.886000614299862
4.791 0.885824575630152
4.792 0.885645340306378
4.793 0.885462848372301
4.794 0.885277038358715
4.795 0.885087847237563
4.796 0.884895210374462
4.797 0.884699061479585
4.798 0.884499332556846
4.799 0.88429595385132
4.8 0.884088853794825
4.801 0.883877958949618
4.802 0.883663193950099
4.803 0.883444481442487
4.804 0.883221742022367
4.805 0.882994894170036
4.806 0.882763854183562
4.807 0.882528536109484
4.808 0.882288851671033
4.809 0.882044710193836
4.81 0.881796018528944
4.811 0.881542680973137
4.812 0.88128459918638
4.813 0.881021672106326
4.814 0.880753795859776
4.815 0.880480863670955
4.816 0.880202765766512
4.817 0.879919389277123
4.818 0.879630618135551
4.819 0.879336332971083
4.82 0.879036411000161
4.821 0.878730725913114
4.822 0.878419147756835
4.823 0.878101542813276
4.824 0.877777773473594
4.825 0.877447698107844
4.826 0.877111170930022
4.827 0.876768041858344
4.828 0.876418156370582
4.829 0.876061355354327
4.83 0.875697474951986
4.831 0.875326346400399
4.832 0.874947795864871
4.833 0.8745616442675
4.834 0.874167707109618
4.835 0.873765794288191
4.836 0.873355709906044
4.837 0.872937252075731
4.838 0.872510212716933
4.839 0.872074377347226
4.84 0.871629524866099
4.841 0.871175427332095
4.842 0.870711849732978
4.843 0.87023854974881
4.844 0.869755277507884
4.845 0.869261775335438
4.846 0.868757777495114
4.847 0.868243009923175
4.848 0.86771718995546
4.849 0.867180026047171
4.85 0.866631217485561
4.851 0.86607045409567
4.852 0.865497415939306
4.853 0.864911773007487
4.854 0.8643131849067
4.855 0.863701300539302
4.856 0.863075757778582
4.857 0.862436183138976
4.858 0.861782191442134
4.859 0.86111338547957
4.86 0.860429355672785
4.861 0.859729679731874
4.862 0.859013922313808
4.863 0.858281634681693
4.864 0.857532354366519
4.865 0.856765604833144
4.866 0.855980895152391
4.867 0.855177719681449
4.868 0.854355557754987
4.869 0.853513873389664
4.87 0.852652115005055
4.871 0.851769715164275
4.872 0.850866090337998
4.873 0.84994064069588
4.874 0.848992749929835
4.875 0.848021785114009
4.876 0.847027096606738
4.877 0.846008018000259
4.878 0.844963866124424
4.879 0.84389394111116
4.88 0.842797526526941
4.881 0.8416738895811
4.882 0.840522281418287
4.883 0.839341937503977
4.884 0.838132078112415
4.885 0.836891908926906
4.886 0.83562062176287
4.887 0.834317395424467
4.888 0.832981396706038
4.889 0.831611781549889
4.89 0.83020769637218
4.891 0.828768279568817
4.892 0.827292663213205
4.893 0.825779974957578
4.894 0.824229340149283
4.895 0.822639884172848
4.896 0.821010735027892
4.897 0.819341026151963
4.898 0.817629899496012
4.899 0.81587650885876
4.9 0.814080023484169
4.901 0.81223963192414
4.902 0.810354546165903
4.903 0.808424006020748
4.904 0.806447283767455
4.905 0.804423689040337
4.906 0.802352573947885
4.907 0.800233338404089
4.908 0.798065435650144
4.909 0.795848377939959
4.91 0.793581742358494
4.911 0.791265176737557
4.912 0.78889840562953
4.913 0.786481236295579
4.914 0.784013564661325
4.915 0.781495381189961
4.916 0.778926776620359
4.917 0.776307947516053
4.918 0.773639201570147
4.919 0.770920962611286
4.92 0.768153775256868
4.921 0.765338309161824
4.922 0.762475362814364
4.923 0.759565866834229
4.924 0.756610886734076
4.925 0.753611625110503
4.926 0.75056942323799
4.927 0.747485762046124
4.928 0.744362262468291
4.929 0.741200685157807
4.93 0.738002929575393
4.931 0.734771032459631
4.932 0.731507165699402
4.933 0.728213633634061
4.934 0.724892869813267
4.935 0.721547433253518
4.936 0.71818000423278
4.937 0.71479337966779
4.938 0.711390468120816
4.939 0.707974284483693
4.94 0.704547944387075
4.941 0.701114658381844
4.942 0.697677725937841
4.943 0.694240529302428
4.944 0.690806527258114
4.945 0.687379248814655
4.946 0.683962286866819
4.947 0.680559291844488
4.948 0.677173965377192
4.949 0.673810053990513
4.95 0.670471342847318
4.951 0.667161649542461
4.952 0.663884817955585
4.953 0.660644712163104
4.954 0.657445210407155
4.955 0.654290199116717
4.956 0.651183566973812
4.957 0.648129199016098
4.958 0.645130970766023
4.959 0.6421927423761
4.96 0.639318352779826
4.961 0.636511613838184
4.962 0.633776304472571
4.963 0.631116164776356
4.964 0.628534890099012
4.965 0.626036125098869
4.966 0.623623457762972
4.967 0.621300413395183
4.968 0.619070448576544
4.969 0.616936945104969
4.97 0.614903203924404
4.971 0.612972439056763
4.972 0.611147771553017
4.973 0.609432223482808
4.974 0.607828711984786
4.975 0.606340043402461
4.976 0.604968907532636
4.977 0.603717872015472
4.978 0.602589376896753
4.979 0.601585729394038
4.98 0.600709098898982
4.981 0.599961512248191
4.982 0.599344849294556
4.983 0.598860838809923
4.984 0.598511054748451
4.985 0.598296912897841
4.986 0.598219667942967
4.987 0.598280410963303
4.988 0.598480067381898
4.989 0.598819395379684
4.99 0.599298984784498
4.991 0.599919256439613
4.992 0.600680462051753
4.993 0.601582684513603
4.994 0.602625838690886
4.995 0.603809672659127
4.996 0.605133769370416
4.997 0.606597548725883
4.998 0.608200270025197
4.999 0.609941034760417
5 0.611818789717796
5.001 0.613832330347905
5.002 0.615980304361598
5.003 0.618261215506948
5.004 0.620673427480394
5.005 0.623215167923839
5.006 0.625884532458439
5.007 0.628679488705216
5.008 0.631597880242435
5.009 0.634637430449841
5.01 0.637795746190348
5.011 0.641070321280536
5.012 0.644458539702388
5.013 0.647957678509934
5.014 0.651564910385931
5.015 0.655277305805365
5.016 0.659091834764381
5.017 0.663005368035198
5.018 0.667014677909839
5.019 0.671116438397871
5.02 0.675307224846174
5.021 0.679583512951905
5.022 0.683941677143555
5.023 0.688377988309419
5.024 0.692888610858194
5.025 0.697469599102933
5.026 0.702116892967698
5.027 0.706826313026182
5.028 0.711593554893879
5.029 0.716414183010598
5.03 0.72128362386864
5.031 0.726197158764749
5.032 0.731149916181375
5.033 0.736136863935775
5.034 0.741152801274652
5.035 0.74619235113788
5.036 0.751249952867962
5.037 0.756319855702221
5.038 0.761396113451794
5.039 0.766472580844527
5.04 0.771542912085482
5.041 0.776600562265878
5.042 0.781638792324137
5.043 0.786650678324494
5.044 0.791629125861119
5.045 0.79656689040815
5.046 0.801456604406172
5.047 0.806290811790565
5.048 0.811062010513278
5.049 0.815762703376116
5.05 0.820385457173556
5.051 0.824922969736374
5.052 0.829368143984353
5.053 0.833714167558923
5.054 0.837954596050356
5.055 0.842083437307513
5.056 0.846095233877991
5.057 0.849985140333267
5.058 0.853748992141576
5.059 0.857383362899729
5.06 0.860885607139061
5.061 0.864253886564404
5.062 0.867487178421598
5.063 0.870585265644568
5.064 0.873548709416525
5.065 0.876378805696525
5.066 0.879077528028551
5.067 0.881647459503129
5.068 0.884091717049159
5.069 0.886413871294515
5.07 0.888617865073932
5.071 0.8907079333277
5.072 0.892688526680359
5.073 0.89456424047285
5.074 0.89633975049575
5.075 0.898019756176549
5.076 0.899608931539042
5.077 0.901111883893903
5.078 0.902533119942086
5.079 0.903877018774332
5.08 0.905147811122443
5.081 0.906349564150381
5.082 0.907486171053049
5.083 0.908561344746195
5.084 0.909578614971409
5.085 0.910541328196553
5.086 0.911452649757032
5.087 0.912315567751555
5.088 0.913132898273307
5.089 0.913907291621346
5.09 0.91464123919566
5.091 0.915337080831878
5.092 0.915997012377945
5.093 0.91662309335496
5.094 0.917217254578484
5.095 0.917781305645301
5.096 0.918316942214346
5.097 0.91882575303016
5.098 0.919309226653064
5.099 0.91976875787304
5.1 0.920205653794414
5.101 0.920621139586375
5.102 0.921016363900454
5.103 0.921392403960744
5.104 0.921750270335993
5.105 0.922090911405197
5.106 0.922415217529936
5.107 0.922724024947754
5.108 0.923018119401475
5.109 0.923298239519486
5.11 0.92356507996199
5.111 0.923819294347916
5.112 0.92406149797669
5.113 0.924292270358583
5.114 0.924512157566676
5.115 0.924721674422814
5.116 0.92492130652928
5.117 0.925111512157141
5.118 0.925292724001625
5.119 0.925465350814132
5.12 0.925629778919899
5.121 0.925786373629666
5.122 0.925935480553149
5.123 0.926077426821503
5.124 0.92621252222553
5.125 0.926341060275763
5.126 0.926463319190227
5.127 0.926579562815154
5.128 0.926690041483566
5.129 0.926794992816292
5.13 0.926894642469565
5.131 0.926989204833116
5.132 0.927078883682324
5.133 0.927163872787737
5.134 0.927244356485015
5.135 0.927320510208117
5.136 0.927392500988338
5.137 0.927460487921624
5.138 0.927524622606357
5.139 0.927585049553713
5.14 0.927641906572467
5.141 0.927695325130017
5.142 0.927745430691258
5.143 0.927792343036825
5.144 0.92783617656209
5.145 0.927877040558204
5.146 0.927915039476416
5.147 0.927950273176731
5.148 0.927982837162
5.149 0.928012822798335
5.15 0.928040317522798
5.151 0.928065405039149
5.152 0.928088165502429
5.153 0.928108675693112
5.154 0.928127009181453
5.155 0.928143236482682
5.156 0.928157425203601
5.157 0.928169640181109
5.158 0.928179943613185
5.159 0.928188395182761
5.16 0.928195052174924
5.161 0.928199969587869
5.162 0.928203200237962
5.163 0.928204794859256
5.164 0.928204802197822
5.165 0.928203269101164
5.166 0.928200240603026
5.167 0.928195760003859
5.168 0.928189868947187
5.169 0.928182607492117
5.17 0.928174014182212
5.171 0.928164126110928
5.172 0.92815297898381
5.173 0.928140607177632
5.174 0.928127043796646
5.175 0.928112320726099
5.176 0.928096468683176
5.177 0.928079517265491
5.178 0.928061494997285
5.179 0.928042429373428
5.18 0.928022346901357
5.181 0.928001273141061
5.182 0.927979232743199
5.183 0.92795624948548
5.184 0.927932346307357
5.185 0.92790754534315
5.186 0.927881867953683
5.187 0.927855334756467
5.188 0.927827965654567
5.189 0.92779977986417
5.19 0.927770795940937
5.191 0.927741031805204
5.192 0.927710504766073
5.193 0.927679231544474
5.194 0.927647228295217
5.195 0.927614510628111
5.196 0.927581093628173
5.197 0.927546991874989
5.198 0.927512219461254
5.199 0.927476790010539
5.2 0.927440716694316
5.201 0.927404012248277
5.202 0.927366688987986
5.203 0.927328758823879
5.204 0.92729023327567
5.205 0.927251123486154
5.206 0.927211440234474
5.207 0.927171193948834
5.208 0.927130394718727
5.209 0.927089052306668
5.21 0.927047176159459
5.211 0.927004775419022
5.212 0.926961858932807
5.213 0.926918435263793
5.214 0.926874512700101
5.215 0.926830099264249
5.216 0.926785202722038
5.217 0.926739830591111
5.218 0.926693990149186
5.219 0.926647688441971
5.22 0.926600932290801
5.221 0.926553728299967
5.222 0.92650608286379
5.223 0.926458002173434
5.224 0.926409492223451
5.225 0.926360558818114
5.226 0.926311207577497
5.227 0.926261443943339
5.228 0.926211273184714
5.229 0.926160700403471
5.23 0.926109730539505
5.231 0.926058368375819
5.232 0.926006618543424
5.233 0.925954485526059
5.234 0.925901973664745
5.235 0.92584908716218
5.236 0.925795830086992
5.237 0.925742206377824
5.238 0.925688219847299
5.239 0.925633874185842
5.24 0.925579172965363
5.241 0.925524119642832
5.242 0.925468717563721
5.243 0.925412969965326
5.244 0.925356879979997
5.245 0.925300450638242
5.246 0.925243684871733
5.247 0.925186585516219
5.248 0.925129155314331
5.249 0.925071396918311
5.25 0.925013312892635
5.251 0.924954905716564
5.252 0.924896177786604
5.253 0.924837131418894
5.254 0.924777768851509
5.255 0.924718092246699
5.256 0.924658103693043
5.257 0.924597805207558
5.258 0.924537198737709
5.259 0.924476286163389
5.26 0.924415069298814
5.261 0.924353549894366
5.262 0.924291729638383
5.263 0.924229610158889
5.264 0.924167193025271
5.265 0.924104479749907
5.266 0.924041471789741
5.267 0.923978170547812
5.268 0.923914577374741
5.269 0.923850693570159
5.27 0.92378652038411
5.271 0.923722059018404
5.272 0.923657310627923
5.273 0.923592276321903
5.274 0.923526957165158
5.275 0.923461354179294
5.276 0.923395468343864
5.277 0.923329300597498
5.278 0.923262851839003
5.279 0.923196122928434
5.28 0.923129114688116
5.281 0.923061827903661
5.282 0.922994263324936
5.283 0.922926421667016
5.284 0.922858303611109
5.285 0.922789909805442
5.286 0.922721240866136
5.287 0.922652297378056
5.288 0.922583079895624
5.289 0.922513588943628
5.29 0.92244382501799
5.291 0.922373788586527
5.292 0.92230348008969
5.293 0.922232899941265
5.294 0.922162048529083
5.295 0.922090926215688
5.296 0.922019533338996
5.297 0.921947870212939
5.298 0.921875937128082
5.299 0.921803734352236
5.3 0.921731262131045
5.301 0.921658520688557
5.302 0.921585510227795
5.303 0.921512230931287
5.304 0.921438682961607
5.305 0.921364866461891
5.306 0.921290781556334
5.307 0.921216428350688
5.308 0.921141806932733
5.309 0.921066917372749
5.31 0.920991759723965
5.311 0.920916334023004
5.312 0.920840640290312
5.313 0.920764678530579
5.314 0.920688448733149
5.315 0.920611950872421
5.316 0.920535184908234
5.317 0.920458150786254
5.318 0.920380848438336
5.319 0.920303277782896
5.32 0.920225438725253
5.321 0.920147331157983
5.322 0.920068954961248
5.323 0.919990310003127
5.324 0.919911396139939
5.325 0.91983221321655
5.326 0.91975276106668
5.327 0.919673039513207
5.328 0.919593048368447
5.329 0.919512787434451
5.33 0.919432256503271
5.331 0.919351455357243
5.332 0.919270383769241
5.333 0.919189041502947
5.334 0.919107428313095
5.335 0.919025543945726
5.336 0.918943388138428
5.337 0.918860960620571
5.338 0.91877826111354
5.339 0.918695289330964
5.34 0.918612044978934
5.341 0.918528527756223
5.342 0.918444737354495
5.343 0.918360673458518
5.344 0.918276335746361
5.345 0.918191723889601
5.346 0.918106837553508
5.347 0.918021676397245
5.348 0.917936240074054
5.349 0.917850528231429
5.35 0.91776454051131
5.351 0.917678276550252
5.352 0.917591735979593
5.353 0.917504918425632
5.354 0.917417823509789
5.355 0.917330450848768
5.356 0.917242800054718
5.357 0.917154870735388
5.358 0.917066662494281
5.359 0.916978174930804
5.36 0.916889407640415
5.361 0.916800360214769
5.362 0.916711032241858
5.363 0.916621423306155
5.364 0.916531532988748
5.365 0.916441360867472
5.366 0.916350906517047
5.367 0.916260169509206
5.368 0.916169149412817
5.369 0.916077845794021
5.37 0.915986258216341
5.371 0.915894386240812
5.372 0.915802229426099
5.373 0.915709787328614
5.374 0.915617059502628
5.375 0.915524045500393
5.376 0.915430744872242
5.377 0.915337157166709
5.378 0.91524328193063
5.379 0.915149118709257
5.38 0.915054667046355
5.381 0.914959926484311
5.382 0.914864896564234
5.383 0.914769576826053
5.384 0.91467396680862
5.385 0.914578066049807
5.386 0.914481874086595
5.387 0.914385390455179
5.388 0.914288614691055
5.389 0.914191546329113
5.39 0.91409418490373
5.391 0.913996529948856
5.392 0.913898580998106
5.393 0.913800337584846
5.394 0.913701799242279
5.395 0.913602965503527
5.396 0.913503835901726
5.397 0.913404409970093
5.398 0.913304687242023
5.399 0.913204667251158
5.4 0.913104349531477
5.401 0.913003733617369
5.402 0.912902819043713
5.403 0.912801605345956
5.404 0.912700092060189
5.405 0.912598278723221
5.406 0.912496164872662
5.407 0.912393750046983
5.408 0.912291033785601
5.409 0.91218801562895
5.41 0.912084695118546
5.411 0.911981071797067
5.412 0.911877145208419
5.413 0.911772914897803
5.414 0.911668380411793
5.415 0.911563541298394
5.416 0.911458397107117
5.417 0.911352947389046
5.418 0.9112471916969
5.419 0.911141129585101
5.42 0.911034760609848
5.421 0.910928084329166
5.422 0.910821100302984
5.423 0.910713808093194
5.424 0.910606207263712
5.425 0.910498297380546
5.426 0.910390078011855
5.427 0.910281548728014
5.428 0.91017270910167
5.429 0.91006355870781
5.43 0.909954097123817
5.431 0.909844323929533
5.432 0.909734238707316
5.433 0.909623841042101
5.434 0.90951313052146
5.435 0.909402106735659
5.436 0.909290769277717
5.437 0.909179117743463
5.438 0.909067151731597
5.439 0.908954870843741
5.44 0.9088422746845
5.441 0.908729362861521
5.442 0.908616134985542
5.443 0.908502590670453
5.444 0.908388729533353
5.445 0.908274551194596
5.446 0.908160055277859
5.447 0.908045241410188
5.448 0.907930109222052
5.449 0.907814658347402
5.45 0.907698888423721
5.451 0.907582799092078
5.452 0.907466389997185
5.453 0.907349660787441
5.454 0.907232611114995
5.455 0.90711524063579
5.456 0.906997549009624
5.457 0.906879535900193
5.458 0.906761200975146
5.459 0.906642543906138
5.46 0.906523564368881
5.461 0.906404262043194
5.462 0.906284636613051
5.463 0.906164687766636
5.464 0.906044415196393
5.465 0.905923818599072
5.466 0.905802897675783
5.467 0.905681652132041
5.468 0.905560081677824
5.469 0.905438186027609
5.47 0.905315964900436
5.471 0.905193418019943
5.472 0.905070545114424
5.473 0.904947345916875
5.474 0.904823820165035
5.475 0.904699967601449
5.476 0.9045757879735
5.477 0.904451281033465
5.478 0.904326446538565
5.479 0.904201284250999
5.48 0.904075793938007
5.481 0.903949975371908
5.482 0.903823828330145
5.483 0.903697352595336
5.484 0.903570547955321
5.485 0.903443414203201
5.486 0.90331595113739
5.487 0.903188158561658
5.488 0.903060036285177
5.489 0.902931584122568
5.49 0.902802801893938
5.491 0.902673689424939
5.492 0.902544246546796
5.493 0.902414473096365
5.494 0.902284368916171
5.495 0.90215393385445
5.496 0.902023167765195
5.497 0.901892070508205
5.498 0.901760641949116
5.499 0.901628881959457
5.5 0.901496790416684
5.501 0.901364367204226
5.502 0.901231612211528
5.503 0.901098525334092
5.504 0.900965106473521
5.505 0.900831355537557
5.506 0.900697272440127
5.507 0.900562857101381
5.508 0.900428109447733
5.509 0.900293029411908
5.51 0.900157616932975
5.511 0.900021871956392
5.512 0.899885794434043
5.513 0.899749384324284
5.514 0.899612641591974
5.515 0.899475566208521
5.516 0.899338158151922
5.517 0.899200417406797
5.518 0.899062343964433
5.519 0.898923937822817
5.52 0.898785198986682
5.521 0.898646127467535
5.522 0.898506723283706
5.523 0.898366986460377
5.524 0.898226917029622
5.525 0.898086515030447
5.526 0.897945780508823
5.527 0.897804713517722
5.528 0.897663314117157
5.529 0.897521582374217
5.53 0.897379518363098
5.531 0.897237122165146
5.532 0.897094393868887
5.533 0.896951333570061
5.534 0.896807941371663
5.535 0.89666421738397
5.536 0.896520161724576
5.537 0.896375774518433
5.538 0.896231055897874
5.539 0.896086006002655
5.54 0.89594062497998
5.541 0.89579491298454
5.542 0.895648870178542
5.543 0.895502496731739
5.544 0.895355792821467
5.545 0.89520875863267
5.546 0.895061394357935
5.547 0.894913700197521
5.548 0.89476567635939
5.549 0.894617323059232
5.55 0.894468640520506
5.551 0.894319628974454
5.552 0.894170288660141
5.553 0.894020619824482
5.554 0.893870622722264
5.555 0.893720297616178
5.556 0.893569644776848
5.557 0.893418664482853
5.558 0.893267357020761
5.559 0.893115722685145
5.56 0.892963761778618
5.561 0.892811474611853
5.562 0.892658861503613
5.563 0.892505922780767
5.564 0.892352658778324
5.565 0.892199069839452
5.566 0.892045156315501
5.567 0.891890918566027
5.568 0.891736356958816
5.569 0.891581471869904
5.57 0.891426263683598
5.571 0.891270732792503
5.572 0.891114879597534
5.573 0.890958704507946
5.574 0.890802207941347
5.575 0.890645390323719
5.576 0.890488252089442
5.577 0.890330793681307
5.578 0.890173015550536
5.579 0.8900149181568
5.58 0.889856501968236
5.581 0.889697767461469
5.582 0.889538715121618
5.583 0.889379345442321
5.584 0.889219658925748
5.585 0.889059656082612
5.586 0.888899337432192
5.587 0.88873870350234
5.588 0.888577754829495
5.589 0.888416491958699
5.59 0.88825491544361
5.591 0.888093025846512
5.592 0.887930823738325
5.593 0.887768309698621
5.594 0.88760548431563
5.595 0.887442348186254
5.596 0.887278901916072
5.597 0.887115146119356
5.598 0.88695108141907
5.599 0.886786708446888
5.6 0.886622027843192
5.601 0.886457040257089
5.602 0.886291746346408
5.603 0.886126146777714
5.604 0.885960242226306
5.605 0.885794033376226
5.606 0.885627520920265
5.607 0.885460705559963
5.608 0.885293588005611
5.609 0.885126168976261
5.61 0.884958449199719
5.611 0.884790429412554
5.612 0.884622110360096
5.613 0.884453492796431
5.614 0.884284577484413
5.615 0.884115365195652
5.616 0.883945856710518
5.617 0.883776052818137
5.618 0.883605954316393
5.619 0.88343556201192
5.62 0.883264876720098
5.621 0.883093899265052
5.622 0.882922630479647
5.623 0.882751071205482
5.624 0.882579222292882
5.625 0.882407084600896
5.626 0.882234658997283
5.627 0.882061946358513
5.628 0.881888947569749
5.629 0.881715663524847
5.63 0.881542095126341
5.631 0.881368243285434
5.632 0.88119410892199
5.633 0.881019692964518
5.634 0.880844996350162
5.635 0.880670020024691
5.636 0.880494764942482
5.637 0.880319232066508
5.638 0.880143422368326
5.639 0.879967336828054
5.64 0.879790976434368
5.641 0.879614342184472
5.642 0.879437435084092
5.643 0.879260256147455
5.644 0.879082806397264
5.645 0.878905086864694
5.646 0.878727098589359
5.647 0.878548842619298
5.648 0.878370320010954
5.649 0.878191531829155
5.65 0.878012479147085
5.651 0.877833163046272
5.652 0.877653584616552
5.653 0.877473744956059
5.654 0.877293645171194
5.655 0.877113286376595
5.656 0.876932669695124
5.657 0.876751796257826
5.658 0.876570667203917
5.659 0.876389283680746
5.66 0.876207646843771
5.661 0.87602575785653
5.662 0.875843617890612
5.663 0.875661228125625
5.664 0.875478589749171
5.665 0.875295703956805
5.666 0.875112571952016
5.667 0.874929194946182
5.668 0.874745574158548
5.669 0.874561710816186
5.67 0.874377606153961
5.671 0.874193261414496
5.672 0.874008677848143
5.673 0.873823856712937
5.674 0.873638799274567
5.675 0.873453506806336
5.676 0.873267980589121
5.677 0.873082221911341
5.678 0.872896232068909
5.679 0.8727100123652
5.68 0.872523564111008
5.681 0.872336888624502
5.682 0.872149987231192
5.683 0.871962861263878
5.684 0.871775512062616
5.685 0.871587940974667
5.686 0.87140014935446
5.687 0.871212138563542
5.688 0.871023909970537
5.689 0.870835464951098
5.69 0.870646804887864
5.691 0.870457931170408
5.692 0.870268845195197
5.693 0.870079548365537
5.694 0.869890042091529
5.695 0.869700327790018
5.696 0.869510406884549
5.697 0.869320280805304
5.698 0.869129950989067
5.699 0.868939418879163
5.7 0.86874868592541
5.701 0.868557753584064
5.702 0.86836662331777
5.703 0.868175296595506
5.704 0.86798377489253
5.705 0.867792059690326
5.706 0.867600152476548
5.707 0.867408054744968
5.708 0.867215767995415
5.709 0.867023293733721
5.71 0.866830633471667
5.711 0.866637788726922
5.712 0.866444761022985
5.713 0.866251551889128
5.714 0.866058162860339
5.715 0.865864595477259
5.716 0.865670851286123
5.717 0.865476931838705
5.718 0.865282838692245
5.719 0.865088573409405
5.72 0.864894137558193
5.721 0.864699532711904
5.722 0.864504760449064
5.723 0.864309822353361
5.724 0.864114720013582
5.725 0.863919455023551
5.726 0.863724028982064
5.727 0.863528443492824
5.728 0.863332700164376
5.729 0.863136800610043
5.73 0.862940746447859
5.731 0.862744539300499
5.732 0.86254818079522
5.733 0.862351672563788
5.734 0.862155016242412
5.735 0.861958213471677
5.736 0.861761265896476
5.737 0.86156417516594
5.738 0.861366942933368
5.739 0.861169570856163
5.74 0.860972060595756
5.741 0.860774413817542
5.742 0.860576632190805
5.743 0.860378717388649
5.744 0.860180671087928
5.745 0.859982494969175
5.746 0.859784190716527
5.747 0.859585760017658
5.748 0.859387204563705
5.749 0.859188526049192
5.75 0.858989726171966
5.751 0.858790806633112
5.752 0.858591769136894
5.753 0.858392615390668
5.754 0.858193347104816
5.755 0.857993965992672
5.756 0.857794473770445
5.757 0.857594872157145
5.758 0.857395162874511
5.759 0.857195347646932
5.76 0.856995428201375
5.761 0.85679540626731
5.762 0.856595283576632
5.763 0.856395061863588
5.764 0.856194742864698
5.765 0.855994328318684
5.766 0.855793819966386
5.767 0.855593219550695
5.768 0.85539252881647
5.769 0.855191749510462
5.77 0.854990883381241
5.771 0.854789932179116
5.772 0.854588897656056
5.773 0.854387781565617
5.774 0.854186585662864
5.775 0.853985311704291
5.776 0.853783961447747
5.777 0.853582536652356
5.778 0.853381039078438
5.779 0.853179470487437
5.78 0.852977832641837
5.781 0.85277612730509
5.782 0.852574356241528
5.783 0.852372521216299
5.784 0.852170623995279
5.785 0.851968666344999
5.786 0.851766650032561
5.787 0.851564576825569
5.788 0.851362448492041
5.789 0.85116026680034
5.79 0.850958033519089
5.791 0.850755750417097
5.792 0.850553419263281
5.793 0.850351041826586
5.794 0.850148619875907
5.795 0.849946155180013
5.796 0.849743649507469
5.797 0.849541104626557
5.798 0.849338522305197
5.799 0.849135904310873
5.8 0.848933252410555
5.801 0.848730568370616
5.802 0.848527853956763
5.803 0.848325110933954
5.804 0.848122341066319
5.805 0.847919546117093
5.806 0.847716727848526
5.807 0.847513888021816
5.808 0.847311028397028
5.809 0.847108150733018
5.81 0.846905256787356
5.811 0.846702348316254
5.812 0.846499427074484
5.813 0.846296494815305
5.814 0.846093553290387
5.815 0.845890604249736
5.816 0.845687649441619
5.817 0.845484690612487
5.818 0.845281729506901
5.819 0.845078767867459
5.82 0.844875807434718
5.821 0.844672849947122
5.822 0.844469897140929
5.823 0.844266950750134
5.824 0.844064012506399
5.825 0.843861084138977
5.826 0.843658167374638
5.827 0.843455263937602
5.828 0.843252375549458
5.829 0.843049503929101
5.83 0.842846650792651
5.831 0.842643817853387
5.832 0.842441006821675
5.833 0.842238219404896
5.834 0.842035457307372
5.835 0.841832722230304
5.836 0.841630015871691
5.837 0.841427339926271
5.838 0.841224696085442
5.839 0.841022086037199
5.84 0.840819511466063
5.841 0.840616974053012
5.842 0.840414475475413
5.843 0.840212017406955
5.844 0.840009601517582
5.845 0.839807229473425
5.846 0.839604902936734
5.847 0.839402623565814
5.848 0.839200393014957
5.849 0.838998212934379
5.85 0.838796084970154
5.851 0.838594010764145
5.852 0.838391991953945
5.853 0.838190030172813
5.854 0.837988127049606
5.855 0.83778628420872
5.856 0.837584503270024
5.857 0.837382785848802
5.858 0.837181133555684
5.859 0.836979547996595
5.86 0.836778030772684
5.861 0.836576583480268
5.862 0.836375207710772
5.863 0.836173905050668
5.864 0.835972677081416
5.865 0.835771525379408
5.866 0.835570451515904
5.867 0.83536945705698
5.868 0.835168543563467
5.869 0.834967712590897
5.87 0.83476696568944
5.871 0.834566304403858
5.872 0.834365730273441
5.873 0.834165244831958
5.874 0.833964849607598
5.875 0.833764546122919
5.876 0.833564335894791
5.877 0.833364220434349
5.878 0.833164201246935
5.879 0.832964279832047
5.88 0.83276445768329
5.881 0.832564736288322
5.882 0.832365117128806
5.883 0.832165601680359
5.884 0.831966191412501
5.885 0.83176688778861
5.886 0.83156769226587
5.887 0.831368606295224
5.888 0.831169631321328
5.889 0.830970768782502
5.89 0.830772020110687
5.891 0.830573386731395
5.892 0.830374870063666
5.893 0.830176471520027
5.894 0.82997819250644
5.895 0.829780034422265
5.896 0.829581998660214
5.897 0.829384086606309
5.898 0.82918629963984
5.899 0.828988639133323
5.9 0.828791106452465
5.901 0.82859370295611
5.902 0.828396429996214
5.903 0.8281992889178
5.904 0.828002281058916
5.905 0.827805407750601
5.906 0.827608670316846
5.907 0.827412070074559
5.908 0.827215608333527
5.909 0.827019286396377
5.91 0.826823105558548
5.911 0.826627067108249
5.912 0.826431172326429
5.913 0.826235422486745
5.914 0.826039818855521
5.915 0.825844362691723
5.916 0.825649055246927
5.917 0.825453897765284
5.918 0.825258891483488
5.919 0.825064037630753
5.92 0.824869337428776
5.921 0.824674792091709
5.922 0.824480402826135
5.923 0.824286170831037
5.924 0.824092097297767
5.925 0.823898183410026
5.926 0.823704430343833
5.927 0.8235108392675
5.928 0.823317411341609
5.929 0.823124147718983
5.93 0.822931049544668
5.931 0.822738117955902
5.932 0.822545354082099
5.933 0.822352759044823
5.934 0.822160333957767
5.935 0.821968079926728
5.936 0.821775998049594
5.937 0.821584089416319
5.938 0.821392355108901
5.939 0.821200796201367
5.94 0.821009413759753
5.941 0.820818208842087
5.942 0.820627182498369
5.943 0.820436335770556
5.944 0.820245669692545
5.945 0.820055185290157
5.946 0.819864883581125
5.947 0.81967476557507
5.948 0.819484832273501
5.949 0.819295084669786
5.95 0.819105523749149
5.951 0.818916150488655
5.952 0.818726965857197
5.953 0.818537970815483
5.954 0.818349166316029
5.955 0.818160553303143
5.956 0.817972132712921
5.957 0.817783905473232
5.958 0.817595872503714
5.959 0.817408034715759
5.96 0.817220393012514
5.961 0.817032948288864
5.962 0.816845701431431
5.963 0.816658653318566
5.964 0.816471804820344
5.965 0.816285156798557
5.966 0.816098710106708
5.967 0.81591246559001
5.968 0.815726424085379
5.969 0.815540586421433
5.97 0.815354953418485
5.971 0.815169525888546
5.972 0.814984304635316
5.973 0.81479929045419
5.974 0.814614484132253
5.975 0.814429886448278
5.976 0.814245498172726
5.977 0.814061320067752
5.978 0.813877352887197
5.979 0.813693597376598
5.98 0.813510054273181
5.981 0.81332672430587
5.982 0.813143608195286
5.983 0.812960706653752
5.984 0.812778020385294
5.985 0.812595550085649
5.986 0.812413296442262
5.987 0.8122312601343
5.988 0.81204944183265
5.989 0.811867842199928
5.99 0.811686461890486
5.991 0.811505301550414
5.992 0.811324361817549
5.993 0.811143643321487
5.994 0.810963146683583
5.995 0.810782872516964
5.996 0.810602821426536
5.997 0.810422994008994
5.998 0.810243390852829
5.999 0.810064012538339
6 0.809884859637641
6.001 0.809705932714678
6.002 0.809527232325232
6.003 0.809348759016936
6.004 0.809170513329282
6.005 0.808992495793636
6.006 0.808814706933251
6.007 0.808637147263278
6.008 0.808459817290778
6.009 0.808282717514737
6.01 0.808105848426083
6.011 0.80792921050769
6.012 0.807752804234407
6.013 0.807576630073059
6.014 0.80740068848247
6.015 0.807224979913477
6.016 0.807049504808946
6.017 0.806874263603787
6.018 0.806699256724969
6.019 0.806524484591541
6.02 0.806349947614646
6.021 0.80617564619754
6.022 0.806001580735609
6.023 0.805827751616384
6.024 0.805654159219566
6.025 0.805480803917038
6.026 0.805307686072889
6.027 0.805134806043429
6.028 0.804962164177212
6.029 0.804789760815051
6.03 0.804617596290045
6.031 0.804445670927594
6.032 0.80427398504542
6.033 0.804102538953587
6.034 0.803931332954531
6.035 0.803760367343066
6.036 0.803589642406417
6.037 0.803419158424241
6.038 0.803248915668643
6.039 0.803078914404205
6.04 0.802909154888003
6.041 0.802739637369634
6.042 0.802570362091238
6.043 0.802401329287521
6.044 0.802232539185776
6.045 0.80206399200591
6.046 0.801895687960469
6.047 0.801727627254658
6.048 0.801559810086366
6.049 0.801392236646196
6.05 0.801224907117482
6.051 0.80105782167632
6.052 0.80089098049159
6.053 0.800724383724982
6.054 0.800558031531021
6.055 0.800391924057094
6.056 0.800226061443477
6.057 0.800060443823357
6.058 0.799895071322862
6.059 0.799729944061083
6.06 0.799565062150107
6.061 0.79940042569504
6.062 0.799236034794032
6.063 0.799071889538308
6.064 0.798907990012192
6.065 0.798744336293137
6.066 0.79858092845175
6.067 0.798417766551822
6.068 0.798254850650353
6.069 0.798092180797582
6.07 0.797929757037016
6.071 0.797767579405453
6.072 0.797605647933019
6.073 0.797443962643186
6.074 0.797282523552808
6.075 0.797121330672149
6.076 0.796960384004908
6.077 0.796799683548249
6.078 0.796639229292833
6.079 0.796479021222843
6.08 0.796319059316018
6.081 0.796159343543675
6.082 0.795999873870745
6.083 0.795840650255799
6.084 0.79568167265108
6.085 0.795522941002528
6.086 0.795364455249815
6.087 0.795206215326371
6.088 0.795048221159415
6.089 0.794890472669986
6.09 0.794732969772969
6.091 0.794575712377131
6.092 0.794418700385146
6.093 0.794261933693627
6.094 0.794105412193155
6.095 0.793949135768313
6.096 0.793793104297709
6.097 0.793637317654014
6.098 0.793481775703987
6.099 0.79332647830851
6.1 0.793171425322612
6.101 0.793016616595503
6.102 0.79286205197061
6.103 0.792707731285595
6.104 0.792553654372396
6.105 0.792399821057253
6.106 0.79224623116074
6.107 0.792092884497794
6.108 0.791939780877749
6.109 0.791786920104359
6.11 0.791634301975838
6.111 0.791481926284886
6.112 0.791329792818718
6.113 0.791177901359097
6.114 0.791026251682362
6.115 0.790874843559464
6.116 0.790723676755992
6.117 0.790572751032202
6.118 0.790422066143052
6.119 0.790271621838232
6.12 0.790121417862189
6.121 0.789971453954165
6.122 0.789821729848224
6.123 0.789672245273278
6.124 0.789522999953127
6.125 0.789373993606482
6.126 0.789225225946997
6.127 0.789076696683299
6.128 0.788928405519021
6.129 0.788780352152829
6.13 0.788632536278454
6.131 0.788484957584719
6.132 0.788337615755576
6.133 0.788190510470127
6.134 0.788043641402662
6.135 0.787897008222682
6.136 0.787750610594936
6.137 0.787604448179446
6.138 0.787458520631535
6.139 0.787312827601864
6.14 0.787167368736454
6.141 0.78702214367672
6.142 0.7868771520595
6.143 0.786732393517083
6.144 0.786587867677238
6.145 0.786443574163247
6.146 0.786299512593928
6.147 0.786155682583671
6.148 0.786012083742463
6.149 0.785868715675917
6.15 0.785725577985301
6.151 0.785582670267569
6.152 0.785439992115389
6.153 0.785297543117167
6.154 0.785155322857084
6.155 0.785013330915116
6.156 0.784871566867071
6.157 0.784730030284606
6.158 0.784588720735268
6.159 0.784447637782512
6.16 0.784306780985734
6.161 0.784166149900299
6.162 0.784025744077565
6.163 0.783885563064914
6.164 0.78374560640578
6.165 0.783605873639674
6.166 0.783466364302213
6.167 0.783327077925148
6.168 0.783188014036388
6.169 0.783049172160031
6.17 0.782910551816387
6.171 0.78277215252201
6.172 0.782633973789717
6.173 0.782496015128625
6.174 0.782358276044167
6.175 0.782220756038124
6.176 0.782083454608651
6.177 0.781946371250304
6.178 0.781809505454059
6.179 0.78167285670735
6.18 0.781536424494083
6.181 0.781400208294668
6.182 0.781264207586046
6.183 0.781128421841706
6.184 0.78099285053172
6.185 0.780857493122761
6.186 0.780722349078134
6.187 0.780587417857795
6.188 0.780452698918379
6.189 0.780318191713223
6.19 0.780183895692394
6.191 0.780049810302709
6.192 0.77991593498776
6.193 0.779782269187941
6.194 0.779648812340467
6.195 0.779515563879403
6.196 0.779382523235685
6.197 0.779249689837142
6.198 0.779117063108522
6.199 0.778984642471515
6.2 0.778852427344773
6.201 0.778720417143937
6.202 0.778588611281657
6.203 0.778457009167616
6.204 0.778325610208552
6.205 0.778194413808278
6.206 0.778063419367711
6.207 0.777932626284885
6.208 0.77780203395498
6.209 0.777671641770341
6.21 0.777541449120496
6.211 0.777411455392188
6.212 0.777281659969381
6.213 0.777152062233297
6.214 0.777022661562424
6.215 0.776893457332545
6.216 0.776764448916756
6.217 0.776635635685483
6.218 0.77650701700651
6.219 0.776378592244994
6.22 0.776250360763483
6.221 0.776122321921943
6.222 0.775994475077769
6.223 0.775866819585813
6.224 0.775739354798398
6.225 0.775612080065339
6.226 0.77548499473396
6.227 0.775358098149118
6.228 0.775231389653216
6.229 0.775104868586224
6.23 0.774978534285701
6.231 0.774852386086805
6.232 0.77472642332232
6.233 0.774600645322667
6.234 0.774475051415928
6.235 0.774349640927856
6.236 0.7742244131819
6.237 0.774099367499218
6.238 0.773974503198697
6.239 0.773849819596965
6.24 0.773725316008415
6.241 0.773600991745214
6.242 0.773476846117326
6.243 0.773352878432524
6.244 0.773229087996408
6.245 0.77310547411242
6.246 0.772982036081863
6.247 0.772858773203911
6.248 0.772735684775631
6.249 0.772612770091991
6.25 0.772490028445883
6.251 0.772367459128131
6.252 0.772245061427511
6.253 0.772122834630764
6.254 0.772000778022608
6.255 0.771878890885756
6.256 0.771757172500927
6.257 0.771635622146864
6.258 0.771514239100343
6.259 0.771393022636192
6.26 0.771271972027298
6.261 0.771151086544624
6.262 0.771030365457227
6.263 0.77090980803226
6.264 0.770789413534994
6.265 0.770669181228826
6.266 0.770549110375294
6.267 0.770429200234087
6.268 0.770309450063058
6.269 0.770189859118239
6.27 0.770070426653848
6.271 0.769951151922301
6.272 0.769832034174228
6.273 0.769713072658481
6.274 0.769594266622144
6.275 0.769475615310546
6.276 0.769357117967272
6.277 0.769238773834173
6.278 0.769120582151374
6.279 0.769002542157289
6.28 0.768884653088629
6.281 0.768766914180407
6.282 0.768649324665959
6.283 0.768531883776941
6.284 0.768414590743349
6.285 0.768297444793519
6.286 0.768180445154144
6.287 0.768063591050278
6.288 0.767946881705346
6.289 0.767830316341155
6.29 0.767713894177897
6.291 0.767597614434163
6.292 0.767481476326946
6.293 0.767365479071654
6.294 0.767249621882113
6.295 0.767133903970579
6.296 0.767018324547739
6.297 0.766902882822725
6.298 0.766787578003118
6.299 0.766672409294956
6.3 0.766557375902736
6.301 0.766442477029427
6.302 0.766327711876474
6.303 0.766213079643803
6.304 0.766098579529827
6.305 0.765984210731455
6.306 0.76586997244409
6.307 0.765755863861647
6.308 0.765641884176546
6.309 0.765528032579723
6.31 0.765414308260636
6.311 0.765300710407267
6.312 0.765187238206126
6.313 0.765073890842261
6.314 0.764960667499254
6.315 0.764847567359233
6.316 0.764734589602872
6.317 0.764621733409394
6.318 0.764508997956577
6.319 0.764396382420755
6.32 0.764283885976826
6.321 0.764171507798249
6.322 0.764059247057049
6.323 0.763947102923824
6.324 0.763835074567742
6.325 0.763723161156543
6.326 0.76361136185655
6.327 0.763499675832659
6.328 0.763388102248351
6.329 0.763276640265687
6.33 0.763165289045314
6.331 0.763054047746462
6.332 0.762942915526951
6.333 0.762831891543187
6.334 0.762720974950165
6.335 0.762610164901469
6.336 0.762499460549275
6.337 0.762388861044348
6.338 0.762278365536043
6.339 0.762167973172307
6.34 0.762057683099677
6.341 0.761947494463281
6.342 0.761837406406836
6.343 0.761727418072648
6.344 0.761617528601613
6.345 0.761507737133211
6.346 0.761398042805513
6.347 0.76128844475517
6.348 0.761178942117421
6.349 0.761069534026083
6.35 0.760960219613554
6.351 0.760850998010812
6.352 0.760741868347408
6.353 0.760632829751467
6.354 0.760523881349685
6.355 0.760415022267328
6.356 0.760306251628224
6.357 0.760197568554766
6.358 0.760088972167904
6.359 0.759980461587144
6.36 0.759872035930545
6.361 0.759763694314714
6.362 0.759655435854802
6.363 0.7595472596645
6.364 0.759439164856036
6.365 0.759331150540168
6.366 0.759223215826184
6.367 0.759115359821891
6.368 0.759007581633615
6.369 0.758899880366194
6.37 0.758792255122973
6.371 0.758684705005798
6.372 0.75857722911501
6.373 0.758469826549441
6.374 0.758362496406407
6.375 0.7582552377817
6.376 0.758148049769586
6.377 0.758040931462794
6.378 0.757933881952512
6.379 0.757826900328377
6.38 0.757719985678473
6.381 0.75761313708932
6.382 0.757506353645867
6.383 0.757399634431484
6.384 0.757292978527957
6.385 0.757186385015477
6.386 0.757079852972634
6.387 0.756973381476405
6.388 0.756866969602152
6.389 0.756760616423605
6.39 0.756654321012863
6.391 0.756548082440375
6.392 0.756441899774936
6.393 0.75633577208368
6.394 0.756229698432064
6.395 0.756123677883862
6.396 0.756017709501157
6.397 0.755911792344325
6.398 0.755805925472031
6.399 0.755700107941215
6.4 0.755594338807079
6.401 0.755488617123085
6.402 0.75538294194093
6.403 0.75527731231055
6.404 0.755171727280097
6.405 0.755066185895933
6.406 0.754960687202617
6.407 0.754855230242892
6.408 0.754749814057673
6.409 0.754644437686037
6.41 0.754539100165206
6.411 0.75443380053054
6.412 0.754328537815519
6.413 0.75422331105173
6.414 0.754118119268859
6.415 0.75401296149467
6.416 0.753907836754997
6.417 0.753802744073728
6.418 0.753697682472791
6.419 0.753592650972138
6.42 0.753487648589733
6.421 0.753382674341537
6.422 0.753277727241491
6.423 0.753172806301504
6.424 0.753067910531433
6.425 0.752963038939073
6.426 0.752858190530137
6.427 0.752753364308242
6.428 0.752648559274893
6.429 0.752543774429466
6.43 0.752439008769189
6.431 0.752334261289132
6.432 0.752229530982183
6.433 0.752124816839035
6.434 0.752020117848166
6.435 0.751915432995822
6.436 0.751810761266002
6.437 0.751706101640436
6.438 0.751601453098569
6.439 0.751496814617542
6.44 0.751392185172174
6.441 0.751287563734942
6.442 0.75118294927596
6.443 0.751078340762966
6.444 0.750973737161295
6.445 0.750869137433866
6.446 0.750764540541155
6.447 0.750659945441182
6.448 0.750555351089483
6.449 0.750450756439098
6.45 0.750346160440541
6.451 0.750241562041786
6.452 0.750136960188242
6.453 0.750032353822732
6.454 0.749927741885473
6.455 0.749823123314051
6.456 0.749718497043399
6.457 0.749613862005779
6.458 0.749509217130753
6.459 0.749404561345165
6.46 0.749299893573114
6.461 0.749195212735931
6.462 0.749090517752161
6.463 0.748985807537529
6.464 0.748881081004925
6.465 0.748776337064374
6.466 0.748671574623012
6.467 0.748566792585066
6.468 0.74846198985182
6.469 0.748357165321598
6.47 0.748252317889732
6.471 0.74814744644854
6.472 0.748042549887299
6.473 0.747937627092216
6.474 0.747832676946405
6.475 0.747727698329857
6.476 0.747622690119413
6.477 0.747517651188738
6.478 0.747412580408294
6.479 0.747307476645307
6.48 0.747202338763744
6.481 0.747097165624282
6.482 0.746991956084278
6.483 0.746886708997742
6.484 0.746781423215308
6.485 0.7466760975842
6.486 0.746570730948205
6.487 0.746465322147645
6.488 0.746359870019341
6.489 0.746254373396586
6.49 0.746148831109112
6.491 0.746043241983059
6.492 0.745937604840945
6.493 0.745831918501628
6.494 0.745726181780282
6.495 0.745620393488358
6.496 0.745514552433552
6.497 0.745408657419776
6.498 0.745302707247117
6.499 0.745196700711809
6.5 0.745090636606195
6.501 0.744984513718698
6.502 0.744878330833777
6.503 0.744772086731902
6.504 0.744665780189508
6.505 0.744559409978969
6.506 0.744452974868555
6.507 0.744346473622399
6.508 0.744239905000456
6.509 0.744133267758472
6.51 0.744026560647942
6.511 0.743919782416071
6.512 0.743812931805739
6.513 0.743706007555463
6.514 0.743599008399353
6.515 0.743491933067077
6.516 0.743384780283822
6.517 0.743277548770249
6.518 0.743170237242458
6.519 0.743062844411942
6.52 0.742955368985554
6.521 0.742847809665454
6.522 0.742740165149078
6.523 0.742632434129087
6.524 0.742524615293331
6.525 0.742416707324802
6.526 0.742308708901594
6.527 0.742200618696853
6.528 0.74209243537874
6.529 0.741984157610382
6.53 0.741875784049825
6.531 0.741767313349997
6.532 0.741658744158653
6.533 0.741550075118332
6.534 0.741441304866313
6.535 0.741332432034563
6.536 0.741223455249694
6.537 0.74111437313291
6.538 0.741005184299965
6.539 0.740895887361109
6.54 0.740786480921038
6.541 0.74067696357885
6.542 0.740567333927991
6.543 0.740457590556201
6.544 0.740347732045471
6.545 0.740237756971986
6.546 0.740127663906071
6.547 0.740017451412144
6.548 0.73990711804866
6.549 0.739796662368057
6.55 0.739686082916704
6.551 0.739575378234845
6.552 0.739464546856544
6.553 0.73935358730963
6.554 0.739242498115642
6.555 0.739131277789771
6.556 0.739019924840803
6.557 0.738908437771063
6.558 0.738796815076357
6.559 0.73868505524591
6.56 0.738573156762312
6.561 0.738461118101453
6.562 0.738348937732469
6.563 0.738236614117675
6.564 0.738124145712508
6.565 0.738011530965464
6.566 0.737898768318034
6.567 0.737785856204645
6.568 0.737672793052592
6.569 0.737559577281975
6.57 0.737446207305635
6.571 0.737332681529093
6.572 0.737218998350474
6.573 0.73710515616045
6.574 0.736991153342166
6.575 0.736876988271178
6.576 0.736762659315382
6.577 0.736648164834942
6.578 0.736533503182226
6.579 0.736418672701733
6.58 0.736303671730021
6.581 0.736188498595635
6.582 0.736073151619039
6.583 0.735957629112539
6.584 0.735841929380211
6.585 0.735726050717823
6.586 0.735609991412769
6.587 0.735493749743984
6.588 0.735377323981871
6.589 0.735260712388224
6.59 0.735143913216153
6.591 0.73502692471
6.592 0.734909745105262
6.593 0.734792372628513
6.594 0.73467480549732
6.595 0.734557041920165
6.596 0.734439080096359
6.597 0.73432091821596
6.598 0.73420255445969
6.599 0.734083986998852
6.6 0.73396521399524
6.601 0.733846233601055
6.602 0.733727043958821
6.603 0.733607643201291
6.604 0.733488029451363
6.605 0.733368200821987
6.606 0.733248155416079
6.607 0.733127891326425
6.608 0.733007406635591
6.609 0.732886699415831
6.61 0.73276576772899
6.611 0.732644609626412
6.612 0.732523223148842
6.613 0.732401606326331
6.614 0.732279757178138
6.615 0.73215767371263
6.616 0.732035353927185
6.617 0.731912795808091
6.618 0.731789997330439
6.619 0.731666956458032
6.62 0.731543671143269
6.621 0.731420139327049
6.622 0.731296358938664
6.623 0.731172327895689
6.624 0.731048044103879
6.625 0.730923505457057
6.626 0.730798709837005
6.627 0.730673655113358
6.628 0.730548339143483
6.629 0.730422759772376
6.63 0.73029691483254
6.631 0.730170802143875
6.632 0.730044419513562
6.633 0.729917764735939
6.634 0.729790835592389
6.635 0.729663629851222
6.636 0.729536145267547
6.637 0.729408379583153
6.638 0.729280330526387
6.639 0.729151995812029
6.64 0.729023373141166
6.641 0.728894460201064
6.642 0.72876525466504
6.643 0.728635754192334
6.644 0.728505956427976
6.645 0.728375859002654
6.646 0.728245459532584
6.647 0.728114755619369
6.648 0.727983744849866
6.649 0.727852424796053
6.65 0.72772079301488
6.651 0.727588847048137
6.652 0.727456584422307
6.653 0.727324002648427
6.654 0.727191099221941
6.655 0.727057871622552
6.656 0.726924317314077
6.657 0.726790433744298
6.658 0.72665621834481
6.659 0.726521668530867
6.66 0.726386781701232
6.661 0.726251555238019
6.662 0.726115986506538
6.663 0.725980072855131
6.664 0.725843811615022
6.665 0.725707200100142
6.666 0.725570235606977
6.667 0.725432915414395
6.668 0.725295236783484
6.669 0.725157196957378
6.67 0.725018793161093
6.671 0.724880022601347
6.672 0.724740882466394
6.673 0.724601369925842
6.674 0.724461482130478
6.675 0.724321216212086
6.676 0.724180569283268
6.677 0.724039538437261
6.678 0.72389812074775
6.679 0.723756313268675
6.68 0.723614113034058
6.681 0.723471517057793
6.682 0.723328522333462
6.683 0.723185125834143
6.684 0.723041324512203
6.685 0.722897115299104
6.686 0.722752495105203
6.687 0.722607460819542
6.688 0.72246200930965
6.689 0.722316137421325
6.69 0.722169841978431
6.691 0.722023119782687
6.692 0.721875967613439
6.693 0.721728382227458
6.694 0.721580360358712
6.695 0.721431898718144
6.696 0.72128299399345
6.697 0.721133642848848
6.698 0.720983841924856
6.699 0.720833587838052
6.7 0.720682877180841
6.701 0.720531706521223
6.702 0.720380072402549
6.703 0.720227971343279
6.704 0.720075399836737
6.705 0.719922354350864
6.706 0.719768831327968
6.707 0.71961482718447
6.708 0.719460338310647
6.709 0.719305361070377
6.71 0.719149891800872
6.711 0.718993926812418
6.712 0.718837462388104
6.713 0.718680494783552
6.714 0.718523020226647
6.715 0.718365034917257
6.716 0.718206535026951
6.717 0.718047516698724
6.718 0.717887976046703
6.719 0.717727909155859
6.72 0.71756731208172
6.721 0.717406180850069
6.722 0.717244511456647
6.723 0.717082299866853
6.724 0.716919542015433
6.725 0.716756233806171
6.726 0.716592371111584
6.727 0.716427949772593
6.728 0.716262965598214
6.729 0.716097414365225
6.73 0.715931291817844
6.731 0.715764593667399
6.732 0.715597315591985
6.733 0.715429453236133
6.734 0.715261002210465
6.735 0.715091958091342
6.736 0.71492231642052
6.737 0.714752072704792
6.738 0.714581222415627
6.739 0.71440976098881
6.74 0.714237683824072
6.741 0.71406498628472
6.742 0.713891663697259
6.743 0.713717711351011
6.744 0.713543124497735
6.745 0.713367898351229
6.746 0.713192028086943
6.747 0.713015508841578
6.748 0.712838335712679
6.749 0.712660503758231
6.75 0.712482007996246
6.751 0.712302843404339
6.752 0.712123004919315
6.753 0.71194248743673
6.754 0.711761285810464
6.755 0.711579394852283
6.756 0.711396809331394
6.757 0.711213523973993
6.758 0.711029533462817
6.759 0.710844832436678
6.76 0.710659415490003
6.761 0.710473277172357
6.762 0.710286411987972
6.763 0.710098814395264
6.764 0.709910478806338
6.765 0.709721399586504
6.766 0.709531571053768
6.767 0.709340987478329
6.768 0.709149643082072
6.769 0.708957532038036
6.77 0.708764648469903
6.771 0.708570986451458
6.772 0.708376540006052
6.773 0.708181303106058
6.774 0.707985269672324
6.775 0.707788433573605
6.776 0.707590788626008
6.777 0.707392328592412
6.778 0.707193047181892
6.779 0.706992938049135
6.78 0.70679199479384
6.781 0.706590210960124
6.782 0.706387580035907
6.783 0.706184095452299
6.784 0.705979750582975
6.785 0.705774538743543
6.786 0.705568453190906
6.787 0.705361487122612
6.788 0.705153633676194
6.789 0.704944885928518
6.79 0.704735236895095
6.791 0.704524679529411
6.792 0.704313206722231
6.793 0.704100811300902
6.794 0.703887486028645
6.795 0.703673223603841
6.796 0.703458016659299
6.797 0.703241857761527
6.798 0.703024739409985
6.799 0.702806654036328
6.8 0.702587594003647
6.801 0.702367551605694
6.802 0.702146519066093
6.803 0.701924488537556
6.804 0.701701452101065
6.805 0.701477401765075
6.806 0.701252329464672
6.807 0.701026227060748
6.808 0.700799086339149
6.809 0.700570899009818
6.81 0.700341656705927
6.811 0.700111350982997
6.812 0.699879973318001
6.813 0.699647515108468
6.814 0.699413967671559
6.815 0.699179322243146
6.816 0.69894356997687
6.817 0.698706701943182
6.818 0.69846870912839
6.819 0.698229582433669
6.82 0.697989312674079
6.821 0.697747890577555
6.822 0.697505306783891
6.823 0.697261551843711
6.824 0.697016616217423
6.825 0.696770490274154
6.826 0.69652316429069
6.827 0.696274628450373
6.828 0.696024872842009
6.829 0.695773887458748
6.83 0.69552166219695
6.831 0.69526818685504
6.832 0.695013451132342
6.833 0.694757444627903
6.834 0.694500156839296
6.835 0.694241577161407
6.836 0.69398169488521
6.837 0.693720499196525
6.838 0.693457979174748
6.839 0.693194123791579
6.84 0.692928921909724
6.841 0.692662362281577
6.842 0.692394433547892
6.843 0.692125124236431
6.844 0.691854422760593
6.845 0.691582317418029
6.846 0.691308796389224
6.847 0.691033847736087
6.848 0.69075745940049
6.849 0.6904796192028
6.85 0.690200314840406
6.851 0.689919533886192
6.852 0.689637263787019
6.853 0.689353491862174
6.854 0.689068205301789
6.855 0.688781391165252
6.856 0.688493036379594
6.857 0.688203127737834
6.858 0.687911651897335
6.859 0.687618595378102
6.86 0.687323944561076
6.861 0.687027685686403
6.862 0.686729804851669
6.863 0.686430288010117
6.864 0.686129120968839
6.865 0.685826289386938
6.866 0.685521778773664
6.867 0.685215574486533
6.868 0.684907661729401
6.869 0.684598025550527
6.87 0.684286650840601
6.871 0.683973522330745
6.872 0.683658624590484
6.873 0.683341942025686
6.874 0.683023458876478
6.875 0.68270315921513
6.876 0.682381026943901
6.877 0.682057045792866
6.878 0.6817311993177
6.879 0.681403470897439
6.88 0.681073843732202
6.881 0.680742300840882
6.882 0.680408825058808
6.883 0.680073399035359
6.884 0.679736005231561
6.885 0.679396625917636
6.886 0.679055243170519
6.887 0.678711838871342
6.888 0.678366394702874
6.889 0.67801889214693
6.89 0.677669312481732
6.891 0.677317636779249
6.892 0.676963845902477
6.893 0.676607920502694
6.894 0.676249841016663
6.895 0.675889587663806
6.896 0.675527140443323
6.897 0.675162479131276
6.898 0.674795583277635
6.899 0.674426432203259
6.9 0.674055004996858
6.901 0.673681280511893
6.902 0.673305237363432
6.903 0.672926853924967
6.904 0.672546108325173
6.905 0.672162978444623
6.906 0.671777441912456
6.907 0.671389476102993
6.908 0.670999058132298
6.909 0.670606164854693
6.91 0.670210772859223
6.911 0.669812858466054
6.912 0.669412397722835
6.913 0.669009366400992
6.914 0.668603739991966
6.915 0.668195493703408
6.916 0.667784602455298
6.917 0.667371040876017
6.918 0.666954783298358
6.919 0.666535803755469
6.92 0.66611407597675
6.921 0.665689573383665
6.922 0.665262269085516
6.923 0.664832135875131
6.924 0.664399146224501
6.925 0.663963272280344
6.926 0.663524485859596
6.927 0.66308275844485
6.928 0.662638061179712
6.929 0.662190364864083
6.93 0.661739639949386
6.931 0.661285856533701
6.932 0.660828984356841
6.933 0.660368992795342
6.934 0.659905850857383
6.935 0.659439527177626
6.936 0.658969990011979
6.937 0.658497207232271
6.938 0.658021146320864
6.939 0.657541774365161
6.94 0.657059058052042
6.941 0.65657296366222
6.942 0.65608345706449
6.943 0.65559050370992
6.944 0.655094068625929
6.945 0.65459411641028
6.946 0.654090611224995
6.947 0.653583516790155
6.948 0.653072796377627
6.949 0.65255841280468
6.95 0.65204032842751
6.951 0.651518505134669
6.952 0.650992904340391
6.953 0.650463486977809
6.954 0.649930213492089
6.955 0.649393043833439
6.956 0.648851937450022
6.957 0.648306853280765
6.958 0.64775774974805
6.959 0.6472045847503
6.96 0.646647315654455
6.961 0.646085899288331
6.962 0.645520291932866
6.963 0.644950449314247
6.964 0.644376326595926
6.965 0.643797878370505
6.966 0.643215058651511
6.967 0.642627820865041
6.968 0.642036117841294
6.969 0.641439901805953
6.97 0.640839124371473
6.971 0.640233736528206
6.972 0.639623688635425
6.973 0.6390089304122
6.974 0.638389410928138
6.975 0.637765078593996
6.976 0.63713588115216
6.977 0.636501765666969
6.978 0.635862678514921
6.979 0.635218565374719
6.98 0.63456937121719
6.981 0.633915040295044
6.982 0.633255516132499
6.983 0.632590741514755
6.984 0.63192065847732
6.985 0.631245208295187
6.986 0.630564331471849
6.987 0.629877967728186
6.988 0.629186055991165
6.989 0.628488534382417
6.99 0.627785340206639
6.991 0.627076409939832
6.992 0.626361679217411
6.993 0.625641082822121
6.994 0.624914554671811
6.995 0.62418202780704
6.996 0.62344343437853
6.997 0.622698705634444
6.998 0.621947771907506
6.999 0.621190562601958
7 0.620427006180352
7.001 0.619657030150171
7.002 0.618880561050292
7.003 0.61809752443728
7.004 0.617307844871522
7.005 0.616511445903179
7.006 0.615708250057992
7.007 0.61489817882292
7.008 0.614081152631593
7.009 0.613257090849636
7.01 0.612425911759799
7.011 0.611587532546935
7.012 0.610741869282835
7.013 0.609888836910874
7.014 0.609028349230523
7.015 0.608160318881691
7.016 0.607284657328927
7.017 0.606401274845456
7.018 0.60551008049708
7.019 0.604610982125926
7.02 0.603703886334053
7.021 0.602788698466926
7.022 0.601865322596745
7.023 0.600933661505655
7.024 0.599993616668824
7.025 0.599045088237399
7.026 0.598087975021353
7.027 0.597122174472214
7.028 0.596147582665703
7.029 0.595164094284265
7.03 0.594171602599513
7.031 0.593169999454596
7.032 0.592159175246491
7.033 0.591139018908228
7.034 0.590109417891071
7.035 0.589070258146637
7.036 0.588021424109006
7.037 0.586962798676786
7.038 0.585894263195179
7.039 0.584815697438053
7.04 0.583726979590033
7.041 0.582627986228605
7.042 0.581518592306299
7.043 0.580398671132902
7.044 0.579268094357788
7.045 0.578126731952311
7.046 0.576974452192344
7.047 0.575811121640949
7.048 0.5746366051312
7.049 0.573450765749212
7.05 0.572253464817354
7.051 0.571044561877699
7.052 0.569823914675764
7.053 0.568591379144492
7.054 0.567346809388588
7.055 0.566090057669187
7.056 0.564820974388913
7.057 0.563539408077345
7.058 0.562245205376945
7.059 0.56093821102946
7.06 0.559618267862884
7.061 0.558285216778959
7.062 0.556938896741306
7.063 0.555579144764222
7.064 0.554205795902184
7.065 0.552818683240106
7.066 0.551417637884411
7.067 0.55000248895498
7.068 0.54857306357802
7.069 0.547129186879911
7.07 0.545670681982121
7.071 0.544197369997216
7.072 0.542709070026075
7.073 0.541205599156343
7.074 0.539686772462234
7.075 0.538152403005737
7.076 0.536602301839306
7.077 0.535036278010164
7.078 0.533454138566222
7.079 0.531855688563829
7.08 0.530240731077315
7.081 0.528609067210549
7.082 0.526960496110543
7.083 0.525294814983231
7.084 0.523611819111558
7.085 0.521911301875979
7.086 0.520193054777485
7.087 0.518456867463325
7.088 0.516702527755515
7.089 0.5149298216823
7.09 0.513138533512714
7.091 0.511328445794388
7.092 0.509499339394767
7.093 0.507650993545895
7.094 0.505783185892947
7.095 0.503895692546711
7.096 0.501988288140136
7.097 0.500060745889242
7.098 0.498112837658502
7.099 0.496144334030957
7.1 0.494155004383284
7.101 0.492144616966012
7.102 0.490112938989155
7.103 0.488059736713507
7.104 0.485984775547827
7.105 0.483887820152217
7.106 0.481768634547966
7.107 0.479626982234103
7.108 0.47746262631107
7.109 0.475275329611674
7.11 0.473064854839822
7.111 0.47083096471724
7.112 0.468573422138599
7.113 0.466291990335446
7.114 0.463986433049259
7.115 0.461656514714104
7.116 0.459302000649293
7.117 0.456922657262481
7.118 0.45451825226371
7.119 0.452088554890849
7.12 0.449633336146987
7.121 0.447152369050306
7.122 0.444645428897005
7.123 0.442112293537908
7.124 0.439552743669339
7.125 0.436966563139003
7.126 0.434353539267544
7.127 0.431713463186558
7.128 0.429046130193839
7.129 0.426351340126725
7.13 0.423628897754469
7.131 0.420878613190527
7.132 0.418100302325901
7.133 0.415293787284529
7.134 0.412458896901947
7.135 0.409595467228513
7.136 0.406703342058452
7.137 0.403782373486288
7.138 0.400832422492113
7.139 0.397853359557482
7.14 0.394845065313653
7.141 0.391807431224227
7.142 0.388740360304245
7.143 0.385643767878089
7.144 0.382517582378677
7.145 0.379361746190662
7.146 0.376176216540613
7.147 0.372960966437372
7.148 0.369715985666137
7.149 0.366441281840069
7.15 0.363136881513647
7.151 0.359802831362332
7.152 0.356439199433571
7.153 0.353046076474645
7.154 0.349623577343358
7.155 0.346171842508244
7.156 0.342691039645511
7.157 0.339181365340709
7.158 0.335643046903946
7.159 0.332076344308249
7.16 0.328481552261739
7.161 0.324859002425335
7.162 0.321209065788806
7.163 0.317532155219431
7.164 0.313828728198886
7.165 0.310099289765523
7.166 0.306344395681136
7.167 0.302564655842967
7.168 0.298760737964063
7.169 0.294933371547256
7.17 0.291083352180605
7.171 0.287211546184898
7.172 0.28331889564682
7.173 0.279406423874521
7.174 0.275475241315908
7.175 0.27152655198364
7.176 0.267561660434638
7.177 0.263581979356238
7.178 0.259589037815034
7.179 0.255584490229179
7.18 0.251570126128708
7.181 0.247547880772881
7.182 0.243519846696987
7.183 0.239488286264022
7.184 0.235455645298659
7.185 0.231424567881157
7.186 0.227397912377133
7.187 0.223378768774324
7.188 0.219370477388662
7.189 0.215376648987842
7.19 0.211401186359869
7.191 0.207448307323926
7.192 0.203522569140271
7.193 0.199628894220808
7.194 0.195772596969649
7.195 0.191959411490272
7.196 0.188195519777467
7.197 0.184487579865705
7.198 0.180842753225524
7.199 0.17726873048404
7.2 0.173773754292544
7.201 0.170366637875485
7.202 0.167056777475894
7.203 0.163854156575321
7.204 0.160769339431435
7.205 0.157813451175117
7.206 0.154998141485034
7.207 0.152335528768166
7.208 0.149838121889
7.209 0.147518716884545
7.21 0.14539026685192
7.211 0.143465724359026
7.212 0.141757857330731
7.213 0.14027904137057
7.214 0.139041033781567
7.215 0.138054736952738
7.216 0.13732996099959
7.217 0.136875197252301
7.218 0.136697415035436
7.219 0.136801893905265
7.22 0.137192101970602
7.221 0.137869628178624
7.222 0.138834172763727
7.223 0.140083595874504
7.224 0.14161402024462
7.225 0.14341998018055
7.226 0.145494606514176
7.227 0.147829835740313
7.228 0.150416631353738
7.229 0.153245206262011
7.23 0.156305236802434
7.231 0.159586061006
7.232 0.163076856012913
7.233 0.166766791696991
7.234 0.170645159424307
7.235 0.174701476359671
7.236 0.178925566819417
7.237 0.183307622874431
7.238 0.187838246789872
7.239 0.192508478015372
7.24 0.197309807381197
7.241 0.202234180973934
7.242 0.207273995910836
7.243 0.212422089944014
7.244 0.217671726532945
7.245 0.223016576743983
7.246 0.228450699080432
7.247 0.23396851812165
7.248 0.239564802656219
7.249 0.245234643831532
7.25 0.250973433708207
7.251 0.256776844498635
7.252 0.262640808682495
7.253 0.268561500123464
7.254 0.274535316258705
7.255 0.280558861392324
7.256 0.286628931094197
7.257 0.292742497683505
7.258 0.298896696760985
7.259 0.305088814743479
7.26 0.311316277347644
7.261 0.317576638966166
7.262 0.323867572878244
7.263 0.330186862236205
7.264 0.3365323917714
7.265 0.342902140164599
7.266 0.349294173028647
7.267 0.355706636454061
7.268 0.362137751071215
7.269 0.368585806586166
7.27 0.375049156749817
7.271 0.381526214723628
7.272 0.388015448807562
7.273 0.394515378498887
7.274 0.401024570853132
7.275 0.407541637120601
7.276 0.414065229634457
7.277 0.420594038928122
7.278 0.427126791061941
7.279 0.433662245140647
7.28 0.440199191004759
7.281 0.446736447080715
7.282 0.45327285837566
7.283 0.459807294604197
7.284 0.466338648435515
7.285 0.472865833850226
7.286 0.479387784597425
7.287 0.485903452743036
7.288 0.492411807301551
7.289 0.498911832943838
7.29 0.50540252877439
7.291 0.511882907172004
7.292 0.518351992688402
7.293 0.524808820999836
7.294 0.531252437907128
7.295 0.537681898380109
7.296 0.544096265642812
7.297 0.550494610295998
7.298 0.556876009474181
7.299 0.563239546034448
7.3 0.569584307774823
7.301 0.575909386680017
7.302 0.582213878192972
7.303 0.588496880510676
7.304 0.594757493902876
7.305 0.600994820053089
7.306 0.607207961420804
7.307 0.613396020624745
7.308 0.619558099846864
7.309 0.625693300257076
7.31 0.631800721459191
7.311 0.63787946095852
7.312 0.643928613651984
7.313 0.649947271341993
7.314 0.655934522275243
7.315 0.661889450708375
7.316 0.667811136502345
7.317 0.673698654747784
7.318 0.679551075424077
7.319 0.685367463094969
7.32 0.691146876644048
7.321 0.696888369053694
7.322 0.702590987231438
7.323 0.708253771888054
7.324 0.713875757471998
7.325 0.719455972165247
7.326 0.724993437945732
7.327 0.730487170722213
7.328 0.735936180547279
7.329 0.741339471914895
7.33 0.746696044148842
7.331 0.752004891888622
7.332 0.757265005679762
7.333 0.762475372675143
7.334 0.767634977454282
7.335 0.772742802967258
7.336 0.77779783160966
7.337 0.782799046434856
7.338 0.787745432509093
7.339 0.792635978414555
7.34 0.797469677904632
7.341 0.802245531714533
7.342 0.80696254952958
7.343 0.811619752111718
7.344 0.816216173583595
7.345 0.820750863867592
7.346 0.825222891275242
7.347 0.829631345240432
7.348 0.833975339187446
7.349 0.838254013522192
7.35 0.842466538732776
7.351 0.846612118582529
7.352 0.850689993376168
7.353 0.854699443276899
7.354 0.858639791649705
7.355 0.862510408403706
7.356 0.866310713304159
7.357 0.870040179222631
7.358 0.873698335292506
7.359 0.877284769935782
7.36 0.880799133726358
7.361 0.884241142055198
7.362 0.887610577563074
7.363 0.890907292308175
7.364 0.894131209637133
7.365 0.897282325731369
7.366 0.900360710803043
7.367 0.903366509919345
7.368 0.906299943437643
7.369 0.909161307039128
7.37 0.911950971353571
7.371 0.914669381173107
7.372 0.917317054258526
7.373 0.919894579746811
7.374 0.922402616174292
7.375 0.924841889134302
7.376 0.927213188593333
7.377 0.929517365893488
7.378 0.931755330472771
7.379 0.93392804633751
7.38 0.936036528323552
7.381 0.938081838184176
7.382 0.940065080543724
7.383 0.941987398755739
7.384 0.943849970703739
7.385 0.945654004582171
7.386 0.947400734692289
7.387 0.94909141728652
7.388 0.950727326491636
7.389 0.952309750338256
7.39 0.953839986921326
7.391 0.955319340712736
7.392 0.95674911904395
7.393 0.958130628773451
7.394 0.959465173150368
7.395 0.960754048882769
7.396 0.961998543416088
7.397 0.963199932424654
7.398 0.964359477516676
7.399 0.965478424150999
7.4 0.966557999761997
7.401 0.967599412087264
7.402 0.968603847691473
7.403 0.969572470678474
7.404 0.970506421583025
7.405 0.971406816432555
7.406 0.972274745969081
7.407 0.973111275021137
7.408 0.973917442015041
7.409 0.974694258615371
7.41 0.975442709484075
7.411 0.976163752148236
7.412 0.976858316966622
7.413 0.977527307185509
7.414 0.978171599074711
7.415 0.978792042135237
7.416 0.979389459370369
7.417 0.979964647612544
7.418 0.980518377898774
7.419 0.981051395888119
7.42 0.981564422314929
7.421 0.982058153472116
7.422 0.98253326171949
7.423 0.982990396012079
7.424 0.983430182444385
7.425 0.983853224806527
7.426 0.984260105148761
7.427 0.984651384351234
7.428 0.985027602696204
7.429 0.985389280440054
7.43 0.985736918383103
7.431 0.986070998435133
7.432 0.986391984174954
7.433 0.986700321402594
7.434 0.986996438682775
7.435 0.987280747878717
7.436 0.987553644675243
7.437 0.987815509090491
7.438 0.988066705975669
7.439 0.988307585502299
7.44 0.988538483636591
7.441 0.988759722600741
7.442 0.988971611320834
7.443 0.989174445861371
7.444 0.989368509846302
7.445 0.989554074866584
7.446 0.98973140087441
7.447 0.989900736564096
7.448 0.990062319739874
7.449 0.990216377670774
7.45 0.990363127432702
7.451 0.99050277623813
7.452 0.99063552175346
7.453 0.990761552404454
7.454 0.990881047669986
7.455 0.990994178364372
7.456 0.991101106908632
7.457 0.991201987590906
7.458 0.991296966816429
7.459 0.991386183347288
7.46 0.991469768532311
7.461 0.991547846527357
7.462 0.991620534506314
7.463 0.991687942863189
7.464 0.991750175405441
7.465 0.991807329538864
7.466 0.991859496444493
7.467 0.991906761247502
7.468 0.991949203178653
7.469 0.99198689572832
7.47 0.992019906793527
7.471 0.992048298818138
7.472 0.99207212892645
7.473 0.992091449050539
7.474 0.992106306051351
7.475 0.992116741833979
7.476 0.992122793457316
7.477 0.992124493238092
7.478 0.992121868849746
7.479 0.992114943416165
7.48 0.992103735600514
7.481 0.992088259689397
7.482 0.992068525672413
7.483 0.992044539317374
7.484 0.99201630224126
7.485 0.991983811977192
7.486 0.991947062037432
7.487 0.991906041972614
7.488 0.991860737427423
7.489 0.991811130192721
7.49 0.99175719825435
7.491 0.991698915838736
7.492 0.991636253455341
7.493 0.9915691779362
7.494 0.991497652472551
7.495 0.991421636648765
7.496 0.991341086473577
7.497 0.991255954408885
7.498 0.991166189396019
7.499 0.991071736879812
7.5 0.990972538830373
7.501 0.99086853376274
7.502 0.990759656754583
7.503 0.990645839461952
7.504 0.990527010133116
7.505 0.990403093620822
7.506 0.99027401139277
7.507 0.990139681540579
7.508 0.990000018787341
7.509 0.989854934493702
7.51 0.989704336662711
7.511 0.989548129943528
7.512 0.989386215633848
7.513 0.989218491681507
7.514 0.989044852685013
7.515 0.988865189893279
7.516 0.988679391204633
7.517 0.988487341165088
7.518 0.98828892096612
7.519 0.988084008441864
7.52 0.987872478066037
7.521 0.98765420094847
7.522 0.987429044831491
7.523 0.987196874086164
7.524 0.986957549708544
7.525 0.986710929316011
7.526 0.986456867143839
7.527 0.986195214041969
7.528 0.985925817472266
7.529 0.985648521506255
7.53 0.985363166823448
7.531 0.985069590710402
7.532 0.984767627060653
7.533 0.984457106375521
7.534 0.984137855766077
7.535 0.983809698956174
7.536 0.983472456286885
7.537 0.983125944722314
7.538 0.982769977856966
7.539 0.982404365924778
7.54 0.982028915809946
7.541 0.981643431059729
7.542 0.98124771189921
7.543 0.980841555248376
7.544 0.9804247547414
7.545 0.979997100748464
7.546 0.979558380400108
7.547 0.979108377614394
7.548 0.97864687312681
7.549 0.978173644523261
7.55 0.97768846627619
7.551 0.977191109783918
7.552 0.976681343413416
7.553 0.976158932546642
7.554 0.975623639630465
7.555 0.975075224230456
7.556 0.974513443088595
7.557 0.973938050185001
7.558 0.973348796803834
7.559 0.972745431603493
7.56 0.972127700691252
7.561 0.97149534770229
7.562 0.970848113883449
7.563 0.970185738181682
7.564 0.969507957337177
7.565 0.968814505981524
7.566 0.968105116740722
7.567 0.96737952034325
7.568 0.966637445733179
7.569 0.965878620188447
7.57 0.965102769444258
7.571 0.964309617821669
7.572 0.963498888361372
7.573 0.962670302962706
7.574 0.961823582527796
7.575 0.960958447110853
7.576 0.960074616072705
7.577 0.959171808240198
7.578 0.958249742070782
7.579 0.9573081358219
7.58 0.95634670772518
7.581 0.955365176165415
7.582 0.954363259863981
7.583 0.953340678066742
7.584 0.952297150736156
7.585 0.951232398747458
7.586 0.950146144088682
7.587 0.949038110064318
7.588 0.947908021502346
7.589 0.946755604964443
7.59 0.945580588959053
7.591 0.944382704156995
7.592 0.943161683609446
7.593 0.941917262967813
7.594 0.940649180705255
7.595 0.939357178339524
7.596 0.938041000656737
7.597 0.936700395935674
7.598 0.935335116172308
7.599 0.933944917304074
7.6 0.932529559433598
7.601 0.931088807051401
7.602 0.92962242925712
7.603 0.928130199978994
7.604 0.926611898191017
7.605 0.925067308127495
7.606 0.923496219494417
7.607 0.921898427677434
7.608 0.920273733945813
7.609 0.918621945652125
7.61 0.916942876427199
7.611 0.915236346369917
7.612 0.913502182231549
7.613 0.911740217594202
7.614 0.90995029304301
7.615 0.90813225633176
7.616 0.906285962541656
7.617 0.904411274232777
7.618 0.902508061588176
7.619 0.900576202550053
7.62 0.898615582947995
7.621 0.896626096618966
7.622 0.894607645518836
7.623 0.892560139825237
7.624 0.890483498031679
7.625 0.888377647032766
7.626 0.88624252220031
7.627 0.884078067450433
7.628 0.881884235301384
7.629 0.879660986922345
7.63 0.877408292172886
7.631 0.875126129633322
7.632 0.872814486625946
7.633 0.870473359227209
7.634 0.868102752270893
7.635 0.865702679342536
7.636 0.863273162765047
7.637 0.860814233575895
7.638 0.858325931495818
7.639 0.855808304889446
7.64 0.85326141071794
7.641 0.850685314483977
7.642 0.848080090169169
7.643 0.845445820164365
7.644 0.842782595192963
7.645 0.840090514227647
7.646 0.837369684400704
7.647 0.834620220908316
7.648 0.831842246909168
7.649 0.829035893417565
7.65 0.826201299191494
7.651 0.823338610615873
7.652 0.820447981581409
7.653 0.817529573359258
7.654 0.814583554471968
7.655 0.811610100560847
7.656 0.808609394250224
7.657 0.805581625008879
7.658 0.802526989008888
7.659 0.799445688982307
7.66 0.796337934075785
7.661 0.793203939703739
7.662 0.790043927399976
7.663 0.786858124668325
7.664 0.783646764832397
7.665 0.780410086884835
7.666 0.777148335336127
7.667 0.773861760063453
7.668 0.770550616159521
7.669 0.767215163781908
7.67 0.763855668002718
7.671 0.760472398659188
7.672 0.757065630205057
7.673 0.753635641563045
7.674 0.750182715978555
7.675 0.746707140874769
7.676 0.743209207709206
7.677 0.739689211831969
7.678 0.736147452345615
7.679 0.732584231966983
7.68 0.728999856890938
7.681 0.725394636656019
7.682 0.721768884012331
7.683 0.71812291479149
7.684 0.714457047778754
7.685 0.710771604587524
7.686 0.707066909536015
7.687 0.703343289526303
7.688 0.699601073925766
7.689 0.695840594450785
7.69 0.692062185052957
7.691 0.688266181807562
7.692 0.684452922804519
7.693 0.680622748041689
7.694 0.676775999320515
7.695 0.672913020144068
7.696 0.66903415561747
7.697 0.665139752350491
7.698 0.661230158362646
7.699 0.657305722990368
7.7 0.653366796796562
7.701 0.64941373148232
7.702 0.64544687980076
7.703 0.641466595473101
7.704 0.63747323310677
7.705 0.633467148115612
7.706 0.629448696642063
7.707 0.625418235481475
7.708 0.62137612200814
7.709 0.617322714103491
7.71 0.61325837008599
7.711 0.60918344864291
7.712 0.605098308763962
7.713 0.601003309676612
7.714 0.596898810783174
7.715 0.592785171599563
7.716 0.588662751695758
7.717 0.58453191063782
7.718 0.580393007931587
7.719 0.576246402967881
7.72 0.572092454969302
7.721 0.567931522938523
7.722 0.563763965608111
7.723 0.559590141391807
7.724 0.555410408337257
7.725 0.551225124080268
7.726 0.547034645800436
7.727 0.542839330178226
7.728 0.538639533353508
7.729 0.534435610885492
7.73 0.530227917714096
7.731 0.526016808122747
7.732 0.521802635702643
7.733 0.517585753318417
7.734 0.513366513075309
7.735 0.509145266287797
7.736 0.504922363449756
7.737 0.500698154206087
7.738 0.496472987325976
7.739 0.492247210677726
7.74 0.488021171205152
7.741 0.483795214905728
7.742 0.479569686810423
7.743 0.475344930965285
7.744 0.471121290414878
7.745 0.466899107187555
7.746 0.462678722282733
7.747 0.458460475660158
7.748 0.454244706231255
7.749 0.450031751852656
7.75 0.44582194932204
7.751 0.441615634376233
7.752 0.437413141691853
7.753 0.433214804888463
7.754 0.429020956534453
7.755 0.424831928155649
7.756 0.420648050246891
7.757 0.416469652286691
7.758 0.412297062755036
7.759 0.408130609154614
7.76 0.403970618035508
7.761 0.399817415023652
7.762 0.395671324853104
7.763 0.391532671402412
7.764 0.387401777735289
7.765 0.383278966145739
7.766 0.379164558207972
7.767 0.375058874831218
7.768 0.370962236319872
7.769 0.366874962439043
7.77 0.362797372486016
7.771 0.358729785367732
7.772 0.354672519684792
7.773 0.350625893822193
7.774 0.346590226047271
7.775 0.342565834615159
7.776 0.338553037882266
7.777 0.334552154428143
7.778 0.330563503186262
7.779 0.326587403584136
7.78 0.322624175693429
7.781 0.318674140390516
7.782 0.31473761952813
7.783 0.310814936118757
7.784 0.306906414530444
7.785 0.303012380695679
7.786 0.299133162334294
7.787 0.295269089190956
7.788 0.291420493288337
7.789 0.28758770919678
7.79 0.28377107432146
7.791 0.279970929208092
7.792 0.276187617868291
7.793 0.272421488125832
7.794 0.268672891984945
7.795 0.264942186022058
7.796 0.26122973180242
7.797 0.257535896323049
7.798 0.253861052483621
7.799 0.250205579586972
7.8 0.246569863871019
7.801 0.24295429907389
7.802 0.239359287034385
7.803 0.235785238329688
7.804 0.232232572952607
7.805 0.228701721030593
7.806 0.225193123588926
7.807 0.221707233360509
7.808 0.21824451564488
7.809 0.21480544921905
7.81 0.211390527302871
7.811 0.208000258581701
7.812 0.204635168289077
7.813 0.201295799352222
7.814 0.197982713603107
7.815 0.19469649305761
7.816 0.191437741265263
7.817 0.188207084731968
7.818 0.1850051744174
7.819 0.181832687308854
7.82 0.178690328072322
7.821 0.175578830781353
7.822 0.172498960722954
7.823 0.169451516279114
7.824 0.166437330880957
7.825 0.163457275031157
7.826 0.160512258388199
7.827 0.157603231903987
7.828 0.154731190003381
7.829 0.151897172791364
7.83 0.149102268269618
7.831 0.14634761454012
7.832 0.143634401968433
7.833 0.140963875273757
7.834 0.138337335506273
7.835 0.135756141865508
7.836 0.133221713305119
7.837 0.130735529861194
7.838 0.128299133631617
7.839 0.125914129324236
7.84 0.123582184281374
7.841 0.121305027877869
7.842 0.119084450179939
7.843 0.116922299743036
7.844 0.114820480419301
7.845 0.1127809470399
7.846 0.110805699835533
7.847 0.108896777460804
7.848 0.107056248495776
7.849 0.105286201312933
7.85 0.103588732220171
7.851 0.101965931822256
7.852 0.100419869584698
7.853 0.0989525766358348
7.854 0.0975660269047998
7.855 0.0962621167637974
7.856 0.0950426434208873
7.857 0.0939092823912985
7.858 0.0928635644565938
7.859 0.0919068525974674
7.86 0.0910403194511321
7.861 0.0902649258924436
7.862 0.0895814013633741
7.863 0.0889902265730956
7.864 0.0884916191576107
7.865 0.0880855228222264
7.866 0.0877716003937401
7.867 0.0875492310857536
7.868 0.087417512136872
7.869 0.0873752648260538
7.87 0.0874210447119391
7.871 0.0875531557937244
7.872 0.0877696681593935
7.873 0.0880684385806469
7.874 0.0884471334380688
7.875 0.0889032533177131
7.876 0.0894341586112103
7.877 0.0900370954732592
7.878 0.0907092215384119
7.879 0.0914476308674248
7.88 0.0922493776759301
7.881 0.0931114984879952
7.882 0.0940310324486471
7.883 0.0950050396176598
7.884 0.0960306171477946
7.885 0.097104913321913
7.886 0.0982251394832451
7.887 0.0993885799410495
7.888 0.100592599970404
7.889 0.101834652050483
7.89 0.103112280501833
7.891 0.104423124691174
7.892 0.105764920973636
7.893 0.107135503538511
7.894 0.108532804316922
7.895 0.109954852099347
7.896 0.111399770998946
7.897 0.112865778383439
7.898 0.114351182385082
7.899 0.115854379085189
7.9 0.117373849457014
7.901 0.118908156139181
7.902 0.12045594010093
7.903 0.122015917250715
7.904 0.123586875030908
7.905 0.125167669033636
7.906 0.126757219665953
7.907 0.128354508886747
7.908 0.129958577032722
7.909 0.131568519746467
7.91 0.133183485016088
7.911 0.134802670332767
7.912 0.136425319970222
7.913 0.138050722387881
7.914 0.13967820775798
7.915 0.141307145615473
7.916 0.142936942628578
7.917 0.144567040486926
7.918 0.1461969139038
7.919 0.147826068728326
7.92 0.14945404016335
7.921 0.151080391084421
7.922 0.15270471045521
7.923 0.154326611834711
7.924 0.155945731971594
7.925 0.157561729481053
7.926 0.159174283599765
7.927 0.160783093014554
7.928 0.162387874760607
7.929 0.163988363185206
7.93 0.165584308973149
7.931 0.167175478230176
7.932 0.168761651620918
7.933 0.170342623558115
7.934 0.171918201439869
7.935 0.173488204932098
7.936 0.175052465293359
7.937 0.176610824739391
7.938 0.178163135844967
7.939 0.179709260980703
7.94 0.181249071782671
7.941 0.182782448652769
7.942 0.18430928028792
7.943 0.185829463236361
7.944 0.187342901479274
7.945 0.188849506036248
7.946 0.190349194593068
7.947 0.191841891150464
7.948 0.193327525692569
7.949 0.19480603387379
7.95 0.196277356723081
7.951 0.19774144036449
7.952 0.199198235753002
7.953 0.200647698424785
7.954 0.202089788260958
7.955 0.203524469264072
7.956 0.204951709346568
7.957 0.206371480130465
7.958 0.207783756757674
7.959 0.209188517710255
7.96 0.210585744640118
7.961 0.211975422207514
7.962 0.213357537927929
7.963 0.214732082026812
7.964 0.216099047301732
7.965 0.217458428991521
7.966 0.218810224652078
7.967 0.220154434038319
7.968 0.221491058992117
7.969 0.222820103335748
7.97 0.224141572770626
7.971 0.225455474780988
7.972 0.226761818542319
7.973 0.228060614834215
7.974 0.229351875957438
7.975 0.230635615655005
7.976 0.231911849037024
7.977 0.233180592509119
7.978 0.234441863704262
7.979 0.235695681417808
7.98 0.236942065545579
7.981 0.238181037024878
7.982 0.239412617778193
7.983 0.240636830659582
7.984 0.241853699403468
7.985 0.243063248575844
7.986 0.244265503527688
7.987 0.245460490350488
7.988 0.246648235833839
7.989 0.247828767424922
7.99 0.249002113189837
7.991 0.250168301776657
7.992 0.251327362380178
7.993 0.2524793247082
7.994 0.253624218949347
7.995 0.254762075742328
7.996 0.255892926146524
7.997 0.257016801613934
7.998 0.258133733962307
7.999 0.259243755349517
8 0.260346898249004
};
\addlegendentry{$\sigma_1(P)$}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 1
0.001 1.00100299157411
0.002 1.00201298254324
0.003 1.00303000062773
0.004 1.00405407284751
0.005 1.0050852255095
0.006 1.0061234841951
0.007 1.00716887374786
0.008 1.00822141826138
0.009 1.00928114106723
0.01 1.01034806472328
0.011 1.01142221100197
0.012 1.01250360087904
0.013 1.01359225452223
0.014 1.01468819128037
0.015 1.01579142967264
0.016 1.01690198737801
0.017 1.01801988122501
0.018 1.0191451271817
0.019 1.02027774034588
0.02 1.02141773493561
0.021 1.02256512427995
0.022 1.02371992081001
0.023 1.02488213605028
0.024 1.02605178061022
0.025 1.02722886417618
0.026 1.0284133955036
0.027 1.02960538240951
0.028 1.03080483176536
0.029 1.03201174949017
0.03 1.03322614054396
0.031 1.03444800892158
0.032 1.03567735764677
0.033 1.03691418876667
0.034 1.03815850334654
0.035 1.03941030146498
0.036 1.0406695822093
0.037 1.04193634367144
0.038 1.04321058294409
0.039 1.04449229611723
0.04 1.04578147827503
0.041 1.04707812349306
0.042 1.04838222483592
0.043 1.04969377435519
0.044 1.05101276308776
0.045 1.05233918105451
0.046 1.05367301725936
0.047 1.05501425968866
0.048 1.05636289531103
0.049 1.05771891007742
0.05 1.05908228892164
0.051 1.06045301576124
0.052 1.06183107349872
0.053 1.06321644402309
0.054 1.06460910821182
0.055 1.06600904593314
0.056 1.06741623604866
0.057 1.06883065641639
0.058 1.07025228389407
0.059 1.07168109434285
0.06 1.07311706263132
0.061 1.07456016263988
0.062 1.07601036726542
0.063 1.07746764842638
0.064 1.07893197706808
0.065 1.0804033231684
0.066 1.08188165574377
0.067 1.08336694285551
0.068 1.0848591516164
0.069 1.0863582481976
0.07 1.08786419783589
0.071 1.08937696484118
0.072 1.09089651260425
0.073 1.09242280360487
0.074 1.09395579942016
0.075 1.09549546073313
0.076 1.09704174734165
0.077 1.09859461816752
0.078 1.10015403126589
0.079 1.10171994383486
0.08 1.10329231222537
0.081 1.10487109195129
0.082 1.10645623769973
0.083 1.10804770334157
0.084 1.10964544194224
0.085 1.11124940577263
0.086 1.11285954632025
0.087 1.11447581430057
0.088 1.11609815966852
0.089 1.1177265316302
0.09 1.11936087865472
0.091 1.12100114848626
0.092 1.12264728815616
0.093 1.12429924399533
0.094 1.12595696164666
0.095 1.12762038607762
0.096 1.12928946159297
0.097 1.13096413184763
0.098 1.13264433985956
0.099 1.13433002802287
0.1 1.13602113812096
0.101 1.13771761133971
0.102 1.13941938828086
0.103 1.14112640897537
0.104 1.14283861289691
0.105 1.14455593897538
0.106 1.14627832561049
0.107 1.14800571068543
0.108 1.1497380315805
0.109 1.1514752251869
0.11 1.15321722792041
0.111 1.15496397573522
0.112 1.1567154041377
0.113 1.15847144820021
0.114 1.16023204257492
0.115 1.16199712150765
0.116 1.16376661885162
0.117 1.16554046808133
0.118 1.1673186023063
0.119 1.16910095428485
0.12 1.17088745643785
0.121 1.17267804086243
0.122 1.17447263934564
0.123 1.1762711833781
0.124 1.17807360416759
0.125 1.17987983265258
0.126 1.18168979951574
0.127 1.18350343519733
0.128 1.18532066990857
0.129 1.18714143364498
0.13 1.18896565619954
0.131 1.19079326717589
0.132 1.19262419600136
0.133 1.19445837194
0.134 1.19629572410543
0.135 1.19813618147369
0.136 1.19997967289596
0.137 1.20182612711115
0.138 1.20367547275844
0.139 1.20552763838971
0.14 1.20738255248183
0.141 1.20924014344892
0.142 1.21110033965435
0.143 1.21296306942285
0.144 1.21482826105226
0.145 1.21669584282536
0.146 1.21856574302148
0.147 1.22043788992799
0.148 1.22231221185171
0.149 1.22418863713017
0.15 1.22606709414272
0.151 1.22794751132157
0.152 1.22982981716264
0.153 1.2317139402363
0.154 1.23359980919801
0.155 1.23548735279873
0.156 1.23737649989535
0.157 1.23926717946082
0.158 1.24115932059424
0.159 1.2430528525308
0.16 1.24494770465152
0.161 1.24684380649298
0.162 1.24874108775674
0.163 1.25063947831875
0.164 1.25253890823858
0.165 1.25443930776847
0.166 1.25634060736231
0.167 1.25824273768439
0.168 1.26014562961808
0.169 1.26204921427436
0.17 1.26395342300014
0.171 1.26585818738652
0.172 1.26776343927687
0.173 1.26966911077474
0.174 1.27157513425169
0.175 1.27348144235493
0.176 1.27538796801481
0.177 1.27729464445224
0.178 1.27920140518586
0.179 1.28110818403917
0.18 1.28301491514745
0.181 1.28492153296459
0.182 1.28682797226975
0.183 1.28873416817385
0.184 1.29064005612603
0.185 1.29254557191985
0.186 1.29445065169943
0.187 1.29635523196541
0.188 1.29825924958083
0.189 1.30016264177681
0.19 1.30206534615813
0.191 1.3039673007087
0.192 1.30586844379686
0.193 1.30776871418054
0.194 1.30966805101237
0.195 1.31156639384454
0.196 1.31346368263364
0.197 1.31535985774535
0.198 1.31725485995891
0.199 1.31914863047162
0.2 1.3210411109031
0.201 1.32293224329948
0.202 1.32482197013744
0.203 1.32671023432818
0.204 1.32859697922118
0.205 1.33048214860796
0.206 1.33236568672564
0.207 1.33424753826038
0.208 1.33612764835079
0.209 1.33800596259113
0.21 1.33988242703446
0.211 1.34175698819565
0.212 1.34362959305431
0.213 1.34550018905756
0.214 1.34736872412278
0.215 1.34923514664016
0.216 1.35109940547519
0.217 1.35296144997108
0.218 1.35482122995101
0.219 1.35667869572035
0.22 1.3585337980687
0.221 1.36038648827192
0.222 1.36223671809401
0.223 1.36408443978889
0.224 1.36592960610215
0.225 1.36777217027259
0.226 1.36961208603382
0.227 1.37144930761563
0.228 1.37328378974535
0.229 1.37511548764912
0.23 1.37694435705304
0.231 1.37877035418426
0.232 1.38059343577197
0.233 1.38241355904832
0.234 1.38423068174928
0.235 1.38604476211535
0.236 1.38785575889229
0.237 1.38966363133164
0.238 1.39146833919134
0.239 1.39326984273611
0.24 1.39506810273783
0.241 1.39686308047586
0.242 1.39865473773725
0.243 1.40044303681692
0.244 1.40222794051772
0.245 1.40400941215046
0.246 1.40578741553386
0.247 1.40756191499446
0.248 1.4093328753664
0.249 1.41110026199119
0.25 1.41286404071743
0.251 1.41462417790041
0.252 1.4163806404017
0.253 1.41813339558865
0.254 1.41988241133385
0.255 1.42162765601452
0.256 1.42336909851186
0.257 1.42510670821033
0.258 1.42684045499684
0.259 1.42857030926002
0.26 1.43029624188922
0.261 1.43201822427369
0.262 1.43373622830154
0.263 1.43545022635872
0.264 1.43716019132794
0.265 1.43886609658759
0.266 1.44056791601048
0.267 1.44226562396271
0.268 1.44395919530235
0.269 1.44564860537816
0.27 1.44733383002822
0.271 1.44901484557857
0.272 1.45069162884172
0.273 1.45236415711524
0.274 1.4540324081802
0.275 1.45569636029962
0.276 1.4573559922169
0.277 1.45901128315417
0.278 1.46066221281064
0.279 1.46230876136088
0.28 1.46395090945311
0.281 1.46558863820738
0.282 1.46722192921384
0.283 1.46885076453083
0.284 1.47047512668306
0.285 1.47209499865967
0.286 1.47371036391235
0.287 1.47532120635333
0.288 1.47692751035343
0.289 1.47852926074001
0.29 1.48012644279493
0.291 1.48171904225251
0.292 1.4833070452974
0.293 1.48489043856245
0.294 1.48646920912659
0.295 1.48804334451263
0.296 1.48961283268508
0.297 1.49117766204791
0.298 1.49273782144232
0.299 1.4942933001445
0.3 1.49584408786329
0.301 1.4973901747379
0.302 1.49893155133559
0.303 1.50046820864932
0.304 1.50200013809538
0.305 1.503527331511
0.306 1.50504978115197
0.307 1.50656747969018
0.308 1.50808042021123
0.309 1.50958859621196
0.31 1.51109200159795
0.311 1.51259063068111
0.312 1.5140844781771
0.313 1.51557353920287
0.314 1.51705780927412
0.315 1.51853728430277
0.316 1.52001196059437
0.317 1.5214818348456
0.318 1.52294690414162
0.319 1.52440716595356
0.32 1.52586261813585
0.321 1.52731325892366
0.322 1.52875908693026
0.323 1.53020010114439
0.324 1.53163630092763
0.325 1.53306768601175
0.326 1.53449425649607
0.327 1.53591601284475
0.328 1.53733295588419
0.329 1.53874508680028
0.33 1.54015240713577
0.331 1.54155491878755
0.332 1.54295262400397
0.333 1.54434552538212
0.334 1.54573362586512
0.335 1.54711692873945
0.336 1.54849543763216
0.337 1.54986915650822
0.338 1.55123808966774
0.339 1.55260224174328
0.34 1.55396161769707
0.341 1.55531622281835
0.342 1.55666606272054
0.343 1.55801114333857
0.344 1.55935147092611
0.345 1.56068705205283
0.346 1.56201789360164
0.347 1.56334400276597
0.348 1.56466538704701
0.349 1.56598205425094
0.35 1.56729401248624
0.351 1.56860127016088
0.352 1.56990383597959
0.353 1.57120171894114
0.354 1.57249492833556
0.355 1.57378347374141
0.356 1.57506736502306
0.357 1.57634661232788
0.358 1.57762122608357
0.359 1.5788912169954
0.36 1.58015659604345
0.361 1.58141737447991
0.362 1.58267356382631
0.363 1.58392517587086
0.364 1.58517222266566
0.365 1.586414716524
0.366 1.58765267001765
0.367 1.58888609597415
0.368 1.59011500747411
0.369 1.59133941784845
0.37 1.59255934067578
0.371 1.59377478977965
0.372 1.59498577922589
0.373 1.59619232331989
0.374 1.59739443660397
0.375 1.59859213385465
0.376 1.59978543008003
0.377 1.60097434051711
0.378 1.60215888062911
0.379 1.60333906610286
0.38 1.60451491284613
0.381 1.60568643698501
0.382 1.60685365486125
0.383 1.60801658302968
0.384 1.60917523825554
0.385 1.61032963751194
0.386 1.61147979797718
0.387 1.61262573703221
0.388 1.61376747225804
0.389 1.61490502143312
0.39 1.61603840253081
0.391 1.61716763371681
0.392 1.6182927333466
0.393 1.61941371996287
0.394 1.62053061229303
0.395 1.62164342924663
0.396 1.6227521899129
0.397 1.62385691355816
0.398 1.62495761962339
0.399 1.62605432772168
0.4 1.6271470576358
0.401 1.62823582931566
0.402 1.62932066287592
0.403 1.63040157859345
0.404 1.63147859690496
0.405 1.63255173840451
0.406 1.6336210238411
0.407 1.63468647411627
0.408 1.63574811028166
0.409 1.63680595353664
0.41 1.63786002522591
0.411 1.63891034683713
0.412 1.63995693999853
0.413 1.64099982647661
0.414 1.64203902817374
0.415 1.64307456712583
0.416 1.64410646550004
0.417 1.64513474559244
0.418 1.64615942982573
0.419 1.64718054074691
0.42 1.64819810102505
0.421 1.64921213344897
0.422 1.65022266092504
0.423 1.65122970647486
0.424 1.65223329323311
0.425 1.65323344444525
0.426 1.65423018346535
0.427 1.65522353375388
0.428 1.65621351887553
0.429 1.65720016249699
0.43 1.65818348838485
0.431 1.65916352040339
0.432 1.66014028251246
0.433 1.66111379876537
0.434 1.66208409330671
0.435 1.66305119037031
0.436 1.66401511427711
0.437 1.66497588943307
0.438 1.66593354032713
0.439 1.66688809152912
0.44 1.66783956768773
0.441 1.66878799352848
0.442 1.66973339385167
0.443 1.6706757935304
0.444 1.67161521750856
0.445 1.67255169079884
0.446 1.67348523848077
0.447 1.67441588569873
0.448 1.67534365766003
0.449 1.67626857963298
0.45 1.67719067694493
0.451 1.67810997498039
0.452 1.67902649917911
0.453 1.67994027503421
0.454 1.68085132809029
0.455 1.68175968394159
0.456 1.68266536823013
0.457 1.68356840664386
0.458 1.68446882491484
0.459 1.68536664881747
0.46 1.68626190416662
0.461 1.6871546168159
0.462 1.68804481265588
0.463 1.68893251761228
0.464 1.6898177576443
0.465 1.69070055874283
0.466 1.69158094692871
0.467 1.6924589482511
0.468 1.69333458878569
0.469 1.69420789463307
0.47 1.69507889191707
0.471 1.69594760678302
0.472 1.69681406539621
0.473 1.69767829394017
0.474 1.69854031861509
0.475 1.6994001656362
0.476 1.70025786123217
0.477 1.70111343164354
0.478 1.70196690312113
0.479 1.70281830192448
0.48 1.70366765432033
0.481 1.70451498658106
0.482 1.70536032498317
0.483 1.70620369580578
0.484 1.70704512532916
0.485 1.70788463983317
0.486 1.70872226559586
0.487 1.709558028892
0.488 1.71039195599161
0.489 1.71122407315851
0.49 1.71205440664897
0.491 1.71288298271023
0.492 1.71370982757913
0.493 1.71453496748072
0.494 1.71535842862691
0.495 1.71618023721507
0.496 1.71700041942672
0.497 1.71781900142618
0.498 1.71863600935921
0.499 1.71945146935178
0.5 1.7202654075087
0.501 1.72107784991235
0.502 1.72188882262144
0.503 1.72269835166969
0.504 1.72350646306463
0.505 1.72431318278633
0.506 1.72511853678619
0.507 1.7259225509857
0.508 1.72672525127528
0.509 1.72752666351304
0.51 1.72832681352365
0.511 1.72912572709713
0.512 1.7299234299877
0.513 1.73071994791268
0.514 1.73151530655129
0.515 1.73230953154358
0.516 1.7331026484893
0.517 1.7338946829468
0.518 1.73468566043197
0.519 1.7354756064171
0.52 1.73626454632991
0.521 1.73705250555241
0.522 1.73783950941993
0.523 1.73862558322002
0.524 1.73941075219151
0.525 1.74019504152342
0.526 1.74097847635403
0.527 1.74176108176987
0.528 1.74254288280475
0.529 1.74332390443876
0.53 1.74410417159739
0.531 1.74488370915054
0.532 1.74566254191157
0.533 1.74644069463646
0.534 1.7472181920228
0.535 1.74799505870897
0.536 1.74877131927321
0.537 1.74954699823278
0.538 1.75032212004304
0.539 1.75109670909664
0.54 1.75187078972266
0.541 1.75264438618576
0.542 1.75341752268538
0.543 1.7541902233549
0.544 1.75496251226086
0.545 1.75573441340215
0.546 1.75650595070922
0.547 1.75727714804332
0.548 1.75804802919573
0.549 1.75881861788699
0.55 1.7595889377662
0.551 1.76035901241022
0.552 1.76112886532299
0.553 1.76189851993482
0.554 1.76266799960164
0.555 1.76343732760434
0.556 1.76420652714809
0.557 1.76497562136161
0.558 1.76574463329656
0.559 1.76651358592686
0.56 1.76728250214802
0.561 1.76805140477652
0.562 1.76882031654918
0.563 1.76958926012254
0.564 1.77035825807221
0.565 1.77112733289233
0.566 1.7718965069949
0.567 1.77266580270926
0.568 1.77343524228146
0.569 1.77420484787372
0.57 1.77497464156387
0.571 1.77574464534477
0.572 1.77651488112378
0.573 1.77728537072225
0.574 1.77805613587496
0.575 1.77882719822959
0.576 1.77959857934626
0.577 1.78037030069698
0.578 1.78114238366516
0.579 1.78191484954517
0.58 1.78268771954179
0.581 1.78346101476978
0.582 1.78423475625342
0.583 1.78500896492605
0.584 1.78578366162961
0.585 1.78655886711419
0.586 1.78733460203763
0.587 1.78811088696509
0.588 1.7888877423686
0.589 1.78966518862668
0.59 1.79044324602391
0.591 1.79122193475058
0.592 1.79200127490224
0.593 1.79278128647937
0.594 1.79356198938697
0.595 1.79434340343422
0.596 1.79512554833408
0.597 1.79590844370298
0.598 1.79669210906046
0.599 1.79747656382878
0.6 1.79826182733268
0.601 1.79904791879896
0.602 1.79983485735621
0.603 1.80062266203447
0.604 1.80141135176495
0.605 1.8022009453797
0.606 1.80299146161133
0.607 1.8037829190927
0.608 1.80457533635665
0.609 1.80536873183574
0.61 1.80616312386194
0.611 1.80695853066637
0.612 1.80775497037909
0.613 1.80855246102877
0.614 1.80935102054248
0.615 1.81015066674546
0.616 1.81095141736085
0.617 1.81175329000947
0.618 1.8125563022096
0.619 1.81336047137675
0.62 1.81416581482344
0.621 1.81497234975899
0.622 1.81578009328932
0.623 1.81658906241676
0.624 1.8173992740398
0.625 1.81821074495298
0.626 1.81902349184662
0.627 1.8198375313067
0.628 1.82065287981465
0.629 1.82146955374719
0.63 1.82228756937617
0.631 1.82310694286837
0.632 1.82392769028538
0.633 1.82474982758345
0.634 1.82557337061329
0.635 1.82639833511997
0.636 1.82722473674276
0.637 1.82805259101501
0.638 1.82888191336399
0.639 1.82971271911077
0.64 1.8305450234701
0.641 1.83137884155029
0.642 1.8322141883531
0.643 1.83305107877358
0.644 1.83388952760002
0.645 1.83472954951383
0.646 1.83557115908938
0.647 1.83641437079399
0.648 1.83725919898777
0.649 1.83810565792355
0.65 1.83895376174677
0.651 1.83980352449545
0.652 1.84065496010003
0.653 1.84150808238335
0.654 1.84236290506056
0.655 1.84321944173902
0.656 1.84407770591827
0.657 1.84493771098994
0.658 1.84579947023767
0.659 1.8466629968371
0.66 1.84752830385575
0.661 1.84839540425301
0.662 1.84926431088006
0.663 1.85013503647985
0.664 1.85100759368701
0.665 1.85188199502784
0.666 1.85275825292024
0.667 1.85363637967369
0.668 1.85451638748922
0.669 1.85539828845935
0.67 1.85628209456804
0.671 1.85716781769072
0.672 1.85805546959422
0.673 1.85894506193673
0.674 1.85983660626781
0.675 1.86073011402833
0.676 1.8616255965505
0.677 1.86252306505779
0.678 1.86342253066496
0.679 1.86432400437802
0.68 1.86522749709423
0.681 1.86613301960207
0.682 1.86704058258126
0.683 1.86795019660271
0.684 1.86886187212854
0.685 1.86977561951209
0.686 1.87069144899787
0.687 1.87160937072159
0.688 1.87252939471015
0.689 1.87345153088166
0.69 1.87437578904539
0.691 1.87530217890182
0.692 1.87623071004264
0.693 1.87716139195072
0.694 1.87809423400015
0.695 1.87902924545624
0.696 1.87996643547553
0.697 1.88090581310576
0.698 1.88184738728596
0.699 1.88279116684637
0.7 1.88373716050853
0.701 1.88468537688524
0.702 1.88563582448059
0.703 1.88658851168999
0.704 1.88754344680015
0.705 1.88850063798913
0.706 1.88946009332635
0.707 1.89042182077257
0.708 1.89138582817997
0.709 1.8923521232921
0.71 1.89332071374395
0.711 1.89429160706196
0.712 1.895264810664
0.713 1.89624033185945
0.714 1.89721817784917
0.715 1.89819835572553
0.716 1.89918087247246
0.717 1.90016573496544
0.718 1.90115294997152
0.719 1.90214252414936
0.72 1.90313446404924
0.721 1.90412877611309
0.722 1.90512546667448
0.723 1.90612454195868
0.724 1.90712600808267
0.725 1.90812987105514
0.726 1.90913613677655
0.727 1.91014481103911
0.728 1.91115589952682
0.729 1.91216940781549
0.73 1.91318534137278
0.731 1.91420370555815
0.732 1.91522450562299
0.733 1.91624774671054
0.734 1.91727343385595
0.735 1.91830157198631
0.736 1.91933216592066
0.737 1.92036522036999
0.738 1.92140073993727
0.739 1.92243872911749
0.74 1.92347919229762
0.741 1.9245221337567
0.742 1.92556755766579
0.743 1.92661546808803
0.744 1.92766586897862
0.745 1.92871876418488
0.746 1.9297741574462
0.747 1.93083205239411
0.748 1.93189245255227
0.749 1.93295536133647
0.75 1.93402078205466
0.751 1.93508871790694
0.752 1.93615917198561
0.753 1.93723214727511
0.754 1.93830764665209
0.755 1.9393856728854
0.756 1.94046622863606
0.757 1.94154931645733
0.758 1.94263493879465
0.759 1.94372309798569
0.76 1.94481379626032
0.761 1.94590703574063
0.762 1.94700281844095
0.763 1.94810114626777
0.764 1.94920202101985
0.765 1.95030544438812
0.766 1.95141141795574
0.767 1.95251994319806
0.768 1.95363102148263
0.769 1.9547446540692
0.77 1.95586084210968
0.771 1.95697958664816
0.772 1.95810088862089
0.773 1.95922474885629
0.774 1.96035116807488
0.775 1.96148014688933
0.776 1.96261168580441
0.777 1.96374578521698
0.778 1.96488244541597
0.779 1.96602166658238
0.78 1.96716344878923
0.781 1.96830779200156
0.782 1.96945469607639
0.783 1.97060416076272
0.784 1.97175618570148
0.785 1.97291077042554
0.786 1.97406791435961
0.787 1.9752276168203
0.788 1.97638987701602
0.789 1.97755469404699
0.79 1.97872206690519
0.791 1.9798919944743
0.792 1.98106447552971
0.793 1.98223950873847
0.794 1.98341709265922
0.795 1.98459722574219
0.796 1.98577990632912
0.797 1.98696513265325
0.798 1.98815290283924
0.799 1.98934321490317
0.8 1.99053606675244
0.801 1.99173145618576
0.802 1.99292938089308
0.803 1.99412983845555
0.804 1.99533282634542
0.805 1.99653834192607
0.806 1.99774638245187
0.807 1.99895694506817
0.808 2.00017002681121
0.809 2.00138562460809
0.81 2.00260373527666
0.811 2.00382435552551
0.812 2.00504748195387
0.813 2.00627311105153
0.814 2.00750123919879
0.815 2.00873186266641
0.816 2.00996497761548
0.817 2.0112005800974
0.818 2.01243866605375
0.819 2.01367923131628
0.82 2.01492227160675
0.821 2.01616778253692
0.822 2.01741575960842
0.823 2.01866619821269
0.824 2.01991909363087
0.825 2.02117444103374
0.826 2.02243223548161
0.827 2.02369247192422
0.828 2.02495514520069
0.829 2.02622025003936
0.83 2.02748778105776
0.831 2.02875773276246
0.832 2.03003009954899
0.833 2.03130487570175
0.834 2.03258205539386
0.835 2.03386163268713
0.836 2.03514360153189
0.837 2.03642795576689
0.838 2.03771468911923
0.839 2.03900379520419
0.84 2.04029526752516
0.841 2.04158909947349
0.842 2.04288528432843
0.843 2.04418381525693
0.844 2.04548468531358
0.845 2.04678788744046
0.846 2.04809341446703
0.847 2.04940125910999
0.848 2.05071141397316
0.849 2.05202387154735
0.85 2.05333862421024
0.851 2.0546556642262
0.852 2.05597498374622
0.853 2.05729657480773
0.854 2.05862042933447
0.855 2.05994653913636
0.856 2.06127489590934
0.857 2.06260549123524
0.858 2.06393831658165
0.859 2.06527336330172
0.86 2.06661062263408
0.861 2.06795008570261
0.862 2.06929174351638
0.863 2.07063558696942
0.864 2.07198160684058
0.865 2.07332979379341
0.866 2.07468013837596
0.867 2.07603263102062
0.868 2.07738726204398
0.869 2.07874402164667
0.87 2.08010289991314
0.871 2.08146388681155
0.872 2.0828269721936
0.873 2.08419214579428
0.874 2.08555939723182
0.875 2.0869287160074
0.876 2.08830009150503
0.877 2.08967351299137
0.878 2.09104896961556
0.879 2.09242645040897
0.88 2.09380594428512
0.881 2.0951874400394
0.882 2.09657092634895
0.883 2.09795639177243
0.884 2.09934382474984
0.885 2.10073321360234
0.886 2.10212454653205
0.887 2.10351781162183
0.888 2.10491299683513
0.889 2.10631009001575
0.89 2.10770907888765
0.891 2.10910995105477
0.892 2.11051269400078
0.893 2.11191729508892
0.894 2.11332374156177
0.895 2.11473202054104
0.896 2.11614211902737
0.897 2.11755402390011
0.898 2.1189677219171
0.899 2.12038319971448
0.9 2.12180044380644
0.901 2.12321944058501
0.902 2.12464017631985
0.903 2.12606263715805
0.904 2.12748680912383
0.905 2.1289126781184
0.906 2.1303402299197
0.907 2.13176945018214
0.908 2.13320032443642
0.909 2.13463283808927
0.91 2.13606697642324
0.911 2.13750272459643
0.912 2.13894006764227
0.913 2.14037899046931
0.914 2.14181947786094
0.915 2.14326151447517
0.916 2.14470508484437
0.917 2.14615017337507
0.918 2.14759676434765
0.919 2.14904484191616
0.92 2.15049439010802
0.921 2.15194539282379
0.922 2.15339783383692
0.923 2.15485169679352
0.924 2.15630696521205
0.925 2.15776362248311
0.926 2.15922165186917
0.927 2.16068103650432
0.928 2.162141759394
0.929 2.16360380341474
0.93 2.16506715131389
0.931 2.16653178570938
0.932 2.16799768908943
0.933 2.16946484381232
0.934 2.17093323210606
0.935 2.17240283606819
0.936 2.17387363766545
0.937 2.17534561873357
0.938 2.17681876097694
0.939 2.17829304596837
0.94 2.17976845514879
0.941 2.181244969827
0.942 2.18272257117939
0.943 2.18420124024964
0.944 2.18568095794844
0.945 2.18716170505324
0.946 2.18864346220794
0.947 2.19012620992261
0.948 2.19160992857322
0.949 2.19309459840133
0.95 2.19458019951383
0.951 2.19606671188262
0.952 2.19755411534436
0.953 2.19904238960014
0.954 2.20053151421524
0.955 2.20202146861875
0.956 2.20351223210339
0.957 2.20500378382513
0.958 2.20649610280292
0.959 2.2079891679184
0.96 2.20948295791561
0.961 2.21097745140067
0.962 2.21247262684149
0.963 2.21396846256749
0.964 2.21546493676926
0.965 2.2169620274983
0.966 2.21845971266668
0.967 2.21995797004677
0.968 2.2214567772709
0.969 2.2229561118311
0.97 2.22445595107876
0.971 2.22595627222433
0.972 2.22745705233701
0.973 2.22895826834447
0.974 2.23045989703251
0.975 2.23196191504475
0.976 2.23346429888235
0.977 2.23496702490368
0.978 2.23647006932398
0.979 2.23797340821513
0.98 2.23947701750525
0.981 2.24098087297843
0.982 2.24248495027442
0.983 2.24398922488831
0.984 2.24549367217021
0.985 2.24699826732493
0.986 2.24850298541168
0.987 2.25000780134376
0.988 2.25151268988823
0.989 2.25301762566558
0.99 2.25452258314947
0.991 2.25602753666633
0.992 2.25753246039512
0.993 2.25903732836697
0.994 2.26054211446489
0.995 2.2620467924234
0.996 2.2635513358283
0.997 2.26505571811626
0.998 2.26655991257457
0.999 2.26806389234077
1 2.2695676304024
1.001 2.2710710995966
1.002 2.27257427260986
1.003 2.27407712197766
1.004 2.27557962008418
1.005 2.27708173916196
1.006 2.27858345129159
1.007 2.28008472840141
1.008 2.28158554226716
1.009 2.28308586451171
1.01 2.28458566660468
1.011 2.28608491986218
1.012 2.28758359544648
1.013 2.28908166436566
1.014 2.29057909747334
1.015 2.29207586546835
1.016 2.29357193889441
1.017 2.29506728813981
1.018 2.29656188343712
1.019 2.29805569486285
1.02 2.29954869233716
1.021 2.30104084562353
1.022 2.30253212432848
1.023 2.30402249790122
1.024 2.30551193563336
1.025 2.30700040665861
1.026 2.30848787995246
1.027 2.30997432433186
1.028 2.31145970845497
1.029 2.31294400082078
1.03 2.31442716976885
1.031 2.315909183479
1.032 2.31739000997101
1.033 2.31886961710432
1.034 2.32034797257772
1.035 2.32182504392904
1.036 2.32330079853491
1.037 2.32477520361038
1.038 2.3262482262087
1.039 2.32771983322099
1.04 2.32918999137595
1.041 2.33065866723957
1.042 2.33212582721485
1.043 2.33359143754151
1.044 2.33505546429569
1.045 2.33651787338969
1.046 2.33797863057166
1.047 2.33943770142534
1.048 2.34089505136978
1.049 2.34235064565906
1.05 2.34380444938198
1.051 2.34525642746185
1.052 2.34670654465618
1.053 2.34815476555641
1.054 2.34960105458765
1.055 2.35104537600841
1.056 2.35248769391034
1.057 2.35392797221798
1.058 2.35536617468848
1.059 2.35680226491136
1.06 2.35823620630823
1.061 2.35966796213258
1.062 2.3610974954695
1.063 2.36252476923544
1.064 2.36394974617797
1.065 2.36537238887553
1.066 2.36679265973721
1.067 2.36821052100249
1.068 2.36962593474101
1.069 2.37103886285237
1.07 2.37244926706585
1.071 2.37385710894025
1.072 2.37526234986361
1.073 2.37666495105301
1.074 2.37806487355439
1.075 2.37946207824227
1.076 2.38085652581961
1.077 2.38224817681757
1.078 2.3836369915953
1.079 2.38502293033975
1.08 2.3864059530655
1.081 2.38778601961454
1.082 2.38916308965608
1.083 2.39053712268638
1.084 2.39190807802858
1.085 2.3932759148325
1.086 2.39464059207447
1.087 2.39600206855717
1.088 2.39736030290948
1.089 2.3987152535863
1.09 2.40006687886838
1.091 2.40141513686222
1.092 2.40275998549986
1.093 2.40410138253879
1.094 2.40543928556176
1.095 2.40677365197672
1.096 2.40810443901659
1.097 2.40943160373924
1.098 2.41075510302729
1.099 2.41207489358804
1.1 2.41339093195335
1.101 2.41470317447953
1.102 2.41601157734722
1.103 2.41731609656135
1.104 2.418616687951
1.105 2.41991330716933
1.106 2.42120590969353
1.107 2.42249445082467
1.108 2.42377888568775
1.109 2.42505916923152
1.11 2.4263352562285
1.111 2.4276071012749
1.112 2.42887465879058
1.113 2.430137883019
1.114 2.43139672802722
1.115 2.43265114770584
1.116 2.43390109576899
1.117 2.43514652575433
1.118 2.43638739102301
1.119 2.43762364475971
1.12 2.43885523997262
1.121 2.44008212949345
1.122 2.44130426597745
1.123 2.44252160190346
1.124 2.44373408957393
1.125 2.44494168111491
1.126 2.44614432847619
1.127 2.44734198343128
1.128 2.4485345975775
1.129 2.44972212233605
1.13 2.45090450895208
1.131 2.45208170849476
1.132 2.4532536718574
1.133 2.45442034975755
1.134 2.45558169273706
1.135 2.45673765116225
1.136 2.45788817522401
1.137 2.45903321493793
1.138 2.46017272014444
1.139 2.46130664050895
1.14 2.46243492552205
1.141 2.4635575244996
1.142 2.46467438658299
1.143 2.46578546073924
1.144 2.46689069576125
1.145 2.46799004026799
1.146 2.46908344270468
1.147 2.47017085134303
1.148 2.4712522142815
1.149 2.47232747944547
1.15 2.47339659458754
1.151 2.47445950728776
1.152 2.47551616495393
1.153 2.47656651482182
1.154 2.47761050395553
1.155 2.47864807924772
1.156 2.47967918741995
1.157 2.48070377502299
1.158 2.48172178843716
1.159 2.48273317387265
1.16 2.48373787736988
1.161 2.48473584479987
1.162 2.48572702186458
1.163 2.48671135409731
1.164 2.48768878686312
1.165 2.48865926535918
1.166 2.48962273461524
1.167 2.49057913949401
1.168 2.49152842469164
1.169 2.49247053473814
1.17 2.49340541399788
1.171 2.49433300667001
1.172 2.495253256789
1.173 2.49616610822511
1.174 2.49707150468493
1.175 2.49796938971186
1.176 2.49885970668668
1.177 2.49974239882812
1.178 2.50061740919335
1.179 2.50148468067866
1.18 2.50234415601995
1.181 2.50319577779339
1.182 2.50403948841605
1.183 2.50487523014645
1.184 2.50570294508532
1.185 2.50652257517616
1.186 2.50733406220596
1.187 2.50813734780587
1.188 2.50893237345192
1.189 2.50971908046572
1.19 2.51049741001518
1.191 2.5112673031153
1.192 2.51202870062887
1.193 2.51278154326728
1.194 2.51352577159131
1.195 2.51426132601194
1.196 2.51498814679115
1.197 2.51570617404277
1.198 2.51641534773334
1.199 2.51711560768297
1.2 2.51780689356623
1.201 2.51848914491306
1.202 2.51916230110966
1.203 2.51982630139944
1.204 2.52048108488401
1.205 2.52112659052409
1.206 2.52176275714051
1.207 2.52238952341526
1.208 2.52300682789244
1.209 2.52361460897937
1.21 2.52421280494757
1.211 2.5248013539339
1.212 2.52538019394164
1.213 2.52594926284157
1.214 2.52650849837311
1.215 2.5270578381455
1.216 2.52759721963894
1.217 2.52812658020577
1.218 2.52864585707168
1.219 2.52915498733697
1.22 2.52965390797774
1.221 2.53014255584718
1.222 2.53062086767686
1.223 2.53108878007803
1.224 2.53154622954294
1.225 2.53199315244617
1.226 2.53242948504603
1.227 2.53285516348592
1.228 2.53327012379577
1.229 2.5336743018934
1.23 2.53406763358605
1.231 2.53445005457182
1.232 2.53482150044112
1.233 2.53518190667827
1.234 2.53553120866298
1.235 2.53586934167191
1.236 2.53619624088028
1.237 2.53651184136348
1.238 2.53681607809864
1.239 2.53710888596635
1.24 2.53739019975232
1.241 2.53765995414904
1.242 2.53791808375755
1.243 2.53816452308916
1.244 2.53839920656724
1.245 2.53862206852898
1.246 2.53883304322726
1.247 2.53903206483246
1.248 2.53921906743435
1.249 2.53939398504395
1.25 2.53955675159551
1.251 2.53970730094841
1.252 2.53984556688914
1.253 2.53997148313332
1.254 2.54008498332772
1.255 2.54018600105228
1.256 2.54027446982224
1.257 2.54035032309021
1.258 2.54041349424832
1.259 2.54046391663038
1.26 2.54050152351405
1.261 2.54052624812311
1.262 2.54053802362964
1.263 2.54053678315634
1.264 2.54052245977882
1.265 2.54049498652793
1.266 2.54045429639211
1.267 2.54040032231982
1.268 2.54033299722193
1.269 2.54025225397418
1.27 2.54015802541964
1.271 2.54005024437128
1.272 2.53992884361445
1.273 2.53979375590948
1.274 2.53964491399433
1.275 2.53948225058712
1.276 2.53930569838892
1.277 2.53911519008639
1.278 2.53891065835448
1.279 2.5386920358593
1.28 2.53845925526082
1.281 2.53821224921576
1.282 2.53795095038043
1.283 2.53767529141366
1.284 2.53738520497971
1.285 2.53708062375126
1.286 2.53676148041237
1.287 2.5364277076616
1.288 2.53607923821502
1.289 2.53571600480933
1.29 2.53533794020503
1.291 2.5349449771896
1.292 2.53453704858071
1.293 2.53411408722947
1.294 2.53367602602374
1.295 2.53322279789146
1.296 2.53275433580402
1.297 2.53227057277967
1.298 2.53177144188695
1.299 2.53125687624819
1.3 2.53072680904306
1.301 2.53018117351208
1.302 2.52961990296026
1.303 2.52904293076076
1.304 2.52845019035854
1.305 2.52784161527411
1.306 2.52721713910727
1.307 2.52657669554097
1.308 2.52592021834512
1.309 2.5252476413805
1.31 2.52455889860269
1.311 2.52385392406607
1.312 2.52313265192781
1.313 2.52239501645198
1.314 2.52164095201362
1.315 2.52087039310293
1.316 2.52008327432947
1.317 2.51927953042638
1.318 2.51845909625471
1.319 2.51762190680773
1.32 2.51676789721534
1.321 2.51589700274849
1.322 2.51500915882367
1.323 2.51410430100745
1.324 2.51318236502102
1.325 2.51224328674486
1.326 2.5112870022234
1.327 2.51031344766975
1.328 2.50932255947047
1.329 2.5083142741904
1.33 2.50728852857756
1.331 2.50624525956803
1.332 2.505184404291
1.333 2.50410590007374
1.334 2.50300968444675
1.335 2.50189569514884
1.336 2.50076387013239
1.337 2.49961414756853
1.338 2.49844646585252
1.339 2.49726076360907
1.34 2.49605697969774
1.341 2.49483505321846
1.342 2.49359492351703
1.343 2.49233653019074
1.344 2.49105981309396
1.345 2.48976471234392
1.346 2.48845116832642
1.347 2.48711912170167
1.348 2.48576851341019
1.349 2.48439928467875
1.35 2.48301137702639
1.351 2.48160473227044
1.352 2.48017929253274
1.353 2.47873500024575
1.354 2.47727179815889
1.355 2.47578962934482
1.356 2.47428843720582
1.357 2.47276816548029
1.358 2.47122875824926
1.359 2.46967015994297
1.36 2.46809231534753
1.361 2.46649516961168
1.362 2.46487866825353
1.363 2.4632427571675
1.364 2.46158738263118
1.365 2.45991249131243
1.366 2.45821803027638
1.367 2.45650394699262
1.368 2.45477018934245
1.369 2.45301670562614
1.37 2.45124344457036
1.371 2.44945035533557
1.372 2.4476373875236
1.373 2.44580449118525
1.374 2.44395161682798
1.375 2.44207871542363
1.376 2.44018573841635
1.377 2.43827263773044
1.378 2.43633936577841
1.379 2.43438587546906
1.38 2.43241212021564
1.381 2.43041805394413
1.382 2.42840363110155
1.383 2.42636880666442
1.384 2.42431353614726
1.385 2.42223777561118
1.386 2.4201414816726
1.387 2.418024611512
1.388 2.41588712288282
1.389 2.41372897412039
1.39 2.41155012415102
1.391 2.4093505325011
1.392 2.4071301593064
1.393 2.40488896532135
1.394 2.40262691192853
1.395 2.40034396114814
1.396 2.39804007564767
1.397 2.39571521875164
1.398 2.39336935445137
1.399 2.39100244741497
1.4 2.38861446299734
1.401 2.38620536725032
1.402 2.38377512693292
1.403 2.38132370952167
1.404 2.37885108322109
1.405 2.37635721697422
1.406 2.37384208047333
1.407 2.37130564417067
1.408 2.36874787928936
1.409 2.36616875783443
1.41 2.3635682526039
1.411 2.36094633720006
1.412 2.35830298604078
1.413 2.35563817437097
1.414 2.35295187827422
1.415 2.35024407468447
1.416 2.34751474139784
1.417 2.34476385708459
1.418 2.34199140130119
1.419 2.33919735450251
1.42 2.33638169805418
1.421 2.33354441424501
1.422 2.33068548629956
1.423 2.3278048983909
1.424 2.32490263565343
1.425 2.32197868419585
1.426 2.31903303111426
1.427 2.31606566450545
1.428 2.31307657348023
1.429 2.310065748177
1.43 2.30703317977536
1.431 2.30397886050997
1.432 2.30090278368444
1.433 2.29780494368544
1.434 2.29468533599694
1.435 2.29154395721456
1.436 2.28838080506012
1.437 2.2851958783963
1.438 2.28198917724148
1.439 2.27876070278469
1.44 2.27551045740075
1.441 2.27223844466556
1.442 2.26894466937151
1.443 2.2656291375431
1.444 2.26229185645268
1.445 2.25893283463635
1.446 2.25555208191004
1.447 2.25214960938574
1.448 2.2487254294879
1.449 2.24527955596995
1.45 2.24181200393107
1.451 2.23832278983306
1.452 2.23481193151736
1.453 2.23127944822234
1.454 2.22772536060061
1.455 2.22414969073667
1.456 2.22055246216454
1.457 2.21693369988576
1.458 2.21329343038741
1.459 2.20963168166037
1.46 2.20594848321774
1.461 2.20224386611344
1.462 2.198517862961
1.463 2.19477050795249
1.464 2.19100183687764
1.465 2.18721188714315
1.466 2.18340069779217
1.467 2.17956830952397
1.468 2.17571476471372
1.469 2.17184010743257
1.47 2.1679443834678
1.471 2.16402764034318
1.472 2.16008992733951
1.473 2.15613129551538
1.474 2.15215179772802
1.475 2.14815148865437
1.476 2.14413042481235
1.477 2.14008866458227
1.478 2.1360262682284
1.479 2.13194329792077
1.48 2.12783981775707
1.481 2.12371589378477
1.482 2.11957159402336
1.483 2.11540698848684
1.484 2.11122214920624
1.485 2.10701715025245
1.486 2.10279206775908
1.487 2.09854697994556
1.488 2.09428196714037
1.489 2.08999711180435
1.49 2.08569249855432
1.491 2.08136821418665
1.492 2.07702434770109
1.493 2.0726609903247
1.494 2.06827823553593
1.495 2.06387617908877
1.496 2.05945491903706
1.497 2.05501455575893
1.498 2.05055519198129
1.499 2.04607693280449
1.5 2.04157988572701
1.501 2.03706416067027
1.502 2.03252987000353
1.503 2.02797712856882
1.504 2.02340605370601
1.505 2.01881676527782
1.506 2.01420938569498
1.507 2.0095840399414
1.508 2.00494085559929
1.509 2.00027996287443
1.51 1.99560149462128
1.511 1.99090558636827
1.512 1.98619237634287
1.513 1.98146200549677
1.514 1.97671461753095
1.515 1.97195035892072
1.516 1.96716937894061
1.517 1.96237182968925
1.518 1.95755786611411
1.519 1.95272764603609
1.52 1.94788133017396
1.521 1.94301908216871
1.522 1.93814106860761
1.523 1.93324745904812
1.524 1.92833842604161
1.525 1.92341414515675
1.526 1.91847479500267
1.527 1.91352055725185
1.528 1.90855161666266
1.529 1.90356816110153
1.53 1.89857038156482
1.531 1.89355847220022
1.532 1.88853263032776
1.533 1.88349305646033
1.534 1.87843995432376
1.535 1.87337353087634
1.536 1.86829399632782
1.537 1.86320156415772
1.538 1.85809645113322
1.539 1.85297887732616
1.54 1.84784906612951
1.541 1.84270724427305
1.542 1.83755364183824
1.543 1.83238849227233
1.544 1.82721203240161
1.545 1.82202450244371
1.546 1.816826146019
1.547 1.811617210161
1.548 1.80639794532574
1.549 1.80116860540003
1.55 1.79592944770859
1.551 1.79068073302007
1.552 1.78542272555172
1.553 1.78015569297284
1.554 1.77487990640693
1.555 1.76959564043234
1.556 1.76430317308155
1.557 1.75900278583893
1.558 1.75369476363691
1.559 1.74837939485056
1.56 1.74305697129046
1.561 1.73772778819383
1.562 1.73239214421392
1.563 1.72705034140738
1.564 1.72170268521993
1.565 1.71634948446982
1.566 1.71099105132935
1.567 1.70562770130431
1.568 1.70025975321111
1.569 1.69488752915178
1.57 1.68951135448662
1.571 1.68413155780445
1.572 1.67874847089048
1.573 1.6733624286916
1.574 1.6679737692792
1.575 1.66258283380927
1.576 1.65718996647988
1.577 1.65179551448584
1.578 1.64639982797063
1.579 1.64100325997535
1.58 1.63560616638487
1.581 1.63020890587089
1.582 1.62481183983197
1.583 1.61941533233055
1.584 1.61401975002672
1.585 1.60862546210884
1.586 1.603232840221
1.587 1.59784225838703
1.588 1.59245409293134
1.589 1.58706872239637
1.59 1.58168652745659
1.591 1.57630789082915
1.592 1.57093319718108
1.593 1.56556283303298
1.594 1.56019718665929
1.595 1.55483664798504
1.596 1.5494816084791
1.597 1.54413246104395
1.598 1.53878959990195
1.599 1.53345342047814
1.6 1.52812431927956
1.601 1.52280269377113
1.602 1.51748894224812
1.603 1.51218346370527
1.604 1.50688665770255
1.605 1.50159892422764
1.606 1.49632066355518
1.607 1.49105227610291
1.608 1.48579416228467
1.609 1.4805467223604
1.61 1.47531035628328
1.611 1.47008546354401
1.612 1.46487244301235
1.613 1.45967169277613
1.614 1.45448360997774
1.615 1.44930859064831
1.616 1.44414702953961
1.617 1.43899931995399
1.618 1.43386585357236
1.619 1.42874702028042
1.62 1.42364320799335
1.621 1.41855480247911
1.622 1.41348218718052
1.623 1.40842574303636
1.624 1.40338584830165
1.625 1.39836287836732
1.626 1.39335720557953
1.627 1.38836919905883
1.628 1.38339922451937
1.629 1.37844764408843
1.63 1.37351481612649
1.631 1.36860109504811
1.632 1.36370683114379
1.633 1.35883237040315
1.634 1.35397805433968
1.635 1.34914421981723
1.636 1.34433119887856
1.637 1.33953931857626
1.638 1.33476890080616
1.639 1.33002026214365
1.64 1.32529371368303
1.641 1.32058956088026
1.642 1.31590810339928
1.643 1.31124963496217
1.644 1.30661444320352
1.645 1.30200280952899
1.646 1.2974150089786
1.647 1.29285131009475
1.648 1.28831197479537
1.649 1.28379725825227
1.65 1.27930740877504
1.651 1.27484266770057
1.652 1.27040326928856
1.653 1.26598944062298
1.654 1.26160140151988
1.655 1.25723936444163
1.656 1.25290353441764
1.657 1.2485941089719
1.658 1.24431127805736
1.659 1.24005522399729
1.66 1.23582612143373
1.661 1.23162413728318
1.662 1.22744943069959
1.663 1.22330215304467
1.664 1.21918244786573
1.665 1.21509045088098
1.666 1.2110262899724
1.667 1.20699008518624
1.668 1.20298194874112
1.669 1.19900198504384
1.67 1.19505029071279
1.671 1.19112695460918
1.672 1.18723205787586
1.673 1.18336567398391
1.674 1.17952786878697
1.675 1.17571870058331
1.676 1.17193822018558
1.677 1.16818647099844
1.678 1.16446348910393
1.679 1.16076930335474
1.68 1.15710393547543
1.681 1.15346740017161
1.682 1.14985970524737
1.683 1.14628085173096
1.684 1.14273083400905
1.685 1.13920963996982
1.686 1.13571725115508
1.687 1.13225364292212
1.688 1.12881878461553
1.689 1.12541263974979
1.69 1.12203516620339
1.691 1.11868631642537
1.692 1.11536603765556
1.693 1.11207427215978
1.694 1.10881095748187
1.695 1.10557602671455
1.696 1.1023694087916
1.697 1.09919102880456
1.698 1.09604080834755
1.699 1.09291866589494
1.7 1.08982451721726
1.701 1.08675827584247
1.702 1.08371985357085
1.703 1.08070916105411
1.704 1.07772610845163
1.705 1.07477060618033
1.706 1.0718425657783
1.707 1.0689419009083
1.708 1.06606852853385
1.709 1.06322237030998
1.71 1.0604033542431
1.711 1.05761141669036
1.712 1.0548465047915
1.713 1.05210857945562
1.714 1.04939761906728
1.715 1.04671362413387
1.716 1.04405662317799
1.717 1.04142668029573
1.718 1.03882390497203
1.719 1.03624846499611
1.72 1.03370060369845
1.721 1.0311806633121
1.722 1.02868911717042
1.723 1.02622661491264
1.724 1.02379404726899
1.725 1.02139264106244
1.726 1.01902410217353
1.727 1.0166908371082
1.728 1.01439630817019
1.729 1.0121456254751
1.73 1.00994657980072
1.731 1.00781154406399
1.732 1.00576120439972
1.733 1.00383245535985
1.734 1.00209662589759
1.735 1.00070546497417
1.736 1.00001166299808
1.737 1.00080775119739
1.738 1.00415091579095
1.739 1.00994864099033
1.74 1.01712737261417
1.741 1.02496582364487
1.742 1.03314838475475
1.743 1.04153750317646
1.744 1.05006723778658
1.745 1.05870269958025
1.746 1.06742379530934
1.747 1.07621810023281
1.748 1.0850774540669
1.749 1.09399621060932
1.75 1.10297027984292
1.751 1.11199657544707
1.752 1.12107268160097
1.753 1.13019664421424
1.754 1.13936683573052
1.755 1.14858186502204
1.756 1.15784051580053
1.757 1.16714170356853
1.758 1.17648444492522
1.759 1.1858678352873
1.76 1.19529103245589
1.761 1.20475324431764
1.762 1.21425371951693
1.763 1.22379174029508
1.764 1.23336661693124
1.765 1.24297768338204
1.766 1.25262429382846
1.767 1.26230581991655
1.768 1.27202164853413
1.769 1.28177118000499
1.77 1.29155382661133
1.771 1.30136901137599
1.772 1.31121616705196
1.773 1.32109473527851
1.774 1.33100416587174
1.775 1.34094391622469
1.776 1.35091345079693
1.777 1.36091224067771
1.778 1.37093976320993
1.779 1.38099550166467
1.78 1.39107894495771
1.781 1.4011895874015
1.782 1.41132692848668
1.783 1.42149047268877
1.784 1.43167972929607
1.785 1.44189421225569
1.786 1.45213344003505
1.787 1.46239693549656
1.788 1.47268422578382
1.789 1.48299484221751
1.79 1.49332832019997
1.791 1.50368419912702
1.792 1.51406202230638
1.793 1.5244613368816
1.794 1.53488169376109
1.795 1.5453226475514
1.796 1.55578375649438
1.797 1.56626458240784
1.798 1.57676469062916
1.799 1.58728364996166
1.8 1.59782103262341
1.801 1.60837641419822
1.802 1.61894937358863
1.803 1.62953949297069
1.804 1.64014635775039
1.805 1.65076955652152
1.806 1.66140868102502
1.807 1.67206332610947
1.808 1.68273308969285
1.809 1.69341757272532
1.81 1.70411637915306
1.811 1.71482911588299
1.812 1.72555539274847
1.813 1.73629482247578
1.814 1.74704702065138
1.815 1.75781160568999
1.816 1.76858819880331
1.817 1.77937642396949
1.818 1.79017590790321
1.819 1.80098628002642
1.82 1.81180717243963
1.821 1.82263821989391
1.822 1.83347905976329
1.823 1.84432933201783
1.824 1.85518867919719
1.825 1.86605674638468
1.826 1.87693318118186
1.827 1.88781763368364
1.828 1.89870975645377
1.829 1.90960920450092
1.83 1.92051563525512
1.831 1.9314287085447
1.832 1.94234808657367
1.833 1.95327343389947
1.834 1.96420441741125
1.835 1.97514070630845
1.836 1.98608197207987
1.837 1.9970278884831
1.838 2.00797813152433
1.839 2.01893237943861
1.84 2.02989031267041
1.841 2.04085161385461
1.842 2.05181596779782
1.843 2.06278306146012
1.844 2.07375258393703
1.845 2.084724226442
1.846 2.09569768228911
1.847 2.10667264687613
1.848 2.11764881766801
1.849 2.12862589418053
1.85 2.13960357796443
1.851 2.15058157258974
1.852 2.16155958363051
1.853 2.17253731864979
1.854 2.18351448718488
1.855 2.19449080073298
1.856 2.20546597273705
1.857 2.21643971857195
1.858 2.2274117555309
1.859 2.2383818028122
1.86 2.2493495815062
1.861 2.26031481458258
1.862 2.27127722687783
1.863 2.28223654508304
1.864 2.29319249773191
1.865 2.30414481518902
1.866 2.31509322963832
1.867 2.3260374750719
1.868 2.33697728727891
1.869 2.34791240383484
1.87 2.35884256409087
1.871 2.36976750916355
1.872 2.38068698192465
1.873 2.39160072699123
1.874 2.4025084907159
1.875 2.4134100211773
1.876 2.42430506817076
1.877 2.43519338319919
1.878 2.44607471946408
1.879 2.45694883185679
1.88 2.46781547694991
1.881 2.4786744129889
1.882 2.48952539988383
1.883 2.50036819920128
1.884 2.51120257415651
1.885 2.52202828960563
1.886 2.53284511203809
1.887 2.54365280956917
1.888 2.55445115193276
1.889 2.56523991047419
1.89 2.57601885814322
1.891 2.5867877694872
1.892 2.59754642064434
1.893 2.60829458933712
1.894 2.61903205486581
1.895 2.62975859810215
1.896 2.6404740014831
1.897 2.65117804900476
1.898 2.66187052621641
1.899 2.67255122021455
1.9 2.68321991963723
1.901 2.69387641465832
1.902 2.70452049698199
1.903 2.71515195983721
1.904 2.72577059797242
1.905 2.73637620765027
1.906 2.74696858664238
1.907 2.75754753422431
1.908 2.76811285117051
1.909 2.77866433974942
1.91 2.78920180371862
1.911 2.79972504832005
1.912 2.81023388027531
1.913 2.82072810778106
1.914 2.83120754050445
1.915 2.84167198957862
1.916 2.85212126759831
1.917 2.86255518861546
1.918 2.87297356813496
1.919 2.88337622311033
1.92 2.8937629719396
1.921 2.90413363446113
1.922 2.91448803194957
1.923 2.92482598711174
1.924 2.93514732408273
1.925 2.9454518684219
1.926 2.95573944710898
1.927 2.9660098885402
1.928 2.97626302252451
1.929 2.98649868027971
1.93 2.99671669442878
1.931 3.00691689899607
1.932 3.01709912940368
1.933 3.02726322246777
1.934 3.0374090163949
1.935 3.04753635077847
1.936 3.05764506659508
1.937 3.06773500620101
1.938 3.07780601332866
1.939 3.087857933083
1.94 3.09789061193813
1.941 3.1079038977337
1.942 3.11789763967154
1.943 3.1278716883121
1.944 3.13782589557107
1.945 3.14776011471589
1.946 3.15767420036236
1.947 3.16756800847122
1.948 3.17744139634468
1.949 3.18729422262308
1.95 3.19712634728145
1.951 3.20693763162608
1.952 3.2167279382912
1.953 3.2264971312355
1.954 3.23624507573876
1.955 3.24597163839847
1.956 3.25567668712639
1.957 3.26536009114518
1.958 3.27502172098494
1.959 3.28466144847986
1.96 3.29427914676472
1.961 3.30387469027152
1.962 3.31344795472604
1.963 3.32299881714432
1.964 3.33252715582931
1.965 3.34203285036732
1.966 3.35151578162457
1.967 3.36097583174372
1.968 3.37041288414031
1.969 3.3798268234993
1.97 3.38921753577151
1.971 3.39858490817006
1.972 3.40792882916685
1.973 3.41724918848892
1.974 3.42654587711492
1.975 3.43581878727144
1.976 3.44506781242942
1.977 3.45429284730046
1.978 3.46349378783318
1.979 3.47267053120954
1.98 3.48182297584109
1.981 3.49095102136527
1.982 3.50005456864164
1.983 3.50913351974815
1.984 3.51818777797727
1.985 3.52721724783224
1.986 3.53622183502321
1.987 3.54520144646337
1.988 3.55415599026506
1.989 3.56308537573586
1.99 3.57198951337468
1.991 3.58086831486777
1.992 3.58972169308475
1.993 3.59854956207461
1.994 3.60735183706167
1.995 3.61612843444149
1.996 3.62487927177685
1.997 3.63360426779357
1.998 3.64230334237644
1.999 3.650976416565
2 3.65962341254937
2.001 3.66824425366606
2.002 3.67683886439368
2.003 3.68540717034872
2.004 3.69394909828121
2.005 3.70246457607043
2.006 3.71095353272052
2.007 3.71941589835617
2.008 3.72785160421813
2.009 3.73626058265884
2.01 3.74464276713796
2.011 3.75299809221786
2.012 3.76132649355911
2.013 3.76962790791597
2.014 3.77790227313178
2.015 3.78614952813439
2.016 3.79436961293153
2.017 3.80256246860615
2.018 3.81072803731175
2.019 3.81886626226767
2.02 3.82697708775438
2.021 3.83506045910866
2.022 3.84311632271889
2.023 3.85114462602018
2.024 3.85914531748957
2.025 3.8671183466411
2.026 3.87506366402102
2.027 3.88298122120275
2.028 3.89087097078203
2.029 3.89873286637189
2.03 3.90656686259769
2.031 3.91437291509207
2.032 3.92215098048991
2.033 3.92990101642325
2.034 3.93762298151619
2.035 3.94531683537977
2.036 3.95298253860684
2.037 3.96062005276682
2.038 3.96822934040059
2.039 3.97581036501519
2.04 3.9833630910786
2.041 3.99088748401448
2.042 3.99838351019688
2.043 4.00585113694489
2.044 4.01329033251731
2.045 4.02070106610731
2.046 4.02808330783702
2.047 4.03543702875211
2.048 4.0427622008164
2.049 4.05005879690637
2.05 4.05732679080571
2.051 4.06456615719979
2.052 4.07177687167019
2.053 4.07895891068913
2.054 4.08611225161392
2.055 4.0932368726814
2.056 4.10033275300232
2.057 4.10739987255572
2.058 4.11443821218333
2.059 4.12144775358388
2.06 4.12842847930745
2.061 4.13538037274975
2.062 4.14230341814647
2.063 4.14919760056747
2.064 4.15606290591111
2.065 4.16289932089846
2.066 4.16970683306752
2.067 4.17648543076743
2.068 4.18323510315269
2.069 4.18995584017727
2.07 4.19664763258886
2.071 4.20331047192293
2.072 4.20994435049691
2.073 4.21654926140432
2.074 4.22312519850883
2.075 4.22967215643839
2.076 4.23619013057927
2.077 4.24267911707018
2.078 4.24913911279625
2.079 4.25557011538316
2.08 4.26197212319108
2.081 4.26834513530875
2.082 4.27468915154746
2.083 4.28100417243507
2.084 4.28729019920996
2.085 4.29354723381504
2.086 4.29977527889172
2.087 4.30597433777385
2.088 4.31214441448166
2.089 4.31828551371576
2.09 4.32439764085099
2.091 4.33048080193044
2.092 4.33653500365929
2.093 4.34256025339877
2.094 4.34855655916007
2.095 4.35452392959819
2.096 4.36046237400591
2.097 4.36637190230762
2.098 4.37225252505325
2.099 4.37810425341211
2.1 4.38392709916679
2.101 4.38972107470704
2.102 4.39548619302365
2.103 4.40122246770226
2.104 4.40692991291731
2.105 4.41260854342581
2.106 4.4182583745613
2.107 4.42387942222762
2.108 4.42947170289283
2.109 4.43503523358304
2.11 4.44057003187626
2.111 4.4460761158963
2.112 4.45155350430657
2.113 4.45700221630398
2.114 4.4624222716128
2.115 4.46781369047849
2.116 4.47317649366159
2.117 4.4785107024316
2.118 4.4838163385608
2.119 4.48909342431815
2.12 4.49434198246319
2.121 4.49956203623987
2.122 4.50475360937046
2.123 4.50991672604944
2.124 4.51505141093737
2.125 4.52015768915482
2.126 4.52523558627624
2.127 4.53028512832387
2.128 4.5353063417617
2.129 4.54029925348934
2.13 4.54526389083594
2.131 4.55020028155419
2.132 4.5551084538142
2.133 4.55998843619748
2.134 4.56484025769089
2.135 4.56966394768061
2.136 4.57445953594611
2.137 4.57922705265414
2.138 4.58396652835275
2.139 4.58867799396524
2.14 4.59336148078422
2.141 4.59801702046563
2.142 4.60264464502275
2.143 4.60724438682027
2.144 4.61181627856838
2.145 4.61636035331676
2.146 4.62087664444873
2.147 4.62536518567535
2.148 4.62982601102946
2.149 4.63425915485989
2.15 4.63866465182552
2.151 4.64304253688949
2.152 4.64739284531331
2.153 4.65171561265108
2.154 4.65601087474364
2.155 4.66027866771284
2.156 4.66451902795569
2.157 4.66873199213862
2.158 4.67291759719179
2.159 4.67707588030327
2.16 4.68120687891337
2.161 4.68531063070897
2.162 4.68938717361777
2.163 4.69343654580271
2.164 4.69745878565623
2.165 4.70145393179474
2.166 4.70542202305292
2.167 4.70936309847819
2.168 4.7132771973251
2.169 4.71716435904981
2.17 4.72102462330452
2.171 4.72485802993197
2.172 4.72866461895994
2.173 4.73244443059578
2.174 4.73619750522093
2.175 4.73992388338552
2.176 4.74362360580292
2.177 4.74729671334437
2.178 4.75094324703358
2.179 4.75456324804141
2.18 4.7581567576805
2.181 4.7617238174
2.182 4.76526446878024
2.183 4.76877875352753
2.184 4.77226671346882
2.185 4.77572839054657
2.186 4.77916382681352
2.187 4.7825730644275
2.188 4.78595614564629
2.189 4.78931311282251
2.19 4.79264400839848
2.191 4.7959488749012
2.192 4.79922775493723
2.193 4.80248069118767
2.194 4.80570772640322
2.195 4.80890890339911
2.196 4.81208426505019
2.197 4.81523385428601
2.198 4.81835771408587
2.199 4.82145588747399
2.2 4.8245284175146
2.201 4.82757534730718
2.202 4.8305967199816
2.203 4.83359257869336
2.204 4.83656296661885
2.205 4.83950792695064
2.206 4.84242750289273
2.207 4.84532173765596
2.208 4.84819067445329
2.209 4.85103435649525
2.21 4.8538528269853
2.211 4.85664612911531
2.212 4.85941430606102
2.213 4.86215740097753
2.214 4.86487545699481
2.215 4.86756851721329
2.216 4.87023662469942
2.217 4.87287982248129
2.218 4.87549815354424
2.219 4.87809166082658
2.22 4.88066038721525
2.221 4.88320437554154
2.222 4.88572366857688
2.223 4.88821830902862
2.224 4.8906883395358
2.225 4.89313380266507
2.226 4.89555474090649
2.227 4.89795119666949
2.228 4.90032321227879
2.229 4.90267082997034
2.23 4.90499409188737
2.231 4.90729304007634
2.232 4.9095677164831
2.233 4.91181816294887
2.234 4.91404442120644
2.235 4.9162465328763
2.236 4.91842453946277
2.237 4.92057848235031
2.238 4.92270840279967
2.239 4.92481434194423
2.24 4.92689634078628
2.241 4.92895444019335
2.242 4.93098868089462
2.243 4.93299910347728
2.244 4.93498574838298
2.245 4.93694865590433
2.246 4.93888786618133
2.247 4.94080341919797
2.248 4.94269535477876
2.249 4.94456371258533
2.25 4.94640853211307
2.251 4.94822985268778
2.252 4.95002771346237
2.253 4.95180215341359
2.254 4.95355321133879
2.255 4.95528092585271
2.256 4.95698533538431
2.257 4.95866647817364
2.258 4.96032439226871
2.259 4.96195911552245
2.26 4.96357068558962
2.261 4.96515913992386
2.262 4.9667245157747
2.263 4.96826685018458
2.264 4.96978617998602
2.265 4.97128254179867
2.266 4.97275597202654
2.267 4.97420650685514
2.268 4.97563418224877
2.269 4.97703903394772
2.27 4.97842109746563
2.271 4.97978040808676
2.272 4.98111700086342
2.273 4.98243091061333
2.274 4.98372217191708
2.275 4.98499081911557
2.276 4.98623688630755
2.277 4.98746040734714
2.278 4.9886614158414
2.279 4.98983994514796
2.28 4.99099602837263
2.281 4.99212969836712
2.282 4.99324098772672
2.283 4.99432992878806
2.284 4.99539655362689
2.285 4.9964408940559
2.286 4.99746298162256
2.287 4.99846284760705
2.288 4.99944052302012
2.289 5.00039603860109
2.29 5.00132942481584
2.291 5.00224071185483
2.292 5.00312992963116
2.293 5.00399710777867
2.294 5.00484227565008
2.295 5.00566546231516
2.296 5.00646669655893
2.297 5.00724600687991
2.298 5.00800342148835
2.299 5.00873896830464
2.3 5.00945267495753
2.301 5.01014456878262
2.302 5.01081467682072
2.303 5.01146302581633
2.304 5.01208964221608
2.305 5.01269455216733
2.306 5.01327778151667
2.307 5.01383935580855
2.308 5.0143793002839
2.309 5.01489763987877
2.31 5.01539439922308
2.311 5.01586960263935
2.312 5.01632327414143
2.313 5.01675543743337
2.314 5.01716611590823
2.315 5.01755533264697
2.316 5.01792311041736
2.317 5.01826947167298
2.318 5.01859443855213
2.319 5.01889803287693
2.32 5.01918027615234
2.321 5.01944118956526
2.322 5.0196807939837
2.323 5.0198991099559
2.324 5.02009615770956
2.325 5.0202719571511
2.326 5.02042652786489
2.327 5.02055988911262
2.328 5.02067205983261
2.329 5.02076305863921
2.33 5.02083290382221
2.331 5.02088161334632
2.332 5.02090920485066
2.333 5.02091569564826
2.334 5.02090110272567
2.335 5.02086544274254
2.336 5.02080873203124
2.337 5.02073098659657
2.338 5.02063222211546
2.339 5.02051245393671
2.34 5.02037169708076
2.341 5.02020996623955
2.342 5.02002727577633
2.343 5.01982363972557
2.344 5.0195990717929
2.345 5.01935358535506
2.346 5.01908719345989
2.347 5.01879990882638
2.348 5.01849174384475
2.349 5.01816271057652
2.35 5.01781282075472
2.351 5.01744208578399
2.352 5.01705051674087
2.353 5.01663812437398
2.354 5.01620491910437
2.355 5.01575091102583
2.356 5.01527610990522
2.357 5.01478052518289
2.358 5.01426416597311
2.359 5.01372704106454
2.36 5.01316915892074
2.361 5.01259052768067
2.362 5.01199115515934
2.363 5.01137104884835
2.364 5.01073021591658
2.365 5.01006866321084
2.366 5.00938639725664
2.367 5.00868342425889
2.368 5.00795975010276
2.369 5.00721538035441
2.37 5.00645032026194
2.371 5.00566457475627
2.372 5.00485814845202
2.373 5.00403104564858
2.374 5.003183270331
2.375 5.00231482617113
2.376 5.00142571652866
2.377 5.00051594445219
2.378 4.99958551268048
2.379 4.99863442364353
2.38 4.99766267946387
2.381 4.99667028195777
2.382 4.99565723263658
2.383 4.994623532708
2.384 4.99356918307749
2.385 4.99249418434964
2.386 4.99139853682963
2.387 4.99028224052464
2.388 4.98914529514544
2.389 4.98798770010785
2.39 4.98680945453435
2.391 4.98561055725571
2.392 4.98439100681258
2.393 4.98315080145721
2.394 4.98188993915517
2.395 4.98060841758706
2.396 4.97930623415034
2.397 4.97798338596111
2.398 4.976639869856
2.399 4.97527568239403
2.4 4.97389081985856
2.401 4.97248527825924
2.402 4.97105905333398
2.403 4.96961214055101
2.404 4.96814453511094
2.405 4.96665623194884
2.406 4.96514722573639
2.407 4.96361751088403
2.408 4.96206708154317
2.409 4.96049593160845
2.41 4.95890405471995
2.411 4.95729144426555
2.412 4.95565809338325
2.413 4.95400399496353
2.414 4.95232914165176
2.415 4.95063352585068
2.416 4.9489171397228
2.417 4.94717997519297
2.418 4.9454220239509
2.419 4.94364327745374
2.42 4.94184372692866
2.421 4.94002336337556
2.422 4.93818217756968
2.423 4.93632016006432
2.424 4.93443730119363
2.425 4.93253359107533
2.426 4.93060901961355
2.427 4.92866357650167
2.428 4.92669725122519
2.429 4.92471003306462
2.43 4.92270191109847
2.431 4.92067287420617
2.432 4.91862291107111
2.433 4.91655201018369
2.434 4.91446015984434
2.435 4.91234734816668
2.436 4.91021356308061
2.437 4.90805879233553
2.438 4.90588302350349
2.439 4.90368624398244
2.44 4.90146844099953
2.441 4.89922960161435
2.442 4.89696971272228
2.443 4.89468876105788
2.444 4.89238673319823
2.445 4.89006361556638
2.446 4.8877193944348
2.447 4.88535405592889
2.448 4.88296758603043
2.449 4.8805599705812
2.45 4.8781311952865
2.451 4.87568124571881
2.452 4.87321010732138
2.453 4.87071776541192
2.454 4.86820420518632
2.455 4.86566941172233
2.456 4.86311336998338
2.457 4.86053606482232
2.458 4.85793748098524
2.459 4.85531760311537
2.46 4.8526764157569
2.461 4.85001390335892
2.462 4.84733005027934
2.463 4.84462484078886
2.464 4.84189825907497
2.465 4.83915028924598
2.466 4.83638091533504
2.467 4.83359012130427
2.468 4.8307778910488
2.469 4.82794420840098
2.47 4.8250890571345
2.471 4.82221242096859
2.472 4.81931428357223
2.473 4.81639462856843
2.474 4.81345343953847
2.475 4.81049070002622
2.476 4.80750639354247
2.477 4.80450050356925
2.478 4.80147301356427
2.479 4.7984239069653
2.48 4.79535316719457
2.481 4.79226077766329
2.482 4.78914672177609
2.483 4.78601098293557
2.484 4.78285354454681
2.485 4.77967439002193
2.486 4.77647350278469
2.487 4.77325086627511
2.488 4.77000646395408
2.489 4.76674027930805
2.49 4.7634522958537
2.491 4.76014249714265
2.492 4.75681086676618
2.493 4.75345738836004
2.494 4.75008204560915
2.495 4.74668482225247
2.496 4.74326570208781
2.497 4.73982466897665
2.498 4.73636170684903
2.499 4.73287679970847
2.5 4.72936993163685
2.501 4.72584108679935
2.502 4.72229024944943
2.503 4.71871740393379
2.504 4.71512253469739
2.505 4.71150562628845
2.506 4.70786666336352
2.507 4.7042056306925
2.508 4.70052251316378
2.509 4.6968172957893
2.51 4.69308996370968
2.511 4.68934050219938
2.512 4.68556889667182
2.513 4.68177513268463
2.514 4.67795919594477
2.515 4.67412107231379
2.516 4.67026074781306
2.517 4.666378208629
2.518 4.66247344111838
2.519 4.6585464318136
2.52 4.65459716742795
2.521 4.65062563486098
2.522 4.64663182120384
2.523 4.64261571374458
2.524 4.63857729997356
2.525 4.63451656758881
2.526 4.63043350450145
2.527 4.62632809884107
2.528 4.62220033896122
2.529 4.61805021344474
2.53 4.61387771110934
2.531 4.60968282101299
2.532 4.6054655324594
2.533 4.60122583500357
2.534 4.59696371845723
2.535 4.59267917289443
2.536 4.588372188657
2.537 4.58404275636014
2.538 4.57969086689794
2.539 4.575316511449
2.54 4.57091968148194
2.541 4.56650036876103
2.542 4.56205856535175
2.543 4.55759426362644
2.544 4.55310745626989
2.545 4.54859813628495
2.546 4.54406629699819
2.547 4.53951193206551
2.548 4.53493503547781
2.549 4.53033560156666
2.55 4.52571362500992
2.551 4.52106910083743
2.552 4.51640202443671
2.553 4.51171239155861
2.554 4.507000198323
2.555 4.50226544122447
2.556 4.49750811713806
2.557 4.4927282233249
2.558 4.48792575743795
2.559 4.48310071752773
2.56 4.478253102048
2.561 4.47338290986149
2.562 4.46849014024564
2.563 4.46357479289829
2.564 4.45863686794341
2.565 4.45367636593685
2.566 4.44869328787205
2.567 4.44368763518577
2.568 4.43865940976381
2.569 4.43360861394676
2.57 4.42853525053571
2.571 4.42343932279798
2.572 4.41832083447285
2.573 4.4131797897773
2.574 4.40801619341168
2.575 4.40283005056551
2.576 4.39762136692313
2.577 4.39239014866944
2.578 4.38713640249563
2.579 4.38186013560483
2.58 4.37656135571789
2.581 4.37124007107902
2.582 4.36589629046149
2.583 4.36053002317336
2.584 4.35514127906311
2.585 4.34973006852532
2.586 4.34429640250638
2.587 4.3388402925101
2.588 4.33336175060341
2.589 4.32786078942197
2.59 4.32233742217581
2.591 4.31679166265496
2.592 4.31122352523512
2.593 4.30563302488316
2.594 4.30002017716282
2.595 4.29438499824026
2.596 4.28872750488963
2.597 4.28304771449864
2.598 4.2773456450741
2.599 4.27162131524753
2.6 4.26587474428058
2.601 4.26010595207064
2.602 4.25431495915629
2.603 4.24850178672281
2.604 4.24266645660767
2.605 4.23680899130593
2.606 4.23092941397576
2.607 4.2250277484438
2.608 4.21910401921065
2.609 4.21315825145618
2.61 4.20719047104498
2.611 4.20120070453169
2.612 4.19518897916635
2.613 4.18915532289973
2.614 4.18309976438863
2.615 4.17702233300118
2.616 4.17092305882213
2.617 4.16480197265804
2.618 4.15865910604259
2.619 4.15249449124171
2.62 4.14630816125885
2.621 4.14010014984007
2.622 4.13387049147926
2.623 4.12761922142319
2.624 4.12134637567669
2.625 4.11505199100767
2.626 4.10873610495218
2.627 4.10239875581949
2.628 4.09603998269704
2.629 4.08965982545547
2.63 4.08325832475354
2.631 4.07683552204309
2.632 4.07039145957393
2.633 4.06392618039875
2.634 4.05743972837792
2.635 4.0509321481844
2.636 4.04440348530847
2.637 4.03785378606252
2.638 4.03128309758582
2.639 4.02469146784923
2.64 4.01807894565987
2.641 4.0114455806658
2.642 4.00479142336063
2.643 3.99811652508815
2.644 3.99142093804688
2.645 3.98470471529461
2.646 3.97796791075292
2.647 3.97121057921166
2.648 3.96443277633338
2.649 3.95763455865775
2.65 3.95081598360597
2.651 3.9439771094851
2.652 3.93711799549235
2.653 3.93023870171941
2.654 3.9233392891567
2.655 3.91641981969754
2.656 3.90948035614239
2.657 3.90252096220297
2.658 3.89554170250635
2.659 3.8885426425991
2.66 3.88152384895127
2.661 3.87448538896042
2.662 3.86742733095558
2.663 3.86034974420123
2.664 3.85325269890113
2.665 3.84613626620226
2.666 3.83900051819857
2.667 3.83184552793484
2.668 3.82467136941037
2.669 3.81747811758272
2.67 3.81026584837141
2.671 3.80303463866151
2.672 3.79578456630726
2.673 3.78851571013564
2.674 3.78122814994987
2.675 3.77392196653291
2.676 3.76659724165087
2.677 3.75925405805645
2.678 3.75189249949228
2.679 3.74451265069425
2.68 3.73711459739478
2.681 3.72969842632605
2.682 3.72226422522324
2.683 3.71481208282765
2.684 3.70734208888984
2.685 3.69985433417267
2.686 3.69234891045437
2.687 3.68482591053153
2.688 3.67728542822203
2.689 3.66972755836796
2.69 3.66215239683847
2.691 3.65456004053262
2.692 3.64695058738213
2.693 3.63932413635413
2.694 3.63168078745388
2.695 3.62402064172735
2.696 3.6163438012639
2.697 3.60865036919883
2.698 3.60094044971585
2.699 3.59321414804962
2.7 3.58547157048814
2.701 3.57771282437515
2.702 3.56993801811249
2.703 3.56214726116239
2.704 3.5543406640497
2.705 3.54651833836414
2.706 3.53868039676246
2.707 3.53082695297053
2.708 3.52295812178545
2.709 3.51507401907758
2.71 3.50717476179249
2.711 3.49926046795297
2.712 3.49133125666084
2.713 3.48338724809888
2.714 3.47542856353259
2.715 3.46745532531196
2.716 3.45946765687319
2.717 3.45146568274035
2.718 3.44344952852702
2.719 3.43541932093784
2.72 3.42737518777006
2.721 3.41931725791502
2.722 3.41124566135958
2.723 3.40316052918753
2.724 3.39506199358092
2.725 3.38695018782136
2.726 3.37882524629128
2.727 3.37068730447514
2.728 3.36253649896055
2.729 3.35437296743945
2.73 3.34619684870911
2.731 3.33800828267317
2.732 3.32980741034264
2.733 3.32159437383678
2.734 3.31336931638397
2.735 3.30513238232259
2.736 3.29688371710175
2.737 3.28862346728204
2.738 3.2803517805362
2.739 3.27206880564977
2.74 3.26377469252169
2.741 3.25546959216479
2.742 3.24715365670631
2.743 3.23882703938833
2.744 3.23048989456818
2.745 3.22214237771875
2.746 3.21378464542879
2.747 3.20541685540313
2.748 3.19703916646293
2.749 3.18865173854575
2.75 3.18025473270566
2.751 3.17184831111329
2.752 3.1634326370558
2.753 3.1550078749368
2.754 3.14657419027625
2.755 3.13813174971028
2.756 3.12968072099094
2.757 3.12122127298596
2.758 3.11275357567838
2.759 3.10427780016615
2.76 3.09579411866172
2.761 3.08730270449152
2.762 3.07880373209537
2.763 3.07029737702593
2.764 3.06178381594796
2.765 3.0532632266376
2.766 3.04473578798163
2.767 3.03620167997652
2.768 3.02766108372762
2.769 3.0191141814481
2.77 3.01056115645796
2.771 3.00200219318291
2.772 2.99343747715319
2.773 2.98486719500237
2.774 2.97629153446602
2.775 2.96771068438036
2.776 2.9591248346808
2.777 2.95053417640047
2.778 2.9419389016686
2.779 2.93333920370889
2.78 2.9247352768378
2.781 2.91612731646272
2.782 2.90751551908007
2.783 2.89890008227341
2.784 2.89028120471135
2.785 2.88165908614544
2.786 2.87303392740796
2.787 2.86440593040965
2.788 2.85577529813729
2.789 2.84714223465129
2.79 2.83850694508307
2.791 2.82986963563244
2.792 2.82123051356484
2.793 2.81258978720847
2.794 2.80394766595139
2.795 2.79530436023838
2.796 2.78666008156788
2.797 2.77801504248862
2.798 2.7693694565963
2.799 2.76072353853006
2.8 2.75207750396891
2.801 2.7434315696279
2.802 2.73478595325436
2.803 2.72614087362382
2.804 2.71749655053595
2.805 2.70885320481028
2.806 2.70021105828181
2.807 2.69157033379644
2.808 2.68293125520631
2.809 2.67429404736498
2.81 2.6656589361224
2.811 2.65702614831978
2.812 2.64839591178425
2.813 2.63976845532342
2.814 2.63114400871967
2.815 2.62252280272434
2.816 2.6139050690517
2.817 2.60529104037274
2.818 2.59668095030876
2.819 2.58807503342478
2.82 2.57947352522269
2.821 2.57087666213426
2.822 2.56228468151389
2.823 2.55369782163112
2.824 2.54511632166297
2.825 2.53654042168595
2.826 2.52797036266794
2.827 2.5194063864597
2.828 2.51084873578621
2.829 2.50229765423772
2.83 2.49375338626048
2.831 2.48521617714727
2.832 2.47668627302755
2.833 2.46816392085743
2.834 2.45964936840919
2.835 2.45114286426059
2.836 2.44264465778386
2.837 2.43415499913425
2.838 2.4256741392384
2.839 2.41720232978222
2.84 2.40873982319845
2.841 2.40028687265393
2.842 2.39184373203638
2.843 2.38341065594083
2.844 2.3749878996557
2.845 2.36657571914839
2.846 2.35817437105051
2.847 2.34978411264265
2.848 2.34140520183872
2.849 2.33303789716984
2.85 2.32468245776775
2.851 2.31633914334778
2.852 2.30800821419126
2.853 2.29968993112753
2.854 2.2913845555154
2.855 2.28309234922401
2.856 2.27481357461331
2.857 2.26654849451387
2.858 2.25829737220616
2.859 2.25006047139933
2.86 2.24183805620927
2.861 2.23363039113624
2.862 2.22543774104178
2.863 2.21726037112499
2.864 2.20909854689829
2.865 2.20095253416242
2.866 2.19282259898084
2.867 2.18470900765346
2.868 2.17661202668967
2.869 2.16853192278068
2.87 2.1604689627712
2.871 2.15242341363031
2.872 2.14439554242167
2.873 2.13638561627302
2.874 2.1283939023448
2.875 2.12042066779818
2.876 2.11246617976214
2.877 2.1045307052999
2.878 2.09661451137449
2.879 2.08871786481354
2.88 2.0808410322732
2.881 2.07298428020132
2.882 2.06514787479976
2.883 2.05733208198581
2.884 2.04953716735285
2.885 2.04176339613005
2.886 2.03401103314135
2.887 2.02628034276339
2.888 2.01857158888272
2.889 2.01088503485205
2.89 2.00322094344565
2.891 1.99557957681381
2.892 1.98796119643651
2.893 1.98036606307608
2.894 1.9727944367291
2.895 1.96524657657726
2.896 1.95772274093747
2.897 1.95022318721101
2.898 1.94274817183181
2.899 1.93529795021386
2.9 1.92787277669773
2.901 1.92047290449626
2.902 1.91309858563936
2.903 1.90575007091802
2.904 1.89842760982737
2.905 1.89113145050907
2.906 1.88386183969278
2.907 1.87661902263687
2.908 1.86940324306841
2.909 1.86221474312231
2.91 1.85505376327978
2.911 1.84792054230611
2.912 1.84081531718769
2.913 1.83373832306842
2.914 1.82668979318547
2.915 1.81966995880441
2.916 1.81267904915382
2.917 1.80571729135931
2.918 1.79878491037707
2.919 1.79188212892692
2.92 1.78500916742493
2.921 1.7781662439157
2.922 1.77135357400422
2.923 1.76457137078746
2.924 1.75781984478574
2.925 1.75109920387381
2.926 1.74440965321186
2.927 1.73775139517632
2.928 1.73112462929073
2.929 1.72452955215649
2.93 1.71796635738378
2.931 1.71143523552248
2.932 1.70493637399339
2.933 1.6984699570196
2.934 1.6920361655582
2.935 1.68563517723237
2.936 1.67926716626387
2.937 1.67293230340611
2.938 1.66663075587767
2.939 1.66036268729658
2.94 1.65412825761528
2.941 1.64792762305632
2.942 1.64176093604899
2.943 1.63562834516687
2.944 1.62952999506633
2.945 1.62346602642619
2.946 1.61743657588854
2.947 1.61144177600069
2.948 1.60548175515862
2.949 1.59955663755158
2.95 1.59366654310841
2.951 1.58781158744518
2.952 1.58199188181458
2.953 1.57620753305693
2.954 1.57045864355298
2.955 1.56474531117855
2.956 1.55906762926102
2.957 1.55342568653786
2.958 1.54781956711719
2.959 1.54224935044039
2.96 1.53671511124694
2.961 1.53121691954148
2.962 1.52575484056318
2.963 1.5203289347574
2.964 1.51493925774986
2.965 1.50958586032319
2.966 1.50426878839602
2.967 1.49898808300466
2.968 1.4937437802873
2.969 1.48853591147096
2.97 1.48336450286107
2.971 1.47822957583375
2.972 1.47313114683084
2.973 1.46806922735778
2.974 1.4630438239842
2.975 1.45805493834733
2.976 1.45310256715833
2.977 1.44818670221135
2.978 1.44330733039553
2.979 1.43846443370983
2.98 1.43365798928068
2.981 1.4288879693825
2.982 1.42415434146112
2.983 1.41945706815991
2.984 1.41479610734882
2.985 1.41017141215617
2.986 1.40558293100315
2.987 1.40103060764121
2.988 1.39651438119193
2.989 1.39203418618971
2.99 1.38758995262706
2.991 1.38318160600239
2.992 1.37880906737036
2.993 1.37447225339475
2.994 1.37017107640369
2.995 1.36590544444721
2.996 1.36167526135722
2.997 1.35748042680951
2.998 1.35332083638814
2.999 1.34919638165171
3 1.34510695020175
3.001 1.34105242575306
3.002 1.33703268820581
3.003 1.3330476137195
3.004 1.32909707478859
3.005 1.3251809403197
3.006 1.32129907571039
3.007 1.31745134292929
3.008 1.31363760059768
3.009 1.30985770407221
3.01 1.3061115055289
3.011 1.30239885404806
3.012 1.29871959570036
3.013 1.29507357363365
3.014 1.29146062816069
3.015 1.28788059684746
3.016 1.28433331460216
3.017 1.28081861376476
3.018 1.27733632419691
3.019 1.27388627337221
3.02 1.27046828646679
3.021 1.26708218644996
3.022 1.26372779417502
3.023 1.26040492847004
3.024 1.25711340622853
3.025 1.2538530425
3.026 1.25062365058017
3.027 1.24742504210099
3.028 1.24425702712013
3.029 1.24111941421006
3.03 1.23801201054659
3.031 1.23493462199677
3.032 1.2318870532061
3.033 1.22886910768501
3.034 1.22588058789455
3.035 1.22292129533117
3.036 1.21999103061059
3.037 1.21708959355069
3.038 1.21421678325342
3.039 1.2113723981855
3.04 1.20855623625814
3.041 1.20576809490551
3.042 1.20300777116199
3.043 1.20027506173822
3.044 1.19756976309579
3.045 1.1948916715207
3.046 1.1922405831954
3.047 1.18961629426946
3.048 1.18701860092886
3.049 1.1844472994638
3.05 1.18190218633518
3.051 1.17938305823939
3.052 1.17688971217188
3.053 1.174421945489
3.054 1.17197955596848
3.055 1.16956234186827
3.056 1.167170101984
3.057 1.1648026357047
3.058 1.16245974306718
3.059 1.16014122480872
3.06 1.15784688241828
3.061 1.15557651818618
3.062 1.15332993525219
3.063 1.15110693765209
3.064 1.14890733036277
3.065 1.14673091934568
3.066 1.14457751158891
3.067 1.14244691514761
3.068 1.14033893918303
3.069 1.13825339400006
3.07 1.13619009108321
3.071 1.13414884313124
3.072 1.13212946409029
3.073 1.13013176918558
3.074 1.1281555749517
3.075 1.12620069926155
3.076 1.12426696135382
3.077 1.12235418185916
3.078 1.120462182825
3.079 1.11859078773904
3.08 1.11673982155143
3.081 1.11490911069565
3.082 1.11309848310818
3.083 1.11130776824682
3.084 1.10953679710787
3.085 1.10778540224207
3.086 1.10605341776933
3.087 1.10434067939232
3.088 1.10264702440891
3.089 1.10097229172339
3.09 1.09931632185675
3.091 1.09767895695569
3.092 1.09606004080065
3.093 1.09445941881276
3.094 1.09287693805976
3.095 1.09131244726089
3.096 1.08976579679075
3.097 1.08823683868224
3.098 1.08672542662844
3.099 1.08523141598362
3.1 1.08375466376327
3.101 1.08229502864319
3.102 1.0808523709577
3.103 1.07942655269698
3.104 1.07801743750343
3.105 1.07662489066729
3.106 1.07524877912131
3.107 1.07388897143461
3.108 1.07254533780574
3.109 1.07121775005484
3.11 1.06990608161509
3.111 1.06861020752328
3.112 1.06733000440962
3.113 1.06606535048679
3.114 1.06481612553816
3.115 1.06358221090535
3.116 1.06236348947488
3.117 1.06115984566425
3.118 1.05997116540711
3.119 1.05879733613782
3.12 1.0576382467752
3.121 1.05649378770561
3.122 1.05536385076527
3.123 1.0542483292219
3.124 1.0531471177556
3.125 1.05206011243913
3.126 1.05098721071732
3.127 1.04992831138599
3.128 1.04888331457
3.129 1.0478521217007
3.13 1.04683463549269
3.131 1.04583075991991
3.132 1.04484040019101
3.133 1.04386346272405
3.134 1.04289985512064
3.135 1.04194948613925
3.136 1.04101226566802
3.137 1.04008810469679
3.138 1.03917691528859
3.139 1.03827861055042
3.14 1.03739310460345
3.141 1.03652031255254
3.142 1.03566015045517
3.143 1.03481253528982
3.144 1.03397738492364
3.145 1.03315461807964
3.146 1.03234415430321
3.147 1.0315459139282
3.148 1.03075981804232
3.149 1.02998578845211
3.15 1.02922374764734
3.151 1.02847361876495
3.152 1.02773532555247
3.153 1.02700879233103
3.154 1.02629394395789
3.155 1.02559070578861
3.156 1.02489900363879
3.157 1.02421876374549
3.158 1.02354991272827
3.159 1.02289237755002
3.16 1.02224608547745
3.161 1.02161096404137
3.162 1.02098694099682
3.163 1.02037394428296
3.164 1.01977190198297
3.165 1.01918074228374
3.166 1.01860039343569
3.167 1.01803078371246
3.168 1.01747184137078
3.169 1.01692349461042
3.17 1.0163856715343
3.171 1.01585830010887
3.172 1.01534130812475
3.173 1.01483462315768
3.174 1.01433817252994
3.175 1.01385188327218
3.176 1.01337568208579
3.177 1.01290949530587
3.178 1.01245324886483
3.179 1.01200686825671
3.18 1.01157027850232
3.181 1.01114340411521
3.182 1.01072616906851
3.183 1.01031849676287
3.184 1.00992030999536
3.185 1.00953153092949
3.186 1.00915208106653
3.187 1.00878188121798
3.188 1.00842085147938
3.189 1.00806891120559
3.19 1.00772597898741
3.191 1.0073919726298
3.192 1.00706680913168
3.193 1.00675040466728
3.194 1.0064426745693
3.195 1.00614353331373
3.196 1.00585289450648
3.197 1.00557067087193
3.198 1.00529677424323
3.199 1.00503111555468
3.2 1.00477360483596
3.201 1.00452415120845
3.202 1.00428266288348
3.203 1.00404904716276
3.204 1.00382321044075
3.205 1.00360505820923
3.206 1.00339449506388
3.207 1.00319142471302
3.208 1.00299574998845
3.209 1.00280737285834
3.21 1.00262619444228
3.211 1.0024521150283
3.212 1.00228503409207
3.213 1.002124850318
3.214 1.00197146162243
3.215 1.00182476517867
3.216 1.00168465744406
3.217 1.00155103418883
3.218 1.00142379052676
3.219 1.00130282094765
3.22 1.00118801935146
3.221 1.00107927908402
3.222 1.0009764929744
3.223 1.0008795533737
3.224 1.00078835219522
3.225 1.00070278095602
3.226 1.00062273081967
3.227 1.00054809264019
3.228 1.00047875700699
3.229 1.00041461429085
3.23 1.00035555469075
3.231 1.00030146828145
3.232 1.00025224506177
3.233 1.00020777500352
3.234 1.00016794810079
3.235 1.00013265441977
3.236 1.00010178414872
3.237 1.00007522764827
3.238 1.00005287550173
3.239 1.00003461856538
3.24 1.00002034801878
3.241 1.00000995541476
3.242 1.00000333272922
3.243 1.00000037241051
3.244 1.0000009674284
3.245 1.00000501132248
3.246 1.00001239824994
3.247 1.00002302303268
3.248 1.00003678120363
3.249 1.00005356905218
3.25 1.00007328366882
3.251 1.00009582298869
3.252 1.00012108583411
3.253 1.00014897195607
3.254 1.00017938207456
3.255 1.00021221791764
3.256 1.00024738225935
3.257 1.0002847789563
3.258 1.00032431298296
3.259 1.00036589046556
3.26 1.00040941871468
3.261 1.00045480625634
3.262 1.00050196286176
3.263 1.00055079957561
3.264 1.00060122874279
3.265 1.00065316403384
3.266 1.00070652046874
3.267 1.0007612144393
3.268 1.00081716373007
3.269 1.00087428753777
3.27 1.00093250648919
3.271 1.00099174265771
3.272 1.00105191957832
3.273 1.00111296226114
3.274 1.00117479720365
3.275 1.00123735240138
3.276 1.00130055735729
3.277 1.00136434308975
3.278 1.00142864213918
3.279 1.0014933885734
3.28 1.00155851799162
3.281 1.00162396752728
3.282 1.00168967584955
3.283 1.00175558316367
3.284 1.00182163121016
3.285 1.00188776326282
3.286 1.00195392412569
3.287 1.00202006012888
3.288 1.00208611912343
3.289 1.00215205047513
3.29 1.00221780505738
3.291 1.0022833352431
3.292 1.00234859489584
3.293 1.00241353935988
3.294 1.00247812544963
3.295 1.00254231143824
3.296 1.00260605704534
3.297 1.00266932342421
3.298 1.00273207314818
3.299 1.0027942701964
3.3 1.00285587993902
3.301 1.00291686912175
3.302 1.0029772058499
3.303 1.00303685957191
3.304 1.00309580106238
3.305 1.00315400240464
3.306 1.00321143697292
3.307 1.00326807941412
3.308 1.00332390562922
3.309 1.00337889275433
3.31 1.00343301914147
3.311 1.00348626433904
3.312 1.00353860907207
3.313 1.00359003522219
3.314 1.00364052580746
3.315 1.00369006496193
3.316 1.00373863791516
3.317 1.00378623097149
3.318 1.00383283148928
3.319 1.00387842786
3.32 1.0039230094873
3.321 1.00396656676595
3.322 1.00400909106085
3.323 1.00405057468593
3.324 1.00409101088308
3.325 1.00413039380114
3.326 1.00416871847482
3.327 1.00420598080379
3.328 1.00424217753175
3.329 1.00427730622557
3.33 1.0043113652546
3.331 1.00434435376996
3.332 1.00437627168409
3.333 1.00440711965024
3.334 1.0044368990423
3.335 1.00446561193462
3.336 1.00449326108202
3.337 1.00451984990005
3.338 1.00454538244528
3.339 1.00456986339592
3.34 1.00459329803249
3.341 1.0046156922188
3.342 1.00463705238307
3.343 1.00465738549926
3.344 1.00467669906868
3.345 1.0046950011017
3.346 1.00471230009985
3.347 1.00472860503799
3.348 1.00474392534681
3.349 1.00475827089557
3.35 1.00477165197506
3.351 1.00478407928079
3.352 1.00479556389647
3.353 1.00480611727775
3.354 1.00481575123617
3.355 1.0048244779234
3.356 1.00483230981578
3.357 1.00483925969903
3.358 1.00484534065334
3.359 1.00485056603863
3.36 1.00485494948015
3.361 1.00485850485429
3.362 1.00486124627476
3.363 1.00486318807889
3.364 1.00486434481437
3.365 1.00486473122616
3.366 1.00486436224371
3.367 1.00486325296841
3.368 1.00486141866142
3.369 1.00485887473167
3.37 1.00485563672419
3.371 1.00485172030868
3.372 1.0048471412684
3.373 1.00484191548933
3.374 1.00483605894954
3.375 1.00482958770891
3.376 1.0048225178991
3.377 1.00481486571377
3.378 1.00480664739912
3.379 1.00479787924461
3.38 1.0047885775741
3.381 1.0047787587371
3.382 1.00476843910038
3.383 1.00475763503985
3.384 1.00474636293265
3.385 1.00473463914959
3.386 1.00472248004773
3.387 1.00470990196338
3.388 1.00469692120522
3.389 1.0046835540478
3.39 1.00466981672517
3.391 1.0046557254249
3.392 1.00464129628228
3.393 1.00462654537479
3.394 1.00461148871684
3.395 1.00459614225476
3.396 1.00458052186201
3.397 1.00456464333471
3.398 1.00454852238737
3.399 1.00453217464885
3.4 1.00451561565865
3.401 1.00449886086335
3.402 1.00448192561339
3.403 1.00446482516
3.404 1.00444757465248
3.405 1.00443018913561
3.406 1.00441268354741
3.407 1.00439507271705
3.408 1.00437737136309
3.409 1.00435959409187
3.41 1.00434175539621
3.411 1.00432386965429
3.412 1.00430595112886
3.413 1.00428801396656
3.414 1.00427007219759
3.415 1.00425213973554
3.416 1.00423423037752
3.417 1.00421635780447
3.418 1.00419853558174
3.419 1.00418077715988
3.42 1.0041630958757
3.421 1.00414550495352
3.422 1.00412801750672
3.423 1.00411064653946
3.424 1.00409340494863
3.425 1.00407630552616
3.426 1.00405936096138
3.427 1.00404258384377
3.428 1.00402598666588
3.429 1.00400958182648
3.43 1.003993381634
3.431 1.00397739831014
3.432 1.00396164399382
3.433 1.00394613074527
3.434 1.00393087055042
3.435 1.00391587532551
3.436 1.00390115692202
3.437 1.00388672713173
3.438 1.00387259769213
3.439 1.00385878029204
3.44 1.00384528657749
3.441 1.00383212815788
3.442 1.00381931661236
3.443 1.00380686349654
3.444 1.00379478034938
3.445 1.00378307870042
3.446 1.00377177007728
3.447 1.00376086601338
3.448 1.00375037805602
3.449 1.00374031777468
3.45 1.00373069676966
3.451 1.00372152668096
3.452 1.00371281919754
3.453 1.00370458606679
3.454 1.00369683910441
3.455 1.00368959020451
3.456 1.00368285135009
3.457 1.00367663462387
3.458 1.00367095221937
3.459 1.00366581645243
3.46 1.00366123977303
3.461 1.00365723477745
3.462 1.00365381422085
3.463 1.00365099103017
3.464 1.00364877831749
3.465 1.00364718939368
3.466 1.00364623778254
3.467 1.00364593723531
3.468 1.00364630174564
3.469 1.00364734556495
3.47 1.00364908321829
3.471 1.00365152952059
3.472 1.00365469959351
3.473 1.0036586088826
3.474 1.00366327317514
3.475 1.00366870861837
3.476 1.00367493173833
3.477 1.0036819594592
3.478 1.00368980912324
3.479 1.00369849851129
3.48 1.00370804586389
3.481 1.00371846990302
3.482 1.00372978985448
3.483 1.00374202547094
3.484 1.00375519705563
3.485 1.00376932548686
3.486 1.00378443224311
3.487 1.00380053942902
3.488 1.00381766980207
3.489 1.00383584680016
3.49 1.00385509456991
3.491 1.00387543799596
3.492 1.00389690273111
3.493 1.00391951522734
3.494 1.00394330276793
3.495 1.00396829350044
3.496 1.00399451647086
3.497 1.00402200165869
3.498 1.0040507800133
3.499 1.0040808834913
3.5 1.0041123450952
3.501 1.00414519891328
3.502 1.00417948016076
3.503 1.00421522522227
3.504 1.00425247169579
3.505 1.00429125843792
3.506 1.00433162561074
3.507 1.00437361473013
3.508 1.00441726871577
3.509 1.00446263194272
3.51 1.00450975029483
3.511 1.00455867121982
3.512 1.0046094437863
3.513 1.00466211874266
3.514 1.00471674857798
3.515 1.00477338758497
3.516 1.00483209192509
3.517 1.00489291969581
3.518 1.00495593100024
3.519 1.00502118801908
3.52 1.00508875508502
3.521 1.00515869875971
3.522 1.00523108791331
3.523 1.00530599380676
3.524 1.0053834901769
3.525 1.00546365332439
3.526 1.00554656220464
3.527 1.0056322985219
3.528 1.00572094682635
3.529 1.00581259461462
3.53 1.00590733243352
3.531 1.00600525398731
3.532 1.00610645624848
3.533 1.00621103957212
3.534 1.00631910781407
3.535 1.00643076845282
3.536 1.00654613271533
3.537 1.00666531570676
3.538 1.0067884365443
3.539 1.00691561849504
3.54 1.00704698911803
3.541 1.00718268041051
3.542 1.00732282895842
3.543 1.00746757609115
3.544 1.00761706804058
3.545 1.0077714561044
3.546 1.00793089681363
3.547 1.00809555210446
3.548 1.00826558949412
3.549 1.00844118226083
3.55 1.00862250962777
3.551 1.00880975695069
3.552 1.00900311590921
3.553 1.00920278470147
3.554 1.00940896824185
3.555 1.0096218783615
3.556 1.00984173401125
3.557 1.01006876146654
3.558 1.01030319453384
3.559 1.01054527475802
3.56 1.01079525163002
3.561 1.01105338279421
3.562 1.01131993425452
3.563 1.01159518057856
3.564 1.01187940509877
3.565 1.01217290010947
3.566 1.0124759670587
3.567 1.01278891673351
3.568 1.01311206943738
3.569 1.01344575515817
3.57 1.01379031372503
3.571 1.0141460949525
3.572 1.01451345876984
3.573 1.01489277533366
3.574 1.01528442512173
3.575 1.01568879900554
3.576 1.01610629829948
3.577 1.01653733478394
3.578 1.0169823306999
3.579 1.01744171871217
3.58 1.0179159418388
3.581 1.0184054533436
3.582 1.01891071658913
3.583 1.01943220484737
3.584 1.01997040106518
3.585 1.02052579758197
3.586 1.02109889579698
3.587 1.02169020578368
3.588 1.02230024584918
3.589 1.02292954203659
3.59 1.02357862756881
3.591 1.02424804223229
3.592 1.02493833170012
3.593 1.02565004679392
3.594 1.02638374268483
3.595 1.02713997803425
3.596 1.02791931407585
3.597 1.02872231364103
3.598 1.02954954013042
3.599 1.03040155643538
3.6 1.03127892381356
3.601 1.03218220072394
3.602 1.03311194162711
3.603 1.03406869575757
3.604 1.03505300587548
3.605 1.03606540700567
3.606 1.03710642517293
3.607 1.03817657614216
3.608 1.03927636417326
3.609 1.04040628080024
3.61 1.04156680364439
3.611 1.04275839527128
3.612 1.04398150210128
3.613 1.04523655338264
3.614 1.04652396023613
3.615 1.04784411477919
3.616 1.0491973893369
3.617 1.05058413574642
3.618 1.0520046847601
3.619 1.05345934555159
3.62 1.0549484053283
3.621 1.05647212905188
3.622 1.05803075926752
3.623 1.05962451604167
3.624 1.06125359700607
3.625 1.06291817750571
3.626 1.06461841084625
3.627 1.0663544286364
3.628 1.06812634121914
3.629 1.06993423818545
3.63 1.07177818896324
3.631 1.07365824347398
3.632 1.07557443284882
3.633 1.07752677019635
3.634 1.07951525141334
3.635 1.08153985603054
3.636 1.08360054808529
3.637 1.08569727701325
3.638 1.08782997855161
3.639 1.08999857564695
3.64 1.09220297936099
3.641 1.09444308976831
3.642 1.09671879684045
3.643 1.09902998131161
3.644 1.10137651552143
3.645 1.1037582642314
3.646 1.10617508541137
3.647 1.10862683099393
3.648 1.11111334759424
3.649 1.11363447719396
3.65 1.11619005778803
3.651 1.11877992399362
3.652 1.121403907621
3.653 1.12406183820622
3.654 1.12675354350611
3.655 1.12947884995607
3.656 1.1322375830915
3.657 1.13502956793399
3.658 1.1378546293433
3.659 1.14071259233661
3.66 1.14360328237627
3.661 1.14652652562775
3.662 1.14948214918914
3.663 1.15246998129381
3.664 1.15548985148797
3.665 1.15854159078442
3.666 1.16162503179428
3.667 1.16474000883821
3.668 1.16788635803837
3.669 1.17106391739297
3.67 1.17427252683434
3.671 1.17751202827231
3.672 1.18078226562375
3.673 1.18408308482982
3.674 1.18741433386188
3.675 1.19077586271717
3.676 1.19416752340536
3.677 1.19758916992682
3.678 1.20104065824357
3.679 1.20452184624373
3.68 1.20803259370016
3.681 1.21157276222417
3.682 1.21514221521477
3.683 1.21874081780424
3.684 1.22236843680044
3.685 1.22602494062645
3.686 1.22971019925805
3.687 1.23342408415932
3.688 1.23716646821689
3.689 1.24093722567316
3.69 1.24473623205881
3.691 1.24856336412479
3.692 1.25241849977424
3.693 1.25630151799439
3.694 1.26021229878882
3.695 1.26415072311005
3.696 1.26811667279287
3.697 1.27211003048835
3.698 1.27613067959877
3.699 1.28017850421357
3.7 1.28425338904637
3.701 1.28835521937317
3.702 1.29248388097184
3.703 1.29663926006286
3.704 1.30082124325148
3.705 1.30502971747123
3.706 1.3092645699289
3.707 1.31352568805096
3.708 1.31781295943142
3.709 1.32212627178125
3.71 1.3264655128792
3.711 1.33083057052418
3.712 1.33522133248912
3.713 1.33963768647626
3.714 1.34407952007397
3.715 1.348546720715
3.716 1.35303917563617
3.717 1.35755677183951
3.718 1.36209939605478
3.719 1.3666669347034
3.72 1.37125927386368
3.721 1.37587629923747
3.722 1.3805178961181
3.723 1.38518394935955
3.724 1.38987434334693
3.725 1.39458896196824
3.726 1.3993276885872
3.727 1.40409040601743
3.728 1.40887699649764
3.729 1.41368734166802
3.73 1.41852132254773
3.731 1.42337881951341
3.732 1.42825971227881
3.733 1.43316387987535
3.734 1.43809120063374
3.735 1.44304155216656
3.736 1.44801481135172
3.737 1.45301085431688
3.738 1.45802955642479
3.739 1.46307079225942
3.74 1.468134435613
3.741 1.47322035947381
3.742 1.47832843601484
3.743 1.48345853658315
3.744 1.48861053169004
3.745 1.4937842910019
3.746 1.49897968333181
3.747 1.50419657663179
3.748 1.50943483798574
3.749 1.51469433360304
3.75 1.51997492881273
3.751 1.52527648805834
3.752 1.53059887489333
3.753 1.53594195197705
3.754 1.54130558107132
3.755 1.54668962303746
3.756 1.55209393783401
3.757 1.55751838451473
3.758 1.56296282122732
3.759 1.5684271052125
3.76 1.57391109280354
3.761 1.5794146394263
3.762 1.58493759959973
3.763 1.59047982693668
3.764 1.59604117414526
3.765 1.60162149303051
3.766 1.60722063449648
3.767 1.61283844854871
3.768 1.61847478429705
3.769 1.62412948995883
3.77 1.62980241286243
3.771 1.63549339945108
3.772 1.64120229528709
3.773 1.64692894505632
3.774 1.65267319257302
3.775 1.65843488078487
3.776 1.66421385177841
3.777 1.67000994678469
3.778 1.67582300618517
3.779 1.68165286951797
3.78 1.68749937548426
3.781 1.69336236195496
3.782 1.69924166597771
3.783 1.70513712378397
3.784 1.71104857079644
3.785 1.71697584163663
3.786 1.72291877013271
3.787 1.72887718932748
3.788 1.7348509314866
3.789 1.74083982810699
3.79 1.74684370992543
3.791 1.75286240692729
3.792 1.75889574835552
3.793 1.76494356271971
3.794 1.77100567780539
3.795 1.77708192068346
3.796 1.78317211771978
3.797 1.78927609458486
3.798 1.79539367626379
3.799 1.80152468706624
3.8 1.80766895063657
3.801 1.81382628996415
3.802 1.81999652739376
3.803 1.82617948463609
3.804 1.83237498277842
3.805 1.83858284229533
3.806 1.84480288305961
3.807 1.85103492435321
3.808 1.85727878487832
3.809 1.86353428276852
3.81 1.86980123560008
3.811 1.87607946040332
3.812 1.88236877367402
3.813 1.88866899138498
3.814 1.89497992899762
3.815 1.90130140147371
3.816 1.90763322328706
3.817 1.91397520843546
3.818 1.9203271704525
3.819 1.9266889224196
3.82 1.93306027697805
3.821 1.93944104634107
3.822 1.94583104230603
3.823 1.95223007626661
3.824 1.95863795922512
3.825 1.96505450180477
3.826 1.97147951426209
3.827 1.9779128064993
3.828 1.98435418807682
3.829 1.99080346822571
3.83 1.99726045586024
3.831 2.00372495959046
3.832 2.01019678773483
3.833 2.01667574833282
3.834 2.02316164915759
3.835 2.02965429772874
3.836 2.03615350132495
3.837 2.0426590669968
3.838 2.0491708015795
3.839 2.05568851170569
3.84 2.06221200381824
3.841 2.06874108418309
3.842 2.07527555890207
3.843 2.08181523392573
3.844 2.08835991506625
3.845 2.09490940801027
3.846 2.10146351833173
3.847 2.10802205150483
3.848 2.11458481291683
3.849 2.12115160788098
3.85 2.12772224164937
3.851 2.13429651942582
3.852 2.14087424637876
3.853 2.14745522765409
3.854 2.154039268388
3.855 2.16062617371992
3.856 2.16721574880525
3.857 2.17380779882825
3.858 2.18040212901485
3.859 2.18699854464543
3.86 2.19359685106761
3.861 2.20019685370901
3.862 2.20679835808998
3.863 2.21340116983636
3.864 2.22000509469214
3.865 2.22660993853214
3.866 2.23321550737469
3.867 2.23982160739419
3.868 2.24642804493375
3.869 2.25303462651775
3.87 2.25964115886433
3.871 2.26624744889793
3.872 2.27285330376171
3.873 2.27945853083004
3.874 2.2860629377208
3.875 2.2926663323078
3.876 2.29926852273308
3.877 2.30586931741914
3.878 2.31246852508119
3.879 2.31906595473937
3.88 2.32566141573082
3.881 2.33225471772181
3.882 2.33884567071978
3.883 2.34543408508532
3.884 2.35201977154415
3.885 2.35860254119896
3.886 2.36518220554128
3.887 2.37175857646328
3.888 2.37833146626947
3.889 2.3849006876884
3.89 2.39146605388425
3.891 2.39802737846843
3.892 2.40458447551104
3.893 2.41113715955232
3.894 2.41768524561403
3.895 2.42422854921078
3.896 2.43076688636125
3.897 2.43730007359938
3.898 2.44382792798549
3.899 2.45035026711735
3.9 2.45686690914112
3.901 2.46337767276229
3.902 2.46988237725653
3.903 2.47638084248042
3.904 2.48287288888217
3.905 2.48935833751227
3.906 2.49583701003396
3.907 2.50230872873379
3.908 2.50877331653195
3.909 2.51523059699262
3.91 2.52168039433421
3.911 2.52812253343948
3.912 2.53455683986568
3.913 2.54098313985449
3.914 2.54740126034195
3.915 2.55381102896833
3.916 2.56021227408783
3.917 2.56660482477824
3.918 2.57298851085057
3.919 2.57936316285846
3.92 2.58572861210766
3.921 2.59208469066529
3.922 2.59843123136909
3.923 2.60476806783656
3.924 2.61109503447395
3.925 2.6174119664853
3.926 2.62371869988122
3.927 2.63001507148771
3.928 2.6363009189548
3.929 2.64257608076515
3.93 2.64884039624251
3.931 2.65509370556014
3.932 2.66133584974909
3.933 2.66756667070637
3.934 2.67378601120307
3.935 2.67999371489235
3.936 2.68618962631737
3.937 2.69237359091902
3.938 2.69854545504369
3.939 2.70470506595083
3.94 2.71085227182045
3.941 2.71698692176053
3.942 2.72310886581431
3.943 2.72921795496745
3.944 2.73531404115517
3.945 2.74139697726919
3.946 2.7474666171646
3.947 2.75352281566669
3.948 2.75956542857757
3.949 2.76559431268272
3.95 2.77160932575751
3.951 2.77761032657347
3.952 2.7835971749046
3.953 2.78956973153348
3.954 2.79552785825726
3.955 2.80147141789366
3.956 2.80740027428671
3.957 2.81331429231248
3.958 2.81921333788468
3.959 2.82509727796013
3.96 2.83096598054416
3.961 2.83681931469584
3.962 2.84265715053317
3.963 2.84847935923809
3.964 2.85428581306145
3.965 2.86007638532782
3.966 2.86585095044019
3.967 2.87160938388461
3.968 2.87735156223464
3.969 2.88307736315575
3.97 2.8887866654096
3.971 2.89447934885818
3.972 2.90015529446788
3.973 2.90581438431337
3.974 2.91145650158152
3.975 2.917081530575
3.976 2.92268935671598
3.977 2.92827986654956
3.978 2.93385294774716
3.979 2.93940848910979
3.98 2.9449463805712
3.981 2.95046651320095
3.982 2.95596877920728
3.983 2.96145307194
3.984 2.96691928589314
3.985 2.9723673167076
3.986 2.97779706117358
3.987 2.98320841723302
3.988 2.9886012839818
3.989 2.99397556167194
3.99 2.99933115171362
3.991 3.00466795667713
3.992 3.00998588029469
3.993 3.01528482746215
3.994 3.0205647042406
3.995 3.02582541785788
3.996 3.03106687670993
3.997 3.03628899036214
3.998 3.04149166955042
3.999 3.04667482618233
4 3.05183837333802
4.001 3.05698222527106
4.002 3.06210629740919
4.003 3.06721050635494
4.004 3.07229476988616
4.005 3.07735900695644
4.006 3.08240313769544
4.007 3.08742708340906
4.008 3.09243076657956
4.009 3.09741411086558
4.01 3.10237704110199
4.011 3.10731948329971
4.012 3.1122413646454
4.013 3.11714261350103
4.014 3.12202315940337
4.015 3.12688293306336
4.016 3.13172186636542
4.017 3.13653989236657
4.018 3.14133694529558
4.019 3.1461129605519
4.02 3.15086787470456
4.021 3.15560162549094
4.022 3.16031415181546
4.023 3.16500539374818
4.024 3.16967529252327
4.025 3.17432379053741
4.026 3.17895083134809
4.027 3.18355635967181
4.028 3.18814032138219
4.029 3.192702663508
4.03 3.19724333423106
4.031 3.20176228288407
4.032 3.20625945994838
4.033 3.2107348170516
4.034 3.21518830696519
4.035 3.21961988360189
4.036 3.22402950201314
4.037 3.22841711838634
4.038 3.23278269004207
4.039 3.2371261754312
4.04 3.24144753413193
4.041 3.2457467268467
4.042 3.25002371539912
4.043 3.25427846273067
4.044 3.25851093289745
4.045 3.26272109106675
4.046 3.26690890351363
4.047 3.27107433761733
4.048 3.27521736185763
4.049 3.2793379458112
4.05 3.28343606014774
4.051 3.28751167662618
4.052 3.29156476809067
4.053 3.29559530846664
4.054 3.29960327275663
4.055 3.30358863703619
4.056 3.3075513784496
4.057 3.31149147520555
4.058 3.31540890657279
4.059 3.31930365287566
4.06 3.32317569548954
4.061 3.32702501683629
4.062 3.33085160037957
4.063 3.33465543062011
4.064 3.33843649309091
4.065 3.34219477435239
4.066 3.34593026198744
4.067 3.34964294459645
4.068 3.35333281179224
4.069 3.35699985419496
4.07 3.36064406342687
4.071 3.36426543210716
4.072 3.3678639538466
4.073 3.3714396232422
4.074 3.37499243587182
4.075 3.37852238828865
4.076 3.3820294780157
4.077 3.38551370354024
4.078 3.38897506430814
4.079 3.39241356071815
4.08 3.39582919411622
4.081 3.39922196678965
4.082 3.40259188196126
4.083 3.40593894378352
4.084 3.40926315733255
4.085 3.41256452860217
4.086 3.41584306449784
4.087 3.41909877283058
4.088 3.42233166231084
4.089 3.42554174254232
4.09 3.42872902401573
4.091 3.43189351810257
4.092 3.43503523704879
4.093 3.43815419396843
4.094 3.4412504028373
4.095 3.44432387848648
4.096 3.44737463659591
4.097 3.45040269368786
4.098 3.45340806712038
4.099 3.4563907750808
4.1 3.45935083657902
4.101 3.46228827144094
4.102 3.46520310030178
4.103 3.46809534459933
4.104 3.47096502656727
4.105 3.47381216922835
4.106 3.47663679638764
4.107 3.47943893262565
4.108 3.48221860329155
4.109 3.4849758344962
4.11 3.48771065310532
4.111 3.49042308673253
4.112 3.49311316373236
4.113 3.49578091319333
4.114 3.49842636493092
4.115 3.50104954948053
4.116 3.50365049809046
4.117 3.50622924271484
4.118 3.50878581600654
4.119 3.51132025131004
4.12 3.51383258265438
4.121 3.51632284474595
4.122 3.51879107296137
4.123 3.52123730334033
4.124 3.52366157257838
4.125 3.52606391801975
4.126 3.52844437765012
4.127 3.53080299008945
4.128 3.53313979458467
4.129 3.5354548310025
4.13 3.53774813982217
4.131 3.54001976212815
4.132 3.5422697396029
4.133 3.54449811451957
4.134 3.54670492973472
4.135 3.54889022868106
4.136 3.55105405536009
4.137 3.55319645433486
4.138 3.55531747072265
4.139 3.55741715018761
4.14 3.55949553893354
4.141 3.56155268369649
4.142 3.56358863173753
4.143 3.56560343083535
4.144 3.56759712927903
4.145 3.56956977586065
4.146 3.57152141986806
4.147 3.5734521110775
4.148 3.57536189974635
4.149 3.57725083660579
4.15 3.57911897285353
4.151 3.58096636014652
4.152 3.58279305059363
4.153 3.58459909674843
4.154 3.58638455160184
4.155 3.58814946857496
4.156 3.58989390151174
4.157 3.59161790467174
4.158 3.59332153272294
4.159 3.59500484073448
4.16 3.59666788416942
4.161 3.59831071887759
4.162 3.59993340108835
4.163 3.60153598740342
4.164 3.60311853478975
4.165 3.60468110057228
4.166 3.60622374242688
4.167 3.60774651837321
4.168 3.60924948676756
4.169 3.61073270629581
4.17 3.61219623596632
4.171 3.61364013510288
4.172 3.61506446333766
4.173 3.61646928060419
4.174 3.61785464713032
4.175 3.61922062343129
4.176 3.62056727030269
4.177 3.62189464881356
4.178 3.62320282029943
4.179 3.62449184635543
4.18 3.62576178882936
4.181 3.62701270981488
4.182 3.62824467164461
4.183 3.62945773688336
4.184 3.63065196832126
4.185 3.63182742896705
4.186 3.63298418204127
4.187 3.63412229096957
4.188 3.63524181937601
4.189 3.63634283107631
4.19 3.63742539007128
4.191 3.63848956054014
4.192 3.63953540683394
4.193 3.64056299346896
4.194 3.64157238512017
4.195 3.64256364661471
4.196 3.64353684292539
4.197 3.64449203916423
4.198 3.64542930057599
4.199 3.6463486925318
4.2 3.64725028052276
4.201 3.64813413015356
4.202 3.64900030713619
4.203 3.64984887728364
4.204 3.6506799065036
4.205 3.65149346079229
4.206 3.6522896062282
4.207 3.65306840896593
4.208 3.65382993523006
4.209 3.65457425130903
4.21 3.65530142354908
4.211 3.65601151834816
4.212 3.65670460214996
4.213 3.65738074143789
4.214 3.65804000272919
4.215 3.65868245256892
4.216 3.65930815752417
4.217 3.65991718417813
4.218 3.66050959912435
4.219 3.66108546896089
4.22 3.66164486028461
4.221 3.66218783968542
4.222 3.66271447374065
4.223 3.66322482900936
4.224 3.66371897202674
4.225 3.66419696929854
4.226 3.66465888729553
4.227 3.66510479244796
4.228 3.66553475114015
4.229 3.66594882970499
4.23 3.66634709441858
4.231 3.66672961149486
4.232 3.66709644708025
4.233 3.66744766724842
4.234 3.66778333799496
4.235 3.6681035252322
4.236 3.66840829478405
4.237 3.66869771238077
4.238 3.66897184365397
4.239 3.66923075413143
4.24 3.66947450923213
4.241 3.66970317426124
4.242 3.66991681440513
4.243 3.67011549472645
4.244 3.67029928015928
4.245 3.67046823550422
4.246 3.67062242542361
4.247 3.67076191443675
4.248 3.67088676691514
4.249 3.67099704707781
4.25 3.67109281898662
4.251 3.67117414654164
4.252 3.67124109347659
4.253 3.67129372335425
4.254 3.67133209956196
4.255 3.67135628530713
4.256 3.67136634361283
4.257 3.67136233731335
4.258 3.67134432904987
4.259 3.6713123812661
4.26 3.67126655620403
4.261 3.67120691589962
4.262 3.67113352217867
4.263 3.67104643665255
4.264 3.67094572071414
4.265 3.67083143553369
4.266 3.67070364205475
4.267 3.67056240099018
4.268 3.67040777281814
4.269 3.67023981777812
4.27 3.67005859586707
4.271 3.66986416683552
4.272 3.66965659018368
4.273 3.66943592515775
4.274 3.66920223074603
4.275 3.66895556567532
4.276 3.66869598840714
4.277 3.66842355713413
4.278 3.66813832977642
4.279 3.66784036397804
4.28 3.66752971710341
4.281 3.66720644623384
4.282 3.66687060816402
4.283 3.66652225939866
4.284 3.66616145614904
4.285 3.66578825432969
4.286 3.66540270955507
4.287 3.66500487713628
4.288 3.66459481207781
4.289 3.66417256907437
4.29 3.66373820250768
4.291 3.66329176644335
4.292 3.66283331462778
4.293 3.66236290048511
4.294 3.66188057711419
4.295 3.66138639728558
4.296 3.66088041343861
4.297 3.66036267767845
4.298 3.65983324177323
4.299 3.65929215715122
4.3 3.65873947489799
4.301 3.65817524575363
4.302 3.65759952011005
4.303 3.65701234800822
4.304 3.65641377913557
4.305 3.65580386282328
4.306 3.65518264804373
4.307 3.65455018340792
4.308 3.65390651716297
4.309 3.65325169718956
4.31 3.65258577099953
4.311 3.65190878573343
4.312 3.65122078815812
4.313 3.65052182466442
4.314 3.6498119412648
4.315 3.64909118359107
4.316 3.64835959689214
4.317 3.64761722603177
4.318 3.64686411548641
4.319 3.64610030934304
4.32 3.64532585129703
4.321 3.64454078465006
4.322 3.64374515230808
4.323 3.64293899677926
4.324 3.64212236017202
4.325 3.64129528419305
4.326 3.6404578101454
4.327 3.63960997892661
4.328 3.63875183102679
4.329 3.63788340652685
4.33 3.63700474509666
4.331 3.63611588599332
4.332 3.63521686805939
4.333 3.63430772972124
4.334 3.63338850898732
4.335 3.63245924344656
4.336 3.63151997026676
4.337 3.630570726193
4.338 3.62961154754609
4.339 3.62864247022108
4.34 3.62766352968577
4.341 3.62667476097923
4.342 3.6256761987104
4.343 3.62466787705669
4.344 3.62364982976263
4.345 3.62262209013853
4.346 3.62158469105915
4.347 3.62053766496247
4.348 3.61948104384844
4.349 3.61841485927772
4.35 3.61733914237056
4.351 3.61625392380561
4.352 3.61515923381877
4.353 3.61405510220215
4.354 3.61294155830296
4.355 3.61181863102249
4.356 3.61068634881509
4.357 3.60954473968717
4.358 3.60839383119629
4.359 3.60723365045018
4.36 3.6060642241059
4.361 3.60488557836891
4.362 3.60369773899228
4.363 3.60250073127584
4.364 3.60129458006539
4.365 3.60007930975199
4.366 3.59885494427116
4.367 3.59762150710223
4.368 3.59637902126761
4.369 3.59512750933219
4.37 3.59386699340269
4.371 3.59259749512706
4.372 3.59131903569392
4.373 3.590031635832
4.374 3.58873531580963
4.375 3.58743009543425
4.376 3.58611599405195
4.377 3.58479303054702
4.378 3.58346122334153
4.379 3.58212059039495
4.38 3.58077114920379
4.381 3.57941291680126
4.382 3.57804590975696
4.383 3.57667014417658
4.384 3.57528563570167
4.385 3.57389239950935
4.386 3.57249045031218
4.387 3.57107980235787
4.388 3.56966046942923
4.389 3.56823246484394
4.39 3.5667958014545
4.391 3.56535049164808
4.392 3.56389654734656
4.393 3.56243398000635
4.394 3.56096280061852
4.395 3.55948301970869
4.396 3.55799464733715
4.397 3.55649769309885
4.398 3.55499216612354
4.399 3.55347807507584
4.4 3.55195542815535
4.401 3.55042423309687
4.402 3.54888449717051
4.403 3.54733622718191
4.404 3.54577942947247
4.405 3.54421410991959
4.406 3.54264027393694
4.407 3.54105792647475
4.408 3.53946707202011
4.409 3.53786771459736
4.41 3.53625985776837
4.411 3.53464350463299
4.412 3.53301865782943
4.413 3.53138531953468
4.414 3.52974349146497
4.415 3.52809317487625
4.416 3.52643437056469
4.417 3.52476707886717
4.418 3.52309129966184
4.419 3.5214070323687
4.42 3.51971427595014
4.421 3.51801302891159
4.422 3.51630328930212
4.423 3.51458505471511
4.424 3.5128583222889
4.425 3.51112308870751
4.426 3.50937935020136
4.427 3.50762710254796
4.428 3.50586634107272
4.429 3.50409706064972
4.43 3.50231925570249
4.431 3.50053292020488
4.432 3.49873804768183
4.433 3.49693463121034
4.434 3.49512266342026
4.435 3.49330213649527
4.436 3.49147304217378
4.437 3.48963537174987
4.438 3.48778911607431
4.439 3.48593426555551
4.44 3.48407081016056
4.441 3.48219873941626
4.442 3.48031804241018
4.443 3.47842870779176
4.444 3.47653072377337
4.445 3.47462407813145
4.446 3.47270875820767
4.447 3.47078475091009
4.448 3.46885204271432
4.449 3.46691061966476
4.45 3.46496046737578
4.451 3.46300157103303
4.452 3.46103391539466
4.453 3.45905748479263
4.454 3.45707226313402
4.455 3.45507823390236
4.456 3.45307538015898
4.457 3.45106368454439
4.458 3.44904312927964
4.459 3.44701369616781
4.46 3.44497536659536
4.461 3.44292812153366
4.462 3.44087194154041
4.463 3.43880680676118
4.464 3.43673269693089
4.465 3.4346495913754
4.466 3.43255746901302
4.467 3.43045630835614
4.468 3.42834608751277
4.469 3.42622678418825
4.47 3.4240983756868
4.471 3.42196083891327
4.472 3.41981415037477
4.473 3.4176582861824
4.474 3.41549322205296
4.475 3.41331893331073
4.476 3.41113539488923
4.477 3.40894258133299
4.478 3.40674046679937
4.479 3.40452902506042
4.48 3.40230822950472
4.481 3.40007805313922
4.482 3.3978384685912
4.483 3.39558944811013
4.484 3.39333096356966
4.485 3.39106298646953
4.486 3.38878548793761
4.487 3.38649843873182
4.488 3.38420180924226
4.489 3.38189556949316
4.49 3.37957968914501
4.491 3.3772541374966
4.492 3.37491888348719
4.493 3.37257389569859
4.494 3.37021914235732
4.495 3.36785459133681
4.496 3.36548021015959
4.497 3.36309596599948
4.498 3.36070182568386
4.499 3.35829775569593
4.5 3.35588372217697
4.501 3.35345969092868
4.502 3.35102562741548
4.503 3.34858149676687
4.504 3.3461272637798
4.505 3.34366289292108
4.506 3.34118834832977
4.507 3.33870359381963
4.508 3.33620859288158
4.509 3.33370330868619
4.51 3.33118770408619
4.511 3.32866174161897
4.512 3.32612538350917
4.513 3.32357859167122
4.514 3.32102132771195
4.515 3.31845355293323
4.516 3.31587522833457
4.517 3.31328631461582
4.518 3.31068677217984
4.519 3.30807656113522
4.52 3.30545564129901
4.521 3.30282397219948
4.522 3.30018151307891
4.523 3.29752822289638
4.524 3.29486406033058
4.525 3.29218898378274
4.526 3.28950295137939
4.527 3.28680592097537
4.528 3.28409785015668
4.529 3.28137869624346
4.53 3.27864841629293
4.531 3.27590696710245
4.532 3.27315430521245
4.533 3.27039038690956
4.534 3.26761516822963
4.535 3.26482860496081
4.536 3.26203065264672
4.537 3.25922126658955
4.538 3.25640040185324
4.539 3.25356801326666
4.54 3.25072405542687
4.541 3.2478684827023
4.542 3.24500124923607
4.543 3.24212230894924
4.544 3.23923161554417
4.545 3.23632912250784
4.546 3.2334147831152
4.547 3.23048855043262
4.548 3.22755037732125
4.549 3.22460021644052
4.55 3.22163802025159
4.551 3.21866374102082
4.552 3.21567733082336
4.553 3.21267874154665
4.554 3.20966792489402
4.555 3.20664483238829
4.556 3.2036094153754
4.557 3.20056162502809
4.558 3.19750141234956
4.559 3.1944287281772
4.56 3.19134352318633
4.561 3.18824574789396
4.562 3.1851353526626
4.563 3.18201228770405
4.564 3.17887650308332
4.565 3.17572794872245
4.566 3.17256657440442
4.567 3.16939232977714
4.568 3.16620516435735
4.569 3.16300502753467
4.57 3.15979186857557
4.571 3.15656563662747
4.572 3.15332628072279
4.573 3.15007374978307
4.574 3.14680799262311
4.575 3.14352895795513
4.576 3.14023659439301
4.577 3.13693085045643
4.578 3.13361167457523
4.579 3.13027901509365
4.58 3.12693282027461
4.581 3.12357303830416
4.582 3.12019961729576
4.583 3.11681250529476
4.584 3.11341165028279
4.585 3.1099970001823
4.586 3.10656850286098
4.587 3.10312610613638
4.588 3.09966975778042
4.589 3.09619940552402
4.59 3.09271499706174
4.591 3.0892164800564
4.592 3.08570380214383
4.593 3.08217691093758
4.594 3.07863575403368
4.595 3.07508027901544
4.596 3.07151043345827
4.597 3.06792616493459
4.598 3.06432742101867
4.599 3.06071414929158
4.6 3.05708629734617
4.601 3.05344381279209
4.602 3.04978664326076
4.603 3.0461147364105
4.604 3.04242803993164
4.605 3.0387265015516
4.606 3.03501006904015
4.607 3.03127869021455
4.608 3.02753231294485
4.609 3.02377088515916
4.61 3.01999435484897
4.611 3.01620267007452
4.612 3.01239577897019
4.613 3.00857362974994
4.614 3.00473617071278
4.615 3.00088335024832
4.616 2.99701511684224
4.617 2.99313141908196
4.618 2.98923220566224
4.619 2.98531742539083
4.62 2.98138702719422
4.621 2.97744096012335
4.622 2.97347917335944
4.623 2.96950161621976
4.624 2.96550823816359
4.625 2.96149898879805
4.626 2.9574738178841
4.627 2.95343267534256
4.628 2.94937551126009
4.629 2.94530227589532
4.63 2.94121291968498
4.631 2.93710739325005
4.632 2.932985647402
4.633 2.92884763314902
4.634 2.92469330170239
4.635 2.92052260448277
4.636 2.91633549312663
4.637 2.9121319194927
4.638 2.90791183566846
4.639 2.90367519397668
4.64 2.89942194698203
4.641 2.89515204749769
4.642 2.89086544859207
4.643 2.88656210359552
4.644 2.88224196610717
4.645 2.87790499000171
4.646 2.87355112943635
4.647 2.8691803388577
4.648 2.86479257300883
4.649 2.8603877869363
4.65 2.85596593599724
4.651 2.85152697586659
4.652 2.84707086254423
4.653 2.84259755236232
4.654 2.83810700199261
4.655 2.83359916845385
4.656 2.8290740091192
4.657 2.8245314817238
4.658 2.8199715443723
4.659 2.8153941555465
4.66 2.81079927411306
4.661 2.80618685933125
4.662 2.80155687086078
4.663 2.79690926876967
4.664 2.79224401354224
4.665 2.78756106608709
4.666 2.78286038774522
4.667 2.77814194029818
4.668 2.77340568597631
4.669 2.76865158746702
4.67 2.7638796079232
4.671 2.75908971097161
4.672 2.75428186072148
4.673 2.74945602177303
4.674 2.74461215922621
4.675 2.73975023868944
4.676 2.73487022628841
4.677 2.72997208867507
4.678 2.72505579303654
4.679 2.7201213071043
4.68 2.71516859916327
4.681 2.71019763806113
4.682 2.70520839321765
4.683 2.70020083463413
4.684 2.69517493290293
4.685 2.69013065921713
4.686 2.68506798538022
4.687 2.67998688381593
4.688 2.67488732757818
4.689 2.66976929036108
4.69 2.66463274650908
4.691 2.65947767102719
4.692 2.65430403959135
4.693 2.64911182855887
4.694 2.64390101497902
4.695 2.6386715766037
4.696 2.63342349189825
4.697 2.62815674005239
4.698 2.62287130099127
4.699 2.61756715538661
4.7 2.61224428466808
4.701 2.60690267103465
4.702 2.60154229746624
4.703 2.59616314773538
4.704 2.59076520641909
4.705 2.58534845891087
4.706 2.57991289143285
4.707 2.57445849104806
4.708 2.56898524567291
4.709 2.5634931440898
4.71 2.55798217595987
4.711 2.55245233183596
4.712 2.54690360317571
4.713 2.54133598235484
4.714 2.53574946268062
4.715 2.53014403840553
4.716 2.52451970474104
4.717 2.51887645787171
4.718 2.51321429496936
4.719 2.50753321420755
4.72 2.50183321477615
4.721 2.49611429689623
4.722 2.49037646183515
4.723 2.4846197119218
4.724 2.47884405056216
4.725 2.47304948225506
4.726 2.46723601260818
4.727 2.46140364835428
4.728 2.45555239736778
4.729 2.44968226868145
4.73 2.44379327250353
4.731 2.43788542023502
4.732 2.43195872448728
4.733 2.42601319909997
4.734 2.42004885915924
4.735 2.41406572101626
4.736 2.40806380230604
4.737 2.40204312196663
4.738 2.39600370025862
4.739 2.38994555878496
4.74 2.38386872051125
4.741 2.37777320978624
4.742 2.37165905236286
4.743 2.36552627541957
4.744 2.35937490758208
4.745 2.35320497894555
4.746 2.34701652109719
4.747 2.34080956713933
4.748 2.33458415171284
4.749 2.32834031102117
4.75 2.32207808285475
4.751 2.31579750661595
4.752 2.30949862334453
4.753 2.30318147574358
4.754 2.29684610820612
4.755 2.2904925668421
4.756 2.28412089950611
4.757 2.27773115582564
4.758 2.2713233872299
4.759 2.26489764697941
4.76 2.25845399019608
4.761 2.25199247389409
4.762 2.24551315701145
4.763 2.23901610044219
4.764 2.23250136706939
4.765 2.22596902179897
4.766 2.2194191315942
4.767 2.21285176551112
4.768 2.20626699473473
4.769 2.1996648926161
4.77 2.19304553471036
4.771 2.18640899881563
4.772 2.1797553650129
4.773 2.17308471570694
4.774 2.16639713566818
4.775 2.15969271207572
4.776 2.15297153456138
4.777 2.14623369525491
4.778 2.1394792888304
4.779 2.13270841255386
4.78 2.12592116633207
4.781 2.11911765276278
4.782 2.11229797718613
4.783 2.10546224773761
4.784 2.09861057540237
4.785 2.09174307407101
4.786 2.08485986059695
4.787 2.0779610548554
4.788 2.07104677980393
4.789 2.06411716154477
4.79 2.05717232938891
4.791 2.05021241592199
4.792 2.04323755707207
4.793 2.03624789217942
4.794 2.02924356406828
4.795 2.02222471912076
4.796 2.01519150735289
4.797 2.00814408249294
4.798 2.00108260206208
4.799 1.99400722745742
4.8 1.98691812403764
4.801 1.97981546121106
4.802 1.9726994125266
4.803 1.96557015576732
4.804 1.95842787304699
4.805 1.95127275090957
4.806 1.9441049804318
4.807 1.936924757329
4.808 1.92973228206418
4.809 1.92252775996059
4.81 1.91531140131782
4.811 1.9080834215316
4.812 1.90084404121741
4.813 1.89359348633802
4.814 1.8863319883352
4.815 1.87905978426554
4.816 1.87177711694081
4.817 1.86448423507272
4.818 1.85718139342248
4.819 1.84986885295517
4.82 1.84254688099917
4.821 1.83521575141081
4.822 1.82787574474434
4.823 1.82052714842754
4.824 1.81317025694307
4.825 1.80580537201571
4.826 1.79843280280582
4.827 1.79105286610913
4.828 1.783665886563
4.829 1.77627219685959
4.83 1.76887213796582
4.831 1.76146605935069
4.832 1.75405431921987
4.833 1.74663728475797
4.834 1.73921533237867
4.835 1.73178884798286
4.836 1.7243582272251
4.837 1.71692387578859
4.838 1.70948620966879
4.839 1.70204565546612
4.84 1.69460265068759
4.841 1.68715764405797
4.842 1.67971109584033
4.843 1.67226347816637
4.844 1.66481527537662
4.845 1.65736698437061
4.846 1.6499191149672
4.847 1.64247219027523
4.848 1.6350267470744
4.849 1.62758333620656
4.85 1.62014252297748
4.851 1.61270488756881
4.852 1.60527102546044
4.853 1.59784154786303
4.854 1.59041708216039
4.855 1.58299827236169
4.856 1.57558577956296
4.857 1.56818028241751
4.858 1.56078247761494
4.859 1.55339308036777
4.86 1.54601282490526
4.861 1.53864246497343
4.862 1.5312827743402
4.863 1.52393454730458
4.864 1.51659859920855
4.865 1.50927576694996
4.866 1.50196690949486
4.867 1.49467290838716
4.868 1.48739466825341
4.869 1.4801331173002
4.87 1.47288920780133
4.871 1.46566391657171
4.872 1.45845824542435
4.873 1.45127322160685
4.874 1.44410989821289
4.875 1.43696935456426
4.876 1.42985269655829
4.877 1.42276105697509
4.878 1.41569559573865
4.879 1.40865750012514
4.88 1.40164798491148
4.881 1.39466829245657
4.882 1.38771969270697
4.883 1.38080348311847
4.884 1.37392098848437
4.885 1.36707356066074
4.886 1.36026257817844
4.887 1.35348944573139
4.888 1.34675559353003
4.889 1.34006247650856
4.89 1.3334115733746
4.891 1.3268043854893
4.892 1.32024243556651
4.893 1.31372726617922
4.894 1.30726043806227
4.895 1.30084352820048
4.896 1.29447812769241
4.897 1.28816583938062
4.898 1.28190827524104
4.899 1.27570705352502
4.9 1.2695637956501
4.901 1.26348012283719
4.902 1.25745765249483
4.903 1.2514979943538
4.904 1.24560274635843
4.905 1.23977349032484
4.906 1.23401178737962
4.907 1.22831917319685
4.908 1.22269715305519
4.909 1.21714719674145
4.91 1.21167073333091
4.911 1.20626914587934
4.912 1.20094376606556
4.913 1.19569586882711
4.914 1.19052666703537
4.915 1.18543730625893
4.916 1.18042885966675
4.917 1.1755023231237
4.918 1.17065861053232
4.919 1.16589854947378
4.92 1.16122287720025
4.921 1.15663223702839
4.922 1.15212717518037
4.923 1.14770813811449
4.924 1.14337547038223
4.925 1.13912941304234
4.926 1.13497010265552
4.927 1.13089757087613
4.928 1.12691174464882
4.929 1.12301244701037
4.93 1.11919939848847
4.931 1.11547221908111
4.932 1.11183043079282
4.933 1.10827346069653
4.934 1.10480064448361
4.935 1.10141123045894
4.936 1.09810438393337
4.937 1.09487919196209
4.938 1.09173466837512
4.939 1.08866975904465
4.94 1.08568334733338
4.941 1.08277425966886
4.942 1.07994127119021
4.943 1.07718311141591
4.944 1.07449846988446
4.945 1.07188600172342
4.946 1.06934433310616
4.947 1.06687206656026
4.948 1.06446778609615
4.949 1.06213006212886
4.95 1.05985745617112
4.951 1.0576485252797
4.952 1.05550182624216
4.953 1.05341591949453
4.954 1.0513893727647
4.955 1.04942076443962
4.956 1.04750868665749
4.957 1.04565174812902
4.958 1.04384857669382
4.959 1.04209782162071
4.96 1.04039815566145
4.961 1.0387482768697
4.962 1.03714691019724
4.963 1.03559280888082
4.964 1.03408475563314
4.965 1.032621563652
4.966 1.03120207746151
4.967 1.02982517359951
4.968 1.02848976116478
4.969 1.02719478223762
4.97 1.02593921218675
4.971 1.02472205987515
4.972 1.02354236777677
4.973 1.02239921201584
4.974 1.02129170233933
4.975 1.02021898203317
4.976 1.01918022779179
4.977 1.01817464955023
4.978 1.01720149028736
4.979 1.01626002580834
4.98 1.01534956451385
4.981 1.01446944716329
4.982 1.01361904663857
4.983 1.01279776771491
4.984 1.01200504684444
4.985 1.01124035195851
4.986 1.01050318229392
4.987 1.00979306824843
4.988 1.00910957127042
4.989 1.00845228378779
4.99 1.00782082918084
4.991 1.00721486180381
4.992 1.00663406706018
4.993 1.00607816153629
4.994 1.00554689319844
4.995 1.00504004165845
4.996 1.00455741851308
4.997 1.00409886776284
4.998 1.00366426631597
4.999 1.00325352458378
5 1.00286658717399
5.001 1.00250343368895
5.002 1.00216407963635
5.003 1.00184857746036
5.004 1.00155701770198
5.005 1.00128953029767
5.006 1.00104628602658
5.007 1.00082749811683
5.008 1.00063342402262
5.009 1.00046436738451
5.01 1.00032068018624
5.011 1.0002027651223
5.012 1.00011107819148
5.013 1.00004613153245
5.014 1.00000849651856
5.015 0.999998807129688
5.016 1.00001776361983
5.017 1.00006613649982
5.018 1.00014477085494
5.019 1.00025459101731
5.02 1.00039660561274
5.021 1.00057191300105
5.022 1.00078170712723
5.023 1.00102728379895
5.024 1.00131004740211
5.025 1.00163151806187
5.026 1.00199333924991
5.027 1.00239728583057
5.028 1.00284527252718
5.029 1.00333936277636
5.03 1.00388177792022
5.031 1.00447490666453
5.032 1.00512131470459
5.033 1.00582375438763
5.034 1.00658517424237
5.035 1.0074087281604
5.036 1.00829778396174
5.037 1.0092559310162
5.038 1.01028698652564
5.039 1.01139499999872
5.04 1.01258425537356
5.041 1.01385927016601
5.042 1.01522479094856
5.043 1.01668578440267
5.044 1.01824742314464
5.045 1.01991506551255
5.046 1.02169422853101
5.047 1.02359055335559
5.048 1.02560976265221
5.049 1.02775760959981
5.05 1.0300398185245
5.051 1.03246201757963
5.052 1.03502966436912
5.053 1.03774796594809
5.054 1.04062179519127
5.055 1.04365560604536
5.056 1.04685335062194
5.057 1.05021840137997
5.058 1.05375348173898
5.059 1.05746060831485
5.06 1.06134104756616
5.061 1.06539528899507
5.062 1.06962303620963
5.063 1.07402321619908
5.064 1.07859400618955
5.065 1.08333287653101
5.066 1.08823664729998
5.067 1.09330155574973
5.068 1.09852333143159
5.069 1.10389727575024
5.07 1.10941834287554
5.071 1.1150812192685
5.072 1.12088039953304
5.073 1.12681025682091
5.074 1.13286510654292
5.075 1.13903926263406
5.076 1.14532708605502
5.077 1.15172302557143
5.078 1.15822165112965
5.079 1.16481768034616
5.08 1.17150599875498
5.081 1.17828167452549
5.082 1.18513996838284
5.083 1.1920763394476
5.084 1.1990864476708
5.085 1.20616615348409
5.086 1.21331151521957
5.087 1.22051878478556
5.088 1.22778440201752
5.089 1.23510498805907
5.09 1.24247733806963
5.091 1.24989841350264
5.092 1.25736533415184
5.093 1.26487537012331
5.094 1.27242593385688
5.095 1.28001457229164
5.096 1.28763895924673
5.097 1.29529688806896
5.098 1.30298626458273
5.099 1.31070510036521
5.1 1.31845150635938
5.101 1.32622368682991
5.102 1.33401993366021
5.103 1.34183862098511
5.104 1.34967820014947
5.105 1.35753719498112
5.106 1.36541419736459
5.107 1.37330786310124
5.108 1.38121690804054
5.109 1.38914010446742
5.11 1.39707627773054
5.111 1.40502430309638
5.112 1.41298310281502
5.113 1.42095164338355
5.114 1.42892893299402
5.115 1.43691401915322
5.116 1.44490598646257
5.117 1.45290395454687
5.118 1.46090707612146
5.119 1.46891453518799
5.12 1.47692554534967
5.121 1.48493934823743
5.122 1.49295521203913
5.123 1.50097243012438
5.124 1.50899031975819
5.125 1.51700822089712
5.126 1.52502549506197
5.127 1.53304152428166
5.128 1.54105571010326
5.129 1.54906747266341
5.13 1.55707624981697
5.131 1.56508149631877
5.132 1.57308268305483
5.133 1.58107929631963
5.134 1.58907083713629
5.135 1.5970568206167
5.136 1.60503677535889
5.137 1.61301024287912
5.138 1.62097677707647
5.139 1.62893594372766
5.14 1.6368873200101
5.141 1.64483049405145
5.142 1.65276506450385
5.143 1.66069064014128
5.144 1.66860683947861
5.145 1.67651329041081
5.146 1.68440962987134
5.147 1.69229550350818
5.148 1.70017056537673
5.149 1.70803447764828
5.15 1.7158869103333
5.151 1.72372754101854
5.152 1.7315560546172
5.153 1.73937214313129
5.154 1.74717550542558
5.155 1.75496584701234
5.156 1.76274287984642
5.157 1.77050632212989
5.158 1.77825589812576
5.159 1.78599133798042
5.16 1.79371237755404
5.161 1.80141875825869
5.162 1.80911022690373
5.163 1.816786535548
5.164 1.8244474413585
5.165 1.8320927064752
5.166 1.83972209788164
5.167 1.84733538728107
5.168 1.85493235097773
5.169 1.86251276976316
5.17 1.87007642880712
5.171 1.877623117553
5.172 1.88515262961743
5.173 1.89266476269395
5.174 1.90015931846043
5.175 1.90763610249013
5.176 1.91509492416626
5.177 1.92253559659976
5.178 1.9299579365502
5.179 1.93736176434971
5.18 1.94474690382968
5.181 1.95211318225018
5.182 1.95946043023197
5.183 1.96678848169091
5.184 1.97409717377479
5.185 1.9813863468023
5.186 1.98865584420417
5.187 1.99590551246641
5.188 2.00313520107533
5.189 2.01034476246463
5.19 2.01753405196403
5.191 2.02470292774982
5.192 2.03185125079684
5.193 2.03897888483217
5.194 2.04608569629019
5.195 2.0531715542691
5.196 2.06023633048883
5.197 2.06727989925022
5.198 2.07430213739544
5.199 2.08130292426962
5.2 2.08828214168366
5.201 2.09523967387806
5.202 2.10217540748788
5.203 2.10908923150866
5.204 2.11598103726336
5.205 2.12285071837017
5.206 2.12969817071124
5.207 2.13652329240228
5.208 2.14332598376301
5.209 2.15010614728829
5.21 2.15686368762013
5.211 2.16359851152038
5.212 2.17031052784411
5.213 2.17699964751371
5.214 2.18366578349354
5.215 2.19030885076535
5.216 2.19692876630416
5.217 2.20352544905479
5.218 2.21009881990894
5.219 2.21664880168281
5.22 2.22317531909516
5.221 2.22967829874598
5.222 2.23615766909554
5.223 2.24261336044396
5.224 2.24904530491119
5.225 2.25545343641742
5.226 2.26183769066389
5.227 2.26819800511415
5.228 2.2745343189756
5.229 2.28084657318149
5.23 2.28713471037325
5.231 2.29339867488311
5.232 2.2996384127171
5.233 2.30585387153839
5.234 2.31204500065084
5.235 2.31821175098295
5.236 2.32435407507204
5.237 2.33047192704869
5.238 2.33656526262149
5.239 2.34263403906203
5.24 2.3486782151901
5.241 2.3546977513592
5.242 2.3606926094422
5.243 2.36666275281728
5.244 2.37260814635408
5.245 2.37852875640002
5.246 2.38442455076682
5.247 2.39029549871732
5.248 2.39614157095232
5.249 2.40196273959771
5.25 2.40775897819179
5.251 2.41353026167265
5.252 2.41927656636582
5.253 2.42499786997207
5.254 2.43069415155525
5.255 2.43636539153044
5.256 2.44201157165214
5.257 2.44763267500258
5.258 2.45322868598029
5.259 2.45879959028864
5.26 2.46434537492459
5.261 2.46986602816763
5.262 2.47536153956864
5.263 2.48083189993911
5.264 2.48627710134024
5.265 2.49169713707231
5.266 2.49709200166412
5.267 2.50246169086243
5.268 2.50780620162164
5.269 2.5131255320935
5.27 2.51841968161685
5.271 2.52368865070759
5.272 2.52893244104863
5.273 2.53415105547992
5.274 2.53934449798864
5.275 2.5445127736994
5.276 2.54965588886456
5.277 2.55477385085456
5.278 2.55986666814845
5.279 2.56493435032431
5.28 2.56997690804994
5.281 2.57499435307343
5.282 2.57998669821394
5.283 2.58495395735244
5.284 2.58989614542262
5.285 2.59481327840171
5.286 2.59970537330153
5.287 2.60457244815946
5.288 2.60941452202955
5.289 2.61423161497362
5.29 2.6190237480525
5.291 2.6237909433172
5.292 2.62853322380029
5.293 2.63325061350715
5.294 2.63794313740743
5.295 2.64261082142642
5.296 2.64725369243662
5.297 2.65187177824918
5.298 2.65646510760555
5.299 2.66103371016903
5.3 2.66557761651647
5.301 2.67009685813
5.302 2.67459146738868
5.303 2.67906147756041
5.304 2.68350692279365
5.305 2.68792783810933
5.306 2.69232425939277
5.307 2.69669622338556
5.308 2.70104376767762
5.309 2.70536693069913
5.31 2.70966575171264
5.311 2.71394027080514
5.312 2.71819052888019
5.313 2.72241656765003
5.314 2.72661842962786
5.315 2.73079615811997
5.316 2.73494979721804
5.317 2.73907939179148
5.318 2.74318498747964
5.319 2.74726663068429
5.32 2.7513243685619
5.321 2.75535824901616
5.322 2.75936832069035
5.323 2.76335463295987
5.324 2.76731723592472
5.325 2.77125618040211
5.326 2.77517151791893
5.327 2.77906330070445
5.328 2.78293158168292
5.329 2.78677641446623
5.33 2.7905978533466
5.331 2.79439595328932
5.332 2.7981707699255
5.333 2.80192235954486
5.334 2.80565077908851
5.335 2.80935608614183
5.336 2.81303833892733
5.337 2.81669759629753
5.338 2.8203339177279
5.339 2.82394736330983
5.34 2.82753799374358
5.341 2.83110587033133
5.342 2.8346510549702
5.343 2.83817361014533
5.344 2.84167359892297
5.345 2.84515108494361
5.346 2.84860613241514
5.347 2.85203880610602
5.348 2.85544917133851
5.349 2.8588372939819
5.35 2.86220324044575
5.351 2.86554707767326
5.352 2.86886887313451
5.353 2.87216869481986
5.354 2.87544661123333
5.355 2.878702691386
5.356 2.88193700478943
5.357 2.88514962144917
5.358 2.88834061185819
5.359 2.89151004699047
5.36 2.89465799829452
5.361 2.89778453768694
5.362 2.90088973754607
5.363 2.90397367070558
5.364 2.90703641044817
5.365 2.91007803049926
5.366 2.9130986050207
5.367 2.91609820860451
5.368 2.9190769162667
5.369 2.92203480344103
5.37 2.92497194597288
5.371 2.92788842011312
5.372 2.93078430251197
5.373 2.93365967021296
5.374 2.93651460064687
5.375 2.93934917162571
5.376 2.94216346133675
5.377 2.94495754833651
5.378 2.94773151154492
5.379 2.95048543023932
5.38 2.95321938404866
5.381 2.95593345294765
5.382 2.9586277172509
5.383 2.96130225760719
5.384 2.96395715499372
5.385 2.96659249071035
5.386 2.96920834637392
5.387 2.97180480391263
5.388 2.97438194556033
5.389 2.976939853851
5.39 2.97947861161311
5.391 2.98199830196413
5.392 2.98449900830498
5.393 2.98698081431457
5.394 2.98944380394435
5.395 2.99188806141286
5.396 2.9943136712004
5.397 2.9967207180436
5.398 2.99910928693014
5.399 3.00147946309343
5.4 3.00383133200734
5.401 3.00616497938098
5.402 3.00848049115348
5.403 3.01077795348882
5.404 3.01305745277068
5.405 3.01531907559732
5.406 3.01756290877652
5.407 3.0197890393205
5.408 3.02199755444093
5.409 3.02418854154388
5.41 3.02636208822496
5.411 3.02851828226428
5.412 3.03065721162164
5.413 3.03277896443161
5.414 3.03488362899874
5.415 3.03697129379271
5.416 3.03904204744359
5.417 3.04109597873708
5.418 3.04313317660982
5.419 3.04515373014469
5.42 3.04715772856617
5.421 3.04914526123574
5.422 3.05111641764727
5.423 3.05307128742248
5.424 3.05500996030642
5.425 3.05693252616296
5.426 3.05883907497036
5.427 3.06072969681683
5.428 3.06260448189612
5.429 3.06446352050315
5.43 3.06630690302971
5.431 3.06813471996014
5.432 3.06994706186705
5.433 3.07174401940706
5.434 3.07352568331666
5.435 3.07529214440795
5.436 3.07704349356455
5.437 3.07877982173746
5.438 3.08050121994099
5.439 3.08220777924868
5.44 3.08389959078931
5.441 3.0855767457429
5.442 3.08723933533674
5.443 3.08888745084147
5.444 3.09052118356718
5.445 3.09214062485955
5.446 3.09374586609599
5.447 3.09533699868189
5.448 3.09691411404678
5.449 3.09847730364063
5.45 3.10002665893013
5.451 3.10156227139501
5.452 3.10308423252437
5.453 3.1045926338131
5.454 3.10608756675824
5.455 3.10756912285547
5.456 3.10903739359555
5.457 3.11049247046084
5.458 3.11193444492184
5.459 3.11336340843371
5.46 3.11477945243291
5.461 3.11618266833383
5.462 3.11757314752539
5.463 3.11895098136777
5.464 3.12031626118911
5.465 3.12166907828227
5.466 3.12300952390157
5.467 3.12433768925962
5.468 3.12565366552416
5.469 3.12695754381489
5.47 3.12824941520041
5.471 3.1295293706951
5.472 3.1307975012561
5.473 3.13205389778027
5.474 3.13329865110122
5.475 3.13453185198634
5.476 3.13575359113387
5.477 3.13696395917001
5.478 3.13816304664601
5.479 3.13935094403539
5.48 3.14052774173105
5.481 3.14169353004254
5.482 3.14284839919328
5.483 3.14399243931784
5.484 3.1451257404592
5.485 3.14624839256615
5.486 3.14736048549058
5.487 3.14846210898488
5.488 3.14955335269938
5.489 3.15063430617975
5.49 3.15170505886449
5.491 3.15276570008242
5.492 3.1538163190502
5.493 3.15485700486987
5.494 3.15588784652645
5.495 3.15690893288553
5.496 3.1579203526909
5.497 3.1589221945622
5.498 3.15991454699264
5.499 3.16089749834666
5.5 3.16187113685772
5.501 3.16283555062603
5.502 3.16379082761634
5.503 3.16473705565581
5.504 3.16567432243176
5.505 3.16660271548965
5.506 3.16752232223088
5.507 3.16843322991077
5.508 3.16933552563649
5.509 3.17022929636504
5.51 3.17111462890122
5.511 3.17199160989571
5.512 3.17286032584306
5.513 3.17372086307979
5.514 3.1745733077825
5.515 3.17541774596598
5.516 3.17625426348136
5.517 3.17708294601429
5.518 3.17790387908313
5.519 3.17871714803717
5.52 3.1795228380549
5.521 3.18032103414223
5.522 3.18111182113085
5.523 3.1818952836765
5.524 3.18267150625732
5.525 3.18344057317222
5.526 3.1842025685393
5.527 3.18495757629419
5.528 3.18570568018855
5.529 3.18644696378851
5.53 3.18718151047313
5.531 3.18790940343293
5.532 3.1886307256684
5.533 3.18934555998856
5.534 3.19005398900952
5.535 3.19075609515308
5.536 3.19145196064535
5.537 3.19214166751537
5.538 3.19282529759378
5.539 3.1935029325115
5.54 3.19417465369845
5.541 3.19484054238222
5.542 3.19550067958689
5.543 3.19615514613171
5.544 3.19680402262997
5.545 3.19744738948774
5.546 3.19808532690274
5.547 3.19871791486318
5.548 3.19934523314661
5.549 3.19996736131882
5.55 3.20058437873276
5.551 3.20119636452747
5.552 3.20180339762699
5.553 3.20240555673938
5.554 3.20300292035567
5.555 3.2035955667489
5.556 3.20418357397311
5.557 3.20476701986242
5.558 3.20534598203006
5.559 3.2059205378675
5.56 3.2064907645435
5.561 3.20705673900327
5.562 3.20761853796759
5.563 3.20817623793195
5.564 3.2087299151658
5.565 3.20927964571164
5.566 3.2098255053843
5.567 3.21036756977016
5.568 3.21090591422637
5.569 3.21144061388015
5.57 3.21197174362804
5.571 3.21249937813522
5.572 3.2130235918348
5.573 3.21354445892719
5.574 3.21406205337942
5.575 3.21457644892452
5.576 3.21508771906087
5.577 3.21559593705166
5.578 3.21610117592424
5.579 3.2166035084696
5.58 3.21710300724179
5.581 3.21759974455738
5.582 3.21809379249496
5.583 3.21858522289461
5.584 3.21907410735743
5.585 3.21956051724503
5.586 3.22004452367911
5.587 3.220526197541
5.588 3.22100560947122
5.589 3.22148282986907
5.59 3.22195792889222
5.591 3.22243097645634
5.592 3.2229020422347
5.593 3.22337119565785
5.594 3.22383850591324
5.595 3.2243040419449
5.596 3.22476787245314
5.597 3.22523006589422
5.598 3.22569069048006
5.599 3.22614981417801
5.6 3.22660750471051
5.601 3.22706382955491
5.602 3.22751885594319
5.603 3.22797265086175
5.604 3.22842528105121
5.605 3.22887681300618
5.606 3.22932731297511
5.607 3.22977684696009
5.608 3.23022548071669
5.609 3.23067327975382
5.61 3.2311203093336
5.611 3.2315666344712
5.612 3.23201231993476
5.613 3.23245743024528
5.614 3.23290202967651
5.615 3.23334618225489
5.616 3.23378995175949
5.617 3.23423340172191
5.618 3.23467659542628
5.619 3.2351195959092
5.62 3.23556246595972
5.621 3.23600526811932
5.622 3.23644806468194
5.623 3.23689091769392
5.624 3.23733388895408
5.625 3.23777704001372
5.626 3.23822043217667
5.627 3.2386641264993
5.628 3.23910818379063
5.629 3.23955266461237
5.63 3.23999762927898
5.631 3.2404431378578
5.632 3.24088925016909
5.633 3.24133602578619
5.634 3.24178352403558
5.635 3.24223180399705
5.636 3.24268092450379
5.637 3.24313094414259
5.638 3.2435819212539
5.639 3.24403391393207
5.64 3.24448698002547
5.641 3.24494117713669
5.642 3.24539656262269
5.643 3.24585319359503
5.644 3.24631112692005
5.645 3.24677041921906
5.646 3.24723112686859
5.647 3.24769330600058
5.648 3.24815701250263
5.649 3.24862230201824
5.65 3.24908922994704
5.651 3.24955785144503
5.652 3.2500282214249
5.653 3.25050039455623
5.654 3.25097442526577
5.655 3.25145036773779
5.656 3.25192827591426
5.657 3.25240820349525
5.658 3.25289020393916
5.659 3.25337433046304
5.66 3.25386063604294
5.661 3.25434917341417
5.662 3.25483999507169
5.663 3.2553331532704
5.664 3.25582870002549
5.665 3.25632668711278
5.666 3.25682716606909
5.667 3.25733018819257
5.668 3.25783580454308
5.669 3.25834406594255
5.67 3.25885502297534
5.671 3.25936872598866
5.672 3.2598852250929
5.673 3.26040457016207
5.674 3.26092681083414
5.675 3.26145199651148
5.676 3.26198017636127
5.677 3.26251139931586
5.678 3.26304571407323
5.679 3.2635831690974
5.68 3.26412381261884
5.681 3.26466769263489
5.682 3.26521485691021
5.683 3.26576535297724
5.684 3.26631922813657
5.685 3.26687652945746
5.686 3.26743730377823
5.687 3.26800159770677
5.688 3.26856945762093
5.689 3.26914092966904
5.69 3.26971605977035
5.691 3.2702948936155
5.692 3.27087747666697
5.693 3.27146385415961
5.694 3.27205407110107
5.695 3.27264817227229
5.696 3.27324620222802
5.697 3.27384820529725
5.698 3.27445422558375
5.699 3.27506430696658
5.7 3.27567849310051
5.701 3.2762968274166
5.702 3.27691935312267
5.703 3.27754611320381
5.704 3.2781771504229
5.705 3.27881250732109
5.706 3.27945222621836
5.707 3.28009634921402
5.708 3.2807449181872
5.709 3.28139797479743
5.71 3.28205556048512
5.711 3.2827177164721
5.712 3.28338448376213
5.713 3.2840559031415
5.714 3.28473201517946
5.715 3.28541286022884
5.716 3.28609847842656
5.717 3.28678890969415
5.718 3.28748419373831
5.719 3.28818437005145
5.72 3.28888947791224
5.721 3.28959955638614
5.722 3.29031464432596
5.723 3.2910347803724
5.724 3.29176000295463
5.725 3.29249035029077
5.726 3.29322586038854
5.727 3.29396657104574
5.728 3.29471251985082
5.729 3.29546374418346
5.73 3.29622028121511
5.731 3.29698216790956
5.732 3.29774944102348
5.733 3.29852213710699
5.734 3.29930029250423
5.735 3.3000839433539
5.736 3.30087312558986
5.737 3.30166787494166
5.738 3.30246822693509
5.739 3.30327421689281
5.74 3.30408587993484
5.741 3.30490325097917
5.742 3.30572636474231
5.743 3.30655525573987
5.744 3.3073899582871
5.745 3.30823050649949
5.746 3.3090769342933
5.747 3.30992927538615
5.748 3.31078756329761
5.749 3.31165183134969
5.75 3.31252211266749
5.751 3.31339844017974
5.752 3.31428084661933
5.753 3.31516936452392
5.754 3.31606402623649
5.755 3.31696486390593
5.756 3.31787190948754
5.757 3.31878519474368
5.758 3.31970475124426
5.759 3.32063061036737
5.76 3.32156280329979
5.761 3.32250136103758
5.762 3.32344631438665
5.763 3.32439769396329
5.764 3.32535553019476
5.765 3.32631985331984
5.766 3.32729069338941
5.767 3.32826808026697
5.768 3.32925204362922
5.769 3.33024261296663
5.77 3.33123981758397
5.771 3.33224368660089
5.772 3.33325424895245
5.773 3.33427153338971
5.774 3.33529556848024
5.775 3.33632638260868
5.776 3.33736400397732
5.777 3.33840846060662
5.778 3.33945978033577
5.779 3.34051799082324
5.78 3.34158311954729
5.781 3.34265519380656
5.782 3.3437342407206
5.783 3.34482028723038
5.784 3.34591336009888
5.785 3.34701348591159
5.786 3.34812069107703
5.787 3.34923500182735
5.788 3.3503564442188
5.789 3.35148504413229
5.79 3.35262082727393
5.791 3.35376381917551
5.792 3.35491404519509
5.793 3.35607153051747
5.794 3.35723630015475
5.795 3.35840837894683
5.796 3.35958779156192
5.797 3.3607745624971
5.798 3.36196871607879
5.799 3.36317027646328
5.8 3.36437926763723
5.801 3.3655957134182
5.802 3.36681963745514
5.803 3.36805106322892
5.804 3.36929001405278
5.805 3.37053651307288
5.806 3.37179058326878
5.807 3.37305224745393
5.808 3.37432152827618
5.809 3.37559844821826
5.81 3.37688302959827
5.811 3.37817529457015
5.812 3.37947526512421
5.813 3.38078296308757
5.814 3.38209841012466
5.815 3.38342162773767
5.816 3.38475263726708
5.817 3.38609145989207
5.818 3.38743811663103
5.819 3.388792628342
5.82 3.39015501572318
5.821 3.39152529931333
5.822 3.39290349949228
5.823 3.39428963648136
5.824 3.39568373034385
5.825 3.39708580098547
5.826 3.39849586815478
5.827 3.39991395144366
5.828 3.40134007028773
5.829 3.4027742439668
5.83 3.40421649160534
5.831 3.40566683217284
5.832 3.40712528448432
5.833 3.40859186720071
5.834 3.4100665988293
5.835 3.41154949772413
5.836 3.41304058208648
5.837 3.4145398699652
5.838 3.4160473792572
5.839 3.41756312770781
5.84 3.41908713291122
5.841 3.42061941231087
5.842 3.42215998319984
5.843 3.4237088627213
5.844 3.42526606786884
5.845 3.42683161548692
5.846 3.42840552227122
5.847 3.42998780476905
5.848 3.43157847937972
5.849 3.43317756235495
5.85 3.4347850697992
5.851 3.43640101767009
5.852 3.43802542177873
5.853 3.43965829779013
5.854 3.44129966122354
5.855 3.44294952745281
5.856 3.44460791170676
5.857 3.44627482906954
5.858 3.44795029448095
5.859 3.44963432273682
5.86 3.45132692848935
5.861 3.45302812624745
5.862 3.45473793037706
5.863 3.45645635510151
5.864 3.45818341450185
5.865 3.45991912251716
5.866 3.46166349294488
5.867 3.46341653944116
5.868 3.46517827552113
5.869 3.46694871455926
5.87 3.46872786978964
5.871 3.4705157543063
5.872 3.47231238106351
5.873 3.47411776287611
5.874 3.47593191241974
5.875 3.4777548422312
5.876 3.47958656470871
5.877 3.48142709211221
5.878 3.48327643656362
5.879 3.48513461004716
5.88 3.48700162440956
5.881 3.48887749136042
5.882 3.4907622224724
5.883 3.49265582918153
5.884 3.49455832278746
5.885 3.49646971445371
5.886 3.49839001520796
5.887 3.50031923594223
5.888 3.5022573874132
5.889 3.50420448024242
5.89 3.50616052491656
5.891 3.50812553178763
5.892 3.51009951107322
5.893 3.51208247285674
5.894 3.51407442708765
5.895 3.51607538358164
5.896 3.51808535202092
5.897 3.52010434195435
5.898 3.52213236279771
5.899 3.5241694238339
5.9 3.52621553421313
5.901 3.5282707029531
5.902 3.53033493893925
5.903 3.53240825092489
5.904 3.53449064753145
5.905 3.53658213724861
5.906 3.53868272843451
5.907 3.54079242931592
5.908 3.54291124798843
5.909 3.54503919241659
5.91 3.54717627043409
5.911 3.54932248974392
5.912 3.55147785791854
5.913 3.55364238240002
5.914 3.5558160705002
5.915 3.55799892940082
5.916 3.5601909661537
5.917 3.56239218768083
5.918 3.56460260077454
5.919 3.56682221209763
5.92 3.56905102818348
5.921 3.57128905543621
5.922 3.57353630013073
5.923 3.57579276841296
5.924 3.57805846629983
5.925 3.58033339967949
5.926 3.58261757431134
5.927 3.58491099582616
5.928 3.58721366972624
5.929 3.58952560138541
5.93 3.59184679604919
5.931 3.59417725883481
5.932 3.59651699473137
5.933 3.59886600859988
5.934 3.60122430517329
5.935 3.60359188905666
5.936 3.60596876472714
5.937 3.60835493653408
5.938 3.61075040869906
5.939 3.61315518531599
5.94 3.61556927035112
5.941 3.61799266764308
5.942 3.62042538090298
5.943 3.6228674137144
5.944 3.62531876953343
5.945 3.62777945168876
5.946 3.63024946338161
5.947 3.63272880768585
5.948 3.63521748754797
5.949 3.63771550578711
5.95 3.64022286509507
5.951 3.64273956803632
5.952 3.64526561704803
5.953 3.64780101444003
5.954 3.65034576239484
5.955 3.65289986296767
5.956 3.65546331808637
5.957 3.65803612955146
5.958 3.6606182990361
5.959 3.66320982808606
5.96 3.66581071811972
5.961 3.668420970428
5.962 3.67104058617439
5.963 3.67366956639484
5.964 3.67630791199779
5.965 3.67895562376409
5.966 3.68161270234696
5.967 3.68427914827193
5.968 3.6869549619368
5.969 3.68964014361161
5.97 3.69233469343851
5.971 3.69503861143174
5.972 3.69775189747756
5.973 3.70047455133417
5.974 3.70320657263164
5.975 3.70594796087181
5.976 3.70869871542821
5.977 3.71145883554603
5.978 3.71422832034192
5.979 3.71700716880401
5.98 3.71979537979171
5.981 3.7225929520357
5.982 3.72539988413774
5.983 3.72821617457062
5.984 3.73104182167803
5.985 3.73387682367442
5.986 3.73672117864492
5.987 3.73957488454518
5.988 3.74243793920126
5.989 3.74531034030949
5.99 3.74819208543634
5.991 3.75108317201829
5.992 3.75398359736167
5.993 3.75689335864251
5.994 3.75981245290643
5.995 3.76274087706843
5.996 3.76567862791278
5.997 3.76862570209284
5.998 3.77158209613088
5.999 3.77454780641794
6 3.77752282921366
6.001 3.78050716064607
6.002 3.78350079671146
6.003 3.78650373327416
6.004 3.78951596606636
6.005 3.79253749068794
6.006 3.79556830260627
6.007 3.79860839715599
6.008 3.80165776953887
6.009 3.80471641482352
6.01 3.80778432794527
6.011 3.8108615037059
6.012 3.81394793677346
6.013 3.81704362168204
6.014 3.82014855283155
6.015 3.82326272448749
6.016 3.82638613078075
6.017 3.82951876570734
6.018 3.83266062312819
6.019 3.83581169676889
6.02 3.83897198021946
6.021 3.8421414669341
6.022 3.84532015023097
6.023 3.84850802329188
6.024 3.85170507916211
6.025 3.85491131075007
6.026 3.85812671082711
6.027 3.86135127202724
6.028 3.86458498684682
6.029 3.86782784764433
6.03 3.87107984664011
6.031 3.87434097591603
6.032 3.87761122741525
6.033 3.88089059294192
6.034 3.8841790641609
6.035 3.88747663259746
6.036 3.890783289637
6.037 3.89409902652475
6.038 3.89742383436545
6.039 3.90075770412307
6.04 3.9041006266205
6.041 3.90745259253923
6.042 3.91081359241905
6.043 3.91418361665771
6.044 3.91756265551065
6.045 3.9209506990906
6.046 3.92434773736735
6.047 3.92775376016734
6.048 3.93116875717337
6.049 3.93459271792425
6.05 3.93802563181447
6.051 3.94146748809387
6.052 3.94491827586727
6.053 3.94837798409413
6.054 3.95184660158823
6.055 3.95532411701728
6.056 3.95881051890258
6.057 3.96230579561864
6.058 3.96580993539288
6.059 3.96932292630519
6.06 3.9728447562876
6.061 3.97637541312391
6.062 3.97991488444931
6.063 3.98346315775002
6.064 3.98702022036286
6.065 3.99058605947494
6.066 3.99416066212321
6.067 3.99774401519413
6.068 4.00133610542322
6.069 4.00493691939472
6.07 4.00854644354116
6.071 4.01216466414297
6.072 4.01579156732809
6.073 4.01942713907154
6.074 4.02307136519504
6.075 4.02672423136659
6.076 4.03038572310005
6.077 4.03405582575473
6.078 4.03773452453498
6.079 4.04142180448974
6.08 4.04511765051216
6.081 4.04882204733916
6.082 4.05253497955096
6.083 4.05625643157071
6.084 4.05998638766403
6.085 4.06372483193855
6.086 4.06747174834352
6.087 4.07122712066934
6.088 4.07499093254709
6.089 4.07876316744815
6.09 4.08254380868368
6.091 4.08633283940425
6.092 4.09013024259928
6.093 4.09393600109669
6.094 4.09775009756236
6.095 4.10157251449974
6.096 4.10540323424933
6.097 4.10924223898822
6.098 4.11308951072966
6.099 4.11694503132257
6.1 4.12080878245104
6.101 4.1246807456339
6.102 4.12856090222422
6.103 4.13244923340882
6.104 4.13634572020781
6.105 4.1402503434741
6.106 4.14416308389292
6.107 4.1480839219813
6.108 4.15201283808763
6.109 4.15594981239112
6.11 4.15989482490134
6.111 4.16384785545771
6.112 4.167808883729
6.113 4.17177788921283
6.114 4.17575485123516
6.115 4.17973974894982
6.116 4.18373256133796
6.117 4.18773326720755
6.118 4.1917418451929
6.119 4.19575827375411
6.12 4.1997825311766
6.121 4.20381459557052
6.122 4.20785444487031
6.123 4.21190205683416
6.124 4.21595740904343
6.125 4.22002047890223
6.126 4.22409124363679
6.127 4.22816968029501
6.128 4.2322557657459
6.129 4.23634947667904
6.13 4.24045078960406
6.131 4.24455968085014
6.132 4.2486761265654
6.133 4.25280010271642
6.134 4.25693158508769
6.135 4.26107054928107
6.136 4.26521697071524
6.137 4.26937082462516
6.138 4.27353208606153
6.139 4.27770072989024
6.14 4.28187673079184
6.141 4.28606006326095
6.142 4.29025070160575
6.143 4.29444861994742
6.144 4.29865379221957
6.145 4.30286619216771
6.146 4.30708579334868
6.147 4.31131256913007
6.148 4.31554649268973
6.149 4.31978753701514
6.15 4.32403567490289
6.151 4.32829087895811
6.152 4.33255312159389
6.153 4.33682237503075
6.154 4.34109861129605
6.155 4.34538180222342
6.156 4.34967191945223
6.157 4.35396893442698
6.158 4.35827281839676
6.159 4.36258354241465
6.16 4.36690107733718
6.161 4.37122539382377
6.162 4.3755564623361
6.163 4.37989425313759
6.164 4.38423873629282
6.165 4.38858988166693
6.166 4.39294765892507
6.167 4.3973120375318
6.168 4.40168298675056
6.169 4.40606047564303
6.17 4.41044447306859
6.171 4.41483494768376
6.172 4.41923186794156
6.173 4.423635202091
6.174 4.42804491817646
6.175 4.4324609840371
6.176 4.43688336730632
6.177 4.44131203541116
6.178 4.44574695557169
6.179 4.4501880948005
6.18 4.45463541990201
6.181 4.45908889747202
6.182 4.463548493897
6.183 4.46801417535362
6.184 4.47248590780806
6.185 4.47696365701553
6.186 4.48144738851961
6.187 4.4859370676517
6.188 4.49043265953046
6.189 4.49493412906116
6.19 4.49944144093517
6.191 4.50395455962934
6.192 4.50847344940542
6.193 4.51299807430948
6.194 4.51752839817133
6.195 4.52206438460396
6.196 4.5266059970029
6.197 4.53115319854571
6.198 4.53570595219135
6.199 4.54026422067962
6.2 4.54482796653057
6.201 4.54939715204393
6.202 4.55397173929853
6.203 4.55855169015172
6.204 4.56313696623879
6.205 4.5677275289724
6.206 4.57232333954198
6.207 4.57692435891319
6.208 4.58153054782734
6.209 4.58614186680076
6.21 4.59075827612432
6.211 4.59537973586278
6.212 4.60000620585425
6.213 4.60463764570962
6.214 4.60927401481199
6.215 4.61391527231609
6.216 4.61856137714773
6.217 4.62321228800322
6.218 4.6278679633488
6.219 4.63252836142009
6.22 4.63719344022154
6.221 4.64186315752583
6.222 4.64653747087333
6.223 4.65121633757156
6.224 4.65589971469461
6.225 4.66058755908257
6.226 4.66527982734101
6.227 4.66997647584042
6.228 4.67467746071564
6.229 4.67938273786531
6.23 4.68409226295136
6.231 4.68880599139842
6.232 4.69352387839329
6.233 4.69824587888442
6.234 4.70297194758131
6.235 4.70770203895406
6.236 4.71243610723276
6.237 4.71717410640697
6.238 4.72191599022521
6.239 4.7266617121944
6.24 4.73141122557939
6.241 4.73616448340234
6.242 4.74092143844227
6.243 4.74568204323452
6.244 4.75044625007022
6.245 4.75521401099577
6.246 4.75998527781236
6.247 4.76476000207541
6.248 4.76953813509408
6.249 4.77431962793079
6.25 4.77910443140067
6.251 4.7838924960711
6.252 4.78868377226117
6.253 4.79347821004121
6.254 4.79827575923232
6.255 4.80307636940582
6.256 4.8078799898828
6.257 4.81268656973365
6.258 4.81749605777754
6.259 4.82230840258197
6.26 4.82712355246228
6.261 4.8319414554812
6.262 4.83676205944836
6.263 4.84158531191981
6.264 4.84641116019762
6.265 4.85123955132934
6.266 4.85607043210762
6.267 4.86090374906971
6.268 4.86573944849703
6.269 4.87057747641472
6.27 4.87541777859122
6.271 4.88026030053779
6.272 4.88510498750813
6.273 4.8899517844979
6.274 4.89480063624437
6.275 4.89965148722589
6.276 4.90450428166157
6.277 4.90935896351082
6.278 4.91421547647297
6.279 4.91907376398681
6.28 4.92393376923027
6.281 4.92879543511997
6.282 4.93365870431082
6.283 4.93852351919569
6.284 4.94338982190496
6.285 4.94825755430621
6.286 4.95312665800377
6.287 4.95799707433844
6.288 4.96286874438706
6.289 4.96774160896216
6.29 4.97261560861164
6.291 4.97749068361839
6.292 4.98236677399996
6.293 4.98724381950822
6.294 4.99212175962901
6.295 4.99700053358184
6.296 5.00188008031955
6.297 5.006760338528
6.298 5.01164124662575
6.299 5.01652274276376
6.3 5.02140476482506
6.301 5.02628725042452
6.302 5.03117013690849
6.303 5.03605336135455
6.304 5.04093686057125
6.305 5.04582057109777
6.306 5.05070442920375
6.307 5.05558837088893
6.308 5.06047233188295
6.309 5.06535624764513
6.31 5.07024005336415
6.311 5.07512368395787
6.312 5.08000707407307
6.313 5.08489015808527
6.314 5.08977287009846
6.315 5.09465514394492
6.316 5.09953691318501
6.317 5.10441811110696
6.318 5.10929867072671
6.319 5.1141785247877
6.32 5.1190576057607
6.321 5.12393584584363
6.322 5.12881317696143
6.323 5.13368953076585
6.324 5.13856483863536
6.325 5.14343903167496
6.326 5.14831204071609
6.327 5.15318379631645
6.328 5.15805422875993
6.329 5.16292326805646
6.33 5.16779084394195
6.331 5.17265688587813
6.332 5.17752132305252
6.333 5.18238408437832
6.334 5.18724509849433
6.335 5.1921042937649
6.336 5.19696159827987
6.337 5.20181693985452
6.338 5.20667024602952
6.339 5.2115214440709
6.34 5.21637046097002
6.341 5.22121722344357
6.342 5.22606165793355
6.343 5.23090369060726
6.344 5.23574324735734
6.345 5.24058025380175
6.346 5.24541463528381
6.347 5.25024631687224
6.348 5.25507522336121
6.349 5.25990127927037
6.35 5.26472440884493
6.351 5.26954453605572
6.352 5.27436158459928
6.353 5.27917547789795
6.354 5.28398613909994
6.355 5.28879349107946
6.356 5.29359745643687
6.357 5.29839795749872
6.358 5.30319491631798
6.359 5.30798825467412
6.36 5.31277789407329
6.361 5.31756375574851
6.362 5.32234576065978
6.363 5.32712382949433
6.364 5.33189788266678
6.365 5.33666784031936
6.366 5.34143362232212
6.367 5.34619514827314
6.368 5.35095233749881
6.369 5.35570510905402
6.37 5.36045338172246
6.371 5.36519707401688
6.372 5.36993610417934
6.373 5.37467039018153
6.374 5.37939984972507
6.375 5.38412440024179
6.376 5.38884395889409
6.377 5.39355844257524
6.378 5.39826776790975
6.379 5.40297185125369
6.38 5.40767060869511
6.381 5.41236395605437
6.382 5.41705180888453
6.383 5.42173408247179
6.384 5.42641069183586
6.385 5.43108155173041
6.386 5.4357465766435
6.387 5.440405680798
6.388 5.44505877815209
6.389 5.44970578239971
6.39 5.45434660697104
6.391 5.45898116503299
6.392 5.46360936948974
6.393 5.46823113298323
6.394 5.47284636789367
6.395 5.47745498634014
6.396 5.48205690018111
6.397 5.48665202101501
6.398 5.49124026018084
6.399 5.4958215287587
6.4 5.50039573757049
6.401 5.50496279718043
6.402 5.50952261789578
6.403 5.51407510976744
6.404 5.51862018259059
6.405 5.52315774590542
6.406 5.52768770899777
6.407 5.53220998089985
6.408 5.53672447039093
6.409 5.54123108599809
6.41 5.54572973599694
6.411 5.55022032841239
6.412 5.5547027710194
6.413 5.55917697134376
6.414 5.5636428366629
6.415 5.56810027400669
6.416 5.57254919015824
6.417 5.57698949165476
6.418 5.58142108478842
6.419 5.58584387560718
6.42 5.59025776991567
6.421 5.59466267327613
6.422 5.59905849100927
6.423 5.60344512819518
6.424 5.60782248967432
6.425 5.61219048004843
6.426 5.6165490036815
6.427 5.62089796470075
6.428 5.62523726699763
6.429 5.62956681422884
6.43 5.63388650981732
6.431 5.63819625695332
6.432 5.64249595859545
6.433 5.64678551747172
6.434 5.65106483608068
6.435 5.65533381669245
6.436 5.65959236134991
6.437 5.66384037186976
6.438 5.66807774984372
6.439 5.67230439663966
6.44 5.67652021340279
6.441 5.68072510105684
6.442 5.68491896030529
6.443 5.68910169163257
6.444 5.69327319530534
6.445 5.69743337137368
6.446 5.70158211967242
6.447 5.70571933982241
6.448 5.70984493123181
6.449 5.71395879309744
6.45 5.7180608244061
6.451 5.72215092393589
6.452 5.72622899025764
6.453 5.73029492173627
6.454 5.73434861653217
6.455 5.73838997260265
6.456 5.74241888770336
6.457 5.74643525938973
6.458 5.75043898501848
6.459 5.75442996174906
6.46 5.75840808654517
6.461 5.76237325617629
6.462 5.76632536721919
6.463 5.77026431605951
6.464 5.77418999889332
6.465 5.77810231172869
6.466 5.78200115038732
6.467 5.78588641050615
6.468 5.78975798753898
6.469 5.79361577675818
6.47 5.7974596732563
6.471 5.80128957194779
6.472 5.80510536757072
6.473 5.80890695468847
6.474 5.81269422769152
6.475 5.81646708079916
6.476 5.8202254080613
6.477 5.82396910336027
6.478 5.82769806041262
6.479 5.83141217277094
6.48 5.83511133382572
6.481 5.83879543680725
6.482 5.84246437478743
6.483 5.84611804068176
6.484 5.84975632725119
6.485 5.85337912710408
6.486 5.8569863326982
6.487 5.86057783634263
6.488 5.8641535301998
6.489 5.86771330628749
6.49 5.87125705648088
6.491 5.87478467251455
6.492 5.87829604598459
6.493 5.88179106835066
6.494 5.8852696309381
6.495 5.88873162494006
6.496 5.89217694141961
6.497 5.89560547131193
6.498 5.89901710542646
6.499 5.90241173444913
6.5 5.90578924894452
6.501 5.90914953935813
6.502 5.91249249601863
6.503 5.9158180091401
6.504 5.91912596882435
6.505 5.92241626506319
6.506 5.92568878774079
6.507 5.92894342663601
6.508 5.93218007142473
6.509 5.93539861168229
6.51 5.93859893688583
6.511 5.94178093641676
6.512 5.94494449956314
6.513 5.94808951552219
6.514 5.9512158734027
6.515 5.95432346222761
6.516 5.95741217093642
6.517 5.96048188838781
6.518 5.96353250336212
6.519 5.96656390456397
6.52 5.96957598062479
6.521 5.97256862010548
6.522 5.97554171149901
6.523 5.97849514323306
6.524 5.98142880367266
6.525 5.98434258112294
6.526 5.98723636383173
6.527 5.99011003999236
6.528 5.99296349774637
6.529 5.99579662518624
6.53 5.9986093103582
6.531 6.00140144126499
6.532 6.00417290586872
6.533 6.00692359209363
6.534 6.009653387829
6.535 6.012362180932
6.536 6.01504985923055
6.537 6.01771631052626
6.538 6.02036142259733
6.539 6.02298508320152
6.54 6.02558718007907
6.541 6.02816760095571
6.542 6.03072623354565
6.543 6.03326296555461
6.544 6.03577768468281
6.545 6.03827027862809
6.546 6.04074063508892
6.547 6.04318864176752
6.548 6.04561418637299
6.549 6.0480171566244
6.55 6.05039744025394
6.551 6.05275492501011
6.552 6.05508949866086
6.553 6.05740104899686
6.554 6.05968946383465
6.555 6.06195463101988
6.556 6.06419643843065
6.557 6.06641477398065
6.558 6.06860952562258
6.559 6.07078058135138
6.56 6.07292782920756
6.561 6.0750511572806
6.562 6.07715045371227
6.563 6.07922560669998
6.564 6.08127650450028
6.565 6.08330303543217
6.566 6.08530508788058
6.567 6.08728255029984
6.568 6.08923531121711
6.569 6.0911632592359
6.57 6.09306628303955
6.571 6.09494427139476
6.572 6.09679711315513
6.573 6.09862469726472
6.574 6.10042691276162
6.575 6.10220364878152
6.576 6.10395479456136
6.577 6.10568023944292
6.578 6.10737987287645
6.579 6.10905358442439
6.58 6.11070126376496
6.581 6.11232280069593
6.582 6.11391808513827
6.583 6.11548700713988
6.584 6.11702945687939
6.585 6.11854532466983
6.586 6.12003450096248
6.587 6.1214968763506
6.588 6.12293234157326
6.589 6.12434078751917
6.59 6.12572210523052
6.591 6.1270761859068
6.592 6.12840292090869
6.593 6.12970220176196
6.594 6.13097392016133
6.595 6.13221796797443
6.596 6.13343423724568
6.597 6.1346226202003
6.598 6.1357830092482
6.599 6.136915296988
6.6 6.13801937621102
6.601 6.13909513990523
6.602 6.14014248125937
6.603 6.14116129366689
6.604 6.14215147073005
6.605 6.14311290626395
6.606 6.14404549430063
6.607 6.14494912909317
6.608 6.14582370511977
6.609 6.14666911708787
6.61 6.14748525993829
6.611 6.14827202884939
6.612 6.1490293192412
6.613 6.14975702677961
6.614 6.15045504738056
6.615 6.15112327721422
6.616 6.15176161270923
6.617 6.15236995055688
6.618 6.15294818771539
6.619 6.15349622141413
6.62 6.15401394915792
6.621 6.15450126873126
6.622 6.15495807820262
6.623 6.15538427592877
6.624 6.15577976055907
6.625 6.15614443103978
6.626 6.15647818661841
6.627 6.15678092684806
6.628 6.15705255159176
6.629 6.15729296102686
6.63 6.1575020556494
6.631 6.15767973627848
6.632 6.15782590406066
6.633 6.15794046047441
6.634 6.15802330733447
6.635 6.1580743467963
6.636 6.15809348136055
6.637 6.15808061387746
6.638 6.15803564755135
6.639 6.15795848594506
6.64 6.15784903298446
6.641 6.15770719296289
6.642 6.15753287054572
6.643 6.15732597077477
6.644 6.1570863990729
6.645 6.15681406124846
6.646 6.15650886349987
6.647 6.15617071242012
6.648 6.15579951500135
6.649 6.15539517863937
6.65 6.1549576111382
6.651 6.15448672071471
6.652 6.1539824160031
6.653 6.15344460605955
6.654 6.15287320036677
6.655 6.1522681088386
6.656 6.1516292418246
6.657 6.15095651011468
6.658 6.15024982494368
6.659 6.14950909799601
6.66 6.14873424141024
6.661 6.14792516778376
6.662 6.1470817901774
6.663 6.14620402212007
6.664 6.14529177761336
6.665 6.14434497113626
6.666 6.14336351764976
6.667 6.14234733260149
6.668 6.14129633193042
6.669 6.14021043207151
6.67 6.13908954996033
6.671 6.13793360303781
6.672 6.13674250925482
6.673 6.13551618707691
6.674 6.13425455548896
6.675 6.13295753399985
6.676 6.13162504264716
6.677 6.13025700200183
6.678 6.12885333317287
6.679 6.12741395781202
6.68 6.12593879811843
6.681 6.1244277768434
6.682 6.122880817295
6.683 6.1212978433428
6.684 6.11967877942255
6.685 6.11802355054086
6.686 6.11633208227988
6.687 6.11460430080204
6.688 6.11284013285467
6.689 6.11103950577473
6.69 6.10920234749346
6.691 6.10732858654112
6.692 6.10541815205163
6.693 6.10347097376723
6.694 6.10148698204322
6.695 6.09946610785261
6.696 6.09740828279076
6.697 6.0953134390801
6.698 6.09318150957477
6.699 6.09101242776533
6.7 6.08880612778333
6.701 6.08656254440606
6.702 6.08428161306116
6.703 6.0819632698313
6.704 6.07960745145876
6.705 6.07721409535016
6.706 6.07478313958103
6.707 6.07231452290046
6.708 6.06980818473575
6.709 6.067264065197
6.71 6.06468210508173
6.711 6.06206224587949
6.712 6.05940442977647
6.713 6.05670859966009
6.714 6.0539746991236
6.715 6.05120267247062
6.716 6.04839246471978
6.717 6.04554402160922
6.718 6.0426572896012
6.719 6.03973221588664
6.72 6.03676874838963
6.721 6.03376683577201
6.722 6.03072642743786
6.723 6.02764747353805
6.724 6.0245299249747
6.725 6.02137373340575
6.726 6.01817885124935
6.727 6.01494523168846
6.728 6.01167282867518
6.729 6.00836159693535
6.73 6.00501149197287
6.731 6.00162247007423
6.732 5.99819448831288
6.733 5.99472750455366
6.734 5.99122147745723
6.735 5.9876763664844
6.736 5.98409213190057
6.737 5.98046873478006
6.738 5.97680613701046
6.739 5.973104301297
6.74 5.96936319116686
6.741 5.96558277097347
6.742 5.96176300590084
6.743 5.95790386196782
6.744 5.9540053060324
6.745 5.95006730579593
6.746 5.94608982980743
6.747 5.94207284746774
6.748 5.93801632903379
6.749 5.9339202456228
6.75 5.92978456921641
6.751 5.92560927266492
6.752 5.92139432969141
6.753 5.91713971489585
6.754 5.91284540375929
6.755 5.90851137264791
6.756 5.9041375988171
6.757 5.89972406041558
6.758 5.89527073648944
6.759 5.89077760698612
6.76 5.88624465275853
6.761 5.88167185556895
6.762 5.87705919809311
6.763 5.87240666392405
6.764 5.86771423757618
6.765 5.86298190448912
6.766 5.85820965103165
6.767 5.8533974645056
6.768 5.84854533314974
6.769 5.84365324614358
6.77 5.83872119361124
6.771 5.83374916662528
6.772 5.82873715721047
6.773 5.82368515834754
6.774 5.818593163977
6.775 5.81346116900282
6.776 5.80828916929615
6.777 5.80307716169904
6.778 5.7978251440281
6.779 5.79253311507811
6.78 5.78720107462571
6.781 5.78182902343298
6.782 5.77641696325102
6.783 5.77096489682352
6.784 5.76547282789031
6.785 5.75994076119088
6.786 5.75436870246786
6.787 5.74875665847052
6.788 5.74310463695822
6.789 5.73741264670381
6.79 5.73168069749709
6.791 5.72590880014816
6.792 5.72009696649078
6.793 5.71424520938573
6.794 5.70835354272413
6.795 5.7024219814307
6.796 5.69645054146704
6.797 5.69043923983492
6.798 5.68438809457943
6.799 5.67829712479224
6.8 5.67216635061474
6.801 5.6659957932412
6.802 5.65978547492191
6.803 5.65353541896623
6.804 5.64724564974575
6.805 5.64091619269727
6.806 5.63454707432587
6.807 5.62813832220792
6.808 5.62168996499401
6.809 5.61520203241196
6.81 5.60867455526972
6.811 5.60210756545831
6.812 5.59550109595465
6.813 5.58885518082446
6.814 5.58216985522506
6.815 5.57544515540821
6.816 5.56868111872288
6.817 5.56187778361799
6.818 5.55503518964514
6.819 5.54815337746138
6.82 5.54123238883178
6.821 5.53427226663221
6.822 5.52727305485189
6.823 5.52023479859601
6.824 5.51315754408834
6.825 5.50604133867378
6.826 5.49888623082087
6.827 5.49169227012432
6.828 5.48445950730748
6.829 5.47718799422482
6.83 5.46987778386434
6.831 5.46252893035
6.832 5.45514148894407
6.833 5.44771551604953
6.834 5.4402510692124
6.835 5.43274820712403
6.836 5.4252069896234
6.837 5.41762747769939
6.838 5.410009733493
6.839 5.40235382029959
6.84 5.39465980257105
6.841 5.38692774591798
6.842 5.37915771711186
6.843 5.37134978408709
6.844 5.36350401594319
6.845 5.3556204829468
6.846 5.34769925653378
6.847 5.3397404093112
6.848 5.33174401505938
6.849 5.32371014873385
6.85 5.31563888646734
6.851 5.30753030557168
6.852 5.29938448453978
6.853 5.29120150304745
6.854 5.28298144195535
6.855 5.27472438331081
6.856 5.26643041034965
6.857 5.25809960749803
6.858 5.24973206037422
6.859 5.2413278557904
6.86 5.23288708175438
6.861 5.22440982747134
6.862 5.21589618334558
6.863 5.20734624098221
6.864 5.1987600931888
6.865 5.19013783397704
6.866 5.18147955856444
6.867 5.1727853633759
6.868 5.16405534604535
6.869 5.15528960541732
6.87 5.14648824154855
6.871 5.13765135570951
6.872 5.128779050386
6.873 5.11987142928062
6.874 5.11092859731435
6.875 5.101950660628
6.876 5.09293772658373
6.877 5.08388990376652
6.878 5.07480730198564
6.879 5.06569003227609
6.88 5.05653820690005
6.881 5.04735193934831
6.882 5.03813134434169
6.883 5.02887653783245
6.884 5.01958763700568
6.885 5.01026476028071
6.886 5.00090802731248
6.887 4.99151755899294
6.888 4.98209347745237
6.889 4.9726359060608
6.89 4.96314496942934
6.891 4.95362079341153
6.892 4.94406350510471
6.893 4.93447323285131
6.894 4.92485010624029
6.895 4.91519425610838
6.896 4.90550581454149
6.897 4.895784914876
6.898 4.88603169170013
6.899 4.87624628085528
6.9 4.86642881943734
6.901 4.85657944579808
6.902 4.84669829954646
6.903 4.83678552154999
6.904 4.8268412539361
6.905 4.8168656400935
6.906 4.80685882467355
6.907 4.79682095359162
6.908 4.7867521740285
6.909 4.7766526344318
6.91 4.76652248451731
6.911 4.75636187527051
6.912 4.74617095894789
6.913 4.73594988907852
6.914 4.72569882046538
6.915 4.71541790918694
6.916 4.70510731259862
6.917 4.69476718933429
6.918 4.68439769930781
6.919 4.67399900371459
6.92 4.66357126503315
6.921 4.65311464702674
6.922 4.64262931474493
6.923 4.63211543452526
6.924 4.62157317399498
6.925 4.61100270207263
6.926 4.60040418896987
6.927 4.58977780619322
6.928 4.57912372654579
6.929 4.56844212412921
6.93 4.55773317434539
6.931 4.54699705389847
6.932 4.53623394079677
6.933 4.52544401435471
6.934 4.51462745519484
6.935 4.50378444524994
6.936 4.49291516776504
6.937 4.48201980729964
6.938 4.47109854972983
6.939 4.46015158225057
6.94 4.44917909337801
6.941 4.43818127295172
6.942 4.42715831213721
6.943 4.41611040342828
6.944 4.40503774064957
6.945 4.39394051895913
6.946 4.38281893485097
6.947 4.37167318615786
6.948 4.36050347205399
6.949 4.34930999305778
6.95 4.33809295103481
6.951 4.32685254920075
6.952 4.31558899212435
6.953 4.30430248573058
6.954 4.29299323730376
6.955 4.28166145549082
6.956 4.27030735030463
6.957 4.25893113312741
6.958 4.24753301671418
6.959 4.23611321519638
6.96 4.22467194408552
6.961 4.21320942027688
6.962 4.20172586205344
6.963 4.19022148908973
6.964 4.17869652245594
6.965 4.16715118462196
6.966 4.15558569946168
6.967 4.14400029225733
6.968 4.13239518970382
6.969 4.1207706199134
6.97 4.10912681242025
6.971 4.09746399818524
6.972 4.08578240960086
6.973 4.07408228049616
6.974 4.06236384614189
6.975 4.05062734325574
6.976 4.03887301000768
6.977 4.02710108602547
6.978 4.01531181240024
6.979 4.00350543169226
6.98 3.99168218793682
6.981 3.97984232665024
6.982 3.96798609483597
6.983 3.95611374099097
6.984 3.94422551511209
6.985 3.93232166870263
6.986 3.92040245477912
6.987 3.90846812787816
6.988 3.89651894406347
6.989 3.88455516093306
6.99 3.87257703762657
6.991 3.86058483483281
6.992 3.84857881479734
6.993 3.8365592413304
6.994 3.82452637981481
6.995 3.8124804972142
6.996 3.80042186208135
6.997 3.78835074456662
6.998 3.77626741642669
6.999 3.76417215103345
7 3.75206522338297
7.001 3.73994691010476
7.002 3.72781748947117
7.003 3.71567724140697
7.004 3.70352644749917
7.005 3.69136539100692
7.006 3.67919435687171
7.007 3.66701363172772
7.008 3.65482350391233
7.009 3.64262426347689
7.01 3.63041620219765
7.011 3.61819961358686
7.012 3.60597479290416
7.013 3.59374203716801
7.014 3.58150164516751
7.015 3.5692539174743
7.016 3.55699915645464
7.017 3.54473766628182
7.018 3.53246975294861
7.019 3.52019572428004
7.02 3.50791588994634
7.021 3.495630561476
7.022 3.48334005226918
7.023 3.4710446776112
7.024 3.45874475468623
7.025 3.44644060259129
7.026 3.43413254235027
7.027 3.42182089692829
7.028 3.40950599124619
7.029 3.39718815219518
7.03 3.38486770865167
7.031 3.37254499149241
7.032 3.36022033360957
7.033 3.34789406992622
7.034 3.33556653741182
7.035 3.32323807509795
7.036 3.31090902409419
7.037 3.29857972760408
7.038 3.28625053094129
7.039 3.27392178154595
7.04 3.26159382900098
7.041 3.24926702504871
7.042 3.23694172360742
7.043 3.22461828078817
7.044 3.21229705491157
7.045 3.1999784065247
7.046 3.18766269841807
7.047 3.17535029564266
7.048 3.16304156552697
7.049 3.15073687769413
7.05 3.13843660407896
7.051 3.12614111894508
7.052 3.113850798902
7.053 3.10156602292212
7.054 3.08928717235773
7.055 3.07701463095787
7.056 3.06474878488513
7.057 3.05249002273234
7.058 3.04023873553904
7.059 3.0279953168079
7.06 3.01576016252082
7.061 3.00353367115485
7.062 2.99131624369792
7.063 2.97910828366419
7.064 2.96691019710913
7.065 2.95472239264429
7.066 2.9425452814516
7.067 2.93037927729732
7.068 2.91822479654556
7.069 2.9060822581712
7.07 2.89395208377237
7.071 2.88183469758231
7.072 2.86973052648063
7.073 2.85764000000387
7.074 2.84556355035537
7.075 2.83350161241435
7.076 2.82145462374419
7.077 2.8094230245998
7.078 2.79740725793413
7.079 2.78540776940356
7.08 2.77342500737239
7.081 2.76145942291615
7.082 2.74951146982366
7.083 2.73758160459793
7.084 2.72567028645579
7.085 2.71377797732594
7.086 2.70190514184575
7.087 2.6900522473564
7.088 2.67821976389641
7.089 2.66640816419349
7.09 2.65461792365461
7.091 2.64284952035419
7.092 2.63110343502028
7.093 2.61938015101882
7.094 2.60768015433557
7.095 2.59600393355598
7.096 2.58435197984258
7.097 2.57272478691007
7.098 2.56112285099768
7.099 2.5495466708391
7.1 2.5379967476295
7.101 2.52647358498978
7.102 2.51497768892779
7.103 2.50350956779653
7.104 2.49206973224908
7.105 2.48065869519036
7.106 2.46927697172529
7.107 2.45792507910355
7.108 2.44660353666063
7.109 2.43531286575513
7.11 2.42405358970212
7.111 2.41282623370257
7.112 2.4016313247686
7.113 2.39046939164449
7.114 2.37934096472335
7.115 2.36824657595931
7.116 2.35718675877513
7.117 2.34616204796508
7.118 2.33517297959304
7.119 2.32422009088569
7.12 2.31330392012065
7.121 2.30242500650953
7.122 2.29158389007575
7.123 2.28078111152701
7.124 2.27001721212252
7.125 2.25929273353454
7.126 2.24860821770454
7.127 2.23796420669365
7.128 2.22736124252751
7.129 2.21679986703534
7.13 2.20628062168322
7.131 2.19580404740162
7.132 2.18537068440711
7.133 2.17498107201811
7.134 2.16463574846496
7.135 2.154335250694
7.136 2.14408011416597
7.137 2.1338708726485
7.138 2.12370805800298
7.139 2.11359219996567
7.14 2.10352382592335
7.141 2.09350346068326
7.142 2.08353162623791
7.143 2.07360884152443
7.144 2.06373562217892
7.145 2.05391248028582
7.146 2.04413992412246
7.147 2.03441845789913
7.148 2.02474858149478
7.149 2.01513079018849
7.15 2.00556557438726
7.151 1.99605341935011
7.152 1.98659480490889
7.153 1.97719020518624
7.154 1.96784008831075
7.155 1.95854491612999
7.156 1.9493051439216
7.157 1.94012122010285
7.158 1.93099358593911
7.159 1.92192267525173
7.16 1.91290891412566
7.161 1.9039527206173
7.162 1.89505450446312
7.163 1.88621466678954
7.164 1.87743359982454
7.165 1.86871168661148
7.166 1.86004930072577
7.167 1.85144680599493
7.168 1.84290455622244
7.169 1.83442289491615
7.17 1.82600215502163
7.171 1.81764265866121
7.172 1.80934471687906
7.173 1.80110862939312
7.174 1.79293468435428
7.175 1.78482315811338
7.176 1.77677431499679
7.177 1.76878840709074
7.178 1.76086567403544
7.179 1.75300634282897
7.18 1.74521062764195
7.181 1.73747872964315
7.182 1.72981083683672
7.183 1.72220712391131
7.184 1.7146677521017
7.185 1.70719286906331
7.186 1.6997826087598
7.187 1.69243709136445
7.188 1.68515642317524
7.189 1.67794069654437
7.19 1.67078998982205
7.191 1.66370436731512
7.192 1.65668387926054
7.193 1.64972856181393
7.194 1.6428384370533
7.195 1.63601351299803
7.196 1.62925378364322
7.197 1.62255922900925
7.198 1.61592981520685
7.199 1.60936549451706
7.2 1.60286620548669
7.201 1.59643187303846
7.202 1.5900624085961
7.203 1.58375771022397
7.204 1.57751766278106
7.205 1.57134213808896
7.206 1.56523099511363
7.207 1.5591840801605
7.208 1.55320122708261
7.209 1.54728225750131
7.21 1.54142698103911
7.211 1.53563519556423
7.212 1.52990668744645
7.213 1.5242412318235
7.214 1.51863859287782
7.215 1.51309852412288
7.216 1.50762076869861
7.217 1.50220505967543
7.218 1.49685112036617
7.219 1.49155866464549
7.22 1.48632739727599
7.221 1.48115701424064
7.222 1.47604720308081
7.223 1.47099764323932
7.224 1.46600800640799
7.225 1.46107795687912
7.226 1.45620715190016
7.227 1.45139524203132
7.228 1.44664187150522
7.229 1.44194667858833
7.23 1.43730929594354
7.231 1.4327293509933
7.232 1.42820646628306
7.233 1.42374025984426
7.234 1.41933034555662
7.235 1.41497633350925
7.236 1.4106778303601
7.237 1.40643443969346
7.238 1.40224576237509
7.239 1.39811139690461
7.24 1.39403093976492
7.241 1.3900039857683
7.242 1.38603012839888
7.243 1.38210896015132
7.244 1.37824007286537
7.245 1.37442305805631
7.246 1.3706575072408
7.247 1.36694301225826
7.248 1.36327916558751
7.249 1.35966556065859
7.25 1.35610179215973
7.251 1.35258745633936
7.252 1.34912215130309
7.253 1.34570547730577
7.254 1.34233703703854
7.255 1.33901643591085
7.256 1.33574328232763
7.257 1.33251718796162
7.258 1.32933776802084
7.259 1.32620464151146
7.26 1.32311743149609
7.261 1.32007576534764
7.262 1.31707927499887
7.263 1.31412759718791
7.264 1.31122037369968
7.265 1.3083572516037
7.266 1.30553788348827
7.267 1.30276192769123
7.268 1.30002904852771
7.269 1.29733891651489
7.27 1.29469120859406
7.271 1.29208560835033
7.272 1.28952180623009
7.273 1.28699949975655
7.274 1.28451839374365
7.275 1.28207820050852
7.276 1.27967864008281
7.277 1.27731944042318
7.278 1.27500033762113
7.279 1.27272107611255
7.28 1.27048140888715
7.281 1.2682810976981
7.282 1.26611991327212
7.283 1.26399763552026
7.284 1.26191405374961
7.285 1.25986896687624
7.286 1.25786218363941
7.287 1.25589352281757
7.288 1.25396281344597
7.289 1.25206989503637
7.29 1.25021461779882
7.291 1.24839684286574
7.292 1.24661644251825
7.293 1.2448733004151
7.294 1.24316731182392
7.295 1.241498383855
7.296 1.23986643569752
7.297 1.23827139885802
7.298 1.23671321740117
7.299 1.23519184819248
7.3 1.23370726114266
7.301 1.23225943945344
7.302 1.23084837986434
7.303 1.22947409289981
7.304 1.22813660311624
7.305 1.22683594934817
7.306 1.22557218495267
7.307 1.22434537805116
7.308 1.22315561176751
7.309 1.22200298446104
7.31 1.22088760995332
7.311 1.21980961774689
7.312 1.21876915323438
7.313 1.21776637789587
7.314 1.21680146948257
7.315 1.21587462218413
7.316 1.21498604677715
7.317 1.21413597075195
7.318 1.21332463841436
7.319 1.21255231095914
7.32 1.21181926651127
7.321 1.21112580013106
7.322 1.21047222377876
7.323 1.20985886623388
7.324 1.20928607296439
7.325 1.20875420594035
7.326 1.20826364338642
7.327 1.20781477946736
7.328 1.20740802390021
7.329 1.20704380148684
7.33 1.20672255156013
7.331 1.20644472733697
7.332 1.20621079517112
7.333 1.20602123369893
7.334 1.20587653287094
7.335 1.20577719286256
7.336 1.20572372285708
7.337 1.20571663969486
7.338 1.2057564663829
7.339 1.20584373045952
7.34 1.20597896220996
7.341 1.20616269272933
7.342 1.20639545183091
7.343 1.2066777657988
7.344 1.20701015498564
7.345 1.20739313125799
7.346 1.20782719529365
7.347 1.20831283373768
7.348 1.20885051622587
7.349 1.20944069228724
7.35 1.21008378813942
7.351 1.21078020339358
7.352 1.21153030768848
7.353 1.21233443727539
7.354 1.21319289157891
7.355 1.21410592976051
7.356 1.21507376731442
7.357 1.216096572727
7.358 1.21717446423266
7.359 1.21830750670015
7.36 1.21949570868406
7.361 1.22073901967609
7.362 1.22203732759026
7.363 1.22339045651501
7.364 1.22479816476319
7.365 1.22626014324838
7.366 1.22777601421301
7.367 1.2293453303296
7.368 1.2309675741925
7.369 1.23264215821255
7.37 1.23436842492196
7.371 1.23614564769146
7.372 1.23797303185625
7.373 1.23984971624197
7.374 1.24177477507625
7.375 1.24374722026704
7.376 1.24576600402358
7.377 1.24783002179219
7.378 1.24993811547551
7.379 1.25208907690056
7.38 1.25428165149924
7.381 1.25651454216313
7.382 1.25878641323363
7.383 1.26109589458871
7.384 1.26344158578786
7.385 1.26582206023808
7.386 1.26823586934572
7.387 1.27068154662093
7.388 1.27315761170419
7.389 1.27566257428743
7.39 1.27819493790506
7.391 1.28075320357385
7.392 1.28333587326352
7.393 1.28594145318349
7.394 1.28856845687424
7.395 1.29121540809483
7.396 1.29388084350112
7.397 1.29656331511165
7.398 1.29926139256087
7.399 1.30197366514136
7.4 1.30469874363868
7.401 1.3074352619641
7.402 1.310181878592
7.403 1.3129372778096
7.404 1.31570017078792
7.405 1.31846929648328
7.406 1.3212434223793
7.407 1.32402134507971
7.408 1.32680189076228
7.409 1.32958391550435
7.41 1.33236630549021
7.411 1.33514797711054
7.412 1.33792787696367
7.413 1.34070498176812
7.414 1.34347829819552
7.415 1.34624686263251
7.416 1.3490097408798
7.417 1.35176602779595
7.418 1.35451484689312
7.419 1.3572553498914
7.42 1.35998671623787
7.421 1.36270815259606
7.422 1.36541889231101
7.423 1.36811819485472
7.424 1.37080534525621
7.425 1.37347965352021
7.426 1.37614045403786
7.427 1.37878710499274
7.428 1.3814189877649
7.429 1.38403550633541
7.43 1.38663608669374
7.431 1.38922017624976
7.432 1.39178724325215
7.433 1.39433677621464
7.434 1.39686828335133
7.435 1.39938129202219
7.436 1.40187534818952
7.437 1.40435001588637
7.438 1.40680487669715
7.439 1.40923952925127
7.44 1.41165358872993
7.441 1.41404668638647
7.442 1.41641846908033
7.443 1.41876859882492
7.444 1.42109675234925
7.445 1.42340262067333
7.446 1.42568590869742
7.447 1.42794633480481
7.448 1.43018363047807
7.449 1.43239753992858
7.45 1.43458781973917
7.451 1.43675423851946
7.452 1.43889657657388
7.453 1.44101462558187
7.454 1.44310818829013
7.455 1.44517707821661
7.456 1.4472211193658
7.457 1.44924014595518
7.458 1.45123400215248
7.459 1.45320254182334
7.46 1.45514562828922
7.461 1.45706313409511
7.462 1.45895494078683
7.463 1.46082093869756
7.464 1.46266102674337
7.465 1.4644751122274
7.466 1.46626311065242
7.467 1.4680249455415
7.468 1.46976054826654
7.469 1.47146985788433
7.47 1.47315282098
7.471 1.47480939151741
7.472 1.47643953069651
7.473 1.47804320681713
7.474 1.47962039514927
7.475 1.4811710778094
7.476 1.48269524364275
7.477 1.48419288811129
7.478 1.48566401318718
7.479 1.48710862725162
7.48 1.4885267449987
7.481 1.48991838734432
7.482 1.49128358133978
7.483 1.49262236009001
7.484 1.49393476267621
7.485 1.49522083408279
7.486 1.49648062512841
7.487 1.49771419240099
7.488 1.49892159819654
7.489 1.50010291046168
7.49 1.50125820273977
7.491 1.50238755412035
7.492 1.50349104919196
7.493 1.50456877799812
7.494 1.50562083599636
7.495 1.50664732402017
7.496 1.50764834824376
7.497 1.50862402014963
7.498 1.50957445649863
7.499 1.51049977930256
7.5 1.51140011579924
7.501 1.51227559842977
7.502 1.51312636481809
7.503 1.51395255775255
7.504 1.51475432516958
7.505 1.5155318201392
7.506 1.51628520085242
7.507 1.51701463061032
7.508 1.51772027781477
7.509 1.51840231596074
7.51 1.51906092363002
7.511 1.51969628448635
7.512 1.52030858727182
7.513 1.5208980258044
7.514 1.52146479897669
7.515 1.52200911075558
7.516 1.52253117018284
7.517 1.52303119137659
7.518 1.52350939353348
7.519 1.52396600093148
7.52 1.52440124293328
7.521 1.52481535399011
7.522 1.5252085736459
7.523 1.52558114654175
7.524 1.52593332242057
7.525 1.52626535613167
7.526 1.52657750763548
7.527 1.52687004200799
7.528 1.527143229445
7.529 1.52739734526604
7.53 1.52763266991773
7.531 1.5278494889767
7.532 1.52804809315169
7.533 1.52822877828495
7.534 1.52839184535262
7.535 1.52853760046421
7.536 1.52866635486073
7.537 1.52877842491174
7.538 1.52887413211083
7.539 1.52895380306965
7.54 1.52901776951028
7.541 1.52906636825576
7.542 1.52909994121871
7.543 1.52911883538795
7.544 1.52912340281283
7.545 1.52911400058536
7.546 1.52909099081972
7.547 1.52905474062933
7.548 1.52900562210108
7.549 1.52894401226673
7.55 1.52887029307128
7.551 1.52878485133822
7.552 1.52868807873147
7.553 1.52858037171391
7.554 1.5284621315024
7.555 1.52833376401904
7.556 1.52819567983866
7.557 1.52804829413243
7.558 1.52789202660731
7.559 1.52772730144137
7.56 1.52755454721484
7.561 1.52737419683673
7.562 1.52718668746693
7.563 1.52699246043372
7.564 1.52679196114663
7.565 1.52658563900441
7.566 1.52637394729825
7.567 1.52615734311004
7.568 1.52593628720558
7.569 1.52571124392288
7.57 1.52548268105527
7.571 1.52525106972948
7.572 1.52501688427861
7.573 1.5247806021099
7.574 1.52454270356747
7.575 1.52430367178997
7.576 1.5240639925631
7.577 1.52382415416722
7.578 1.52358464722001
7.579 1.52334596451419
7.58 1.52310860085062
7.581 1.52287305286666
7.582 1.52263981886005
7.583 1.52240939860847
7.584 1.5221822931848
7.585 1.52195900476849
7.586 1.52174003645299
7.587 1.52152589204971
7.588 1.52131707588845
7.589 1.52111409261486
7.59 1.52091744698495
7.591 1.52072764365705
7.592 1.52054518698153
7.593 1.5203705807885
7.594 1.52020432817388
7.595 1.52004693128425
7.596 1.5198988911006
7.597 1.51976070722168
7.598 1.51963287764698
7.599 1.51951589856
7.6 1.51941026411202
7.601 1.51931646620689
7.602 1.51923499428712
7.603 1.51916633512184
7.604 1.5191109725969
7.605 1.51906938750758
7.606 1.5190420573543
7.607 1.51902945614181
7.608 1.51903205418221
7.609 1.51905031790209
7.61 1.51908470965448
7.611 1.5191356875357
7.612 1.5192037052076
7.613 1.51928921172558
7.614 1.51939265137275
7.615 1.51951446350043
7.616 1.51965508237553
7.617 1.51981493703485
7.618 1.51999445114683
7.619 1.52019404288087
7.62 1.52041412478442
7.621 1.52065510366827
7.622 1.52091738049992
7.623 1.52120135030553
7.624 1.52150740208034
7.625 1.5218359187078
7.626 1.52218727688753
7.627 1.52256184707207
7.628 1.52295999341259
7.629 1.52338207371347
7.63 1.52382843939582
7.631 1.52429943546987
7.632 1.52479540051619
7.633 1.52531666667562
7.634 1.52586355964787
7.635 1.52643639869862
7.636 1.52703549667494
7.637 1.52766116002894
7.638 1.52831368884936
7.639 1.52899337690099
7.64 1.52970051167162
7.641 1.53043537442627
7.642 1.53119824026851
7.643 1.53198937820852
7.644 1.53280905123763
7.645 1.53365751640905
7.646 1.53453502492453
7.647 1.53544182222645
7.648 1.53637814809527
7.649 1.53734423675185
7.65 1.53834031696429
7.651 1.53936661215908
7.652 1.54042334053609
7.653 1.54151071518717
7.654 1.5426289442179
7.655 1.54377823087233
7.656 1.54495877366013
7.657 1.5461707664861
7.658 1.5474143987815
7.659 1.54868985563697
7.66 1.54999731793674
7.661 1.55133696249381
7.662 1.55270896218575
7.663 1.55411348609096
7.664 1.55555069962496
7.665 1.55702076467659
7.666 1.55852383974374
7.667 1.56006008006845
7.668 1.56162963777108
7.669 1.56323266198338
7.67 1.56486929898022
7.671 1.56653969230978
7.672 1.56824398292201
7.673 1.56998230929517
7.674 1.57175480756033
7.675 1.57356161162362
7.676 1.5754028532861
7.677 1.5772786623611
7.678 1.57918916678902
7.679 1.58113449274929
7.68 1.5831147647695
7.681 1.58513010583167
7.682 1.58718063747541
7.683 1.58926647989804
7.684 1.59138775205154
7.685 1.59354457173634
7.686 1.59573705569174
7.687 1.59796531968319
7.688 1.60022947858616
7.689 1.60252964646665
7.69 1.60486593665841
7.691 1.60723846183673
7.692 1.60964733408893
7.693 1.61209266498138
7.694 1.61457456562328
7.695 1.61709314672699
7.696 1.61964851866514
7.697 1.6222407915243
7.698 1.62487007515553
7.699 1.62753647922159
7.7 1.63024011324094
7.701 1.63298108662865
7.702 1.63575950873409
7.703 1.63857548887559
7.704 1.64142913637207
7.705 1.64432056057166
7.706 1.64724987087737
7.707 1.65021717676995
7.708 1.65322258782783
7.709 1.65626621374439
7.71 1.65934816434241
7.711 1.66246854958595
7.712 1.66562747958962
7.713 1.66882506462529
7.714 1.67206141512637
7.715 1.6753366416896
7.716 1.67865085507466
7.717 1.68200416620127
7.718 1.68539668614427
7.719 1.68882852612644
7.72 1.69229979750924
7.721 1.69581061178154
7.722 1.69936108054635
7.723 1.70295131550571
7.724 1.70658142844365
7.725 1.71025153120746
7.726 1.71396173568717
7.727 1.71771215379342
7.728 1.72150289743376
7.729 1.72533407848732
7.73 1.72920580877817
7.731 1.73311820004707
7.732 1.73707136392211
7.733 1.74106541188783
7.734 1.74510045525324
7.735 1.74917660511869
7.736 1.75329397234154
7.737 1.75745266750081
7.738 1.76165280086086
7.739 1.76589448233413
7.74 1.77017782144291
7.741 1.77450292728042
7.742 1.77886990847097
7.743 1.78327887312954
7.744 1.78772992882058
7.745 1.79222318251628
7.746 1.79675874055421
7.747 1.80133670859449
7.748 1.80595719157658
7.749 1.81062029367546
7.75 1.81532611825773
7.751 1.82007476783714
7.752 1.82486634403008
7.753 1.82970094751073
7.754 1.83457867796612
7.755 1.83949963405103
7.756 1.84446391334291
7.757 1.84947161229669
7.758 1.85452282619966
7.759 1.85961764912648
7.76 1.86475617389418
7.761 1.86993849201748
7.762 1.87516469366417
7.763 1.88043486761084
7.764 1.88574910119887
7.765 1.8911074802907
7.766 1.89651008922658
7.767 1.90195701078162
7.768 1.90744832612336
7.769 1.91298411476979
7.77 1.91856445454789
7.771 1.92418942155276
7.772 1.92985909010735
7.773 1.93557353272274
7.774 1.94133282005917
7.775 1.94713702088774
7.776 1.95298620205278
7.777 1.95888042843508
7.778 1.96481976291581
7.779 1.97080426634126
7.78 1.97683399748854
7.781 1.98290901303194
7.782 1.98902936751039
7.783 1.99519511329571
7.784 2.00140630056184
7.785 2.007662977255
7.786 2.0139651890649
7.787 2.02031297939689
7.788 2.02670638934516
7.789 2.03314545766695
7.79 2.03963022075785
7.791 2.04616071262818
7.792 2.05273696488036
7.793 2.05935900668753
7.794 2.06602686477312
7.795 2.07274056339165
7.796 2.07950012431062
7.797 2.08630556679351
7.798 2.09315690758397
7.799 2.10005416089112
7.8 2.10699733837605
7.801 2.11398644913938
7.802 2.12102149971011
7.803 2.12810249403552
7.804 2.13522943347228
7.805 2.1424023167787
7.806 2.14962114010816
7.807 2.15688589700366
7.808 2.16419657839352
7.809 2.17155317258823
7.81 2.17895566527846
7.811 2.18640403953414
7.812 2.1938982758047
7.813 2.20143835192041
7.814 2.20902424309478
7.815 2.21665592192813
7.816 2.22433335841212
7.817 2.23205651993545
7.818 2.23982537129048
7.819 2.24763987468103
7.82 2.25549998973105
7.821 2.26340567349438
7.822 2.27135688046545
7.823 2.27935356259092
7.824 2.2873956692823
7.825 2.29548314742954
7.826 2.30361594141532
7.827 2.31179399313049
7.828 2.3200172419902
7.829 2.32828562495084
7.83 2.33659907652797
7.831 2.34495752881483
7.832 2.35336091150177
7.833 2.3618091518964
7.834 2.37030217494437
7.835 2.37883990325098
7.836 2.38742225710335
7.837 2.3960491544933
7.838 2.40472051114089
7.839 2.41343624051842
7.84 2.42219625387514
7.841 2.43100046026249
7.842 2.43984876655977
7.843 2.44874107750042
7.844 2.45767729569871
7.845 2.4666573216769
7.846 2.47568105389279
7.847 2.48474838876773
7.848 2.49385922071492
7.849 2.50301344216817
7.85 2.51221094361084
7.851 2.52145161360519
7.852 2.530735338822
7.853 2.54006200407035
7.854 2.54943149232774
7.855 2.55884368477032
7.856 2.56829846080335
7.857 2.57779569809186
7.858 2.5873352725913
7.859 2.59691705857849
7.86 2.6065409286825
7.861 2.61620675391572
7.862 2.62591440370492
7.863 2.63566374592231
7.864 2.64545464691668
7.865 2.65528697154454
7.866 2.66516058320109
7.867 2.67507534385134
7.868 2.685031114061
7.869 2.69502775302739
7.87 2.70506511861019
7.871 2.71514306736211
7.872 2.7252614545594
7.873 2.73542013423222
7.874 2.74561895919488
7.875 2.7558577810758
7.876 2.76613645034743
7.877 2.77645481635582
7.878 2.78681272735007
7.879 2.79721003051145
7.88 2.80764657198242
7.881 2.81812219689523
7.882 2.82863674940037
7.883 2.83919007269471
7.884 2.84978200904933
7.885 2.86041239983706
7.886 2.87108108555978
7.887 2.88178790587527
7.888 2.89253269962387
7.889 2.90331530485476
7.89 2.91413555885186
7.891 2.92499329815947
7.892 2.93588835860748
7.893 2.94682057533628
7.894 2.95778978282129
7.895 2.96879581489708
7.896 2.9798385047812
7.897 2.99091768509761
7.898 3.00203318789964
7.899 3.01318484469272
7.9 3.02437248645659
7.901 3.03559594366721
7.902 3.04685504631824
7.903 3.05814962394212
7.904 3.06947950563079
7.905 3.08084452005598
7.906 3.09224449548913
7.907 3.10367925982089
7.908 3.11514864058025
7.909 3.12665246495324
7.91 3.13819055980126
7.911 3.149762751679
7.912 3.16136886685197
7.913 3.17300873131364
7.914 3.18468217080215
7.915 3.19638901081669
7.916 3.20812907663344
7.917 3.21990219332115
7.918 3.2317081857563
7.919 3.24354687863791
7.92 3.25541809650196
7.921 3.26732166373542
7.922 3.2792574045899
7.923 3.29122514319496
7.924 3.30322470357101
7.925 3.31525590964186
7.926 3.32731858524691
7.927 3.33941255415297
7.928 3.35153764006573
7.929 3.36369366664092
7.93 3.37588045749499
7.931 3.3880978362156
7.932 3.40034562637171
7.933 3.41262365152326
7.934 3.42493173523067
7.935 3.43726970106386
7.936 3.44963737261102
7.937 3.46203457348709
7.938 3.47446112734185
7.939 3.48691685786775
7.94 3.49940158880741
7.941 3.51191514396085
7.942 3.52445734719239
7.943 3.53702802243726
7.944 3.54962699370794
7.945 3.56225408510022
7.946 3.57490912079895
7.947 3.58759192508355
7.948 3.60030232233323
7.949 3.61304013703195
7.95 3.62580519377316
7.951 3.63859731726417
7.952 3.65141633233044
7.953 3.66426206391946
7.954 3.67713433710451
7.955 3.69003297708809
7.956 3.70295780920519
7.957 3.71590865892632
7.958 3.72888535186026
7.959 3.74188771375665
7.96 3.75491557050837
7.961 3.76796874815366
7.962 3.7810470728781
7.963 3.7941503710163
7.964 3.80727846905348
7.965 3.82043119362686
7.966 3.83360837152674
7.967 3.84680982969756
7.968 3.86003539523868
7.969 3.87328489540499
7.97 3.88655815760738
7.971 3.89985500941303
7.972 3.91317527854553
7.973 3.92651879288485
7.974 3.93988538046716
7.975 3.95327486948445
7.976 3.96668708828407
7.977 3.98012186536811
7.978 3.99357902939256
7.979 4.0070584091665
7.98 4.02055983365091
7.981 4.03408313195764
7.982 4.04762813334801
7.983 4.0611946672314
7.984 4.07478256316373
7.985 4.08839165084576
7.986 4.10202176012132
7.987 4.11567272097547
7.988 4.12934436353239
7.989 4.14303651805339
7.99 4.15674901493466
7.991 4.17048168470497
7.992 4.18423435802327
7.993 4.1980068656762
7.994 4.21179903857554
7.995 4.22561070775549
7.996 4.23944170436997
7.997 4.25329185968976
7.998 4.26716100509959
7.999 4.28104897209513
8 4.29495559228
};
\addlegendentry{$\sigma_2(P)$}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.001 0.998003989774988
0.002 0.996013961563153
0.003 0.994029909209666
0.004 0.992051826407721
0.005 0.990079706700626
0.006 0.98811354348388
0.007 0.986153330007227
0.008 0.984199059376703
0.009 0.982250724556653
0.01 0.98030831837174
0.011 0.978371833508937
0.012 0.976441262519495
0.013 0.974516597820901
0.014 0.972597831698817
0.015 0.970684956309001
0.016 0.968777963679213
0.017 0.966876845711105
0.018 0.964981594182089
0.019 0.963092200747197
0.02 0.961208656940921
0.021 0.959330954179028
0.022 0.957459083760379
0.023 0.955593036868709
0.024 0.953732804574406
0.025 0.95187837783627
0.026 0.950029747503253
0.027 0.948186904316186
0.028 0.946349838909493
0.029 0.944518541812879
0.03 0.942693003453018
0.031 0.94087321415521
0.032 0.939059164145032
0.033 0.937250843549971
0.034 0.93544824240104
0.035 0.933651350634383
0.036 0.931860158092858
0.037 0.930074654527615
0.038 0.928294829599645
0.039 0.926520672881331
0.04 0.924752173857969
0.041 0.922989321929282
0.042 0.92123210641092
0.043 0.91948051653594
0.044 0.917734541456279
0.045 0.915994170244206
0.046 0.91425939189376
0.047 0.91253019532218
0.048 0.910806569371317
0.049 0.909088502809028
0.05 0.907375984330561
0.051 0.905669002559929
0.052 0.90396754605126
0.053 0.902271603290144
0.054 0.900581162694961
0.055 0.898896212618194
0.056 0.897216741347734
0.057 0.895542737108168
0.058 0.893874188062054
0.059 0.89221108231118
0.06 0.89055340789782
0.061 0.888901152805965
0.062 0.887254304962547
0.063 0.885612852238652
0.064 0.883976782450714
0.065 0.882346083361703
0.066 0.880720742682297
0.067 0.879100748072043
0.068 0.877486087140502
0.069 0.875876747448389
0.07 0.874272716508691
0.071 0.872673981787783
0.072 0.871080530706526
0.073 0.869492350641353
0.074 0.867909428925347
0.075 0.866331752849302
0.076 0.864759309662777
0.077 0.863192086575139
0.078 0.861630070756586
0.079 0.860073249339172
0.08 0.858521609417808
0.081 0.856975138051259
0.082 0.855433822263131
0.083 0.853897649042842
0.084 0.852366605346582
0.085 0.850840678098267
0.086 0.849319854190482
0.087 0.847804120485405
0.088 0.846293463815731
0.089 0.84478787098558
0.09 0.843287328771395
0.091 0.841791823922829
0.092 0.840301343163623
0.093 0.838815873192477
0.094 0.837335400683902
0.095 0.835859912289074
0.096 0.834389394636665
0.097 0.832923834333674
0.098 0.831463217966247
0.099 0.830007532100483
0.1 0.82855676328323
0.101 0.82711089804288
0.102 0.825669922890145
0.103 0.82423382431883
0.104 0.822802588806588
0.105 0.821376202815683
0.106 0.81995465279372
0.107 0.81853792517439
0.108 0.817126006378188
0.109 0.81571888281313
0.11 0.814316540875462
0.111 0.81291896695036
0.112 0.811526147412612
0.113 0.810138068627312
0.114 0.808754716950519
0.115 0.807376078729931
0.116 0.806002140305537
0.117 0.804632888010265
0.118 0.803268308170625
0.119 0.801908387107332
0.12 0.80055311113594
0.121 0.79920246656745
0.122 0.79785643970892
0.123 0.796515016864064
0.124 0.795178184333846
0.125 0.793845928417062
0.126 0.792518235410917
0.127 0.791195091611593
0.128 0.789876483314816
0.129 0.788562396816403
0.13 0.787252818412813
0.131 0.785947734401688
0.132 0.784647131082381
0.133 0.783350994756484
0.134 0.782059311728348
0.135 0.780772068305591
0.136 0.779489250799604
0.137 0.778210845526048
0.138 0.776936838805347
0.139 0.775667216963168
0.14 0.774401966330902
0.141 0.773141073246132
0.142 0.7718845240531
0.143 0.770632305103163
0.144 0.769384402755245
0.145 0.76814080337628
0.146 0.766901493341657
0.147 0.765666459035643
0.148 0.76443568685182
0.149 0.763209163193495
0.15 0.761986874474123
0.151 0.760768807117709
0.152 0.759554947559216
0.153 0.758345282244957
0.154 0.757139797632987
0.155 0.75593848019349
0.156 0.754741316409156
0.157 0.753548292775555
0.158 0.752359395801508
0.159 0.751174612009446
0.16 0.749993927935769
0.161 0.748817330131199
0.162 0.747644805161124
0.163 0.746476339605942
0.164 0.745311920061393
0.165 0.744151533138895
0.166 0.742995165465866
0.167 0.741842803686046
0.168 0.740694434459815
0.169 0.739550044464497
0.17 0.738409620394674
0.171 0.737273148962479
0.172 0.736140616897902
0.173 0.735012010949069
0.174 0.733887317882541
0.175 0.732766524483588
0.176 0.731649617556468
0.177 0.730536583924702
0.178 0.729427410431341
0.179 0.72832208393923
0.18 0.727220591331268
0.181 0.726122919510663
0.182 0.725029055401181
0.183 0.723938985947395
0.184 0.722852698114929
0.185 0.721770178890691
0.186 0.72069141528311
0.187 0.719616394322368
0.188 0.718545103060622
0.189 0.717477528572228
0.19 0.716413657953961
0.191 0.715353478325224
0.192 0.714296976828264
0.193 0.713244140628373
0.194 0.712194956914095
0.195 0.711149412897423
0.196 0.710107495813994
0.197 0.709069192923282
0.198 0.708034491508785
0.199 0.707003378878207
0.2 0.705975842363644
0.201 0.704951869321759
0.202 0.703931447133953
0.203 0.70291456320654
0.204 0.701901204970913
0.205 0.700891359883704
0.206 0.699885015426952
0.207 0.698882159108252
0.208 0.697882778460915
0.209 0.696886861044118
0.21 0.695894394443047
0.211 0.694905366269049
0.212 0.693919764159767
0.213 0.692937575779283
0.214 0.691958788818252
0.215 0.690983390994032
0.216 0.69001137005082
0.217 0.689042713759771
0.218 0.688077409919127
0.219 0.687115446354337
0.22 0.686156810918174
0.221 0.685201491490853
0.222 0.684249475980141
0.223 0.683300752321467
0.224 0.682355308478033
0.225 0.681413132440915
0.226 0.680474212229167
0.227 0.67953853588992
0.228 0.678606091498478
0.229 0.677676867158417
0.23 0.676750851001671
0.231 0.675828031188625
0.232 0.674908395908202
0.233 0.673991933377949
0.234 0.673078631844115
0.235 0.672168479581738
0.236 0.671261464894717
0.237 0.670357576115889
0.238 0.669456801607104
0.239 0.668559129759297
0.24 0.667664548992551
0.241 0.666773047756172
0.242 0.665884614528748
0.243 0.664999237818213
0.244 0.664116906161908
0.245 0.663237608126638
0.246 0.662361332308733
0.247 0.661488067334094
0.248 0.660617801858254
0.249 0.659750524566424
0.25 0.658886224173542
0.251 0.658024889424321
0.252 0.657166509093291
0.253 0.656311071984846
0.254 0.655458566933281
0.255 0.654608982802834
0.256 0.653762308487725
0.257 0.652918532912185
0.258 0.652077645030499
0.259 0.651239633827032
0.26 0.65040448831626
0.261 0.649572197542804
0.262 0.648742750581451
0.263 0.647916136537184
0.264 0.647092344545205
0.265 0.646271363770958
0.266 0.645453183410145
0.267 0.644637792688755
0.268 0.643825180863075
0.269 0.643015337219707
0.27 0.642208251075584
0.271 0.641403911777986
0.272 0.640602308704546
0.273 0.639803431263269
0.274 0.639007268892532
0.275 0.638213811061099
0.276 0.637423047268126
0.277 0.636634967043163
0.278 0.635849559946162
0.279 0.635066815567475
0.28 0.634286723527863
0.281 0.633509273478486
0.282 0.63273445510091
0.283 0.6319622581071
0.284 0.631192672239419
0.285 0.630425687270622
0.286 0.629661293003849
0.287 0.628899479272619
0.288 0.628140235940822
0.289 0.627383552902709
0.29 0.626629420082882
0.291 0.62587782743628
0.292 0.625128764948172
0.293 0.624382222634135
0.294 0.623638190540046
0.295 0.622896658742065
0.296 0.622157617346614
0.297 0.621421056490363
0.298 0.62068696634021
0.299 0.619955337093264
0.3 0.619226158976818
0.301 0.618499422248332
0.302 0.617775117195409
0.303 0.617053234135774
0.304 0.616333763417244
0.305 0.615616695417708
0.306 0.614902020545098
0.307 0.614189729237361
0.308 0.613479811962437
0.309 0.61277225921822
0.31 0.612067061532541
0.311 0.611364209463126
0.312 0.610663693597572
0.313 0.609965504553313
0.314 0.609269632977587
0.315 0.608576069547404
0.316 0.607884804969509
0.317 0.60719582998035
0.318 0.60650913534604
0.319 0.605824711862324
0.32 0.605142550354538
0.321 0.604462641677574
0.322 0.60378497671584
0.323 0.603109546383222
0.324 0.602436341623044
0.325 0.60176535340803
0.326 0.601096572740257
0.327 0.600429990651119
0.328 0.599765598201284
0.329 0.599103386480649
0.33 0.598443346608298
0.331 0.597785469732459
0.332 0.597129747030458
0.333 0.596476169708674
0.334 0.595824729002496
0.335 0.595175416176272
0.336 0.594528222523267
0.337 0.593883139365615
0.338 0.593240158054268
0.339 0.592599269968953
0.34 0.591960466518118
0.341 0.591323739138887
0.342 0.59068907929701
0.343 0.590056478486811
0.344 0.589425928231138
0.345 0.588797420081315
0.346 0.588170945617083
0.347 0.58754649644656
0.348 0.586924064206179
0.349 0.586303640560637
0.35 0.585685217202848
0.351 0.585068785853882
0.352 0.584454338262916
0.353 0.583841866207177
0.354 0.583231361491892
0.355 0.582622815950226
0.356 0.582016221443233
0.357 0.581411569859799
0.358 0.580808853116584
0.359 0.580208063157968
0.36 0.579609191955992
0.361 0.579012231510304
0.362 0.578417173848101
0.363 0.577824011024069
0.364 0.57723273512033
0.365 0.576643338246379
0.366 0.576055812539029
0.367 0.57547015016235
0.368 0.574886343307613
0.369 0.574304384193228
0.37 0.573724265064686
0.371 0.5731459781945
0.372 0.572569515882144
0.373 0.571994870453991
0.374 0.571422034263259
0.375 0.570850999689943
0.376 0.570281759140757
0.377 0.569714305049077
0.378 0.569148629874872
0.379 0.56858472610465
0.38 0.568022586251392
0.381 0.56746220285449
0.382 0.566903568479689
0.383 0.56634667571902
0.384 0.565791517190742
0.385 0.565238085539276
0.386 0.564686373435143
0.387 0.564136373574905
0.388 0.563588078681095
0.389 0.56304148150216
0.39 0.562496574812396
0.391 0.561953351411883
0.392 0.561411804126423
0.393 0.560871925807477
0.394 0.560333709332098
0.395 0.559797147602871
0.396 0.559262233547847
0.397 0.558728960120477
0.398 0.558197320299554
0.399 0.557667307089142
0.4 0.557138913518513
0.401 0.556612132642085
0.402 0.556086957539357
0.403 0.555563381314841
0.404 0.555041397098001
0.405 0.554520998043186
0.406 0.554002177329566
0.407 0.553484928161067
0.408 0.552969243766305
0.409 0.552455117398521
0.41 0.551942542335518
0.411 0.551431511879592
0.412 0.550922019357471
0.413 0.550414058120247
0.414 0.549907621543309
0.415 0.549402703026281
0.416 0.548899295992958
0.417 0.548397393891233
0.418 0.547896990193039
0.419 0.547398078394282
0.42 0.546900652014771
0.421 0.546404704598157
0.422 0.545910229711867
0.423 0.545417220947037
0.424 0.544925671918446
0.425 0.544435576264452
0.426 0.543946927646925
0.427 0.543459719751182
0.428 0.542973946285922
0.429 0.54248960098316
0.43 0.542006677598159
0.431 0.54152516990937
0.432 0.541045071718359
0.433 0.540566376849749
0.434 0.540089079151149
0.435 0.53961317249309
0.436 0.53913865076896
0.437 0.538665507894939
0.438 0.538193737809934
0.439 0.537723334475509
0.44 0.537254291875826
0.441 0.536786604017576
0.442 0.536320264929914
0.443 0.535855268664395
0.444 0.535391609294907
0.445 0.534929280917607
0.446 0.534468277650856
0.447 0.534008593635154
0.448 0.533550223033073
0.449 0.533093160029194
0.45 0.532637398830044
0.451 0.532182933664025
0.452 0.531729758781355
0.453 0.531277868454002
0.454 0.530827256975617
0.455 0.53037791866147
0.456 0.52992984784839
0.457 0.529483038894693
0.458 0.529037486180125
0.459 0.52859318410579
0.46 0.528150127094094
0.461 0.527708309588674
0.462 0.527267726054338
0.463 0.526828370977
0.464 0.526390238863613
0.465 0.525953324242112
0.466 0.525517621661342
0.467 0.525083125691
0.468 0.524649830921571
0.469 0.52421773196426
0.47 0.523786823450936
0.471 0.523357100034061
0.472 0.522928556386631
0.473 0.522501187202115
0.474 0.522074987194384
0.475 0.521649951097657
0.476 0.521226073666432
0.477 0.520803349675429
0.478 0.520381773919518
0.479 0.519961341213668
0.48 0.519542046392876
0.481 0.519123884312108
0.482 0.518706849846237
0.483 0.518290937889979
0.484 0.517876143357832
0.485 0.517462461184017
0.486 0.51704988632241
0.487 0.516638413746485
0.488 0.516228038449253
0.489 0.515818755443197
0.49 0.515410559760212
0.491 0.515003446451545
0.492 0.514597410587734
0.493 0.514192447258544
0.494 0.513788551572909
0.495 0.513385718658873
0.496 0.512983943663522
0.497 0.512583221752933
0.498 0.512183548112106
0.499 0.511784917944908
0.5 0.511387326474011
0.501 0.510990768940833
0.502 0.510595240605476
0.503 0.510200736746671
0.504 0.509807252661711
0.505 0.509414783666401
0.506 0.509023325094988
0.507 0.508632872300111
0.508 0.508243420652735
0.509 0.507854965542097
0.51 0.507467502375645
0.511 0.507081026578978
0.512 0.506695533595789
0.513 0.506311018887808
0.514 0.505927477934739
0.515 0.505544906234208
0.516 0.505163299301699
0.517 0.504782652670501
0.518 0.504402961891645
0.519 0.504024222533852
0.52 0.503646430183472
0.521 0.503269580444426
0.522 0.502893668938152
0.523 0.502518691303545
0.524 0.502144643196901
0.525 0.50177152029186
0.526 0.501399318279351
0.527 0.501028032867532
0.528 0.500657659781736
0.529 0.500288194764415
0.53 0.499919633575082
0.531 0.499551971990257
0.532 0.499185205803409
0.533 0.498819330824904
0.534 0.498454342881944
0.535 0.498090237818517
0.536 0.497727011495336
0.537 0.497364659789791
0.538 0.497003178595888
0.539 0.496642563824195
0.54 0.496282811401791
0.541 0.495923917272208
0.542 0.495565877395377
0.543 0.495208687747574
0.544 0.494852344321367
0.545 0.49449684312556
0.546 0.494142180185142
0.547 0.493788351541229
0.548 0.493435353251016
0.549 0.493083181387717
0.55 0.492731832040518
0.551 0.49238130131452
0.552 0.492031585330688
0.553 0.491682680225796
0.554 0.491334582152376
0.555 0.490987287278666
0.556 0.490640791788555
0.557 0.490295091881535
0.558 0.489950183772645
0.559 0.489606063692418
0.56 0.489262727886835
0.561 0.488920172617269
0.562 0.488578394160433
0.563 0.488237388808332
0.564 0.487897152868207
0.565 0.48755768266249
0.566 0.487218974528748
0.567 0.486881024819633
0.568 0.486543829902833
0.569 0.486207386161023
0.57 0.485871689991809
0.571 0.485536737807683
0.572 0.485202526035971
0.573 0.484869051118783
0.574 0.484536309512965
0.575 0.484204297690045
0.576 0.483873012136189
0.577 0.483542449352147
0.578 0.483212605853208
0.579 0.482883478169147
0.58 0.482555062844179
0.581 0.482227356436909
0.582 0.481900355520284
0.583 0.481574056681542
0.584 0.481248456522169
0.585 0.480923551657845
0.586 0.480599338718401
0.587 0.480275814347766
0.588 0.479952975203925
0.589 0.479630817958865
0.59 0.479309339298535
0.591 0.478988535922791
0.592 0.478668404545354
0.593 0.478348941893763
0.594 0.478030144709325
0.595 0.477712009747068
0.596 0.477394533775701
0.597 0.477077713577559
0.598 0.476761545948562
0.599 0.476446027698167
0.6 0.476131155649324
0.601 0.475816926638425
0.602 0.475503337515266
0.603 0.475190385142994
0.604 0.474878066398067
0.605 0.474566378170205
0.606 0.474255317362346
0.607 0.473944880890604
0.608 0.473635065684217
0.609 0.47332586868551
0.61 0.473017286849846
0.611 0.472709317145583
0.612 0.472401956554029
0.613 0.472095202069397
0.614 0.471789050698763
0.615 0.471483499462021
0.616 0.47117854539184
0.617 0.470874185533619
0.618 0.470570416945443
0.619 0.470267236698043
0.62 0.469964641874749
0.621 0.46966262957145
0.622 0.469361196896548
0.623 0.469060340970918
0.624 0.468760058927864
0.625 0.468460347913074
0.626 0.468161205084585
0.627 0.467862627612731
0.628 0.46756461268011
0.629 0.467267157481534
0.63 0.466970259223992
0.631 0.46667391512661
0.632 0.466378122420602
0.633 0.466082878349236
0.634 0.465788180167789
0.635 0.465494025143507
0.636 0.465200410555561
0.637 0.464907333695013
0.638 0.464614791864766
0.639 0.464322782379532
0.64 0.464031302565783
0.641 0.46374034976172
0.642 0.463449921317225
0.643 0.463160014593823
0.644 0.462870626964644
0.645 0.462581755814382
0.646 0.462293398539253
0.647 0.462005552546959
0.648 0.461718215256645
0.649 0.461431384098863
0.65 0.461145056515531
0.651 0.460859229959893
0.652 0.46057390189648
0.653 0.460289069801075
0.654 0.460004731160667
0.655 0.459720883473421
0.656 0.459437524248633
0.657 0.459154651006693
0.658 0.458872261279047
0.659 0.458590352608162
0.66 0.458308922547482
0.661 0.458027968661397
0.662 0.457747488525197
0.663 0.457467479725042
0.664 0.457187939857921
0.665 0.456908866531613
0.666 0.456630257364655
0.667 0.456352109986297
0.668 0.456074422036473
0.669 0.455797191165758
0.67 0.455520415035336
0.671 0.455244091316957
0.672 0.454968217692908
0.673 0.454692791855971
0.674 0.454417811509388
0.675 0.454143274366827
0.676 0.453869178152341
0.677 0.453595520600336
0.678 0.453322299455537
0.679 0.453049512472944
0.68 0.452777157417806
0.681 0.452505232065578
0.682 0.452233734201891
0.683 0.451962661622512
0.684 0.451692012133312
0.685 0.451421783550229
0.686 0.451151973699235
0.687 0.450882580416298
0.688 0.450613601547351
0.689 0.450345034948254
0.69 0.450076878484762
0.691 0.449809130032486
0.692 0.449541787476866
0.693 0.449274848713131
0.694 0.449008311646266
0.695 0.448742174190977
0.696 0.448476434271663
0.697 0.448211089822372
0.698 0.447946138786776
0.699 0.447681579118135
0.7 0.447417408779259
0.701 0.447153625742481
0.702 0.446890227989621
0.703 0.446627213511951
0.704 0.446364580310164
0.705 0.44610232639434
0.706 0.445840449783915
0.707 0.445578948507644
0.708 0.445317820603573
0.709 0.445057064119003
0.71 0.444796677110459
0.711 0.444536657643658
0.712 0.444277003793473
0.713 0.444017713643906
0.714 0.443758785288053
0.715 0.443500216828071
0.716 0.443242006375148
0.717 0.44298415204947
0.718 0.44272665198019
0.719 0.442469504305395
0.72 0.442212707172074
0.721 0.44195625873609
0.722 0.441700157162144
0.723 0.441444400623748
0.724 0.441188987303188
0.725 0.440933915391499
0.726 0.440679183088429
0.727 0.440424788602412
0.728 0.440170730150534
0.729 0.439917005958502
0.73 0.439663614260618
0.731 0.43941055329974
0.732 0.439157821327259
0.733 0.438905416603065
0.734 0.438653337395517
0.735 0.438401581981412
0.736 0.438150148645957
0.737 0.437899035682736
0.738 0.437648241393679
0.739 0.437397764089039
0.74 0.437147602087351
0.741 0.436897753715411
0.742 0.436648217308245
0.743 0.436398991209073
0.744 0.436150073769286
0.745 0.435901463348414
0.746 0.435653158314096
0.747 0.435405157042051
0.748 0.435157457916049
0.749 0.434910059327878
0.75 0.434662959677323
0.751 0.434416157372127
0.752 0.434169650827968
0.753 0.433923438468429
0.754 0.433677518724967
0.755 0.433431890036886
0.756 0.433186550851308
0.757 0.432941499623141
0.758 0.432696734815054
0.759 0.432452254897449
0.76 0.432208058348427
0.761 0.431964143653765
0.762 0.431720509306882
0.763 0.431477153808817
0.764 0.431234075668196
0.765 0.430991273401203
0.766 0.430748745531555
0.767 0.430506490590472
0.768 0.430264507116648
0.769 0.430022793656224
0.77 0.429781348762759
0.771 0.429540170997203
0.772 0.429299258927866
0.773 0.429058611130396
0.774 0.428818226187744
0.775 0.42857810269014
0.776 0.428338239235065
0.777 0.428098634427223
0.778 0.427859286878511
0.779 0.427620195207995
0.78 0.427381358041877
0.781 0.427142774013475
0.782 0.426904441763187
0.783 0.426666359938469
0.784 0.426428527193804
0.785 0.426190942190679
0.786 0.425953603597552
0.787 0.425716510089828
0.788 0.425479660349829
0.789 0.42524305306677
0.79 0.425006686936728
0.791 0.424770560662618
0.792 0.424534672954162
0.793 0.424299022527864
0.794 0.424063608106982
0.795 0.423828428421501
0.796 0.423593482208106
0.797 0.423358768210153
0.798 0.423124285177642
0.799 0.422890031867193
0.8 0.422656007042014
0.801 0.422422209471879
0.802 0.422188637933094
0.803 0.421955291208475
0.804 0.421722168087322
0.805 0.421489267365384
0.806 0.421256587844842
0.807 0.421024128334273
0.808 0.420791887648628
0.809 0.420559864609202
0.81 0.420328058043609
0.811 0.420096466785754
0.812 0.419865089675803
0.813 0.419633925560162
0.814 0.419402973291442
0.815 0.419172231728437
0.816 0.418941699736097
0.817 0.418711376185496
0.818 0.41848125995381
0.819 0.418251349924285
0.82 0.418021644986214
0.821 0.417792144034905
0.822 0.417562845971659
0.823 0.417333749703738
0.824 0.417104854144337
0.825 0.416876158212562
0.826 0.416647660833396
0.827 0.416419360937677
0.828 0.416191257462064
0.829 0.415963349349017
0.83 0.415735635546763
0.831 0.41550811500927
0.832 0.415280786696221
0.833 0.415053649572984
0.834 0.414826702610585
0.835 0.41459994478568
0.836 0.414373375080526
0.837 0.414146992482953
0.838 0.41392079598634
0.839 0.41369478458958
0.84 0.413468957297056
0.841 0.413243313118612
0.842 0.413017851069522
0.843 0.412792570170467
0.844 0.412567469447501
0.845 0.412342547932024
0.846 0.412117804660755
0.847 0.411893238675701
0.848 0.411668849024128
0.849 0.411444634758533
0.85 0.411220594936617
0.851 0.41099672862125
0.852 0.410773034880446
0.853 0.410549512787334
0.854 0.410326161420126
0.855 0.410102979862088
0.856 0.409879967201511
0.857 0.40965712253168
0.858 0.409434444950847
0.859 0.409211933562195
0.86 0.408989587473813
0.861 0.408767405798665
0.862 0.408545387654556
0.863 0.408323532164104
0.864 0.408101838454711
0.865 0.407880305658527
0.866 0.407658932912422
0.867 0.407437719357955
0.868 0.407216664141342
0.869 0.406995766413424
0.87 0.406775025329634
0.871 0.406554440049969
0.872 0.406334009738954
0.873 0.40611373356561
0.874 0.405893610703424
0.875 0.405673640330314
0.876 0.405453821628596
0.877 0.405234153784953
0.878 0.405014635990401
0.879 0.404795267440252
0.88 0.404576047334087
0.881 0.404356974875715
0.882 0.404138049273144
0.883 0.403919269738542
0.884 0.403700635488209
0.885 0.403482145742533
0.886 0.403263799725964
0.887 0.403045596666972
0.888 0.402827535798014
0.889 0.402609616355499
0.89 0.40239183757975
0.891 0.402174198714968
0.892 0.401956699009194
0.893 0.401739337714275
0.894 0.401522114085824
0.895 0.401305027383183
0.896 0.401088076869387
0.897 0.40087126181112
0.898 0.400654581478685
0.899 0.400438035145955
0.9 0.400221622090345
0.901 0.400005341592759
0.902 0.399789192937564
0.903 0.39957317541254
0.904 0.39935728830884
0.905 0.399141530920953
0.906 0.398925902546662
0.907 0.398710402486998
0.908 0.3984950300462
0.909 0.398279784531674
0.91 0.398064665253946
0.911 0.397849671526623
0.912 0.397634802666345
0.913 0.397420057992742
0.914 0.397205436828389
0.915 0.396990938498762
0.916 0.396776562332187
0.917 0.396562307659801
0.918 0.3963481738155
0.919 0.396134160135891
0.92 0.395920265960248
0.921 0.395706490630461
0.922 0.395492833490986
0.923 0.395279293888797
0.924 0.395065871173336
0.925 0.394852564696462
0.926 0.394639373812398
0.927 0.39442629787768
0.928 0.394213336251106
0.929 0.39400048829368
0.93 0.393787753368561
0.931 0.393575130841005
0.932 0.393362620078314
0.933 0.393150220449774
0.934 0.392937931326605
0.935 0.3927257520819
0.936 0.392513682090567
0.937 0.392301720729271
0.938 0.392089867376373
0.939 0.391878121411872
0.94 0.391666482217341
0.941 0.391454949175867
0.942 0.391243521671987
0.943 0.391032199091624
0.944 0.390820980822024
0.945 0.390609866251689
0.946 0.390398854770309
0.947 0.3901879457687
0.948 0.389977138638729
0.949 0.38976643277325
0.95 0.389555827566029
0.951 0.389345322411678
0.952 0.389134916705579
0.953 0.388924609843808
0.954 0.38871440122307
0.955 0.388504290240611
0.956 0.388294276294152
0.957 0.388084358781804
0.958 0.387874537101992
0.959 0.387664810653374
0.96 0.387455178834759
0.961 0.387245641045025
0.962 0.387036196683036
0.963 0.386826845147552
0.964 0.386617585837147
0.965 0.386408418150121
0.966 0.386199341484404
0.967 0.385990355237474
0.968 0.385781458806258
0.969 0.385572651587039
0.97 0.385363932975364
0.971 0.385155302365943
0.972 0.384946759152551
0.973 0.384738302727931
0.974 0.384529932483686
0.975 0.384321647810181
0.976 0.384113448096434
0.977 0.383905332730011
0.978 0.383697301096914
0.979 0.383489352581472
0.98 0.383281486566229
0.981 0.383073702431827
0.982 0.38286599955689
0.983 0.382658377317905
0.984 0.3824508350891
0.985 0.382243372242323
0.986 0.382035988146916
0.987 0.381828682169585
0.988 0.381621453674272
0.989 0.381414302022024
0.99 0.381207226570855
0.991 0.381000226675612
0.992 0.380793301687833
0.993 0.380586450955605
0.994 0.380379673823423
0.995 0.380172969632036
0.996 0.379966337718302
0.997 0.379759777415031
0.998 0.379553288050832
0.999 0.379346868949952
1 0.379140519432115
1.001 0.378934238812357
1.002 0.378728026400856
1.003 0.378521881502762
1.004 0.378315803418024
1.005 0.378109791441206
1.006 0.377903844861311
1.007 0.377697962961592
1.008 0.377492145019366
1.009 0.377286390305817
1.01 0.377080698085806
1.011 0.376875067617663
1.012 0.376669498152988
1.013 0.376463988936439
1.014 0.376258539205522
1.015 0.376053148190371
1.016 0.375847815113531
1.017 0.375642539189724
1.018 0.375437319625626
1.019 0.375232155619629
1.02 0.375027046361597
1.021 0.374821991032626
1.022 0.374616988804791
1.023 0.374412038840889
1.024 0.374207140294181
1.025 0.374002292308121
1.026 0.373797494016088
1.027 0.373592744541106
1.028 0.373388042995559
1.029 0.373183388480902
1.03 0.372978780087367
1.031 0.372774216893653
1.032 0.372569697966626
1.033 0.372365222360994
1.034 0.372160789118992
1.035 0.371956397270046
1.036 0.371752045830438
1.037 0.371547733802961
1.038 0.371343460176567
1.039 0.371139223926007
1.04 0.370935024011461
1.041 0.370730859378161
1.042 0.370526728956011
1.043 0.370322631659186
1.044 0.370118566385735
1.045 0.369914532017166
1.046 0.369710527418027
1.047 0.369506551435473
1.048 0.369302602898827
1.049 0.369098680619128
1.05 0.36889478338867
1.051 0.368690909980529
1.052 0.368487059148084
1.053 0.368283229624515
1.054 0.368079420122305
1.055 0.367875629332716
1.056 0.367671855925264
1.057 0.367468098547171
1.058 0.367264355822815
1.059 0.367060626353155
1.06 0.366856908715155
1.061 0.366653201461182
1.062 0.366449503118397
1.063 0.366245812188133
1.064 0.366042127145247
1.065 0.365838446437469
1.066 0.365634768484728
1.067 0.365431091678463
1.068 0.365227414380915
1.069 0.365023734924409
1.07 0.364820051610605
1.071 0.364616362709745
1.072 0.364412666459872
1.073 0.36420896106603
1.074 0.364005244699449
1.075 0.363801515496705
1.076 0.363597771558859
1.077 0.363394010950575
1.078 0.36319023169922
1.079 0.362986431793932
1.08 0.362782609184672
1.081 0.362578761781246
1.082 0.36237488745231
1.083 0.362170984024337
1.084 0.36196704928057
1.085 0.361763080959938
1.086 0.36155907675595
1.087 0.361355034315559
1.088 0.361150951237991
1.089 0.360946825073552
1.09 0.360742653322396
1.091 0.360538433433264
1.092 0.360334162802189
1.093 0.360129838771167
1.094 0.359925458626792
1.095 0.359721019598854
1.096 0.3595165188589
1.097 0.359311953518758
1.098 0.359107320629017
1.099 0.358902617177469
1.1 0.358697840087512
1.101 0.358492986216498
1.102 0.358288052354052
1.103 0.358083035220332
1.104 0.357877931464249
1.105 0.357672737661632
1.106 0.35746745031335
1.107 0.357262065843375
1.108 0.357056580596794
1.109 0.356850990837772
1.11 0.356645292747445
1.111 0.356439482421767
1.112 0.356233555869294
1.113 0.356027509008896
1.114 0.355821337667424
1.115 0.35561503757729
1.116 0.355408604373999
1.117 0.355202033593593
1.118 0.354995320670039
1.119 0.354788460932533
1.12 0.354581449602729
1.121 0.354374281791893
1.122 0.354166952497975
1.123 0.353959456602594
1.124 0.35375178886794
1.125 0.353543943933591
1.126 0.35333591631323
1.127 0.353127700391278
1.128 0.352919290419426
1.129 0.352710680513063
1.13 0.352501864647613
1.131 0.352292836654756
1.132 0.352083590218547
1.133 0.351874118871419
1.134 0.351664415990077
1.135 0.351454474791269
1.136 0.351244288327436
1.137 0.351033849482242
1.138 0.350823150965966
1.139 0.350612185310777
1.14 0.350400944865855
1.141 0.350189421792388
1.142 0.349977608058417
1.143 0.349765495433539
1.144 0.349553075483452
1.145 0.349340339564353
1.146 0.349127278817174
1.147 0.348913884161648
1.148 0.348700146290221
1.149 0.348486055661777
1.15 0.348271602495201
1.151 0.348056776762751
1.152 0.347841568183251
1.153 0.347625966215096
1.154 0.34740996004906
1.155 0.347193538600909
1.156 0.346976690503814
1.157 0.346759404100552
1.158 0.346541667435508
1.159 0.34632346824645
1.16 0.346104793956098
1.161 0.345885631663465
1.162 0.345665968134974
1.163 0.345445789795345
1.164 0.345225082718254
1.165 0.345003832616756
1.166 0.344782024833467
1.167 0.344559644330512
1.168 0.344336675679225
1.169 0.344113103049611
1.17 0.343888910199565
1.171 0.343664080463838
1.172 0.343438596742765
1.173 0.343212441490752
1.174 0.342985596704512
1.175 0.342758043911069
1.176 0.342529764155521
1.177 0.34230073798857
1.178 0.342070945453832
1.179 0.341840366074916
1.18 0.341608978842301
1.181 0.341376762200003
1.182 0.341143694032051
1.183 0.340909751648786
1.184 0.340674911772997
1.185 0.340439150525899
1.186 0.340202443412993
1.187 0.339964765309812
1.188 0.339726090447582
1.189 0.339486392398829
1.19 0.339245644062949
1.191 0.339003817651796
1.192 0.338760884675295
1.193 0.338516815927146
1.194 0.338271581470647
1.195 0.338025150624691
1.196 0.337777491949986
1.197 0.337528573235557
1.198 0.337278361485591
1.199 0.337026822906696
1.2 0.33677392289564
1.201 0.336519626027655
1.202 0.336263896045394
1.203 0.336006695848618
1.204 0.335747987484735
1.205 0.335487732140269
1.206 0.335225890133396
1.207 0.334962420907652
1.208 0.334697283026947
1.209 0.334430434172018
1.21 0.334161831138462
1.211 0.333891429836513
1.212 0.333619185292701
1.213 0.33334505165358
1.214 0.333068982191691
1.215 0.332790929313938
1.216 0.33251084457258
1.217 0.332228678679017
1.218 0.331944381520589
1.219 0.331657902180584
1.22 0.331369188961671
1.221 0.331078189412976
1.222 0.330784850361004
1.223 0.330489117944649
1.224 0.330190937654483
1.225 0.329890254376551
1.226 0.329587012440879
1.227 0.329281155674897
1.228 0.328972627461958
1.229 0.328661370805145
1.23 0.328347328396518
1.231 0.32803044269195
1.232 0.327710655991664
1.233 0.327387910526585
1.234 0.327062148550542
1.235 0.326733312438379
1.236 0.326401344789952
1.237 0.326066188539972
1.238 0.32572778707359
1.239 0.325386084347593
1.24 0.32504102501701
1.241 0.324692554566873
1.242 0.324340619448827
1.243 0.323985167222214
1.244 0.323626146699198
1.245 0.32326350809343
1.246 0.322897203171688
1.247 0.322527185407861
1.248 0.322153410138591
1.249 0.321775834719812
1.25 0.321394418683387
1.251 0.321009123892966
1.252 0.320619914698169
1.253 0.320226758086143
1.254 0.3198296238295
1.255 0.31942848462965
1.256 0.319023316254501
1.257 0.318614097669511
1.258 0.318200811161082
1.259 0.31778344245131
1.26 0.317361980803149
1.261 0.31693641911506
1.262 0.316506754004327
1.263 0.31607298587824
1.264 0.315635118992483
1.265 0.315193161496091
1.266 0.314747125462524
1.267 0.314297026906435
1.268 0.313842885785896
1.269 0.313384725989917
1.27 0.312922575311255
1.271 0.312456465404604
1.272 0.311986431730427
1.273 0.311512513484748
1.274 0.311034753515422
1.275 0.310553198225437
1.276 0.310067897463954
1.277 0.309578904405868
1.278 0.309086275420759
1.279 0.308590069932168
1.28 0.308090350268207
1.281 0.307587181504542
1.282 0.307080631300818
1.283 0.306570769731654
1.284 0.306057669113268
1.285 0.305541403826878
1.286 0.305022050139912
1.287 0.304499686026126
1.288 0.303974390985597
1.289 0.303446245865596
1.29 0.302915332683227
1.291 0.302381734450691
1.292 0.301845535003956
1.293 0.301306818835549
1.294 0.300765670932109
1.295 0.30022217661726
1.296 0.299676421400316
1.297 0.299128490831212
1.298 0.298578470362025
1.299 0.298026445215353
1.3 0.297472500259768
1.301 0.296916719892477
1.302 0.296359187929299
1.303 0.295799987501963
1.304 0.295239200962736
1.305 0.294676909796294
1.306 0.29411319453874
1.307 0.293548134703636
1.308 0.292981808714851
1.309 0.292414293846056
1.31 0.291845666166607
1.311 0.291276000493604
1.312 0.290705370349852
1.313 0.290133847927446
1.314 0.289561504056729
1.315 0.28898840818031
1.316 0.288414628331876
1.317 0.287840231119501
1.318 0.287265281713171
1.319 0.286689843836249
1.32 0.286113979760597
1.321 0.285537750305087
1.322 0.284961214837249
1.323 0.284384431277794
1.324 0.283807456107774
1.325 0.283230344378149
1.326 0.282653149721533
1.327 0.282075924365915
1.328 0.281498719150149
1.329 0.280921583541033
1.33 0.280344565651781
1.331 0.279767712261746
1.332 0.279191068837216
1.333 0.278614679553146
1.334 0.27803858731569
1.335 0.277462833785403
1.336 0.276887459401002
1.337 0.276312503403572
1.338 0.275738003861115
1.339 0.275163997693364
1.34 0.274590520696762
1.341 0.274017607569541
1.342 0.273445291936824
1.343 0.272873606375697
1.344 0.27230258244018
1.345 0.271732250686062
1.346 0.271162640695536
1.347 0.270593781101613
1.348 0.270025699612264
1.349 0.269458423034258
1.35 0.268891977296685
1.351 0.268326387474111
1.352 0.267761677809377
1.353 0.267197871735993
1.354 0.266634991900138
1.355 0.266073060182229
1.356 0.265512097718075
1.357 0.264952124919586
1.358 0.264393161495038
1.359 0.263835226468902
1.36 0.26327833820121
1.361 0.262722514406482
1.362 0.262167772172199
1.363 0.26161412797682
1.364 0.261061597707366
1.365 0.260510196676551
1.366 0.259959939639476
1.367 0.259410840809888
1.368 0.258862913876018
1.369 0.258316172015981
1.37 0.257770627912777
1.371 0.257226293768869
1.372 0.256683181320366
1.373 0.256141301850813
1.374 0.255600666204588
1.375 0.255061284799923
1.376 0.254523167641558
1.377 0.253986324333031
1.378 0.253450764088606
1.379 0.25291649574487
1.38 0.252383527771978
1.381 0.251851868284581
1.382 0.251321525052423
1.383 0.250792505510634
1.384 0.250264816769713
1.385 0.249738465625217
1.386 0.249213458567163
1.387 0.248689801789147
1.388 0.248167501197189
1.389 0.247646562418322
1.39 0.247126990808911
1.391 0.246608791462732
1.392 0.246091969218802
1.393 0.245576528668978
1.394 0.245062474165321
1.395 0.244549809827245
1.396 0.244038539548443
1.397 0.243528667003612
1.398 0.243020195654966
1.399 0.242513128758561
1.4 0.242007469370424
1.401 0.241503220352495
1.402 0.2410003843784
1.403 0.240498963939034
1.404 0.239998961347993
1.405 0.239500378746828
1.406 0.239003218110151
1.407 0.238507481250579
1.408 0.238013169823541
1.409 0.237520285331924
1.41 0.237028829130599
1.411 0.236538802430796
1.412 0.236050206304358
1.413 0.23556304168786
1.414 0.235077309386612
1.415 0.234593010078541
1.416 0.234110144317956
1.417 0.2336287125392
1.418 0.2331487150602
1.419 0.232670152085905
1.42 0.232193023711625
1.421 0.231717329926275
1.422 0.231243070615516
1.423 0.230770245564814
1.424 0.230298854462398
1.425 0.22982889690214
1.426 0.229360372386348
1.427 0.228893280328477
1.428 0.22842762005576
1.429 0.227963390811769
1.43 0.227500591758891
1.431 0.227039221980743
1.432 0.226579280484512
1.433 0.226120766203228
1.434 0.225663677997971
1.435 0.225208014660018
1.436 0.224753774912925
1.437 0.224300957414554
1.438 0.223849560759034
1.439 0.223399583478676
1.44 0.22295102404583
1.441 0.222503880874683
1.442 0.222058152323018
1.443 0.221613836693916
1.444 0.221170932237409
1.445 0.220729437152091
1.446 0.220289349586682
1.447 0.219850667641549
1.448 0.219413389370183
1.449 0.218977512780636
1.45 0.218543035836918
1.451 0.218109956460356
1.452 0.217678272530914
1.453 0.217247981888477
1.454 0.216819082334104
1.455 0.216391571631235
1.456 0.21596544750688
1.457 0.215540707652764
1.458 0.215117349726445
1.459 0.214695371352403
1.46 0.214274770123098
1.461 0.213855543599995
1.462 0.213437689314573
1.463 0.213021204769289
1.464 0.212606087438535
1.465 0.212192334769556
1.466 0.211779944183347
1.467 0.211368913075531
1.468 0.210959238817204
1.469 0.210550918755764
1.47 0.210143950215719
1.471 0.209738330499468
1.472 0.209334056888067
1.473 0.208931126641969
1.474 0.208529537001748
1.475 0.208129285188805
1.476 0.207730368406052
1.477 0.20733278383858
1.478 0.206936528654309
1.479 0.206541600004621
1.48 0.206147995024976
1.481 0.205755710835512
1.482 0.205364744541631
1.483 0.204975093234566
1.484 0.204586753991937
1.485 0.204199723878293
1.486 0.203813999945632
1.487 0.20342957923392
1.488 0.203046458771586
1.489 0.202664635576008
1.49 0.20228410665399
1.491 0.20190486900222
1.492 0.201526919607721
1.493 0.201150255448288
1.494 0.200774873492916
1.495 0.200400770702214
1.496 0.200027944028811
1.497 0.199656390417749
1.498 0.199286106806871
1.499 0.198917090127192
1.5 0.198549337303264
1.501 0.198182845253534
1.502 0.197817610890691
1.503 0.197453631122
1.504 0.197090902849633
1.505 0.196729422970991
1.506 0.196369188379017
1.507 0.196010195962495
1.508 0.195652442606355
1.509 0.195295925191954
1.51 0.194940640597365
1.511 0.194586585697647
1.512 0.194233757365114
1.513 0.193882152469596
1.514 0.193531767878694
1.515 0.193182600458025
1.516 0.192834647071468
1.517 0.192487904581394
1.518 0.192142369848899
1.519 0.191798039734027
1.52 0.191454911095985
1.521 0.191112980793359
1.522 0.190772245684318
1.523 0.190432702626817
1.524 0.190094348478792
1.525 0.189757180098352
1.526 0.189421194343966
1.527 0.189086388074644
1.528 0.188752758150114
1.529 0.188420301430995
1.53 0.188089014778962
1.531 0.187758895056915
1.532 0.187429939129135
1.533 0.18710214386144
1.534 0.186775506121334
1.535 0.18645002277816
1.536 0.186125690703239
1.537 0.185802506770009
1.538 0.185480467854168
1.539 0.185159570833798
1.54 0.1848398125895
1.541 0.184521190004518
1.542 0.184203699964861
1.543 0.183887339359424
1.544 0.183572105080102
1.545 0.183257994021905
1.546 0.182945003083067
1.547 0.182633129165152
1.548 0.182322369173163
1.549 0.182012720015637
1.55 0.18170417860475
1.551 0.181396741856407
1.552 0.181090406690341
1.553 0.180785170030202
1.554 0.180481028803644
1.555 0.180177979942413
1.556 0.17987602038243
1.557 0.179575147063873
1.558 0.179275356931255
1.559 0.178976646933504
1.56 0.178679014024034
1.561 0.178382455160818
1.562 0.178086967306464
1.563 0.177792547428276
1.564 0.177499192498328
1.565 0.177206899493523
1.566 0.17691566539566
1.567 0.176625487191492
1.568 0.17633636187279
1.569 0.176048286436393
1.57 0.175761257884274
1.571 0.175475273223584
1.572 0.175190329466712
1.573 0.174906423631334
1.574 0.17462355274046
1.575 0.174341713822486
1.576 0.174060903911238
1.577 0.173781120046018
1.578 0.173502359271646
1.579 0.173224618638504
1.58 0.17294789520258
1.581 0.172672186025498
1.582 0.172397488174569
1.583 0.172123798722816
1.584 0.17185111474902
1.585 0.171579433337748
1.586 0.171308751579387
1.587 0.171039066570182
1.588 0.170770375412259
1.589 0.170502675213662
1.59 0.170235963088377
1.591 0.169970236156366
1.592 0.169705491543585
1.593 0.169441726382019
1.594 0.169178937809702
1.595 0.168917122970742
1.596 0.168656279015344
1.597 0.168396403099834
1.598 0.168137492386677
1.599 0.167879544044499
1.6 0.167622555248109
1.601 0.167366523178512
1.602 0.167111445022934
1.603 0.166857317974834
1.604 0.166604139233921
1.605 0.166351906006171
1.606 0.166100615503841
1.607 0.165850264945486
1.608 0.165600851555967
1.609 0.165352372566466
1.61 0.165104825214502
1.611 0.164858206743935
1.612 0.164612514404985
1.613 0.164367745454234
1.614 0.164123897154642
1.615 0.163880966775551
1.616 0.163638951592698
1.617 0.163397848888219
1.618 0.163157655950656
1.619 0.162918370074969
1.62 0.162679988562534
1.621 0.162442508721154
1.622 0.162205927865064
1.623 0.161970243314934
1.624 0.161735452397871
1.625 0.161501552447429
1.626 0.161268540803603
1.627 0.161036414812841
1.628 0.16080517182804
1.629 0.16057480920855
1.63 0.160345324320175
1.631 0.160116714535173
1.632 0.159888977232261
1.633 0.159662109796607
1.634 0.159436109619837
1.635 0.159210974100033
1.636 0.158986700641728
1.637 0.15876328665591
1.638 0.158540729560016
1.639 0.158319026777934
1.64 0.158098175739995
1.641 0.157878173882978
1.642 0.157659018650101
1.643 0.157440707491017
1.644 0.157223237861818
1.645 0.157006607225022
1.646 0.156790813049574
1.647 0.156575852810841
1.648 0.156361723990607
1.649 0.156148424077065
1.65 0.155935950564817
1.651 0.155724300954867
1.652 0.15551347275461
1.653 0.155303463477834
1.654 0.155094270644708
1.655 0.154885891781779
1.656 0.154678324421962
1.657 0.154471566104537
1.658 0.154265614375138
1.659 0.154060466785749
1.66 0.153856120894694
1.661 0.153652574266632
1.662 0.153449824472547
1.663 0.15324786908974
1.664 0.15304670570182
1.665 0.152846331898701
1.666 0.152646745276586
1.667 0.152447943437962
1.668 0.152249923991593
1.669 0.152052684552505
1.67 0.151856222741984
1.671 0.151660536187561
1.672 0.151465622523006
1.673 0.151271479388318
1.674 0.151078104429712
1.675 0.150885495299614
1.676 0.150693649656646
1.677 0.150502565165621
1.678 0.150312239497529
1.679 0.150122670329528
1.68 0.149933855344934
1.681 0.149745792233211
1.682 0.149558478689956
1.683 0.149371912416895
1.684 0.149186091121868
1.685 0.149001012518817
1.686 0.148816674327779
1.687 0.148633074274871
1.688 0.148450210092284
1.689 0.148268079518263
1.69 0.148086680297105
1.691 0.147906010179143
1.692 0.147726066920734
1.693 0.14754684828425
1.694 0.147368352038062
1.695 0.147190575956536
1.696 0.147013517820012
1.697 0.146837175414801
1.698 0.146661546533164
1.699 0.146486628973311
1.7 0.146312420539378
1.701 0.146138919041423
1.702 0.145966122295411
1.703 0.145794028123201
1.704 0.145622634352537
1.705 0.14545193881703
1.706 0.145281939356155
1.707 0.14511263381523
1.708 0.144944020045408
1.709 0.144776095903664
1.71 0.144608859252783
1.711 0.144442307961347
1.712 0.144276439903724
1.713 0.144111252960054
1.714 0.143946745016238
1.715 0.143782913963924
1.716 0.143619757700497
1.717 0.143457274129063
1.718 0.14329546115844
1.719 0.143134316703145
1.72 0.14297383868338
1.721 0.14281402502502
1.722 0.142654873659601
1.723 0.142496382524309
1.724 0.142338549561965
1.725 0.142181372721011
1.726 0.142024849955505
1.727 0.141868979225099
1.728 0.141713758495034
1.729 0.141559185736124
1.73 0.141405258924743
1.731 0.141251976042814
1.732 0.141099335077799
1.733 0.14094733402268
1.734 0.140795970875954
1.735 0.140645243641613
1.736 0.140495150329141
1.737 0.140345688953491
1.738 0.140196857535081
1.739 0.140048654099778
1.74 0.139901076678887
1.741 0.139754123309136
1.742 0.139607792032668
1.743 0.139462080897024
1.744 0.139316987955136
1.745 0.139172511265309
1.746 0.139028648891214
1.747 0.138885398901872
1.748 0.138742759371645
1.749 0.138600728380221
1.75 0.138459304012604
1.751 0.138318484359101
1.752 0.138178267515309
1.753 0.138038651582106
1.754 0.137899634665636
1.755 0.137761214877298
1.756 0.137623390333734
1.757 0.13748615915682
1.758 0.137349519473648
1.759 0.137213469416518
1.76 0.13707800712293
1.761 0.136943130735562
1.762 0.13680883840227
1.763 0.136675128276068
1.764 0.136541998515119
1.765 0.136409447282724
1.766 0.136277472747311
1.767 0.13614607308242
1.768 0.136015246466697
1.769 0.135884991083877
1.77 0.135755305122776
1.771 0.13562618677728
1.772 0.135497634246329
1.773 0.135369645733914
1.774 0.135242219449055
1.775 0.135115353605801
1.776 0.134989046423211
1.777 0.134863296125345
1.778 0.134738100941255
1.779 0.13461345910497
1.78 0.13448936885549
1.781 0.13436582843677
1.782 0.134242836097713
1.783 0.134120390092156
1.784 0.133998488678863
1.785 0.133877130121511
1.786 0.13375631268868
1.787 0.133636034653842
1.788 0.133516294295354
1.789 0.13339708989644
1.79 0.13327841974519
1.791 0.133160282134541
1.792 0.13304267536227
1.793 0.132925597730986
1.794 0.132809047548115
1.795 0.132693023125894
1.796 0.132577522781358
1.797 0.132462544836329
1.798 0.13234808761741
1.799 0.132234149455972
1.8 0.132120728688143
1.801 0.1320078236548
1.802 0.131895432701559
1.803 0.131783554178764
1.804 0.131672186441477
1.805 0.13156132784947
1.806 0.131450976767215
1.807 0.13134113156387
1.808 0.131231790613276
1.809 0.131122952293944
1.81 0.131014614989044
1.811 0.130906777086399
1.812 0.130799436978471
1.813 0.130692593062358
1.814 0.130586243739779
1.815 0.130480387417066
1.816 0.130375022505156
1.817 0.130270147419583
1.818 0.130165760580464
1.819 0.130061860412497
1.82 0.129958445344944
1.821 0.129855513811629
1.822 0.129753064250925
1.823 0.129651095105745
1.824 0.129549604823536
1.825 0.129448591856269
1.826 0.129348054660428
1.827 0.129247991697004
1.828 0.129148401431487
1.829 0.129049282333853
1.83 0.128950632878562
1.831 0.128852451544542
1.832 0.128754736815187
1.833 0.128657487178347
1.834 0.128560701126317
1.835 0.12846437715583
1.836 0.12836851376805
1.837 0.128273109468566
1.838 0.128178162767375
1.839 0.128083672178886
1.84 0.127989636221902
1.841 0.127896053419617
1.842 0.127802922299607
1.843 0.127710241393822
1.844 0.127618009238579
1.845 0.127526224374552
1.846 0.127434885346767
1.847 0.127343990704592
1.848 0.127253539001732
1.849 0.127163528796217
1.85 0.127073958650401
1.851 0.126984827130948
1.852 0.126896132808828
1.853 0.126807874259308
1.854 0.126720050061949
1.855 0.126632658800592
1.856 0.126545699063354
1.857 0.126459169442624
1.858 0.126373068535048
1.859 0.126287394941531
1.86 0.126202147267223
1.861 0.126117324121515
1.862 0.126032924118032
1.863 0.125948945874626
1.864 0.125865388013366
1.865 0.125782249160537
1.866 0.12569952794663
1.867 0.125617223006332
1.868 0.125535332978528
1.869 0.125453856506283
1.87 0.125372792236847
1.871 0.125292138821639
1.872 0.125211894916247
1.873 0.125132059180416
1.874 0.125052630278048
1.875 0.124973606877188
1.876 0.124894987650026
1.877 0.124816771272884
1.878 0.124738956426211
1.879 0.124661541794582
1.88 0.124584526066684
1.881 0.124507907935316
1.882 0.12443168609738
1.883 0.124355859253874
1.884 0.124280426109891
1.885 0.124205385374607
1.886 0.124130735761279
1.887 0.124056475987238
1.888 0.123982604773881
1.889 0.123909120846671
1.89 0.123836022935124
1.891 0.123763309772808
1.892 0.123690980097338
1.893 0.123619032650367
1.894 0.123547466177582
1.895 0.123476279428698
1.896 0.123405471157455
1.897 0.123335040121608
1.898 0.123264985082925
1.899 0.123195304807182
1.9 0.123125998064154
1.901 0.123057063627615
1.902 0.122988500275327
1.903 0.122920306789039
1.904 0.12285248195448
1.905 0.122785024561355
1.906 0.122717933403337
1.907 0.122651207278067
1.908 0.122584844987143
1.909 0.12251884533612
1.91 0.122453207134503
1.911 0.122387929195741
1.912 0.122323010337223
1.913 0.122258449380274
1.914 0.122194245150151
1.915 0.122130396476033
1.916 0.122066902191024
1.917 0.12200376113214
1.918 0.121940972140313
1.919 0.121878534060379
1.92 0.121816445741077
1.921 0.121754706035043
1.922 0.121693313798807
1.923 0.121632267892787
1.924 0.121571567181287
1.925 0.121511210532487
1.926 0.121451196818446
1.927 0.121391524915091
1.928 0.121332193702218
1.929 0.121273202063482
1.93 0.1212145488864
1.931 0.121156233062339
1.932 0.121098253486516
1.933 0.121040609057996
1.934 0.120983298679681
1.935 0.120926321258313
1.936 0.120869675704465
1.937 0.12081336093254
1.938 0.120757375860764
1.939 0.120701719411186
1.94 0.120646390509668
1.941 0.120591388085889
1.942 0.120536711073333
1.943 0.120482358409291
1.944 0.120428329034855
1.945 0.120374621894912
1.946 0.120321235938145
1.947 0.120268170117025
1.948 0.120215423387809
1.949 0.120162994710535
1.95 0.120110883049022
1.951 0.12005908737086
1.952 0.120007606647413
1.953 0.11995643985381
1.954 0.119905585968946
1.955 0.119855043975474
1.956 0.119804812859804
1.957 0.1197548916121
1.958 0.119705279226275
1.959 0.119655974699987
1.96 0.119606977034639
1.961 0.119558285235371
1.962 0.119509898311059
1.963 0.119461815274312
1.964 0.119414035141467
1.965 0.119366556932589
1.966 0.119319379671463
1.967 0.119272502385593
1.968 0.1192259241062
1.969 0.119179643868218
1.97 0.119133660710288
1.971 0.11908797367476
1.972 0.119042581807684
1.973 0.118997484158812
1.974 0.118952679781591
1.975 0.118908167733164
1.976 0.118863947074362
1.977 0.118820016869703
1.978 0.118776376187392
1.979 0.118733024099314
1.98 0.118689959681031
1.981 0.118647182011781
1.982 0.118604690174476
1.983 0.118562483255695
1.984 0.118520560345684
1.985 0.118478920538354
1.986 0.118437562931275
1.987 0.118396486625676
1.988 0.118355690726439
1.989 0.118315174342099
1.99 0.118274936584842
1.991 0.118234976570497
1.992 0.11819529341854
1.993 0.118155886252086
1.994 0.118116754197888
1.995 0.118077896386336
1.996 0.118039311951451
1.997 0.118001000030884
1.998 0.117962959765915
1.999 0.117925190301447
2 0.117887690786007
2.001 0.117850460371738
2.002 0.117813498214403
2.003 0.117776803473379
2.004 0.117740375311651
2.005 0.117704212895818
2.006 0.117668315396082
2.007 0.11763268198625
2.008 0.117597311843731
2.009 0.117562204149532
2.01 0.117527358088257
2.011 0.117492772848104
2.012 0.117458447620862
2.013 0.11742438160191
2.014 0.117390573990212
2.015 0.117357023988318
2.016 0.117323730802358
2.017 0.117290693642043
2.018 0.117257911720661
2.019 0.117225384255074
2.02 0.117193110465715
2.021 0.11716108957659
2.022 0.11712932081527
2.023 0.117097803412893
2.024 0.117066536604159
2.025 0.117035519627329
2.026 0.117004751724223
2.027 0.116974232140217
2.028 0.11694396012424
2.029 0.116913934928775
2.03 0.116884155809852
2.031 0.116854622027049
2.032 0.116825332843491
2.033 0.116796287525843
2.034 0.116767485344312
2.035 0.116738925572643
2.036 0.11671060748812
2.037 0.116682530371558
2.038 0.116654693507305
2.039 0.116627096183239
2.04 0.116599737690767
2.041 0.11657261732482
2.042 0.116545734383854
2.043 0.116519088169846
2.044 0.116492677988292
2.045 0.116466503148206
2.046 0.116440562962118
2.047 0.11641485674607
2.048 0.116389383819616
2.049 0.116364143505818
2.05 0.116339135131248
2.051 0.116314358025981
2.052 0.116289811523595
2.053 0.11626549496117
2.054 0.116241407679286
2.055 0.11621754902202
2.056 0.116193918336942
2.057 0.116170514975117
2.058 0.116147338291103
2.059 0.116124387642945
2.06 0.116101662392177
2.061 0.116079161903817
2.062 0.116056885546368
2.063 0.116034832691814
2.064 0.11601300271562
2.065 0.115991394996728
2.066 0.115970008917556
2.067 0.115948843863996
2.068 0.115927899225413
2.069 0.115907174394642
2.07 0.115886668767987
2.071 0.115866381745219
2.072 0.115846312729573
2.073 0.115826461127747
2.074 0.1158068263499
2.075 0.115787407809653
2.076 0.115768204924081
2.077 0.115749217113718
2.078 0.115730443802548
2.079 0.115711884418011
2.08 0.115693538390996
2.081 0.11567540515584
2.082 0.115657484150327
2.083 0.115639774815688
2.084 0.115622276596593
2.085 0.115604988941158
2.086 0.115587911300936
2.087 0.115571043130919
2.088 0.115554383889534
2.089 0.115537933038646
2.09 0.115521690043548
2.091 0.115505654372968
2.092 0.115489825499061
2.093 0.11547420289741
2.094 0.115458786047024
2.095 0.115443574430338
2.096 0.115428567533206
2.097 0.115413764844906
2.098 0.115399165858133
2.099 0.115384770069
2.1 0.115370576977036
2.101 0.115356586085185
2.102 0.115342796899801
2.103 0.11532920893065
2.104 0.115315821690907
2.105 0.115302634697156
2.106 0.115289647469383
2.107 0.115276859530981
2.108 0.115264270408744
2.109 0.115251879632869
2.11 0.115239686736949
2.111 0.115227691257976
2.112 0.115215892736339
2.113 0.115204290715819
2.114 0.115192884743592
2.115 0.115181674370222
2.116 0.115170659149665
2.117 0.115159838639265
2.118 0.11514921239975
2.119 0.115138779995234
2.12 0.115128540993213
2.121 0.115118494964566
2.122 0.11510864148355
2.123 0.115098980127803
2.124 0.115089510478335
2.125 0.115080232119535
2.126 0.115071144639165
2.127 0.115062247628356
2.128 0.115053540681613
2.129 0.115045023396808
2.13 0.11503669537518
2.131 0.115028556221333
2.132 0.115020605543238
2.133 0.115012842952224
2.134 0.115005268062985
2.135 0.114997880493573
2.136 0.114990679865397
2.137 0.114983665803223
2.138 0.114976837935172
2.139 0.114970195892718
2.14 0.114963739310687
2.141 0.114957467827255
2.142 0.114951381083945
2.143 0.114945478725631
2.144 0.114939760400529
2.145 0.1149342257602
2.146 0.114928874459548
2.147 0.114923706156819
2.148 0.114918720513597
2.149 0.114913917194804
2.15 0.1149092958687
2.151 0.114904856206878
2.152 0.114900597884266
2.153 0.114896520579123
2.154 0.11489262397304
2.155 0.114888907750935
2.156 0.114885371601056
2.157 0.114882015214974
2.158 0.114878838287587
2.159 0.114875840517116
2.16 0.114873021605101
2.161 0.114870381256406
2.162 0.114867919179209
2.163 0.11486563508501
2.164 0.114863528688621
2.165 0.11486159970817
2.166 0.114859847865096
2.167 0.114858272884152
2.168 0.114856874493399
2.169 0.114855652424205
2.17 0.114854606411248
2.171 0.114853736192509
2.172 0.114853041509274
2.173 0.114852522106131
2.174 0.114852177730969
2.175 0.114852008134977
2.176 0.114852013072641
2.177 0.114852192301746
2.178 0.114852545583369
2.179 0.114853072681884
2.18 0.114853773364954
2.181 0.114854647403536
2.182 0.114855694571874
2.183 0.114856914647502
2.184 0.114858307411239
2.185 0.11485987264719
2.186 0.114861610142742
2.187 0.114863519688568
2.188 0.114865601078617
2.189 0.114867854110121
2.19 0.114870278583588
2.191 0.114872874302803
2.192 0.114875641074827
2.193 0.114878578709994
2.194 0.114881687021909
2.195 0.11488496582745
2.196 0.114888414946762
2.197 0.11489203420326
2.198 0.114895823423625
2.199 0.114899782437802
2.2 0.114903911079001
2.201 0.114908209183694
2.202 0.114912676591613
2.203 0.114917313145751
2.204 0.114922118692357
2.205 0.114927093080939
2.206 0.114932236164257
2.207 0.114937547798329
2.208 0.114943027842421
2.209 0.114948676159053
2.21 0.114954492613994
2.211 0.11496047707626
2.212 0.114966629418114
2.213 0.114972949515065
2.214 0.114979437245866
2.215 0.114986092492512
2.216 0.114992915140239
2.217 0.114999905077523
2.218 0.115007062196078
2.219 0.115014386390856
2.22 0.115021877560042
2.221 0.115029535605057
2.222 0.115037360430555
2.223 0.11504535194442
2.224 0.115053510057766
2.225 0.115061834684937
2.226 0.115070325743501
2.227 0.115078983154255
2.228 0.115087806841218
2.229 0.115096796731633
2.23 0.115105952755964
2.231 0.115115274847894
2.232 0.115124762944327
2.233 0.115134416985382
2.234 0.115144236914394
2.235 0.115154222677915
2.236 0.115164374225706
2.237 0.115174691510743
2.238 0.11518517448921
2.239 0.115195823120501
2.24 0.115206637367217
2.241 0.115217617195165
2.242 0.115228762573356
2.243 0.115240073474006
2.244 0.11525154987253
2.245 0.115263191747545
2.246 0.115274999080868
2.247 0.11528697185751
2.248 0.115299110065682
2.249 0.115311413696788
2.25 0.115323882745424
2.251 0.11533651720938
2.252 0.115349317089636
2.253 0.115362282390359
2.254 0.115375413118906
2.255 0.11538870928582
2.256 0.115402170904827
2.257 0.115415797992839
2.258 0.115429590569946
2.259 0.115443548659423
2.26 0.11545767228772
2.261 0.115471961484468
2.262 0.115486416282472
2.263 0.115501036717712
2.264 0.115515822829343
2.265 0.115530774659689
2.266 0.115545892254248
2.267 0.115561175661683
2.268 0.115576624933828
2.269 0.115592240125681
2.27 0.115608021295406
2.271 0.115623968504329
2.272 0.115640081816939
2.273 0.115656361300883
2.274 0.11567280702697
2.275 0.115689419069165
2.276 0.115706197504587
2.277 0.115723142413512
2.278 0.115740253879369
2.279 0.115757531988736
2.28 0.115774976831344
2.281 0.11579258850007
2.282 0.11581036709094
2.283 0.115828312703123
2.284 0.115846425438935
2.285 0.115864705403834
2.286 0.115883152706417
2.287 0.115901767458422
2.288 0.115920549774725
2.289 0.115939499773339
2.29 0.115958617575411
2.291 0.115977903305221
2.292 0.115997357090183
2.293 0.116016979060841
2.294 0.116036769350866
2.295 0.116056728097058
2.296 0.116076855439342
2.297 0.116097151520768
2.298 0.116117616487508
2.299 0.116138250488856
2.3 0.116159053677225
2.301 0.116180026208145
2.302 0.116201168240265
2.303 0.116222479935346
2.304 0.116243961458265
2.305 0.116265612977007
2.306 0.116287434662672
2.307 0.116309426689463
2.308 0.116331589234694
2.309 0.116353922478784
2.31 0.116376426605251
2.311 0.116399101800721
2.312 0.116421948254916
2.313 0.11644496616066
2.314 0.11646815571387
2.315 0.116491517113562
2.316 0.116515050561844
2.317 0.116538756263916
2.318 0.116562634428068
2.319 0.116586685265679
2.32 0.116610908991216
2.321 0.116635305822229
2.322 0.116659875979353
2.323 0.116684619686304
2.324 0.116709537169879
2.325 0.116734628659952
2.326 0.116759894389473
2.327 0.116785334594469
2.328 0.116810949514039
2.329 0.116836739390351
2.33 0.116862704468645
2.331 0.116888844997229
2.332 0.116915161227473
2.333 0.116941653413814
2.334 0.116968321813752
2.335 0.116995166687843
2.336 0.117022188299706
2.337 0.117049386916013
2.338 0.117076762806494
2.339 0.117104316243927
2.34 0.117132047504145
2.341 0.117159956866028
2.342 0.117188044611504
2.343 0.117216311025544
2.344 0.117244756396165
2.345 0.117273381014422
2.346 0.117302185174412
2.347 0.117331169173266
2.348 0.117360333311152
2.349 0.117389677891272
2.35 0.117419203219858
2.351 0.117448909606169
2.352 0.117478797362494
2.353 0.117508866804145
2.354 0.117539118249458
2.355 0.117569552019788
2.356 0.11760016843951
2.357 0.117630967836015
2.358 0.117661950539707
2.359 0.117693116884004
2.36 0.117724467205333
2.361 0.117756001843127
2.362 0.117787721139828
2.363 0.117819625440877
2.364 0.11785171509472
2.365 0.117883990452797
2.366 0.117916451869548
2.367 0.117949099702407
2.368 0.117981934311797
2.369 0.118014956061133
2.37 0.118048165316815
2.371 0.118081562448229
2.372 0.118115147827742
2.373 0.118148921830703
2.374 0.118182884835434
2.375 0.118217037223237
2.376 0.118251379378382
2.377 0.118285911688111
2.378 0.118320634542633
2.379 0.118355548335122
2.38 0.118390653461713
2.381 0.118425950321502
2.382 0.11846143931654
2.383 0.118497120851835
2.384 0.118532995335344
2.385 0.118569063177974
2.386 0.118605324793578
2.387 0.118641780598954
2.388 0.118678431013838
2.389 0.118715276460905
2.39 0.118752317365766
2.391 0.118789554156963
2.392 0.118826987265969
2.393 0.118864617127181
2.394 0.118902444177922
2.395 0.118940468858433
2.396 0.118978691611876
2.397 0.119017112884325
2.398 0.119055733124766
2.399 0.119094552785095
2.4 0.11913357232011
2.401 0.119172792187516
2.402 0.119212212847913
2.403 0.119251834764801
2.404 0.119291658404567
2.405 0.119331684236495
2.406 0.119371912732749
2.407 0.119412344368379
2.408 0.119452979621314
2.409 0.119493818972358
2.41 0.11953486290519
2.411 0.119576111906357
2.412 0.119617566465274
2.413 0.119659227074214
2.414 0.119701094228313
2.415 0.119743168425561
2.416 0.119785450166799
2.417 0.119827939955718
2.418 0.11987063829885
2.419 0.119913545705572
2.42 0.119956662688095
2.421 0.119999989761463
2.422 0.12004352744355
2.423 0.120087276255056
2.424 0.120131236719502
2.425 0.120175409363226
2.426 0.120219794715379
2.427 0.120264393307924
2.428 0.120309205675628
2.429 0.120354232356058
2.43 0.120399473889579
2.431 0.120444930819351
2.432 0.120490603691321
2.433 0.120536493054219
2.434 0.120582599459557
2.435 0.120628923461623
2.436 0.120675465617475
2.437 0.120722226486938
2.438 0.1207692066326
2.439 0.120816406619806
2.44 0.120863827016656
2.441 0.120911468393996
2.442 0.120959331325417
2.443 0.121007416387249
2.444 0.121055724158557
2.445 0.121104255221131
2.446 0.121153010159494
2.447 0.12120198956088
2.448 0.121251194015242
2.449 0.12130062411524
2.45 0.121350280456243
2.451 0.121400163636311
2.452 0.121450274256208
2.453 0.121500612919379
2.454 0.121551180231954
2.455 0.121601976802742
2.456 0.121653003243224
2.457 0.121704260167551
2.458 0.121755748192528
2.459 0.121807467937623
2.46 0.121859420024952
2.461 0.121911605079275
2.462 0.121964023727988
2.463 0.122016676601125
2.464 0.122069564331342
2.465 0.122122687553919
2.466 0.12217604690675
2.467 0.122229643030336
2.468 0.122283476567782
2.469 0.12233754816479
2.47 0.12239185846965
2.471 0.122446408133237
2.472 0.122501197809002
2.473 0.122556228152967
2.474 0.122611499823718
2.475 0.1226670134824
2.476 0.122722769792706
2.477 0.122778769420876
2.478 0.122835013035682
2.479 0.122891501308431
2.48 0.12294823491295
2.481 0.123005214525585
2.482 0.123062440825188
2.483 0.123119914493113
2.484 0.123177636213209
2.485 0.123235606671813
2.486 0.12329382655774
2.487 0.123352296562276
2.488 0.123411017379173
2.489 0.123469989704637
2.49 0.123529214237329
2.491 0.123588691678343
2.492 0.12364842273121
2.493 0.123708408101887
2.494 0.123768648498745
2.495 0.123829144632566
2.496 0.123889897216531
2.497 0.123950906966215
2.498 0.124012174599571
2.499 0.124073700836933
2.5 0.124135486401001
2.501 0.124197532016828
2.502 0.124259838411819
2.503 0.124322406315721
2.504 0.124385236460605
2.505 0.124448329580872
2.506 0.124511686413229
2.507 0.12457530769669
2.508 0.124639194172563
2.509 0.124703346584438
2.51 0.124767765678181
2.511 0.124832452201923
2.512 0.124897406906052
2.513 0.124962630543199
2.514 0.125028123868233
2.515 0.125093887638245
2.516 0.125159922612545
2.517 0.125226229552647
2.518 0.125292809222258
2.519 0.12535966238727
2.52 0.125426789815749
2.521 0.125494192277921
2.522 0.125561870546169
2.523 0.125629825395012
2.524 0.125698057601101
2.525 0.125766567943204
2.526 0.125835357202202
2.527 0.125904426161063
2.528 0.125973775604848
2.529 0.126043406320686
2.53 0.126113319097768
2.531 0.126183514727334
2.532 0.126253994002662
2.533 0.126324757719055
2.534 0.12639580667383
2.535 0.126467141666301
2.536 0.126538763497774
2.537 0.126610672971529
2.538 0.126682870892808
2.539 0.126755358068802
2.54 0.126828135308642
2.541 0.126901203423381
2.542 0.12697456322598
2.543 0.127048215531301
2.544 0.127122161156088
2.545 0.127196400918954
2.546 0.127270935640369
2.547 0.127345766142644
2.548 0.127420893249921
2.549 0.127496317788152
2.55 0.127572040585092
2.551 0.127648062470279
2.552 0.12772438427502
2.553 0.127801006832382
2.554 0.127877930977169
2.555 0.127955157545911
2.556 0.128032687376848
2.557 0.128110521309918
2.558 0.128188660186737
2.559 0.128267104850581
2.56 0.128345856146379
2.561 0.128424914920691
2.562 0.128504282021689
2.563 0.128583958299149
2.564 0.12866394460443
2.565 0.128744241790454
2.566 0.128824850711694
2.567 0.128905772224158
2.568 0.128987007185366
2.569 0.12906855645434
2.57 0.129150420891579
2.571 0.129232601359049
2.572 0.129315098720159
2.573 0.129397913839748
2.574 0.12948104758406
2.575 0.129564500820736
2.576 0.129648274418784
2.577 0.129732369248571
2.578 0.129816786181796
2.579 0.129901526091474
2.58 0.129986589851918
2.581 0.130071978338722
2.582 0.130157692428731
2.583 0.130243733000033
2.584 0.130330100931936
2.585 0.130416797104942
2.586 0.130503822400732
2.587 0.13059117770215
2.588 0.130678863893166
2.589 0.130766881858877
2.59 0.130855232485469
2.591 0.130943916660201
2.592 0.13103293527139
2.593 0.131122289208378
2.594 0.131211979361514
2.595 0.13130200662214
2.596 0.131392371882559
2.597 0.131483076036014
2.598 0.131574119976671
2.599 0.131665504599588
2.6 0.131757230800699
2.601 0.131849299476786
2.602 0.131941711525459
2.603 0.132034467845131
2.604 0.132127569334988
2.605 0.132221016894976
2.606 0.13231481142577
2.607 0.132408953828748
2.608 0.132503445005971
2.609 0.132598285860151
2.61 0.132693477294635
2.611 0.132789020213371
2.612 0.132884915520888
2.613 0.132981164122265
2.614 0.133077766923108
2.615 0.133174724829526
2.616 0.133272038748097
2.617 0.133369709585846
2.618 0.133467738250219
2.619 0.133566125649051
2.62 0.133664872690544
2.621 0.133763980283232
2.622 0.133863449335961
2.623 0.133963280757854
2.624 0.134063475458282
2.625 0.134164034346841
2.626 0.134264958333321
2.627 0.13436624832767
2.628 0.134467905239975
2.629 0.134569929980421
2.63 0.134672323459269
2.631 0.134775086586822
2.632 0.134878220273396
2.633 0.134981725429285
2.634 0.135085602964734
2.635 0.135189853789907
2.636 0.135294478814852
2.637 0.135399478949472
2.638 0.135504855103492
2.639 0.135610608186424
2.64 0.135716739107538
2.641 0.135823248775825
2.642 0.135930138099964
2.643 0.136037407988292
2.644 0.136145059348765
2.645 0.136253093088927
2.646 0.136361510115873
2.647 0.136470311336216
2.648 0.136579497656048
2.649 0.136689069980911
2.65 0.136799029215754
2.651 0.136909376264902
2.652 0.137020112032014
2.653 0.137131237420056
2.654 0.13724275333125
2.655 0.137354660667051
2.656 0.137466960328097
2.657 0.13757965321418
2.658 0.1376927402242
2.659 0.137806222256134
2.66 0.137920100206991
2.661 0.138034374972777
2.662 0.138149047448449
2.663 0.138264118527884
2.664 0.13837958910383
2.665 0.138495460067872
2.666 0.138611732310386
2.667 0.138728406720501
2.668 0.138845484186055
2.669 0.138962965593556
2.67 0.139080851828136
2.671 0.139199143773511
2.672 0.139317842311937
2.673 0.139436948324166
2.674 0.139556462689403
2.675 0.139676386285265
2.676 0.139796719987726
2.677 0.139917464671087
2.678 0.140038621207919
2.679 0.140160190469023
2.68 0.140282173323384
2.681 0.140404570638122
2.682 0.140527383278446
2.683 0.140650612107613
2.684 0.14077425798687
2.685 0.140898321775414
2.686 0.141022804330342
2.687 0.141147706506603
2.688 0.141273029156945
2.689 0.141398773131872
2.69 0.141524939279593
2.691 0.141651528445965
2.692 0.141778541474453
2.693 0.14190597920607
2.694 0.142033842479333
2.695 0.142162132130206
2.696 0.142290848992051
2.697 0.142419993895575
2.698 0.142549567668777
2.699 0.142679571136893
2.7 0.142810005122346
2.701 0.142940870444688
2.702 0.143072167920549
2.703 0.143203898363581
2.704 0.143336062584399
2.705 0.143468661390532
2.706 0.143601695586362
2.707 0.143735165973069
2.708 0.143869073348571
2.709 0.144003418507475
2.71 0.144138202241009
2.711 0.144273425336969
2.712 0.144409088579661
2.713 0.144545192749837
2.714 0.144681738624643
2.715 0.14481872697755
2.716 0.144956158578301
2.717 0.145094034192847
2.718 0.145232354583285
2.719 0.145371120507795
2.72 0.145510332720583
2.721 0.145649991971814
2.722 0.145790099007547
2.723 0.145930654569676
2.724 0.146071659395863
2.725 0.146213114219475
2.726 0.146355019769516
2.727 0.146497376770566
2.728 0.146640185942711
2.729 0.146783448001476
2.73 0.146927163657764
2.731 0.147071333617782
2.732 0.147215958582975
2.733 0.147361039249959
2.734 0.147506576310452
2.735 0.147652570451202
2.736 0.147799022353919
2.737 0.147945932695207
2.738 0.148093302146487
2.739 0.148241131373931
2.74 0.148389421038389
2.741 0.148538171795315
2.742 0.148687384294694
2.743 0.148837059180972
2.744 0.148987197092978
2.745 0.149137798663852
2.746 0.149288864520969
2.747 0.149440395285865
2.748 0.149592391574157
2.749 0.149744853995474
2.75 0.149897783153371
2.751 0.150051179645259
2.752 0.150205044062323
2.753 0.150359376989444
2.754 0.15051417900512
2.755 0.150669450681387
2.756 0.150825192583739
2.757 0.150981405271044
2.758 0.151138089295468
2.759 0.15129524520239
2.76 0.15145287353032
2.761 0.151610974810815
2.762 0.151769549568399
2.763 0.151928598320475
2.764 0.152088121577245
2.765 0.152248119841618
2.766 0.152408593609132
2.767 0.152569543367863
2.768 0.152730969598341
2.769 0.152892872773458
2.77 0.153055253358388
2.771 0.153218111810488
2.772 0.153381448579221
2.773 0.153545264106056
2.774 0.153709558824384
2.775 0.153874333159424
2.776 0.154039587528135
2.777 0.15420532233912
2.778 0.154371537992536
2.779 0.154538234880002
2.78 0.154705413384503
2.781 0.154873073880296
2.782 0.155041216732817
2.783 0.155209842298583
2.784 0.155378950925101
2.785 0.155548542950763
2.786 0.155718618704758
2.787 0.155889178506968
2.788 0.15606022266787
2.789 0.156231751488444
2.79 0.156403765260062
2.791 0.156576264264397
2.792 0.15674924877332
2.793 0.156922719048796
2.794 0.157096675342785
2.795 0.157271117897137
2.796 0.157446046943492
2.797 0.157621462703173
2.798 0.157797365387083
2.799 0.157973755195601
2.8 0.158150632318474
2.801 0.158327996934713
2.802 0.158505849212484
2.803 0.158684189309003
2.804 0.158863017370426
2.805 0.159042333531742
2.806 0.159222137916661
2.807 0.159402430637506
2.808 0.159583211795104
2.809 0.159764481478671
2.81 0.159946239765702
2.811 0.16012848672186
2.812 0.160311222400861
2.813 0.160494446844361
2.814 0.160678160081841
2.815 0.160862362130494
2.816 0.161047052995107
2.817 0.161232232667947
2.818 0.161417901128643
2.819 0.161604058344066
2.82 0.161790704268218
2.821 0.161977838842105
2.822 0.162165461993625
2.823 0.162353573637442
2.824 0.162542173674869
2.825 0.162731261993745
2.826 0.162920838468315
2.827 0.163110902959106
2.828 0.163301455312804
2.829 0.163492495362131
2.83 0.16368402292572
2.831 0.16387603780799
2.832 0.16406853979902
2.833 0.164261528674425
2.834 0.164455004195226
2.835 0.164648966107722
2.836 0.164843414143368
2.837 0.165038348018639
2.838 0.165233767434904
2.839 0.165429672078295
2.84 0.165626061619577
2.841 0.165822935714018
2.842 0.166020294001253
2.843 0.166218136105155
2.844 0.166416461633703
2.845 0.166615270178843
2.846 0.166814561316359
2.847 0.167014334605734
2.848 0.167214589590018
2.849 0.167415325795689
2.85 0.167616542732516
2.851 0.167818239893424
2.852 0.168020416754355
2.853 0.168223072774128
2.854 0.168426207394299
2.855 0.168629820039026
2.856 0.168833910114923
2.857 0.169038477010923
2.858 0.169243520098131
2.859 0.16944903872969
2.86 0.169655032240631
2.861 0.16986149994773
2.862 0.170068441149371
2.863 0.170275855125391
2.864 0.170483741136944
2.865 0.17069209842635
2.866 0.17090092621695
2.867 0.171110223712961
2.868 0.171319990099323
2.869 0.17153022454156
2.87 0.171740926185623
2.871 0.171952094157743
2.872 0.172163727564286
2.873 0.172375825491598
2.874 0.172588387005853
2.875 0.172801411152909
2.876 0.173014896958147
2.877 0.173228843426327
2.878 0.173443249541428
2.879 0.173658114266501
2.88 0.17387343654351
2.881 0.17408921529318
2.882 0.174305449414843
2.883 0.174522137786282
2.884 0.174739279263573
2.885 0.174956872680931
2.886 0.175174916850553
2.887 0.175393410562461
2.888 0.175612352584344
2.889 0.175831741661398
2.89 0.176051576516169
2.891 0.176271855848397
2.892 0.17649257833485
2.893 0.17671374262917
2.894 0.17693534736171
2.895 0.177157391139373
2.896 0.177379872545452
2.897 0.177602790139468
2.898 0.17782614245701
2.899 0.17804992800957
2.9 0.178274145284382
2.901 0.178498792744257
2.902 0.178723868827425
2.903 0.178949371947364
2.904 0.179175300492644
2.905 0.179401652826756
2.906 0.179628427287952
2.907 0.179855622189079
2.908 0.180083235817411
2.909 0.180311266434489
2.91 0.180539712275953
2.911 0.180768571551374
2.912 0.180997842444091
2.913 0.181227523111046
2.914 0.181457611682612
2.915 0.181688106262432
2.916 0.18191900492725
2.917 0.182150305726743
2.918 0.182382006683357
2.919 0.182614105792139
2.92 0.182846601020565
2.921 0.18307949030838
2.922 0.183312771567426
2.923 0.183546442681475
2.924 0.183780501506065
2.925 0.184014945868325
2.926 0.184249773566815
2.927 0.184484982371356
2.928 0.18472057002286
2.929 0.184956534233167
2.93 0.185192872684873
2.931 0.185429583031165
2.932 0.185666662895656
2.933 0.185904109872213
2.934 0.186141921524795
2.935 0.186380095387284
2.936 0.186618628963315
2.937 0.186857519726119
2.938 0.187096765118346
2.939 0.187336362551907
2.94 0.187576309407807
2.941 0.187816603035976
2.942 0.188057240755108
2.943 0.188298219852496
2.944 0.188539537583867
2.945 0.188781191173218
2.946 0.189023177812653
2.947 0.189265494662223
2.948 0.189508138849759
2.949 0.189751107470713
2.95 0.189994397587997
2.951 0.190238006231823
2.952 0.190481930399539
2.953 0.190726167055477
2.954 0.190970713130785
2.955 0.191215565523279
2.956 0.191460721097278
2.957 0.191706176683451
2.958 0.191951929078664
2.959 0.192197975045818
2.96 0.192444311313705
2.961 0.192690934576846
2.962 0.192937841495345
2.963 0.193185028694735
2.964 0.193432492765832
2.965 0.193680230264582
2.966 0.193928237711914
2.967 0.194176511593598
2.968 0.194425048360094
2.969 0.194673844426412
2.97 0.194922896171969
2.971 0.195172199940445
2.972 0.195421752039645
2.973 0.195671548741363
2.974 0.19592158628124
2.975 0.196171860858632
2.976 0.196422368636476
2.977 0.196673105741157
2.978 0.196924068262378
2.979 0.197175252253031
2.98 0.197426653729069
2.981 0.197678268669383
2.982 0.197930093015678
2.983 0.198182122672353
2.984 0.198434353506377
2.985 0.198686781347179
2.986 0.198939401986527
2.987 0.19919221117842
2.988 0.199445204638974
2.989 0.199698378046314
2.99 0.199951727040473
2.991 0.200205247223282
2.992 0.200458934158273
2.993 0.200712783370582
2.994 0.200966790346849
2.995 0.201220950535131
2.996 0.201475259344807
2.997 0.201729712146494
2.998 0.201984304271963
2.999 0.202239031014054
3 0.202493887626605
3.001 0.202748869324369
3.002 0.203003971282951
3.003 0.203259188638733
3.004 0.203514516488812
3.005 0.20376994989094
3.006 0.204025483863464
3.007 0.204281113385274
3.008 0.204536833395752
3.009 0.204792638794727
3.01 0.205048524442428
3.011 0.205304485159455
3.012 0.205560515726734
3.013 0.205816610885495
3.014 0.206072765337243
3.015 0.20632897374374
3.016 0.206585230726982
3.017 0.206841530869196
3.018 0.207097868712825
3.019 0.207354238760529
3.02 0.207610635475188
3.021 0.20786705327991
3.022 0.208123486558041
3.023 0.208379929653187
3.024 0.208636376869232
3.025 0.208892822470374
3.026 0.209149260681154
3.027 0.2094056856865
3.028 0.20966209163177
3.029 0.209918472622806
3.03 0.210174822725993
3.031 0.210431135968322
3.032 0.21068740633746
3.033 0.21094362778183
3.034 0.211199794210695
3.035 0.211455899494243
3.036 0.211711937463694
3.037 0.211967901911394
3.038 0.212223786590935
3.039 0.21247958521727
3.04 0.212735291466839
3.041 0.212990898977705
3.042 0.213246401349693
3.043 0.213501792144542
3.044 0.213757064886059
3.045 0.214012213060289
3.046 0.214267230115683
3.047 0.214522109463284
3.048 0.214776844476918
3.049 0.215031428493391
3.05 0.215285854812697
3.051 0.215540116698238
3.052 0.215794207377048
3.053 0.21604812004003
3.054 0.216301847842201
3.055 0.216555383902944
3.056 0.216808721306277
3.057 0.217061853101125
3.058 0.217314772301607
3.059 0.217567471887325
3.06 0.217819944803678
3.061 0.21807218396217
3.062 0.218324182240743
3.063 0.21857593248411
3.064 0.218827427504108
3.065 0.219078660080052
3.066 0.219329622959113
3.067 0.2195803088567
3.068 0.219830710456848
3.069 0.220080820412635
3.07 0.220330631346592
3.071 0.22058013585114
3.072 0.220829326489032
3.073 0.221078195793806
3.074 0.221326736270258
3.075 0.221574940394923
3.076 0.221822800616568
3.077 0.222070309356701
3.078 0.222317459010095
3.079 0.22256424194532
3.08 0.222810650505294
3.081 0.223056677007842
3.082 0.223302313746281
3.083 0.223547552990003
3.084 0.223792386985084
3.085 0.224036807954903
3.086 0.224280808100781
3.087 0.224524379602622
3.088 0.224767514619588
3.089 0.22501020529077
3.09 0.225252443735888
3.091 0.225494222055999
3.092 0.225735532334224
3.093 0.22597636663649
3.094 0.226216717012288
3.095 0.226456575495445
3.096 0.226695934104911
3.097 0.226934784845572
3.098 0.227173119709065
3.099 0.22741093067462
3.1 0.227648209709914
3.101 0.227884948771942
3.102 0.228121139807905
3.103 0.228356774756117
3.104 0.228591845546925
3.105 0.228826344103648
3.106 0.229060262343535
3.107 0.229293592178734
3.108 0.229526325517286
3.109 0.229758454264131
3.11 0.22998997032213
3.111 0.230220865593112
3.112 0.23045113197893
3.113 0.230680761382537
3.114 0.230909745709081
3.115 0.231138076867017
3.116 0.231365746769233
3.117 0.231592747334198
3.118 0.231819070487126
3.119 0.232044708161154
3.12 0.23226965229854
3.121 0.232493894851879
3.122 0.232717427785336
3.123 0.23294024307589
3.124 0.233162332714607
3.125 0.233383688707916
3.126 0.233604303078914
3.127 0.233824167868676
3.128 0.234043275137595
3.129 0.234261616966723
3.13 0.234479185459142
3.131 0.234695972741341
3.132 0.234911970964615
3.133 0.235127172306477
3.134 0.235341568972084
3.135 0.23555515319568
3.136 0.235767917242058
3.137 0.235979853408025
3.138 0.236190954023894
3.139 0.236401211454983
3.14 0.23661061810313
3.141 0.236819166408219
3.142 0.237026848849723
3.143 0.237233657948258
3.144 0.237439586267145
3.145 0.237644626413993
3.146 0.237848771042287
3.147 0.238052012852987
3.148 0.238254344596141
3.149 0.238455759072506
3.15 0.238656249135181
3.151 0.238855807691245
3.152 0.239054427703409
3.153 0.239252102191673
3.154 0.239448824234992
3.155 0.239644586972948
3.156 0.239839383607429
3.157 0.240033207404317
3.158 0.240226051695176
3.159 0.240417909878949
3.16 0.240608775423657
3.161 0.240798641868102
3.162 0.240987502823574
3.163 0.241175351975562
3.164 0.241362183085455
3.165 0.241547989992261
3.166 0.241732766614315
3.167 0.241916506950986
3.168 0.242099205084385
3.169 0.242280855181076
3.17 0.242461451493772
3.171 0.242640988363036
3.172 0.242819460218978
3.173 0.242996861582937
3.174 0.243173187069167
3.175 0.243348431386512
3.176 0.243522589340069
3.177 0.24369565583285
3.178 0.243867625867423
3.179 0.244038494547556
3.18 0.244208257079835
3.181 0.24437690877528
3.182 0.244544445050946
3.183 0.244710861431499
3.184 0.244876153550792
3.185 0.245040317153417
3.186 0.245203348096233
3.187 0.245365242349893
3.188 0.245525996000332
3.189 0.24568560525025
3.19 0.245844066420566
3.191 0.246001375951855
3.192 0.246157530405753
3.193 0.24631252646635
3.194 0.246466360941551
3.195 0.24661903076441
3.196 0.246770532994441
3.197 0.2469208648189
3.198 0.247070023554039
3.199 0.247218006646328
3.2 0.247364811673646
3.201 0.247510436346451
3.202 0.247654878508898
3.203 0.247798136139946
3.204 0.247940207354413
3.205 0.248081090404008
3.206 0.24822078367832
3.207 0.248359285705776
3.208 0.248496595154558
3.209 0.248632710833481
3.21 0.248767631692841
3.211 0.248901356825208
3.212 0.249033885466197
3.213 0.249165216995181
3.214 0.249295350935974
3.215 0.249424286957469
3.216 0.249552024874231
3.217 0.249678564647044
3.218 0.249803906383427
3.219 0.249928050338085
3.22 0.250050996913337
3.221 0.250172746659481
3.222 0.250293300275122
3.223 0.250412658607453
3.224 0.250530822652485
3.225 0.250647793555237
3.226 0.250763572609871
3.227 0.250878161259785
3.228 0.250991561097656
3.229 0.251103773865435
3.23 0.251214801454293
3.231 0.251324645904521
3.232 0.25143330940538
3.233 0.251540794294903
3.234 0.251647103059645
3.235 0.251752238334391
3.236 0.251856202901814
3.237 0.251958999692075
3.238 0.252060631782391
3.239 0.252161102396543
3.24 0.252260414904339
3.241 0.25235857282103
3.242 0.252455579806681
3.243 0.25255143966549
3.244 0.252646156345066
3.245 0.252739733935653
3.246 0.252832176669319
3.247 0.252923488919089
3.248 0.253013675198037
3.249 0.253102740158338
3.25 0.253190688590272
3.251 0.253277525421181
3.252 0.25336325571439
3.253 0.253447884668088
3.254 0.253531417614156
3.255 0.253613860016967
3.256 0.25369521747214
3.257 0.253775495705257
3.258 0.253854700570541
3.259 0.253932838049496
3.26 0.254009914249514
3.261 0.254085935402439
3.262 0.25416090786311
3.263 0.254234838107852
3.264 0.254307732732952
3.265 0.254379598453091
3.266 0.25445044209975
3.267 0.254520270619589
3.268 0.25458909107279
3.269 0.25465691063138
3.27 0.254723736577521
3.271 0.254789576301782
3.272 0.254854437301376
3.273 0.254918327178387
3.274 0.254981253637962
3.275 0.255043224486492
3.276 0.255104247629766
3.277 0.255164331071111
3.278 0.25522348290951
3.279 0.25528171133771
3.28 0.255339024640307
3.281 0.255395431191823
3.282 0.255450939454766
3.283 0.25550555797768
3.284 0.255559295393184
3.285 0.255612160416001
3.286 0.25566416184098
3.287 0.255715308541108
3.288 0.255765609465517
3.289 0.25581507363749
3.29 0.255863710152452
3.291 0.255911528175973
3.292 0.255958536941757
3.293 0.256004745749636
3.294 0.256050163963563
3.295 0.256094801009608
3.296 0.256138666373953
3.297 0.256181769600891
3.298 0.256224120290838
3.299 0.256265728098333
3.3 0.256306602730064
3.301 0.256346753942886
3.302 0.256386191541856
3.303 0.256424925378274
3.304 0.256462965347736
3.305 0.256500321388192
3.306 0.256537003478025
3.307 0.256573021634138
3.308 0.25660838591005
3.309 0.256643106394014
3.31 0.256677193207147
3.311 0.256710656501572
3.312 0.256743506458585
3.313 0.256775753286826
3.314 0.256807407220483
3.315 0.256838478517503
3.316 0.256868977457827
3.317 0.256898914341643
3.318 0.256928299487662
3.319 0.256957143231407
3.32 0.256985455923534
3.321 0.25701324792817
3.322 0.257040529621267
3.323 0.25706731138899
3.324 0.257093603626118
3.325 0.257119416734477
3.326 0.257144761121391
3.327 0.257169647198157
3.328 0.257194085378549
3.329 0.257218086077343
3.33 0.257241659708871
3.331 0.257264816685592
3.332 0.2572875674167
3.333 0.257309922306753
3.334 0.257331891754319
3.335 0.257353486150667
3.336 0.257374715878466
3.337 0.257395591310521
3.338 0.257416122808534
3.339 0.257436320721889
3.34 0.257456195386465
3.341 0.257475757123478
3.342 0.257495016238344
3.343 0.257513983019577
3.344 0.257532667737706
3.345 0.257551080644227
3.346 0.25756923197057
3.347 0.257587131927106
3.348 0.257604790702174
3.349 0.25762221846113
3.35 0.257639425345434
3.351 0.257656421471753
3.352 0.257673216931094
3.353 0.257689821787966
3.354 0.257706246079564
3.355 0.257722499814978
3.356 0.257738592974433
3.357 0.257754535508548
3.358 0.257770337337626
3.359 0.257786008350965
3.36 0.257801558406195
3.361 0.257816997328638
3.362 0.257832334910698
3.363 0.257847580911268
3.364 0.257862745055166
3.365 0.257877837032591
3.366 0.257892866498602
3.367 0.257907843072628
3.368 0.257922776337989
3.369 0.257937675841446
3.37 0.257952551092773
3.371 0.257967411564354
3.372 0.25798226669079
3.373 0.25799712586854
3.374 0.258011998455579
3.375 0.258026893771072
3.376 0.258041821095074
3.377 0.258056789668248
3.378 0.258071808691602
3.379 0.258086887326246
3.38 0.258102034693168
3.381 0.258117259873031
3.382 0.258132571905982
3.383 0.258147979791488
3.384 0.258163492488178
3.385 0.258179118913719
3.386 0.25819486794469
3.387 0.258210748416487
3.388 0.25822676912324
3.389 0.258242938817743
3.39 0.258259266211402
3.391 0.258275759974202
3.392 0.258292428734682
3.393 0.258309281079931
3.394 0.258326325555596
3.395 0.2583435706659
3.396 0.258361024873683
3.397 0.258378696600449
3.398 0.258396594226428
3.399 0.25841472609065
3.4 0.258433100491037
3.401 0.258451725684496
3.402 0.25847060988704
3.403 0.258489761273902
3.404 0.258509187979676
3.405 0.258528898098461
3.406 0.258548899684014
3.407 0.258569200749923
3.408 0.258589809269779
3.409 0.258610733177366
3.41 0.258631980366853
3.411 0.258653558693004
3.412 0.258675475971391
3.413 0.258697739978616
3.414 0.258720358452544
3.415 0.258743339092544
3.416 0.258766689559735
3.417 0.258790417477243
3.418 0.258814530430461
3.419 0.258839035967326
3.42 0.258863941598587
3.421 0.258889254798099
3.422 0.258914983003104
3.423 0.258941133614534
3.424 0.258967713997312
3.425 0.258994731480658
3.426 0.259022193358407
3.427 0.259050106889326
3.428 0.259078479297438
3.429 0.259107317772356
3.43 0.25913662946961
3.431 0.25916642151099
3.432 0.259196700984893
3.433 0.25922747494666
3.434 0.259258750418939
3.435 0.259290534392031
3.436 0.259322833824252
3.437 0.259355655642299
3.438 0.259389006741606
3.439 0.259422893986723
3.44 0.259457324211678
3.441 0.259492304220359
3.442 0.259527840786886
3.443 0.259563940655989
3.444 0.259600610543395
3.445 0.259637857136207
3.446 0.259675687093289
3.447 0.259714107045658
3.448 0.259753123596869
3.449 0.259792743323407
3.45 0.25983297277508
3.451 0.259873818475411
3.452 0.259915286922034
3.453 0.25995738458709
3.454 0.260000117917621
3.455 0.260043493335972
3.456 0.260087517240184
3.457 0.260132196004399
3.458 0.260177535979252
3.459 0.260223543492279
3.46 0.260270224848311
3.461 0.260317586329874
3.462 0.260365634197595
3.463 0.260414374690598
3.464 0.260463814026902
3.465 0.260513958403828
3.466 0.260564813998392
3.467 0.260616386967708
3.468 0.260668683449386
3.469 0.260721709561929
3.47 0.260775471405134
3.471 0.260829975060486
3.472 0.260885226591554
3.473 0.260941232044388
3.474 0.260997997447915
3.475 0.261055528814328
3.476 0.261113832139481
3.477 0.261172913403279
3.478 0.261232778570071
3.479 0.261293433589033
3.48 0.261354884394562
3.481 0.261417136906655
3.482 0.261480197031299
3.483 0.26154407066085
3.484 0.261608763674416
3.485 0.261674281938237
3.486 0.261740631306062
3.487 0.261807817619523
3.488 0.261875846708511
3.489 0.261944724391552
3.49 0.262014456476167
3.491 0.262085048759252
3.492 0.262156507027436
3.493 0.262228837057447
3.494 0.262302044616476
3.495 0.262376135462534
3.496 0.262451115344808
3.497 0.262526990004021
3.498 0.262603765172778
3.499 0.262681446575921
3.5 0.262760039930872
3.501 0.262839550947983
3.502 0.262919985330872
3.503 0.263001348776766
3.504 0.263083646976838
3.505 0.26316688561654
3.506 0.263251070375931
3.507 0.26333620693001
3.508 0.263422300949038
3.509 0.263509358098858
3.51 0.263597384041219
3.511 0.263686384434086
3.512 0.263776364931957
3.513 0.263867331186165
3.514 0.263959288845193
3.515 0.264052243554968
3.516 0.264146200959162
3.517 0.264241166699489
3.518 0.264337146415991
3.519 0.264434145747332
3.52 0.264532170331075
3.521 0.264631225803965
3.522 0.264731317802205
3.523 0.264832451961725
3.524 0.264934633918451
3.525 0.265037869308564
3.526 0.265142163768765
3.527 0.265247522936523
3.528 0.265353952450326
3.529 0.265461457949928
3.53 0.265570045076585
3.531 0.265679719473289
3.532 0.265790486785003
3.533 0.265902352658881
3.534 0.266015322744487
3.535 0.26612940269401
3.536 0.266244598162471
3.537 0.266360914807928
3.538 0.266478358291666
3.539 0.266596934278393
3.54 0.266716648436423
3.541 0.266837506437849
3.542 0.26695951395872
3.543 0.267082676679199
3.544 0.267207000283726
3.545 0.267332490461162
3.546 0.267459152904937
3.547 0.26758699331318
3.548 0.267716017388849
3.549 0.267846230839848
3.55 0.26797763937914
3.551 0.268110248724844
3.552 0.268244064600335
3.553 0.268379092734322
3.554 0.268515338860923
3.555 0.268652808719734
3.556 0.268791508055879
3.557 0.268931442620054
3.558 0.269072618168565
3.559 0.269215040463343
3.56 0.269358715271962
3.561 0.269503648367633
3.562 0.26964984552919
3.563 0.269797312541067
3.564 0.269946055193255
3.565 0.270096079281251
3.566 0.270247390605988
3.567 0.270399994973753
3.568 0.270553898196094
3.569 0.270709106089697
3.57 0.270865624476266
3.571 0.271023459182368
3.572 0.271182616039275
3.573 0.271343100882775
3.574 0.271504919552972
3.575 0.271668077894066
3.576 0.271832581754105
3.577 0.271998436984726
3.578 0.272165649440865
3.579 0.272334224980447
3.58 0.272504169464055
3.581 0.272675488754567
3.582 0.272848188716772
3.583 0.273022275216959
3.584 0.273197754122472
3.585 0.273374631301243
3.586 0.273552912621288
3.587 0.273732603950174
3.588 0.273913711154449
3.589 0.274096240099046
3.59 0.274280196646636
3.591 0.274465586656956
3.592 0.27465241598609
3.593 0.274840690485711
3.594 0.275030416002278
3.595 0.275221598376192
3.596 0.275414243440895
3.597 0.275608357021931
3.598 0.275803944935946
3.599 0.27600101298964
3.6 0.276199566978657
3.601 0.276399612686422
3.602 0.276601155882906
3.603 0.276804202323339
3.604 0.277008757746839
3.605 0.277214827874987
3.606 0.277422418410311
3.607 0.277631535034702
3.608 0.277842183407743
3.609 0.278054369164952
3.61 0.278268097915937
3.611 0.27848337524245
3.612 0.278700206696347
3.613 0.278918597797441
3.614 0.279138554031244
3.615 0.279360080846589
3.616 0.279583183653141
3.617 0.279807867818768
3.618 0.280034138666785
3.619 0.280262001473052
3.62 0.280491461462923
3.621 0.280722523808041
3.622 0.280955193622962
3.623 0.281189475961609
3.624 0.281425375813542
3.625 0.281662898100025
3.626 0.281902047669905
3.627 0.282142829295259
3.628 0.28238524766682
3.629 0.282629307389166
3.63 0.282875012975647
3.631 0.283122368843047
3.632 0.283371379305964
3.633 0.283622048570887
3.634 0.283874380729957
3.635 0.284128379754392
3.636 0.284384049487551
3.637 0.284641393637632
3.638 0.284900415769962
3.639 0.285161119298865
3.64 0.285423507479086
3.641 0.285687583396735
3.642 0.285953349959728
3.643 0.28622080988769
3.644 0.286489965701293
3.645 0.286760819710986
3.646 0.287033374005083
3.647 0.287307630437169
3.648 0.287583590612774
3.649 0.287861255875283
3.65 0.288140627291012
3.651 0.288421705633412
3.652 0.288704491366337
3.653 0.288988984626317
3.654 0.289275185203763
3.655 0.28956309252304
3.656 0.289852705621329
3.657 0.290144023126199
3.658 0.290437043231787
3.659 0.29073176367351
3.66 0.291028181701189
3.661 0.291326294050491
3.662 0.29162609691255
3.663 0.291927585901656
3.664 0.292230756020867
3.665 0.292535601625391
3.666 0.292842116383582
3.667 0.293150293235372
3.668 0.293460124347958
3.669 0.29377160106853
3.67 0.29408471387383
3.671 0.2943994523163
3.672 0.294715804966563
3.673 0.295033759351967
3.674 0.295353301890877
3.675 0.295674417822403
3.676 0.295997091131216
3.677 0.296321304467056
3.678 0.296647039058538
3.679 0.296974274620804
3.68 0.29730298925654
3.681 0.297633159349841
3.682 0.297964759452364
3.683 0.298297762161152
3.684 0.298632137987484
3.685 0.298967855216038
3.686 0.299304879753605
3.687 0.299643174966522
3.688 0.299982701505955
3.689 0.300323417120062
3.69 0.30066527645202
3.691 0.301008230822831
3.692 0.301352227997713
3.693 0.301697211934856
3.694 0.302043122515197
3.695 0.302389895251821
3.696 0.302737460977516
3.697 0.303085745508923
3.698 0.303434669285687
3.699 0.303784146982943
3.7 0.304134087095448
3.701 0.304484391491657
3.702 0.304834954936064
3.703 0.305185664578181
3.704 0.305536399406642
3.705 0.305887029667099
3.706 0.306237416242829
3.707 0.306587409997323
3.708 0.306936851078617
3.709 0.307285568185773
3.71 0.307633377798703
3.711 0.307980083373613
3.712 0.308325474507614
3.713 0.308669326077671
3.714 0.30901139736104
3.715 0.309351431146692
3.716 0.309689152850078
3.717 0.310024269646908
3.718 0.310356469645487
3.719 0.310685421121576
3.72 0.311010771844681
3.721 0.311332148530142
3.722 0.311649156457193
3.723 0.311961379299188
3.724 0.312268379218088
3.725 0.312569697280786
3.726 0.312864854259271
3.727 0.313153351879448
3.728 0.313434674583784
3.729 0.313708291869991
3.73 0.31397366126067
3.731 0.314230231946391
3.732 0.314477449126229
3.733 0.314714759044872
3.734 0.314941614694188
3.735 0.31515748211015
3.736 0.315361847155012
3.737 0.315554222631957
3.738 0.315734155538456
3.739 0.315901234229417
3.74 0.316055095235935
3.741 0.316195429474299
3.742 0.316321987585831
3.743 0.316434584172792
3.744 0.316533100738567
3.745 0.316617487199067
3.746 0.316687761902235
3.747 0.316744010167603
3.748 0.316786381431378
3.749 0.31681508514798
3.75 0.316830385651076
3.751 0.316832596212352
3.752 0.316822072553084
3.753 0.316799206062722
3.754 0.316764416962429
3.755 0.316718147623384
3.756 0.316660856213732
3.757 0.316593010808289
3.758 0.316515084055164
3.759 0.316427548456028
3.76 0.316330872283841
3.761 0.316225516134578
3.762 0.316111930088194
3.763 0.3159905514386
3.764 0.315861802942247
3.765 0.315726091529213
3.766 0.315583807418652
3.767 0.315435323581202
3.768 0.315280995493661
3.769 0.315121161135346
3.77 0.314956141180366
3.771 0.314786239345255
3.772 0.31461174285663
3.773 0.314432923008581
3.774 0.314250035784199
3.775 0.314063322519909
3.776 0.313873010595097
3.777 0.313679314132846
3.778 0.313482434700485
3.779 0.313282562001111
3.78 0.313079874549301
3.781 0.312874540325978
3.782 0.312666717408789
3.783 0.31245655457553
3.784 0.312244191879083
3.785 0.312029761193061
3.786 0.311813386727964
3.787 0.311595185518077
3.788 0.311375267879709
3.789 0.311153737841607
3.79 0.310930693548565
3.791 0.310706227639382
3.792 0.310480427600399
3.793 0.310253376095868
3.794 0.310025151276445
3.795 0.30979582706708
3.796 0.309565473435545
3.797 0.309334156642818
3.798 0.309101939476489
3.799 0.308868881468298
3.8 0.308635039096872
3.801 0.308400465976666
3.802 0.308165213034048
3.803 0.307929328671432
3.804 0.307692858920277
3.805 0.307455847583756
3.806 0.3072183363698
3.807 0.30698036501522
3.808 0.306741971401528
3.809 0.30650319166305
3.81 0.306264060287877
3.811 0.306024610212168
3.812 0.305784872908268
3.813 0.305544878467088
3.814 0.305304655675146
3.815 0.305064232086652
3.816 0.304823634090968
3.817 0.304582886975798
3.818 0.304342014986371
3.819 0.304101041380919
3.82 0.303859988482697
3.821 0.30361887772878
3.822 0.303377729715871
3.823 0.303136564243304
3.824 0.302895400353447
3.825 0.302654256369678
3.826 0.302413149932086
3.827 0.302172098031066
3.828 0.301931117038932
3.829 0.301690222739684
3.83 0.301449430357053
3.831 0.301208754580932
3.832 0.300968209592301
3.833 0.30072780908673
3.834 0.300487566296575
3.835 0.300247494011928
3.836 0.300007604600402
3.837 0.299767910025843
3.838 0.299528421866007
3.839 0.29928915132929
3.84 0.299050109270556
3.841 0.298811306206123
3.842 0.298572752327957
3.843 0.298334457517117
3.844 0.298096431356507
3.845 0.297858683142965
3.846 0.297621221898731
3.847 0.297384056382337
3.848 0.29714719509894
3.849 0.296910646310143
3.85 0.296674418043328
3.851 0.296438518100521
3.852 0.296202954066837
3.853 0.295967733318501
3.854 0.295732863030489
3.855 0.295498350183805
3.856 0.295264201572408
3.857 0.295030423809819
3.858 0.294797023335411
3.859 0.294564006420417
3.86 0.294331379173654
3.861 0.294099147546989
3.862 0.29386731734056
3.863 0.293635894207756
3.864 0.293404883659979
3.865 0.293174291071196
3.866 0.292944121682292
3.867 0.292714380605229
3.868 0.292485072827027
3.869 0.29225620321358
3.87 0.2920277765133
3.871 0.291799797360615
3.872 0.291572270279319
3.873 0.291345199685779
3.874 0.291118589892017
3.875 0.290892445108656
3.876 0.290666769447759
3.877 0.290441566925544
3.878 0.290216841464995
3.879 0.289992596898368
3.88 0.289768836969602
3.881 0.289545565336632
3.882 0.289322785573616
3.883 0.289100501173075
3.884 0.288878715547953
3.885 0.288657432033595
3.886 0.288436653889664
3.887 0.288216384301968
3.888 0.287996626384238
3.889 0.287777383179829
3.89 0.287558657663368
3.891 0.287340452742335
3.892 0.287122771258597
3.893 0.286905615989881
3.894 0.286688989651199
3.895 0.286472894896224
3.896 0.286257334318618
3.897 0.286042310453315
3.898 0.285827825777761
3.899 0.285613882713114
3.9 0.285400483625405
3.901 0.285187630826656
3.902 0.284975326575967
3.903 0.284763573080571
3.904 0.284552372496845
3.905 0.2843417269313
3.906 0.284131638441535
3.907 0.283922109037159
3.908 0.283713140680696
3.909 0.283504735288448
3.91 0.283296894731342
3.911 0.283089620835751
3.912 0.282882915384285
3.913 0.282676780116568
3.914 0.282471216729986
3.915 0.282266226880414
3.916 0.282061812182929
3.917 0.281857974212493
3.918 0.281654714504628
3.919 0.281452034556065
3.92 0.281249935825378
3.921 0.281048419733602
3.922 0.280847487664834
3.923 0.280647140966817
3.924 0.280447380951513
3.925 0.280248208895656
3.926 0.280049626041296
3.927 0.279851633596324
3.928 0.279654232734993
3.929 0.279457424598416
3.93 0.279261210295058
3.931 0.279065590901217
3.932 0.27887056746149
3.933 0.27867614098923
3.934 0.278482312466994
3.935 0.278289082846981
3.936 0.278096453051453
3.937 0.27790442397316
3.938 0.277712996475741
3.939 0.27752217139413
3.94 0.277331949534943
3.941 0.277142331676861
3.942 0.276953318571009
3.943 0.276764910941318
3.944 0.276577109484886
3.945 0.276389914872333
3.946 0.276203327748147
3.947 0.276017348731018
3.948 0.275831978414178
3.949 0.275647217365719
3.95 0.275463066128919
3.951 0.275279525222556
3.952 0.275096595141213
3.953 0.274914276355583
3.954 0.274732569312767
3.955 0.274551474436565
3.956 0.274370992127766
3.957 0.274191122764426
3.958 0.274011866702149
3.959 0.273833224274361
3.96 0.273655195792574
3.961 0.273477781546654
3.962 0.273300981805082
3.963 0.273124796815206
3.964 0.272949226803494
3.965 0.272774271975786
3.966 0.272599932517533
3.967 0.272426208594041
3.968 0.272253100350706
3.969 0.272080607913252
3.97 0.271908731387955
3.971 0.271737470861874
3.972 0.271566826403076
3.973 0.271396798060854
3.974 0.271227385865945
3.975 0.271058589830747
3.976 0.27089040994953
3.977 0.270722846198645
3.978 0.270555898536729
3.979 0.270389566904913
3.98 0.270223851227019
3.981 0.270058751409763
3.982 0.269894267342947
3.983 0.269730398899656
3.984 0.26956714593645
3.985 0.26940450829355
3.986 0.26924248579503
3.987 0.269081078248999
3.988 0.268920285447783
3.989 0.268760107168109
3.99 0.268600543171282
3.991 0.268441593203362
3.992 0.268283256995339
3.993 0.268125534263307
3.994 0.267968424708634
3.995 0.267811928018131
3.996 0.267656043864222
3.997 0.267500771905108
3.998 0.267346111784933
3.999 0.267192063133942
4 0.26703862556865
4.001 0.266885798691993
4.002 0.266733582093493
4.003 0.26658197534941
4.004 0.266430978022896
4.005 0.266280589664152
4.006 0.26613080981058
4.007 0.26598163798693
4.008 0.26583307370545
4.009 0.265685116466037
4.01 0.265537765756381
4.011 0.26539102105211
4.012 0.265244881816935
4.013 0.265099347502792
4.014 0.264954417549983
4.015 0.264810091387318
4.016 0.264666368432253
4.017 0.264523248091025
4.018 0.264380729758795
4.019 0.264238812819778
4.02 0.26409749664738
4.021 0.26395678060433
4.022 0.263816664042813
4.023 0.263677146304602
4.024 0.263538226721187
4.025 0.263399904613905
4.026 0.263262179294066
4.027 0.263125050063085
4.028 0.2629885162126
4.029 0.262852577024607
4.03 0.262717231771577
4.031 0.26258247971658
4.032 0.262448320113411
4.033 0.262314752206709
4.034 0.262181775232077
4.035 0.262049388416203
4.036 0.261917590976979
4.037 0.261786382123615
4.038 0.261655761056763
4.039 0.261525726968626
4.04 0.261396279043079
4.041 0.261267416455779
4.042 0.261139138374282
4.043 0.261011443958154
4.044 0.260884332359084
4.045 0.260757802720996
4.046 0.260631854180158
4.047 0.260506485865291
4.048 0.260381696897682
4.049 0.260257486391286
4.05 0.260133853452842
4.051 0.26001079718197
4.052 0.259888316671286
4.053 0.259766411006501
4.054 0.259645079266528
4.055 0.259524320523588
4.056 0.259404133843308
4.057 0.259284518284829
4.058 0.259165472900905
4.059 0.259046996738004
4.06 0.258929088836409
4.061 0.25881174823032
4.062 0.258694973947948
4.063 0.25857876501162
4.064 0.258463120437871
4.065 0.258348039237546
4.066 0.258233520415893
4.067 0.258119562972662
4.068 0.258006165902197
4.069 0.257893328193534
4.07 0.257781048830494
4.071 0.257669326791774
4.072 0.257558161051046
4.073 0.257447550577043
4.074 0.257337494333654
4.075 0.257227991280015
4.076 0.257119040370598
4.077 0.257010640555304
4.078 0.256902790779548
4.079 0.256795489984354
4.08 0.256688737106436
4.081 0.256582531078292
4.082 0.256476870828288
4.083 0.256371755280746
4.084 0.256267183356029
4.085 0.256163153970626
4.086 0.256059666037241
4.087 0.255956718464871
4.088 0.255854310158896
4.089 0.25575244002116
4.09 0.255651106950053
4.091 0.255550309840593
4.092 0.255450047584513
4.093 0.255350319070335
4.094 0.255251123183456
4.095 0.255152458806227
4.096 0.255054324818032
4.097 0.254956720095368
4.098 0.254859643511924
4.099 0.254763093938659
4.1 0.254667070243882
4.101 0.254571571293324
4.102 0.254476595950222
4.103 0.25438214307539
4.104 0.254288211527298
4.105 0.254194800162144
4.106 0.254101907833935
4.107 0.254009533394556
4.108 0.253917675693845
4.109 0.253826333579669
4.11 0.253735505897998
4.111 0.253645191492972
4.112 0.253555389206978
4.113 0.253466097880723
4.114 0.2533773163533
4.115 0.253289043462265
4.116 0.253201278043702
4.117 0.253114018932297
4.118 0.253027264961406
4.119 0.252941014963125
4.12 0.252855267768359
4.121 0.252770022206886
4.122 0.252685277107434
4.123 0.252601031297737
4.124 0.252517283604614
4.125 0.252434032854025
4.126 0.252351277871145
4.127 0.252269017480426
4.128 0.252187250505661
4.129 0.252105975770056
4.13 0.252025192096286
4.131 0.251944898306564
4.132 0.251865093222704
4.133 0.251785775666185
4.134 0.251706944458213
4.135 0.251628598419784
4.136 0.251550736371744
4.137 0.251473357134857
4.138 0.25139645952986
4.139 0.251320042377526
4.14 0.251244104498728
4.141 0.251168644714493
4.142 0.251093661846067
4.143 0.251019154714974
4.144 0.250945122143074
4.145 0.250871562952621
4.146 0.250798475966323
4.147 0.250725860007399
4.148 0.250653713899638
4.149 0.250582036467455
4.15 0.25051082653595
4.151 0.250440082930962
4.152 0.250369804479127
4.153 0.250299990007932
4.154 0.250230638345774
4.155 0.250161748322012
4.156 0.250093318767024
4.157 0.250025348512261
4.158 0.249957836390298
4.159 0.249890781234894
4.16 0.249824181881041
4.161 0.249758037165017
4.162 0.249692345924443
4.163 0.249627106998329
4.164 0.249562319227133
4.165 0.249497981452807
4.166 0.249434092518854
4.167 0.249370651270375
4.168 0.249307656554119
4.169 0.249245107218539
4.17 0.249183002113838
4.171 0.249121340092018
4.172 0.249060120006934
4.173 0.248999340714339
4.174 0.248939001071934
4.175 0.248879099939419
4.176 0.248819636178539
4.177 0.248760608653131
4.178 0.248702016229175
4.179 0.24864385777484
4.18 0.248586132160529
4.181 0.248528838258929
4.182 0.248471974945056
4.183 0.2484155410963
4.184 0.248359535592473
4.185 0.248303957315855
4.186 0.248248805151237
4.187 0.248194077985967
4.188 0.248139774709996
4.189 0.24808589421592
4.19 0.248032435399028
4.191 0.247979397157341
4.192 0.24792677839166
4.193 0.247874578005606
4.194 0.247822794905666
4.195 0.247771428001233
4.196 0.247720476204652
4.197 0.247669938431258
4.198 0.247619813599421
4.199 0.247570100630587
4.2 0.247520798449319
4.201 0.247471905983338
4.202 0.247423422163567
4.203 0.247375345924165
4.204 0.247327676202574
4.205 0.247280411939556
4.206 0.247233552079233
4.207 0.247187095569128
4.208 0.247141041360203
4.209 0.247095388406898
4.21 0.247050135667171
4.211 0.247005282102535
4.212 0.2469608266781
4.213 0.246916768362606
4.214 0.246873106128463
4.215 0.246829838951792
4.216 0.246786965812457
4.217 0.246744485694104
4.218 0.246702397584202
4.219 0.246660700474074
4.22 0.246619393358934
4.221 0.246578475237927
4.222 0.246537945114164
4.223 0.246497801994755
4.224 0.246458044890846
4.225 0.246418672817654
4.226 0.246379684794504
4.227 0.246341079844863
4.228 0.246302856996373
4.229 0.246265015280886
4.23 0.246227553734499
4.231 0.246190471397588
4.232 0.246153767314844
4.233 0.246117440535299
4.234 0.246081490112367
4.235 0.246045915103876
4.236 0.246010714572097
4.237 0.24597588758378
4.238 0.245941433210186
4.239 0.245907350527119
4.24 0.245873638614957
4.241 0.245840296558687
4.242 0.245807323447933
4.243 0.245774718376989
4.244 0.245742480444852
4.245 0.245710608755251
4.246 0.245679102416678
4.247 0.245647960542419
4.248 0.245617182250585
4.249 0.245586766664145
4.25 0.245556712910947
4.251 0.245527020123761
4.252 0.245497687440299
4.253 0.245468714003245
4.254 0.245440098960292
4.255 0.245411841464163
4.256 0.245383940672645
4.257 0.245356395748614
4.258 0.245329205860068
4.259 0.245302370180153
4.26 0.245275887887192
4.261 0.245249758164711
4.262 0.245223980201473
4.263 0.245198553191495
4.264 0.245173476334091
4.265 0.245148748833883
4.266 0.245124369900842
4.267 0.245100338750307
4.268 0.245076654603014
4.269 0.245053316685124
4.27 0.24503032422825
4.271 0.24500767646948
4.272 0.244985372651408
4.273 0.244963412022158
4.274 0.244941793835409
4.275 0.244920517350423
4.276 0.244899581832069
4.277 0.244878986550849
4.278 0.244858730782925
4.279 0.244838813810144
4.28 0.244819234920059
4.281 0.244799993405961
4.282 0.244781088566897
4.283 0.2447625197077
4.284 0.244744286139011
4.285 0.244726387177303
4.286 0.244708822144908
4.287 0.244691590370036
4.288 0.244674691186808
4.289 0.244658123935268
4.29 0.244641887961417
4.291 0.244625982617231
4.292 0.244610407260688
4.293 0.244595161255788
4.294 0.244580243972577
4.295 0.244565654787174
4.296 0.244551393081786
4.297 0.244537458244741
4.298 0.244523849670501
4.299 0.244510566759692
4.3 0.244497608919122
4.301 0.244484975561807
4.302 0.244472666106987
4.303 0.244460679980157
4.304 0.244449016613082
4.305 0.24443767544382
4.306 0.244426655916748
4.307 0.244415957482577
4.308 0.244405579598383
4.309 0.244395521727616
4.31 0.244385783340132
4.311 0.24437636391221
4.312 0.244367262926573
4.313 0.244358479872408
4.314 0.244350014245391
4.315 0.244341865547704
4.316 0.244334033288056
4.317 0.244326516981706
4.318 0.244319316150481
4.319 0.244312430322799
4.32 0.244305859033687
4.321 0.2442996018248
4.322 0.244293658244447
4.323 0.244288027847604
4.324 0.24428271019594
4.325 0.244277704857833
4.326 0.244273011408388
4.327 0.244268629429463
4.328 0.244264558509684
4.329 0.244260798244467
4.33 0.244257348236032
4.331 0.244254208093432
4.332 0.244251377432563
4.333 0.244248855876186
4.334 0.24424664305395
4.335 0.244244738602406
4.336 0.244243142165029
4.337 0.244241853392235
4.338 0.244240871941399
4.339 0.244240197476878
4.34 0.244239829670028
4.341 0.244239768199215
4.342 0.244240012749847
4.343 0.244240563014384
4.344 0.244241418692352
4.345 0.244242579490375
4.346 0.244244045122181
4.347 0.244245815308624
4.348 0.244247889777705
4.349 0.244250268264585
4.35 0.244252950511609
4.351 0.244255936268315
4.352 0.244259225291463
4.353 0.244262817345043
4.354 0.244266712200299
4.355 0.244270909635744
4.356 0.244275409437178
4.357 0.244280211397706
4.358 0.244285315317754
4.359 0.244290721005088
4.36 0.244296428274833
4.361 0.244302436949485
4.362 0.244308746858936
4.363 0.244315357840483
4.364 0.244322269738853
4.365 0.244329482406211
4.366 0.244336995702188
4.367 0.24434480949389
4.368 0.244352923655918
4.369 0.244361338070385
4.37 0.244370052626932
4.371 0.244379067222745
4.372 0.244388381762576
4.373 0.24439799615875
4.374 0.244407910331193
4.375 0.244418124207444
4.376 0.244428637722667
4.377 0.244439450819677
4.378 0.244450563448952
4.379 0.244461975568644
4.38 0.244473687144608
4.381 0.244485698150407
4.382 0.244498008567338
4.383 0.24451061838444
4.384 0.244523527598514
4.385 0.244536736214145
4.386 0.244550244243707
4.387 0.244564051707391
4.388 0.244578158633213
4.389 0.244592565057036
4.39 0.244607271022583
4.391 0.244622276581453
4.392 0.244637581793141
4.393 0.244653186725051
4.394 0.244669091452514
4.395 0.244685296058803
4.396 0.24470180063515
4.397 0.244718605280766
4.398 0.244735710102845
4.399 0.244753115216598
4.4 0.244770820745255
4.401 0.244788826820087
4.402 0.244807133580423
4.403 0.244825741173664
4.404 0.2448446497553
4.405 0.244863859488927
4.406 0.24488337054626
4.407 0.244903183107155
4.408 0.24492329735962
4.409 0.244943713499834
4.41 0.244964431732162
4.411 0.244985452269172
4.412 0.24500677533165
4.413 0.24502840114862
4.414 0.245050329957353
4.415 0.24507256200339
4.416 0.245095097540557
4.417 0.245117936830977
4.418 0.245141080145094
4.419 0.24516452776168
4.42 0.245188279967859
4.421 0.24521233705912
4.422 0.245236699339333
4.423 0.245261367120767
4.424 0.245286340724104
4.425 0.245311620478458
4.426 0.245337206721392
4.427 0.245363099798928
4.428 0.245389300065572
4.429 0.245415807884326
4.43 0.245442623626704
4.431 0.245469747672749
4.432 0.245497180411054
4.433 0.245524922238771
4.434 0.245552973561633
4.435 0.245581334793966
4.436 0.245610006358714
4.437 0.245638988687445
4.438 0.245668282220379
4.439 0.24569788740639
4.44 0.24572780470304
4.441 0.245758034576584
4.442 0.24578857750199
4.443 0.245819433962956
4.444 0.245850604451926
4.445 0.245882089470113
4.446 0.245913889527504
4.447 0.245946005142891
4.448 0.245978436843875
4.449 0.246011185166893
4.45 0.24604425065723
4.451 0.24607763386904
4.452 0.246111335365357
4.453 0.24614535571812
4.454 0.246179695508184
4.455 0.246214355325343
4.456 0.24624933576834
4.457 0.246284637444895
4.458 0.246320260971712
4.459 0.246356206974502
4.46 0.246392476088002
4.461 0.246429068955989
4.462 0.246465986231299
4.463 0.246503228575847
4.464 0.246540796660642
4.465 0.246578691165807
4.466 0.246616912780596
4.467 0.246655462203412
4.468 0.246694340141824
4.469 0.246733547312591
4.47 0.246773084441671
4.471 0.246812952264249
4.472 0.246853151524747
4.473 0.246893682976847
4.474 0.246934547383513
4.475 0.246975745516998
4.476 0.247017278158877
4.477 0.247059146100056
4.478 0.247101350140794
4.479 0.247143891090721
4.48 0.247186769768859
4.481 0.24722998700364
4.482 0.247273543632925
4.483 0.247317440504021
4.484 0.247361678473707
4.485 0.247406258408244
4.486 0.247451181183404
4.487 0.247496447684481
4.488 0.247542058806319
4.489 0.247588015453324
4.49 0.247634318539488
4.491 0.24768096898841
4.492 0.247727967733313
4.493 0.247775315717066
4.494 0.247823013892203
4.495 0.247871063220944
4.496 0.247919464675215
4.497 0.24796821923667
4.498 0.24801732789671
4.499 0.248066791656503
4.5 0.248116611527007
4.501 0.24816678852899
4.502 0.248217323693049
4.503 0.248268218059635
4.504 0.248319472679071
4.505 0.248371088611574
4.506 0.248423066927277
4.507 0.248475408706252
4.508 0.248528115038526
4.509 0.248581187024112
4.51 0.24863462577302
4.511 0.248688432405288
4.512 0.248742608051
4.513 0.248797153850308
4.514 0.248852070953457
4.515 0.248907360520801
4.516 0.248963023722835
4.517 0.249019061740211
4.518 0.249075475763762
4.519 0.249132266994525
4.52 0.249189436643766
4.521 0.249246985933001
4.522 0.249304916094019
4.523 0.249363228368907
4.524 0.249421924010074
4.525 0.249481004280273
4.526 0.249540470452625
4.527 0.249600323810642
4.528 0.249660565648255
4.529 0.249721197269834
4.53 0.249782219990215
4.531 0.249843635134724
4.532 0.249905444039198
4.533 0.249967648050018
4.534 0.250030248524123
4.535 0.250093246829045
4.536 0.25015664434293
4.537 0.250220442454561
4.538 0.250284642563388
4.539 0.250349246079551
4.54 0.250414254423906
4.541 0.250479669028052
4.542 0.250545491334356
4.543 0.25061172279598
4.544 0.250678364876907
4.545 0.250745419051968
4.546 0.250812886806868
4.547 0.250880769638214
4.548 0.25094906905354
4.549 0.251017786571337
4.55 0.251086923721079
4.551 0.25115648204325
4.552 0.251226463089372
4.553 0.251296868422033
4.554 0.251367699614917
4.555 0.251438958252829
4.556 0.251510645931724
4.557 0.251582764258739
4.558 0.251655314852216
4.559 0.251728299341736
4.56 0.251801719368147
4.561 0.25187557658359
4.562 0.251949872651534
4.563 0.252024609246799
4.564 0.252099788055593
4.565 0.252175410775536
4.566 0.252251479115695
4.567 0.252327994796609
4.568 0.252404959550325
4.569 0.252482375120427
4.57 0.252560243262065
4.571 0.252638565741987
4.572 0.252717344338573
4.573 0.252796580841864
4.574 0.252876277053595
4.575 0.252956434787224
4.576 0.253037055867969
4.577 0.253118142132837
4.578 0.253199695430658
4.579 0.253281717622116
4.58 0.253364210579786
4.581 0.253447176188163
4.582 0.253530616343696
4.583 0.253614532954825
4.584 0.253698927942011
4.585 0.253783803237772
4.586 0.253869160786719
4.587 0.253955002545584
4.588 0.254041330483264
4.589 0.25412814658085
4.59 0.254215452831661
4.591 0.254303251241286
4.592 0.254391543827613
4.593 0.254480332620868
4.594 0.254569619663652
4.595 0.254659407010974
4.596 0.254749696730292
4.597 0.254840490901545
4.598 0.254931791617196
4.599 0.255023600982263
4.6 0.255115921114362
4.601 0.25520875414374
4.602 0.255302102213318
4.603 0.255395967478726
4.604 0.255490352108342
4.605 0.255585258283333
4.606 0.25568068819769
4.607 0.255776644058272
4.608 0.255873128084842
4.609 0.25597014251011
4.61 0.25606768957977
4.611 0.256165771552543
4.612 0.256264390700216
4.613 0.256363549307683
4.614 0.256463249672989
4.615 0.256563494107368
4.616 0.256664284935285
4.617 0.256765624494481
4.618 0.256867515136014
4.619 0.256969959224298
4.62 0.257072959137152
4.621 0.25717651726584
4.622 0.257280636015115
4.623 0.25738531780326
4.624 0.257490565062137
4.625 0.257596380237229
4.626 0.257702765787684
4.627 0.257809724186361
4.628 0.257917257919874
4.629 0.25802536948864
4.63 0.258134061406922
4.631 0.258243336202877
4.632 0.258353196418603
4.633 0.258463644610183
4.634 0.258574683347736
4.635 0.258686315215461
4.636 0.258798542811687
4.637 0.25891136874892
4.638 0.259024795653891
4.639 0.259138826167607
4.64 0.259253462945396
4.641 0.259368708656963
4.642 0.259484565986431
4.643 0.2596010376324
4.644 0.259718126307988
4.645 0.259835834740893
4.646 0.259954165673433
4.647 0.260073121862605
4.648 0.260192706080133
4.649 0.260312921112522
4.65 0.260433769761109
4.651 0.260555254842118
4.652 0.26067737918671
4.653 0.26080014564104
4.654 0.26092355706631
4.655 0.26104761633882
4.656 0.261172326350027
4.657 0.261297690006599
4.658 0.261423710230468
4.659 0.261550389958888
4.66 0.261677732144493
4.661 0.261805739755348
4.662 0.26193441577501
4.663 0.262063763202587
4.664 0.26219378505279
4.665 0.262324484355995
4.666 0.262455864158303
4.667 0.262587927521594
4.668 0.26272067752359
4.669 0.262854117257913
4.67 0.262988249834148
4.671 0.2631230783779
4.672 0.263258606030854
4.673 0.263394835950841
4.674 0.263531771311898
4.675 0.263669415304328
4.676 0.263807771134763
4.677 0.263946842026231
4.678 0.264086631218214
4.679 0.264227141966716
4.68 0.264368377544325
4.681 0.26451034124028
4.682 0.264653036360531
4.683 0.264796466227813
4.684 0.264940634181705
4.685 0.265085543578698
4.686 0.265231197792266
4.687 0.265377600212929
4.688 0.265524754248321
4.689 0.265672663323262
4.69 0.265821330879824
4.691 0.265970760377399
4.692 0.266120955292773
4.693 0.266271919120195
4.694 0.266423655371442
4.695 0.2665761675759
4.696 0.266729459280628
4.697 0.266883534050433
4.698 0.267038395467944
4.699 0.267194047133681
4.7 0.267350492666135
4.701 0.267507735701834
4.702 0.267665779895427
4.703 0.26782462891975
4.704 0.267984286465911
4.705 0.268144756243357
4.706 0.268306041979958
4.707 0.268468147422079
4.708 0.268631076334662
4.709 0.268794832501303
4.71 0.268959419724327
4.711 0.269124841824875
4.712 0.269291102642977
4.713 0.269458206037636
4.714 0.269626155886907
4.715 0.269794956087981
4.716 0.269964610557267
4.717 0.270135123230469
4.718 0.270306498062679
4.719 0.270478739028452
4.72 0.270651850121896
4.721 0.270825835356754
4.722 0.271000698766489
4.723 0.271176444404373
4.724 0.271353076343573
4.725 0.271530598677236
4.726 0.271709015518579
4.727 0.271888331000974
4.728 0.272068549278045
4.729 0.272249674523747
4.73 0.272431710932465
4.731 0.272614662719101
4.732 0.272798534119165
4.733 0.272983329388868
4.734 0.273169052805216
4.735 0.273355708666101
4.736 0.273543301290397
4.737 0.273731835018052
4.738 0.273921314210187
4.739 0.274111743249188
4.74 0.274303126538804
4.741 0.274495468504247
4.742 0.274688773592283
4.743 0.274883046271339
4.744 0.275078291031593
4.745 0.275274512385083
4.746 0.2754717148658
4.747 0.275669903029792
4.748 0.275869081455268
4.749 0.276069254742695
4.75 0.276270427514906
4.751 0.276472604417203
4.752 0.276675790117457
4.753 0.276879989306222
4.754 0.27708520669683
4.755 0.277291447025507
4.756 0.277498715051475
4.757 0.277707015557061
4.758 0.277916353347806
4.759 0.278126733252575
4.76 0.278338160123665
4.761 0.27855063883692
4.762 0.278764174291836
4.763 0.278978771411679
4.764 0.279194435143596
4.765 0.279411170458728
4.766 0.279628982352325
4.767 0.279847875843861
4.768 0.280067855977149
4.769 0.28028892782046
4.77 0.280511096466639
4.771 0.280734367033221
4.772 0.280958744662553
4.773 0.281184234521913
4.774 0.281410841803629
4.775 0.281638571725199
4.776 0.281867429529417
4.777 0.282097420484492
4.778 0.282328549884171
4.779 0.282560823047867
4.78 0.28279424532078
4.781 0.283028822074023
4.782 0.28326455870475
4.783 0.283501460636281
4.784 0.283739533318232
4.785 0.283978782226643
4.786 0.284219212864106
4.787 0.284460830759895
4.788 0.2847036414701
4.789 0.284947650577755
4.79 0.285192863692971
4.791 0.285439286453072
4.792 0.285686924522725
4.793 0.285935783594075
4.794 0.286185869386883
4.795 0.286437187648661
4.796 0.286689744154805
4.797 0.28694354470874
4.798 0.28719859514205
4.799 0.287454901314621
4.8 0.287712469114782
4.801 0.287971304459442
4.802 0.288231413294233
4.803 0.288492801593649
4.804 0.288755475361194
4.805 0.289019440629517
4.806 0.289284703460563
4.807 0.289551269945711
4.808 0.289819146205924
4.809 0.290088338391891
4.81 0.290358852684174
4.811 0.290630695293355
4.812 0.290903872460182
4.813 0.291178390455719
4.814 0.291454255581491
4.815 0.291731474169633
4.816 0.292010052583043
4.817 0.292289997215526
4.818 0.292571314491948
4.819 0.292854010868383
4.82 0.293138092832266
4.821 0.293423566902544
4.822 0.293710439629824
4.823 0.293998717596529
4.824 0.294288407417045
4.825 0.294579515737876
4.826 0.294872049237793
4.827 0.295166014627987
4.828 0.295461418652222
4.829 0.295758268086984
4.83 0.296056569741635
4.831 0.296356330458562
4.832 0.296657557113328
4.833 0.296960256614824
4.834 0.297264435905419
4.835 0.297570101961107
4.836 0.297877261791659
4.837 0.298185922440767
4.838 0.298496090986195
4.839 0.298807774539923
4.84 0.299120980248293
4.841 0.299435715292151
4.842 0.299751986886989
4.843 0.300069802283089
4.844 0.300389168765658
4.845 0.300710093654966
4.846 0.301032584306482
4.847 0.301356648111004
4.848 0.30168229249479
4.849 0.302009524919685
4.85 0.302338352883245
4.851 0.302668783918855
4.852 0.303000825595849
4.853 0.303334485519617
4.854 0.303669771331722
4.855 0.304006690709993
4.856 0.30434525136863
4.857 0.304685461058295
4.858 0.305027327566196
4.859 0.305370858716167
4.86 0.305716062368744
4.861 0.306062946421223
4.862 0.306411518807722
4.863 0.306761787499221
4.864 0.307113760503604
4.865 0.307467445865682
4.866 0.307822851667205
4.867 0.308179986026866
4.868 0.308538857100286
4.869 0.308899473079982
4.87 0.30926184219533
4.871 0.309625972712493
4.872 0.309991872934344
4.873 0.310359551200363
4.874 0.310729015886506
4.875 0.311100275405056
4.876 0.311473338204443
4.877 0.311848212769037
4.878 0.312224907618903
4.879 0.312603431309528
4.88 0.312983792431502
4.881 0.313365999610164
4.882 0.313750061505193
4.883 0.314135986810159
4.884 0.314523784252008
4.885 0.314913462590492
4.886 0.315305030617536
4.887 0.315698497156521
4.888 0.316093871061492
4.889 0.316491161216285
4.89 0.316890376533538
4.891 0.317291525953614
4.892 0.317694618443389
4.893 0.318099662994913
4.894 0.318506668623933
4.895 0.318915644368237
4.896 0.319326599285833
4.897 0.319739542452916
4.898 0.320154482961623
4.899 0.320571429917523
4.9 0.320990392436847
4.901 0.321411379643383
4.902 0.321834400665045
4.903 0.322259464630027
4.904 0.322686580662526
4.905 0.323115757877962
4.906 0.323547005377631
4.907 0.323980332242715
4.908 0.32441574752757
4.909 0.324853260252187
4.91 0.325292879393699
4.911 0.32573461387682
4.912 0.326178472563041
4.913 0.326624464238402
4.914 0.327072597599628
4.915 0.327522881238368
4.916 0.327975323623233
4.917 0.32842993307928
4.918 0.328886717764515
4.919 0.329345685642891
4.92 0.329806844453211
4.921 0.330270201673175
4.922 0.330735764477689
4.923 0.331203539690348
4.924 0.331673533726759
4.925 0.33214575252807
4.926 0.33262020148269
4.927 0.333096885333698
4.928 0.333575808068787
4.929 0.33405697278883
4.93 0.334540381550046
4.931 0.33502603517342
4.932 0.33551393301318
4.933 0.336004072673723
4.934 0.336496449661139
4.935 0.336991056951035
4.936 0.337487884448302
4.937 0.337986918306039
4.938 0.338488140058934
4.939 0.338991525509562
4.94 0.339497043281496
4.941 0.340004652917284
4.942 0.340514302345568
4.943 0.341025924459925
4.944 0.341539432424993
4.945 0.342054713123734
4.946 0.342571617831103
4.947 0.34308994864957
4.948 0.343609438292791
4.949 0.344129719108665
4.95 0.344650274085531
4.951 0.345170356479654
4.952 0.34568885225202
4.953 0.346204032632368
4.954 0.346713082288835
4.955 0.347211135799213
4.956 0.347689149431413
4.957 0.348128802518687
4.958 0.348489684651422
4.959 0.348681677299807
4.96 0.348557965494107
4.961 0.348064367500472
4.962 0.347328113280082
4.963 0.3464760982358
4.964 0.345571032537092
4.965 0.344640608821519
4.966 0.343697842622012
4.967 0.342749418900015
4.968 0.341799054846876
4.969 0.340848956234668
4.97 0.339900501964497
4.971 0.338954590591949
4.972 0.338011827278949
4.973 0.337072630266432
4.974 0.336137294374311
4.975 0.335206030399709
4.976 0.334278990410604
4.977 0.333356284474492
4.978 0.332437992014846
4.979 0.33152416970037
4.98 0.330614857039131
4.981 0.329710080418669
4.982 0.328809856072282
4.983 0.327914192289617
4.984 0.32702309108648
4.985 0.326136549481813
4.986 0.325254560485315
4.987 0.324377113869182
4.988 0.323504196776942
4.989 0.322635794207971
4.99 0.321771889406222
4.991 0.320912464174449
4.992 0.320057499129975
4.993 0.319206973914216
4.994 0.31836086736538
4.995 0.317519157661572
4.996 0.316681822440034
4.997 0.315848838896942
4.998 0.315020183871332
4.999 0.314195833915961
5 0.313375765357371
5.001 0.312559954346987
5.002 0.311748376904723
5.003 0.310941008956317
5.004 0.310137826365377
5.005 0.309338804960965
5.006 0.30854392056138
5.007 0.30775314899473
5.008 0.306966466116726
5.009 0.306183847826125
5.01 0.305405270078135
5.011 0.304630708896055
5.012 0.303860140381418
5.013 0.303093540722795
5.014 0.302330886203465
5.015 0.30157215320809
5.016 0.300817318228507
5.017 0.300066357868765
5.018 0.299319248849488
5.019 0.298575968011643
5.02 0.297836492319804
5.021 0.297100798864938
5.022 0.2963688648668
5.023 0.295640667675963
5.024 0.29491618477553
5.025 0.294195393782566
5.026 0.293478272449278
5.027 0.292764798663962
5.028 0.292054950451769
5.029 0.291348705975278
5.03 0.290646043534909
5.031 0.289946941569213
5.032 0.289251378655006
5.033 0.288559333507417
5.034 0.287870784979817
5.035 0.287185712063662
5.036 0.286504093888254
5.037 0.285825909720433
5.038 0.285151138964194
5.039 0.284479761160257
5.04 0.28381175598557
5.041 0.283147103252785
5.042 0.282485782909671
5.043 0.281827775038501
5.044 0.281173059855404
5.045 0.280521617709689
5.046 0.279873429083133
5.047 0.279228474589259
5.048 0.278586734972582
5.049 0.277948191107842
5.05 0.277312823999222
5.051 0.276680614779544
5.052 0.276051544709464
5.053 0.275425595176647
5.054 0.274802747694938
5.055 0.274182983903522
5.056 0.273566285566081
5.057 0.27295263456994
5.058 0.272342012925218
5.059 0.271734402763966
5.06 0.271129786339307
5.061 0.270528146024574
5.062 0.269929464312449
5.063 0.269333723814095
5.064 0.268740907258296
5.065 0.268150997490597
5.066 0.267563977472436
5.067 0.266979830280289
5.068 0.266398539104815
5.069 0.265820087249996
5.07 0.26524445813229
5.071 0.26467163527978
5.072 0.264101602331329
5.073 0.263534343035741
5.074 0.262969841250922
5.075 0.262408080943046
5.076 0.261849046185731
5.077 0.261292721159208
5.078 0.260739090149509
5.079 0.260188137547649
5.08 0.259639847848813
5.081 0.25909420565156
5.082 0.258551195657019
5.083 0.258010802668093
5.084 0.257473011588675
5.085 0.256937807422865
5.086 0.256405175274188
5.087 0.255875100344828
5.088 0.255347567934856
5.089 0.254822563441474
5.09 0.254300072358258
5.091 0.253780080274408
5.092 0.253262572874005
5.093 0.252747535935277
5.094 0.252234955329859
5.095 0.251724817022072
5.096 0.251217107068204
5.097 0.250711811615789
5.098 0.250208916902905
5.099 0.249708409257462
5.1 0.249210275096514
5.101 0.248714500925561
5.102 0.248221073337862
5.103 0.247729979013757
5.104 0.247241204719992
5.105 0.246754737309049
5.106 0.246270563718481
5.107 0.245788670970254
5.108 0.245309046170098
5.109 0.244831676506853
5.11 0.244356549251833
5.111 0.243883651758188
5.112 0.243412971460273
5.113 0.242944495873022
5.114 0.242478212591329
5.115 0.24201410928943
5.116 0.2415521737203
5.117 0.241092393715042
5.118 0.24063475718229
5.119 0.24017925210762
5.12 0.239725866552951
5.121 0.23927458865597
5.122 0.238825406629553
5.123 0.238378308761184
5.124 0.237933283412394
5.125 0.237490319018195
5.126 0.237049404086518
5.127 0.236610527197665
5.128 0.236173677003754
5.129 0.235738842228177
5.13 0.235306011665064
5.131 0.234875174178738
5.132 0.234446318703198
5.133 0.234019434241582
5.134 0.233594509865653
5.135 0.233171534715279
5.136 0.232750497997921
5.137 0.232331388988128
5.138 0.231914197027032
5.139 0.231498911521846
5.14 0.231085521945379
5.141 0.230674017835534
5.142 0.230264388794832
5.143 0.229856624489925
5.144 0.229450714651119
5.145 0.229046649071904
5.146 0.22864441760848
5.147 0.228244010179296
5.148 0.227845416764587
5.149 0.227448627405919
5.15 0.227053632205733
5.151 0.226660421326897
5.152 0.226268984992262
5.153 0.22587931348422
5.154 0.225491397144266
5.155 0.225105226372564
5.156 0.22472079162752
5.157 0.224338083425349
5.158 0.223957092339662
5.159 0.22357780900104
5.16 0.223200224096617
5.161 0.222824328369679
5.162 0.222450112619243
5.163 0.222077567699662
5.164 0.221706684520217
5.165 0.221337454044726
5.166 0.220969867291143
5.167 0.220603915331174
5.168 0.220239589289881
5.169 0.219876880345306
5.17 0.219515779728088
5.171 0.219156278721081
5.172 0.218798368658986
5.173 0.218442040927973
5.174 0.21808728696532
5.175 0.217734098259043
5.176 0.217382466347538
5.177 0.217032382819217
5.178 0.216683839312161
5.179 0.216336827513756
5.18 0.215991339160356
5.181 0.215647366036926
5.182 0.215304899976703
5.183 0.214963932860857
5.184 0.214624456618147
5.185 0.214286463224595
5.186 0.213949944703144
5.187 0.213614893123336
5.188 0.213281300600983
5.189 0.212949159297841
5.19 0.212618461421293
5.191 0.212289199224028
5.192 0.211961365003725
5.193 0.211634951102742
5.194 0.211309949907804
5.195 0.210986353849695
5.196 0.210664155402954
5.197 0.210343347085573
5.198 0.210023921458692
5.199 0.209705871126309
5.2 0.209389188734977
5.201 0.209073866973518
5.202 0.208759898572729
5.203 0.208447276305093
5.204 0.208135992984499
5.205 0.207826041465952
5.206 0.207517414645297
5.207 0.20721010545894
5.208 0.206904106883571
5.209 0.206599411935888
5.21 0.206296013672332
5.211 0.205993905188809
5.212 0.20569307962043
5.213 0.205393530141243
5.214 0.205095249963969
5.215 0.204798232339747
5.216 0.204502470557867
5.217 0.204207957945521
5.218 0.203914687867546
5.219 0.203622653726171
5.22 0.20333184896077
5.221 0.203042267047609
5.222 0.202753901499605
5.223 0.202466745866079
5.224 0.202180793732514
5.225 0.201896038720318
5.226 0.201612474486581
5.227 0.201330094723844
5.228 0.201048893159859
5.229 0.200768863557363
5.23 0.200489999713842
5.231 0.200212295461305
5.232 0.199935744666058
5.233 0.199660341228476
5.234 0.199386079082783
5.235 0.199112952196827
5.236 0.198840954571867
5.237 0.198570080242345
5.238 0.198300323275681
5.239 0.198031677772049
5.24 0.197764137864171
5.241 0.197497697717102
5.242 0.197232351528026
5.243 0.196968093526039
5.244 0.196704917971952
5.245 0.196442819158084
5.246 0.196181791408056
5.247 0.195921829076596
5.248 0.195662926549331
5.249 0.195405078242598
5.25 0.195148278603242
5.251 0.194892522108424
5.252 0.194637803265423
5.253 0.19438411661145
5.254 0.194131456713456
5.255 0.193879818167941
5.256 0.193629195600767
5.257 0.193379583666977
5.258 0.193130977050601
5.259 0.192883370464484
5.26 0.192636758650097
5.261 0.192391136377359
5.262 0.192146498444458
5.263 0.191902839677675
5.264 0.191660154931206
5.265 0.191418439086989
5.266 0.191177687054529
5.267 0.190937893770728
5.268 0.190699054199715
5.269 0.19046116333267
5.27 0.190224216187667
5.271 0.189988207809498
5.272 0.189753133269511
5.273 0.189518987665448
5.274 0.189285766121277
5.275 0.189053463787036
5.276 0.188822075838668
5.277 0.188591597477863
5.278 0.188362023931902
5.279 0.188133350453499
5.28 0.187905572320642
5.281 0.187678684836446
5.282 0.187452683328992
5.283 0.187227563151179
5.284 0.187003319680573
5.285 0.186779948319256
5.286 0.186557444493677
5.287 0.186335803654507
5.288 0.186115021276488
5.289 0.185895092858292
5.29 0.185676013922375
5.291 0.185457780014832
5.292 0.185240386705259
5.293 0.185023829586608
5.294 0.184808104275047
5.295 0.184593206409825
5.296 0.184379131653131
5.297 0.184165875689955
5.298 0.183953434227958
5.299 0.18374180299733
5.3 0.183530977750662
5.301 0.18332095426281
5.302 0.183111728330764
5.303 0.182903295773516
5.304 0.182695652431931
5.305 0.182488794168616
5.306 0.182282716867797
5.307 0.182077416435184
5.308 0.181872888797852
5.309 0.18166912990411
5.31 0.18146613572338
5.311 0.181263902246074
5.312 0.181062425483466
5.313 0.180861701467578
5.314 0.180661726251052
5.315 0.180462495907034
5.316 0.180264006529056
5.317 0.180066254230912
5.318 0.179869235146547
5.319 0.179672945429935
5.32 0.179477381254969
5.321 0.179282538815339
5.322 0.179088414324424
5.323 0.178895004015176
5.324 0.178702304140008
5.325 0.17851031097068
5.326 0.178319020798194
5.327 0.178128429932677
5.328 0.177938534703275
5.329 0.177749331458045
5.33 0.177560816563847
5.331 0.177372986406233
5.332 0.177185837389348
5.333 0.176999365935817
5.334 0.176813568486645
5.335 0.176628441501112
5.336 0.176443981456668
5.337 0.176260184848833
5.338 0.17607704819109
5.339 0.175894568014791
5.34 0.175712740869051
5.341 0.17553156332065
5.342 0.175351031953935
5.343 0.175171143370719
5.344 0.174991894190185
5.345 0.174813281048788
5.346 0.17463530060016
5.347 0.174457949515013
5.348 0.174281224481043
5.349 0.17410512220284
5.35 0.173929639401786
5.351 0.173754772815972
5.352 0.173580519200096
5.353 0.173406875325377
5.354 0.173233837979463
5.355 0.173061403966337
5.356 0.172889570106232
5.357 0.172718333235535
5.358 0.172547690206707
5.359 0.172377637888185
5.36 0.172208173164302
5.361 0.172039292935195
5.362 0.171870994116723
5.363 0.171703273640376
5.364 0.171536128453193
5.365 0.171369555517677
5.366 0.171203551811711
5.367 0.171038114328472
5.368 0.17087324007635
5.369 0.170708926078865
5.37 0.170545169374586
5.371 0.170381967017046
5.372 0.170219316074666
5.373 0.170057213630672
5.374 0.169895656783014
5.375 0.169734642644289
5.376 0.169574168341661
5.377 0.169414231016782
5.378 0.169254827825716
5.379 0.16909595593886
5.38 0.16893761254087
5.381 0.168779794830579
5.382 0.168622500020928
5.383 0.168465725338887
5.384 0.168309468025378
5.385 0.168153725335208
5.386 0.167998494536987
5.387 0.167843772913058
5.388 0.167689557759427
5.389 0.167535846385685
5.39 0.167382636114939
5.391 0.167229924283741
5.392 0.167077708242016
5.393 0.166925985352991
5.394 0.166774752993124
5.395 0.166624008552039
5.396 0.16647374943245
5.397 0.166323973050096
5.398 0.166174676833673
5.399 0.166025858224762
5.4 0.165877514677767
5.401 0.165729643659844
5.402 0.165582242650835
5.403 0.165435309143204
5.404 0.165288840641966
5.405 0.165142834664626
5.406 0.164997288741113
5.407 0.164852200413715
5.408 0.164707567237011
5.409 0.164563386777816
5.41 0.164419656615108
5.411 0.16427637433997
5.412 0.164133537555527
5.413 0.163991143876881
5.414 0.163849190931052
5.415 0.163707676356915
5.416 0.16356659780514
5.417 0.163425952938128
5.418 0.163285739429954
5.419 0.163145954966305
5.42 0.163006597244422
5.421 0.162867663973038
5.422 0.162729152872321
5.423 0.162591061673813
5.424 0.162453388120377
5.425 0.162316129966131
5.426 0.162179284976398
5.427 0.162042850927643
5.428 0.16190682560742
5.429 0.161771206814314
5.43 0.161635992357882
5.431 0.161501180058602
5.432 0.161366767747814
5.433 0.161232753267667
5.434 0.16109913447106
5.435 0.160965909221591
5.436 0.160833075393504
5.437 0.16070063087163
5.438 0.160568573551336
5.439 0.160436901338473
5.44 0.160305612149321
5.441 0.160174703910535
5.442 0.160044174559097
5.443 0.15991402204226
5.444 0.159784244317496
5.445 0.159654839352448
5.446 0.159525805124874
5.447 0.1593971396226
5.448 0.159268840843467
5.449 0.159140906795281
5.45 0.159013335495766
5.451 0.158886124972507
5.452 0.158759273262909
5.453 0.15863277841414
5.454 0.158506638483089
5.455 0.158380851536312
5.456 0.158255415649985
5.457 0.158130328909858
5.458 0.158005589411205
5.459 0.157881195258775
5.46 0.15775714456675
5.461 0.157633435458692
5.462 0.157510066067498
5.463 0.157387034535356
5.464 0.157264339013695
5.465 0.157141977663142
5.466 0.157019948653473
5.467 0.156898250163572
5.468 0.156776880381381
5.469 0.156655837503858
5.47 0.156535119736929
5.471 0.156414725295449
5.472 0.156294652403151
5.473 0.156174899292607
5.474 0.156055464205183
5.475 0.155936345390993
5.476 0.15581754110886
5.477 0.155699049626266
5.478 0.155580869219317
5.479 0.155462998172696
5.48 0.155345434779621
5.481 0.155228177341804
5.482 0.155111224169407
5.483 0.154994573581
5.484 0.154878223903525
5.485 0.154762173472247
5.486 0.154646420630718
5.487 0.154530963730734
5.488 0.154415801132295
5.489 0.154300931203565
5.49 0.15418635232083
5.491 0.154072062868462
5.492 0.153958061238873
5.493 0.153844345832481
5.494 0.153730915057668
5.495 0.15361776733074
5.496 0.153504901075893
5.497 0.153392314725166
5.498 0.153280006718409
5.499 0.153167975503244
5.5 0.153056219535022
5.501 0.152944737276792
5.502 0.152833527199256
5.503 0.152722587780739
5.504 0.152611917507144
5.505 0.152501514871921
5.506 0.152391378376026
5.507 0.152281506527886
5.508 0.152171897843361
5.509 0.152062550845712
5.51 0.151953464065556
5.511 0.15184463604084
5.512 0.151736065316796
5.513 0.151627750445913
5.514 0.151519689987896
5.515 0.151411882509633
5.516 0.15130432658516
5.517 0.151197020795625
5.518 0.151089963729254
5.519 0.150983153981314
5.52 0.150876590154083
5.521 0.150770270856812
5.522 0.150664194705693
5.523 0.150558360323821
5.524 0.150452766341168
5.525 0.150347411394539
5.526 0.150242294127549
5.527 0.150137413190582
5.528 0.150032767240761
5.529 0.149928354941915
5.53 0.149824174964547
5.531 0.149720225985797
5.532 0.149616506689416
5.533 0.149513015765728
5.534 0.149409751911602
5.535 0.149306713830416
5.536 0.149203900232029
5.537 0.149101309832746
5.538 0.14899894135529
5.539 0.148896793528765
5.54 0.148794865088632
5.541 0.148693154776672
5.542 0.148591661340957
5.543 0.14849038353582
5.544 0.148389320121824
5.545 0.148288469865731
5.546 0.148187831540469
5.547 0.148087403925109
5.548 0.147987185804827
5.549 0.147887175970878
5.55 0.147787373220568
5.551 0.147687776357218
5.552 0.147588384190141
5.553 0.14748919553461
5.554 0.147390209211829
5.555 0.1472914240489
5.556 0.147192838878802
5.557 0.147094452540356
5.558 0.146996263878198
5.559 0.146898271742752
5.56 0.146800474990196
5.561 0.146702872482443
5.562 0.146605463087104
5.563 0.146508245677464
5.564 0.146411219132454
5.565 0.146314382336622
5.566 0.146217734180108
5.567 0.146121273558613
5.568 0.146024999373372
5.569 0.145928910531131
5.57 0.145833005944113
5.571 0.145737284529996
5.572 0.145641745211886
5.573 0.145546386918287
5.574 0.145451208583077
5.575 0.145356209145481
5.576 0.145261387550042
5.577 0.145166742746599
5.578 0.145072273690258
5.579 0.144977979341368
5.58 0.144883858665489
5.581 0.144789910633376
5.582 0.144696134220945
5.583 0.14460252840925
5.584 0.14450909218446
5.585 0.14441582453783
5.586 0.144322724465677
5.587 0.144229790969355
5.588 0.14413702305523
5.589 0.144044419734657
5.59 0.143951980023949
5.591 0.143859702944359
5.592 0.143767587522052
5.593 0.143675632788083
5.594 0.143583837778367
5.595 0.143492201533662
5.596 0.143400723099541
5.597 0.143309401526365
5.598 0.143218235869266
5.599 0.143127225188118
5.6 0.143036368547513
5.601 0.142945665016741
5.602 0.142855113669763
5.603 0.14276471358519
5.604 0.142674463846257
5.605 0.142584363540803
5.606 0.142494411761243
5.607 0.142404607604552
5.608 0.142314950172234
5.609 0.142225438570306
5.61 0.14213607190927
5.611 0.142046849304095
5.612 0.141957769874188
5.613 0.141868832743382
5.614 0.141780037039901
5.615 0.141691381896345
5.616 0.141602866449671
5.617 0.141514489841161
5.618 0.141426251216408
5.619 0.14133814972529
5.62 0.141250184521954
5.621 0.141162354764784
5.622 0.141074659616389
5.623 0.140987098243577
5.624 0.140899669817333
5.625 0.140812373512803
5.626 0.140725208509262
5.627 0.140638173990104
5.628 0.140551269142817
5.629 0.140464493158956
5.63 0.140377845234133
5.631 0.140291324567987
5.632 0.140204930364167
5.633 0.140118661830313
5.634 0.14003251817803
5.635 0.139946498622874
5.636 0.139860602384324
5.637 0.139774828685772
5.638 0.139689176754492
5.639 0.139603645821627
5.64 0.139518235122164
5.641 0.139432943894918
5.642 0.139347771382512
5.643 0.139262716831352
5.644 0.139177779491614
5.645 0.139092958617217
5.646 0.139008253465814
5.647 0.138923663298758
5.648 0.138839187381098
5.649 0.138754824981546
5.65 0.138670575372467
5.651 0.138586437829856
5.652 0.138502411633319
5.653 0.138418496066054
5.654 0.138334690414831
5.655 0.138250993969979
5.656 0.138167406025356
5.657 0.13808392587834
5.658 0.138000552829808
5.659 0.137917286184115
5.66 0.137834125249076
5.661 0.13775106933595
5.662 0.137668117759417
5.663 0.137585269837566
5.664 0.13750252489187
5.665 0.137419882247172
5.666 0.137337341231667
5.667 0.137254901176883
5.668 0.13717256141766
5.669 0.137090321292137
5.67 0.137008180141732
5.671 0.136926137311124
5.672 0.136844192148234
5.673 0.136762344004212
5.674 0.136680592233413
5.675 0.136598936193386
5.676 0.136517375244848
5.677 0.136435908751678
5.678 0.136354536080892
5.679 0.136273256602622
5.68 0.136192069690113
5.681 0.136110974719689
5.682 0.136029971070751
5.683 0.135949058125747
5.684 0.135868235270164
5.685 0.135787501892509
5.686 0.135706857384288
5.687 0.135626301139996
5.688 0.135545832557097
5.689 0.135465451036004
5.69 0.135385155980071
5.691 0.135304946795566
5.692 0.135224822891663
5.693 0.135144783680422
5.694 0.135064828576775
5.695 0.134984956998503
5.696 0.134905168366231
5.697 0.134825462103401
5.698 0.134745837636263
5.699 0.134666294393857
5.7 0.134586831807995
5.701 0.134507449313246
5.702 0.134428146346925
5.703 0.13434892234907
5.704 0.13426977676243
5.705 0.134190709032449
5.706 0.13411171860725
5.707 0.13403280493762
5.708 0.133953967476996
5.709 0.133875205681444
5.71 0.133796519009649
5.711 0.133717906922899
5.712 0.133639368885069
5.713 0.133560904362604
5.714 0.133482512824505
5.715 0.133404193742317
5.716 0.13332594659011
5.717 0.133247770844464
5.718 0.133169665984457
5.719 0.133091631491646
5.72 0.133013666850058
5.721 0.132935771546171
5.722 0.132857945068897
5.723 0.132780186909575
5.724 0.132702496561948
5.725 0.132624873522153
5.726 0.132547317288707
5.727 0.132469827362491
5.728 0.132392403246735
5.729 0.132315044447004
5.73 0.132237750471185
5.731 0.132160520829471
5.732 0.132083355034349
5.733 0.132006252600583
5.734 0.131929213045201
5.735 0.131852235887481
5.736 0.131775320648939
5.737 0.131698466853312
5.738 0.131621674026545
5.739 0.131544941696778
5.74 0.13146826939433
5.741 0.131391656651687
5.742 0.13131510300349
5.743 0.131238607986518
5.744 0.131162171139674
5.745 0.131085792003975
5.746 0.131009470122535
5.747 0.130933205040554
5.748 0.130856996305302
5.749 0.130780843466109
5.75 0.130704746074348
5.751 0.130628703683423
5.752 0.130552715848756
5.753 0.130476782127777
5.754 0.130400902079903
5.755 0.130325075266529
5.756 0.13024930125102
5.757 0.130173579598688
5.758 0.130097909876788
5.759 0.130022291654498
5.76 0.129946724502912
5.761 0.129871207995021
5.762 0.129795741705706
5.763 0.129720325211721
5.764 0.129644958091682
5.765 0.129569639926054
5.766 0.12949437029714
5.767 0.129419148789063
5.768 0.129343974987759
5.769 0.129268848480963
5.77 0.129193768858196
5.771 0.12911873571075
5.772 0.12904374863168
5.773 0.12896880721579
5.774 0.128893911059617
5.775 0.128819059761424
5.776 0.128744252921186
5.777 0.128669490140576
5.778 0.128594771022953
5.779 0.128520095173353
5.78 0.128445462198474
5.781 0.128370871706661
5.782 0.128296323307902
5.783 0.12822181661381
5.784 0.12814735123761
5.785 0.128072926794132
5.786 0.127998542899796
5.787 0.127924199172599
5.788 0.127849895232106
5.789 0.127775630699437
5.79 0.127701405197253
5.791 0.127627218349748
5.792 0.127553069782636
5.793 0.127478959123138
5.794 0.127404885999969
5.795 0.127330850043335
5.796 0.127256850884906
5.797 0.127182888157822
5.798 0.127108961496667
5.799 0.127035070537466
5.8 0.126961214917672
5.801 0.126887394276151
5.802 0.126813608253174
5.803 0.126739856490407
5.804 0.126666138630894
5.805 0.126592454319052
5.806 0.126518803200657
5.807 0.126445184922832
5.808 0.126371599134035
5.809 0.126298045484052
5.81 0.126224523623983
5.811 0.12615103320623
5.812 0.126077573884487
5.813 0.126004145313733
5.814 0.125930747150212
5.815 0.12585737905143
5.816 0.125784040676141
5.817 0.125710731684336
5.818 0.125637451737233
5.819 0.125564200497264
5.82 0.12549097762807
5.821 0.12541778279448
5.822 0.125344615662512
5.823 0.125271475899354
5.824 0.125198363173355
5.825 0.125125277154016
5.826 0.125052217511981
5.827 0.124979183919019
5.828 0.124906176048024
5.829 0.124833193572994
5.83 0.124760236169028
5.831 0.124687303512314
5.832 0.124614395280113
5.833 0.124541511150757
5.834 0.124468650803634
5.835 0.124395813919175
5.836 0.12432300017885
5.837 0.124250209265153
5.838 0.124177440861595
5.839 0.124104694652689
5.84 0.124031970323944
5.841 0.123959267561854
5.842 0.123886586053886
5.843 0.123813925488472
5.844 0.123741285554997
5.845 0.12366866594379
5.846 0.123596066346115
5.847 0.123523486454157
5.848 0.123450925961017
5.849 0.123378384560699
5.85 0.123305861948098
5.851 0.123233357818997
5.852 0.123160871870049
5.853 0.123088403798771
5.854 0.123015953303537
5.855 0.122943520083561
5.856 0.122871103838893
5.857 0.122798704270408
5.858 0.122726321079794
5.859 0.122653953969545
5.86 0.122581602642948
5.861 0.122509266804077
5.862 0.122436946157782
5.863 0.122364640409676
5.864 0.122292349266132
5.865 0.122220072434267
5.866 0.122147809621936
5.867 0.12207556053772
5.868 0.122003324890921
5.869 0.121931102391545
5.87 0.1218588927503
5.871 0.121786695678582
5.872 0.121714510888467
5.873 0.121642338092702
5.874 0.121570177004693
5.875 0.1214980273385
5.876 0.121425888808824
5.877 0.121353761130998
5.878 0.121281644020979
5.879 0.121209537195338
5.88 0.121137440371253
5.881 0.121065353266493
5.882 0.120993275599417
5.883 0.12092120708896
5.884 0.120849147454625
5.885 0.120777096416472
5.886 0.120705053695113
5.887 0.120633019011699
5.888 0.120560992087912
5.889 0.120488972645957
5.89 0.12041696040855
5.891 0.120344955098913
5.892 0.120272956440762
5.893 0.1202009641583
5.894 0.120128977976203
5.895 0.120056997619621
5.896 0.119985022814157
5.897 0.119913053285867
5.898 0.119841088761248
5.899 0.119769128967228
5.9 0.119697173631159
5.901 0.119625222480806
5.902 0.119553275244341
5.903 0.119481331650332
5.904 0.119409391427735
5.905 0.119337454305885
5.906 0.119265520014488
5.907 0.119193588283608
5.908 0.119121658843667
5.909 0.119049731425428
5.91 0.11897780575999
5.911 0.118905881578777
5.912 0.118833958613534
5.913 0.118762036596314
5.914 0.118690115259471
5.915 0.118618194335649
5.916 0.11854627355778
5.917 0.118474352659066
5.918 0.11840243137298
5.919 0.118330509433249
5.92 0.118258586573853
5.921 0.11818666252901
5.922 0.118114737033173
5.923 0.118042809821016
5.924 0.117970880627431
5.925 0.117898949187517
5.926 0.11782701523657
5.927 0.117755078510079
5.928 0.117683138743713
5.929 0.117611195673314
5.93 0.117539249034893
5.931 0.117467298564613
5.932 0.117395343998791
5.933 0.11732338507388
5.934 0.117251421526468
5.935 0.117179453093266
5.936 0.1171074795111
5.937 0.117035500516906
5.938 0.116963515847717
5.939 0.116891525240659
5.94 0.11681952843294
5.941 0.116747525161842
5.942 0.116675515164717
5.943 0.116603498178973
5.944 0.11653147394207
5.945 0.116459442191511
5.946 0.116387402664832
5.947 0.116315355099597
5.948 0.116243299233389
5.949 0.116171234803801
5.95 0.116099161548428
5.951 0.116027079204861
5.952 0.115954987510678
5.953 0.115882886203435
5.954 0.115810775020659
5.955 0.115738653699842
5.956 0.115666521978429
5.957 0.115594379593815
5.958 0.115522226283333
5.959 0.115450061784248
5.96 0.115377885833751
5.961 0.115305698168946
5.962 0.115233498526851
5.963 0.11516128664438
5.964 0.115089062258343
5.965 0.115016825105435
5.966 0.114944574922229
5.967 0.11487231144517
5.968 0.114800034410563
5.969 0.11472774355457
5.97 0.114655438613201
5.971 0.114583119322305
5.972 0.114510785417564
5.973 0.114438436634485
5.974 0.114366072708394
5.975 0.114293693374426
5.976 0.114221298367518
5.977 0.114148887422403
5.978 0.114076460273603
5.979 0.114004016655419
5.98 0.113931556301925
5.981 0.113859078946963
5.982 0.113786584324132
5.983 0.113714072166782
5.984 0.113641542208008
5.985 0.11356899418064
5.986 0.11349642781724
5.987 0.113423842850091
5.988 0.113351239011191
5.989 0.113278616032247
5.99 0.113205973644665
5.991 0.113133311579548
5.992 0.113060629567682
5.993 0.112987927339535
5.994 0.112915204625248
5.995 0.112842461154626
5.996 0.112769696657134
5.997 0.112696910861888
5.998 0.11262410349765
5.999 0.112551274292817
6 0.11247842297542
6.001 0.112405549273114
6.002 0.11233265291317
6.003 0.112259733622469
6.004 0.112186791127498
6.005 0.112113825154341
6.006 0.112040835428669
6.007 0.11196782167574
6.008 0.111894783620389
6.009 0.111821720987019
6.01 0.111748633499598
6.011 0.111675520881653
6.012 0.111602382856259
6.013 0.111529219146036
6.014 0.111456029473143
6.015 0.111382813559268
6.016 0.111309571125626
6.017 0.111236301892949
6.018 0.111163005581482
6.019 0.111089681910975
6.02 0.111016330600678
6.021 0.110942951369334
6.022 0.110869543935174
6.023 0.110796108015908
6.024 0.110722643328721
6.025 0.110649149590269
6.026 0.110575626516667
6.027 0.110502073823489
6.028 0.110428491225759
6.029 0.110354878437944
6.03 0.11028123517395
6.031 0.110207561147118
6.032 0.110133856070212
6.033 0.11006011965542
6.034 0.109986351614343
6.035 0.109912551657992
6.036 0.109838719496783
6.037 0.109764854840528
6.038 0.109690957398433
6.039 0.10961702687909
6.04 0.109543062990472
6.041 0.109469065439929
6.042 0.109395033934179
6.043 0.109320968179308
6.044 0.109246867880758
6.045 0.109172732743329
6.046 0.109098562471168
6.047 0.109024356767764
6.048 0.108950115335947
6.049 0.10887583787788
6.05 0.108801524095053
6.051 0.108727173688281
6.052 0.108652786357697
6.053 0.108578361802745
6.054 0.108503899722179
6.055 0.108429399814059
6.056 0.108354861775739
6.057 0.10828028530387
6.058 0.108205670094393
6.059 0.108131015842532
6.06 0.108056322242791
6.061 0.107981588988951
6.062 0.107906815774064
6.063 0.107832002290448
6.064 0.107757148229683
6.065 0.107682253282609
6.066 0.107607317139319
6.067 0.107532339489155
6.068 0.107457320020706
6.069 0.1073822584218
6.07 0.107307154379507
6.071 0.107232007580126
6.072 0.107156817709189
6.073 0.107081584451453
6.074 0.107006307490897
6.075 0.106930986510719
6.076 0.106855621193333
6.077 0.106780211220363
6.078 0.106704756272641
6.079 0.106629256030206
6.08 0.106553710172296
6.081 0.106478118377348
6.082 0.106402480322994
6.083 0.106326795686059
6.084 0.106251064142555
6.085 0.106175285367681
6.086 0.10609945903582
6.087 0.106023584820534
6.088 0.105947662394562
6.089 0.105871691429821
6.09 0.105795671597398
6.091 0.10571960256755
6.092 0.105643484009704
6.093 0.105567315592449
6.094 0.105491096983541
6.095 0.105414827849893
6.096 0.105338507857581
6.097 0.105262136671835
6.098 0.105185713957043
6.099 0.105109239376745
6.1 0.105032712593633
6.101 0.104956133269549
6.102 0.104879501065484
6.103 0.104802815641579
6.104 0.104726076657118
6.105 0.104649283770531
6.106 0.104572436639392
6.107 0.10449553492042
6.108 0.104418578269473
6.109 0.104341566341553
6.11 0.104264498790801
6.111 0.1041873752705
6.112 0.104110195433071
6.113 0.104032958930077
6.114 0.103955665412217
6.115 0.103878314529331
6.116 0.103800905930399
6.117 0.103723439263538
6.118 0.103645914176008
6.119 0.103568330314206
6.12 0.10349068732367
6.121 0.103412984849081
6.122 0.103335222534258
6.123 0.103257400022167
6.124 0.103179516954915
6.125 0.103101572973754
6.126 0.103023567719083
6.127 0.102945500830448
6.128 0.102867371946543
6.129 0.102789180705214
6.13 0.102710926743458
6.131 0.102632609697427
6.132 0.10255422920243
6.133 0.102475784892933
6.134 0.102397276402563
6.135 0.102318703364113
6.136 0.102240065409537
6.137 0.102161362169963
6.138 0.102082593275688
6.139 0.102003758356183
6.14 0.101924857040098
6.141 0.101845888955267
6.142 0.101766853728704
6.143 0.101687750986615
6.144 0.101608580354398
6.145 0.101529341456647
6.146 0.101450033917157
6.147 0.101370657358928
6.148 0.10129121140417
6.149 0.101211695674307
6.15 0.101132109789983
6.151 0.101052453371065
6.152 0.100972726036651
6.153 0.100892927405072
6.154 0.100813057093901
6.155 0.100733114719956
6.156 0.100653099899309
6.157 0.100573012247289
6.158 0.10049285137849
6.159 0.100412616906776
6.16 0.10033230844529
6.161 0.10025192560646
6.162 0.100171468002006
6.163 0.100090935242945
6.164 0.100010326939603
6.165 0.0999296427016193
6.166 0.0998488821379546
6.167 0.0997680448569012
6.168 0.099687130466089
6.169 0.0996061385724957
6.17 0.0995250687824545
6.171 0.0994439207016632
6.172 0.0993626939351939
6.173 0.0992813880875016
6.174 0.0992000027624347
6.175 0.0991185375632441
6.176 0.0990369920925933
6.177 0.0989553659525692
6.178 0.0988736587446923
6.179 0.0987918700699272
6.18 0.0987099995286941
6.181 0.0986280467208795
6.182 0.098546011245848
6.183 0.0984638927024541
6.184 0.0983816906890534
6.185 0.0982994048035159
6.186 0.0982170346432377
6.187 0.0981345798051534
6.188 0.0980520398857503
6.189 0.0979694144810799
6.19 0.0978867031867729
6.191 0.0978039055980521
6.192 0.0977210213097462
6.193 0.0976380499163046
6.194 0.0975549910118119
6.195 0.0974718441900017
6.196 0.0973886090442733
6.197 0.0973052851677052
6.198 0.0972218721530723
6.199 0.0971383695928607
6.2 0.0970547770792842
6.201 0.0969710942043009
6.202 0.0968873205596296
6.203 0.0968034557367671
6.204 0.0967194993270053
6.205 0.0966354509214488
6.206 0.0965513101110328
6.207 0.0964670764865416
6.208 0.0963827496386264
6.209 0.0962983291578247
6.21 0.0962138146345789
6.211 0.0961292056592562
6.212 0.0960445018221679
6.213 0.0959597027135892
6.214 0.0958748079237804
6.215 0.0957898170430066
6.216 0.0957047296615589
6.217 0.0956195453697758
6.218 0.095534263758065
6.219 0.0954488844169246
6.22 0.0953634069369662
6.221 0.0952778309089364
6.222 0.0951921559237408
6.223 0.0951063815724667
6.224 0.0950205074464062
6.225 0.0949345331370808
6.226 0.0948484582362654
6.227 0.0947622823360126
6.228 0.0946760050286778
6.229 0.0945896259069445
6.23 0.0945031445638496
6.231 0.0944165605928098
6.232 0.0943298735876471
6.233 0.0942430831426165
6.234 0.094156188852432
6.235 0.0940691903122943
6.236 0.0939820871179186
6.237 0.0938948788655623
6.238 0.0938075651520539
6.239 0.0937201455748213
6.24 0.093632619731921
6.241 0.0935449872220677
6.242 0.0934572476446644
6.243 0.0933694005998317
6.244 0.0932814456884394
6.245 0.0931933825121368
6.246 0.0931052106733843
6.247 0.0930169297754851
6.248 0.0929285394226168
6.249 0.0928400392198645
6.25 0.0927514287732531
6.251 0.0926627076897805
6.252 0.0925738755774517
6.253 0.0924849320453118
6.254 0.0923958767034811
6.255 0.0923067091631894
6.256 0.092217429036811
6.257 0.0921280359379005
6.258 0.0920385294812284
6.259 0.0919489092828169
6.26 0.0918591749599774
6.261 0.0917693261313464
6.262 0.0916793624169238
6.263 0.09158928343811
6.264 0.0914990888177442
6.265 0.0914087781801428
6.266 0.0913183511511386
6.267 0.0912278073581196
6.268 0.091137146430069
6.269 0.091046367997605
6.27 0.0909554716930212
6.271 0.0908644571503277
6.272 0.0907733240052917
6.273 0.0906820718954795
6.274 0.0905907004602985
6.275 0.0904992093410389
6.276 0.0904075981809172
6.277 0.0903158666251184
6.278 0.0902240143208402
6.279 0.0901320409173363
6.28 0.0900399460659609
6.281 0.089947729420213
6.282 0.0898553906357814
6.283 0.0897629293705903
6.284 0.0896703452848447
6.285 0.0895776380410761
6.286 0.0894848073041895
6.287 0.0893918527415102
6.288 0.0892987740228301
6.289 0.0892055708204561
6.29 0.0891122428092574
6.291 0.089018789666714
6.292 0.0889252110729651
6.293 0.0888315067108577
6.294 0.0887376762659965
6.295 0.0886437194267931
6.296 0.0885496358845156
6.297 0.0884554253333396
6.298 0.0883610874703982
6.299 0.0882666219958332
6.3 0.0881720286128462
6.301 0.0880773070277503
6.302 0.0879824569500221
6.303 0.0878874780923534
6.304 0.0877923701707044
6.305 0.0876971329043563
6.306 0.0876017660159637
6.307 0.0875062692316095
6.308 0.0874106422808573
6.309 0.087314884896806
6.31 0.0872189968161442
6.311 0.0871229777792044
6.312 0.0870268275300179
6.313 0.0869305458163706
6.314 0.0868341323898572
6.315 0.0867375870059378
6.316 0.0866409094239937
6.317 0.0865440994073828
6.318 0.0864471567234968
6.319 0.0863500811438177
6.32 0.0862528724439738
6.321 0.0861555304037981
6.322 0.0860580548073844
6.323 0.0859604454431453
6.324 0.0858627021038701
6.325 0.0857648245867819
6.326 0.0856668126935965
6.327 0.0855686662305803
6.328 0.0854703850086082
6.329 0.0853719688432231
6.33 0.0852734175546938
6.331 0.0851747309680744
6.332 0.085075908913263
6.333 0.0849769512250607
6.334 0.0848778577432313
6.335 0.0847786283125604
6.336 0.0846792627829145
6.337 0.0845797610093013
6.338 0.0844801228519286
6.339 0.0843803481762643
6.34 0.0842804368530965
6.341 0.0841803887585925
6.342 0.0840802037743596
6.343 0.0839798817875043
6.344 0.0838794226906923
6.345 0.0837788263822091
6.346 0.0836780927660188
6.347 0.0835772217518249
6.348 0.0834762132551301
6.349 0.0833750671972957
6.35 0.0832737835056017
6.351 0.083172362113307
6.352 0.0830708029597082
6.353 0.0829691059901999
6.354 0.082867271156334
6.355 0.0827652984158794
6.356 0.0826631877328809
6.357 0.0825609390777185
6.358 0.0824585524271668
6.359 0.0823560277644534
6.36 0.082253365079318
6.361 0.0821505643680709
6.362 0.082047625633651
6.363 0.0819445488856846
6.364 0.0818413341405428
6.365 0.0817379814213994
6.366 0.0816344907582884
6.367 0.0815308621881613
6.368 0.0814270957549437
6.369 0.0813231915095923
6.37 0.0812191495101508
6.371 0.0811149698218067
6.372 0.0810106525169464
6.373 0.0809061976752101
6.374 0.0808016053835482
6.375 0.0806968757362745
6.376 0.0805920088351213
6.377 0.0804870047892929
6.378 0.0803818637155188
6.379 0.0802765857381074
6.38 0.0801711709889977
6.381 0.0800656196078117
6.382 0.0799599317419063
6.383 0.0798541075464239
6.384 0.079748147184343
6.385 0.0796420508265287
6.386 0.0795358186517817
6.387 0.0794294508468877
6.388 0.0793229476066655
6.389 0.0792163091340146
6.39 0.0791095356399629
6.391 0.079002627343713
6.392 0.078895584472688
6.393 0.078788407262577
6.394 0.0786810959573796
6.395 0.0785736508094499
6.396 0.0784660720795397
6.397 0.0783583600368409
6.398 0.0782505149590274
6.399 0.0781425371322963
6.4 0.0780344268514079
6.401 0.0779261844197252
6.402 0.0778178101492528
6.403 0.0777093043606747
6.404 0.0776006673833915
6.405 0.0774918995555563
6.406 0.0773830012241103
6.407 0.0772739727448174
6.408 0.0771648144822976
6.409 0.0770555268100599
6.41 0.0769461101105337
6.411 0.0768365647751005
6.412 0.0767268912041229
6.413 0.0766170898069738
6.414 0.0765071610020651
6.415 0.0763971052168733
6.416 0.0762869228879668
6.417 0.0761766144610304
6.418 0.0760661803908886
6.419 0.0759556211415296
6.42 0.0758449371861262
6.421 0.0757341290070569
6.422 0.0756231970959256
6.423 0.0755121419535799
6.424 0.0754009640901286
6.425 0.0752896640249584
6.426 0.0751782422867482
6.427 0.0750666994134838
6.428 0.0749550359524706
6.429 0.0748432524603449
6.43 0.0747313495030849
6.431 0.0746193276560191
6.432 0.0745071875038354
6.433 0.074394929640587
6.434 0.0742825546696984
6.435 0.0741700632039696
6.436 0.0740574558655793
6.437 0.0739447332860863
6.438 0.0738318961064305
6.439 0.0737189449769316
6.44 0.0736058805572875
6.441 0.0734927035165707
6.442 0.0733794145332232
6.443 0.0732660142950512
6.444 0.0731525034992174
6.445 0.0730388828522319
6.446 0.0729251530699428
6.447 0.0728113148775242
6.448 0.0726973690094639
6.449 0.0725833162095491
6.45 0.0724691572308505
6.451 0.0723548928357061
6.452 0.0722405237957023
6.453 0.0721260508916543
6.454 0.0720114749135857
6.455 0.0718967966607048
6.456 0.0717820169413819
6.457 0.0716671365731235
6.458 0.0715521563825453
6.459 0.0714370772053446
6.46 0.0713218998862708
6.461 0.0712066252790937
6.462 0.0710912542465723
6.463 0.0709757876604198
6.464 0.0708602264012693
6.465 0.070744571358637
6.466 0.0706288234308836
6.467 0.0705129835251755
6.468 0.0703970525574437
6.469 0.0702810314523411
6.47 0.0701649211431997
6.471 0.0700487225719842
6.472 0.0699324366892468
6.473 0.0698160644540783
6.474 0.0696996068340589
6.475 0.0695830648052079
6.476 0.0694664393519311
6.477 0.0693497314669673
6.478 0.0692329421513337
6.479 0.069116072414269
6.48 0.0689991232731765
6.481 0.0688820957535645
6.482 0.0687649908889857
6.483 0.0686478097209763
6.484 0.0685305532989921
6.485 0.0684132226803443
6.486 0.068295818930134
6.487 0.0681783431211845
6.488 0.0680607963339737
6.489 0.067943179656564
6.49 0.0678254941845309
6.491 0.0677077410208917
6.492 0.0675899212760315
6.493 0.0674720360676278
6.494 0.0673540865205759
6.495 0.0672360737669101
6.496 0.0671179989457267
6.497 0.0669998632031034
6.498 0.0668816676920185
6.499 0.0667634135722693
6.5 0.0666451020103891
6.501 0.0665267341795617
6.502 0.0664083112595375
6.503 0.0662898344365457
6.504 0.0661713049032076
6.505 0.066052723858447
6.506 0.0659340925074011
6.507 0.0658154120613291
6.508 0.0656966837375208
6.509 0.0655779087592032
6.51 0.0654590883554474
6.511 0.0653402237610724
6.512 0.0652213162165509
6.513 0.0651023669679115
6.514 0.064983377266641
6.515 0.0648643483695865
6.516 0.0647452815388554
6.517 0.0646261780417152
6.518 0.0645070391504926
6.519 0.064387866142471
6.52 0.0642686602997884
6.521 0.0641494229093335
6.522 0.0640301552626411
6.523 0.063910858655788
6.524 0.0637915343892865
6.525 0.0636721837679778
6.526 0.063552808100926
6.527 0.063433408701309
6.528 0.0633139868863112
6.529 0.0631945439770144
6.53 0.0630750812982875
6.531 0.0629556001786775
6.532 0.062836101950298
6.533 0.0627165879487189
6.534 0.0625970595128542
6.535 0.06247751798485
6.536 0.0623579647099725
6.537 0.0622384010364948
6.538 0.0621188283155834
6.539 0.0619992479011851
6.54 0.0618796611499123
6.541 0.0617600694209297
6.542 0.061640474075839
6.543 0.0615208764785638
6.544 0.0614012779952356
6.545 0.0612816799940776
6.546 0.0611620838452893
6.547 0.0610424909209314
6.548 0.0609229025948093
6.549 0.0608033202423577
6.55 0.0606837452405243
6.551 0.0605641789676538
6.552 0.0604446228033718
6.553 0.0603250781284688
6.554 0.0602055463247834
6.555 0.0600860287750872
6.556 0.0599665268629677
6.557 0.0598470419727129
6.558 0.0597275754891957
6.559 0.0596081287977567
6.56 0.0594887032840903
6.561 0.0593693003341283
6.562 0.0592499213339244
6.563 0.0591305676695398
6.564 0.0590112407269277
6.565 0.0588919418918193
6.566 0.0587726725496093
6.567 0.0586534340852414
6.568 0.0585342278830955
6.569 0.0584150553268739
6.57 0.0582959177994879
6.571 0.0581768166829464
6.572 0.0580577533582425
6.573 0.0579387292052426
6.574 0.0578197456025749
6.575 0.0577008039275183
6.576 0.0575819055558926
6.577 0.0574630518619487
6.578 0.0573442442182585
6.579 0.0572254839956076
6.58 0.0571067725628858
6.581 0.0569881112869808
6.582 0.0568695015326702
6.583 0.0567509446625159
6.584 0.0566324420367583
6.585 0.0565139950132115
6.586 0.0563956049471583
6.587 0.0562772731912479
6.588 0.0561590010953914
6.589 0.0560407900066614
6.59 0.0559226412691894
6.591 0.0558045562240653
6.592 0.0556865362092386
6.593 0.055568582559418
6.594 0.0554506966059739
6.595 0.0553328796768414
6.596 0.0552151330964228
6.597 0.0550974581854926
6.598 0.0549798562611029
6.599 0.0548623286364884
6.6 0.0547448766209748
6.601 0.0546275015198856
6.602 0.0545102046344512
6.603 0.0543929872617193
6.604 0.0542758506944642
6.605 0.0541587962211
6.606 0.0540418251255925
6.607 0.0539249386873722
6.608 0.0538081381812502
6.609 0.0536914248773329
6.61 0.0535748000409386
6.611 0.0534582649325157
6.612 0.0533418208075607
6.613 0.0532254689165384
6.614 0.0531092105048026
6.615 0.0529930468125172
6.616 0.0528769790745802
6.617 0.0527610085205466
6.618 0.0526451363745538
6.619 0.0525293638552481
6.62 0.0524136921757107
6.621 0.0522981225433874
6.622 0.0521826561600169
6.623 0.0520672942215616
6.624 0.0519520379181392
6.625 0.0518368884339557
6.626 0.051721846947238
6.627 0.0516069146301706
6.628 0.0514920926488299
6.629 0.0513773821631228
6.63 0.0512627843267241
6.631 0.0511483002870159
6.632 0.051033931185029
6.633 0.0509196781553837
6.634 0.0508055423262329
6.635 0.0506915248192066
6.636 0.0505776267493559
6.637 0.0504638492251006
6.638 0.0503501933481757
6.639 0.0502366602135799
6.64 0.0501232509095257
6.641 0.0500099665173903
6.642 0.0498968081116669
6.643 0.0497837767599186
6.644 0.0496708735227317
6.645 0.0495580994536721
6.646 0.0494454555992411
6.647 0.049332942998833
6.648 0.0492205626846943
6.649 0.0491083156818833
6.65 0.048996203008231
6.651 0.0488842256743035
6.652 0.0487723846833649
6.653 0.048660681031342
6.654 0.0485491157067895
6.655 0.0484376896908565
6.656 0.0483264039572543
6.657 0.0482152594722255
6.658 0.0481042571945128
6.659 0.047993398075331
6.66 0.0478826830583385
6.661 0.0477721130796103
6.662 0.0476616890676124
6.663 0.0475514119431768
6.664 0.047441282619478
6.665 0.0473313020020096
6.666 0.0472214709885637
6.667 0.0471117904692098
6.668 0.0470022613262745
6.669 0.0468928844343243
6.67 0.0467836606601471
6.671 0.0466745908627356
6.672 0.0465656758932725
6.673 0.0464569165951151
6.674 0.0463483138037826
6.675 0.0462398683469427
6.676 0.0461315810444003
6.677 0.046023452708087
6.678 0.0459154841420515
6.679 0.0458076761424501
6.68 0.0457000294975399
6.681 0.0455925449876708
6.682 0.0454852233852808
6.683 0.04537806545489
6.684 0.0452710719530963
6.685 0.0451642436285729
6.686 0.0450575812220656
6.687 0.0449510854663909
6.688 0.0448447570864361
6.689 0.0447385967991586
6.69 0.0446326053135876
6.691 0.0445267833308261
6.692 0.0444211315440528
6.693 0.0443156506385266
6.694 0.0442103412915904
6.695 0.0441052041726763
6.696 0.0440002399433116
6.697 0.0438954492571255
6.698 0.0437908327598565
6.699 0.0436863910893611
6.7 0.0435821248756218
6.701 0.0434780347407579
6.702 0.0433741212990353
6.703 0.0432703851568779
6.704 0.0431668269128795
6.705 0.0430634471578163
6.706 0.0429602464746602
6.707 0.0428572254385929
6.708 0.0427543846170202
6.709 0.0426517245695877
6.71 0.0425492458481966
6.711 0.0424469489970197
6.712 0.0423448345525199
6.713 0.0422429030434666
6.714 0.042141154990955
6.715 0.042039590908425
6.716 0.0419382113016807
6.717 0.0418370166689104
6.718 0.0417360075007081
6.719 0.0416351842800938
6.72 0.0415345474825365
6.721 0.0414340975759756
6.722 0.0413338350208445
6.723 0.041233760270094
6.724 0.041133873769216
6.725 0.0410341759562683
6.726 0.0409346672618995
6.727 0.0408353481093742
6.728 0.0407362189145993
6.729 0.0406372800861501
6.73 0.0405385320252975
6.731 0.0404399751260352
6.732 0.0403416097751067
6.733 0.0402434363520348
6.734 0.0401454552291491
6.735 0.040047666771615
6.736 0.0399500713374641
6.737 0.0398526692776226
6.738 0.0397554609359423
6.739 0.0396584466492311
6.74 0.0395616267472833
6.741 0.0394650015529113
6.742 0.0393685713819774
6.743 0.0392723365434247
6.744 0.0391762973393106
6.745 0.0390804540648383
6.746 0.0389848070083902
6.747 0.038889356451561
6.748 0.0387941026691911
6.749 0.0386990459294
6.75 0.0386041864936211
6.751 0.038509524616635
6.752 0.0384150605466048
6.753 0.0383207945251104
6.754 0.038226726787184
6.755 0.0381328575613448
6.756 0.0380391870696348
6.757 0.0379457155276547
6.758 0.0378524431445994
6.759 0.0377593701232942
6.76 0.0376664966602316
6.761 0.0375738229456072
6.762 0.0374813491633566
6.763 0.0373890754911927
6.764 0.0372970021006418
6.765 0.0372051291570819
6.766 0.0371134568197792
6.767 0.0370219852419258
6.768 0.036930714570678
6.769 0.0368396449471929
6.77 0.0367487765066672
6.771 0.0366581093783752
6.772 0.0365676436857063
6.773 0.0364773795462037
6.774 0.0363873170716031
6.775 0.0362974563678701
6.776 0.0362077975352398
6.777 0.0361183406682547
6.778 0.0360290858558038
6.779 0.0359400331811613
6.78 0.0358511827220252
6.781 0.0357625345505562
6.782 0.0356740887334171
6.783 0.035585845331811
6.784 0.0354978044015213
6.785 0.0354099659929498
6.786 0.0353223301511563
6.787 0.035234896915898
6.788 0.0351476663216679
6.789 0.0350606383977346
6.79 0.0349738131681811
6.791 0.0348871906519443
6.792 0.0348007708628539
6.793 0.0347145538096716
6.794 0.0346285394961304
6.795 0.0345427279209739
6.796 0.034457119077995
6.797 0.0343717129560755
6.798 0.0342865095392246
6.799 0.0342015088066187
6.8 0.03411671073264
6.801 0.0340321152869153
6.802 0.0339477224343555
6.803 0.033863532135194
6.804 0.0337795443450257
6.805 0.0336957590148461
6.806 0.0336121760910895
6.807 0.0335287955156682
6.808 0.0334456172260107
6.809 0.0333626411551003
6.81 0.033279867231514
6.811 0.0331972953794604
6.812 0.0331149255188181
6.813 0.0330327575651741
6.814 0.0329507914298618
6.815 0.0328690270199992
6.816 0.0327874642385268
6.817 0.0327061029842452
6.818 0.0326249431518533
6.819 0.0325439846319859
6.82 0.0324632273112508
6.821 0.0323826710722669
6.822 0.0323023157937011
6.823 0.0322221613503057
6.824 0.0321422076129556
6.825 0.032062454448685
6.826 0.0319829017207248
6.827 0.0319035492885388
6.828 0.0318243970078605
6.829 0.0317454447307302
6.83 0.0316666923055303
6.831 0.0315881395770225
6.832 0.0315097863863836
6.833 0.031431632571241
6.834 0.0313536779657095
6.835 0.0312759224004262
6.836 0.0311983657025865
6.837 0.0311210076959793
6.838 0.0310438482010222
6.839 0.0309668870347971
6.84 0.0308901240110848
6.841 0.0308135589403997
6.842 0.0307371916300248
6.843 0.0306610218840463
6.844 0.0305850495033874
6.845 0.0305092742858433
6.846 0.0304336960261146
6.847 0.0303583145158415
6.848 0.0302831295436378
6.849 0.0302081408951238
6.85 0.0301333483529603
6.851 0.0300587516968817
6.852 0.029984350703729
6.853 0.0299101451474829
6.854 0.0298361347992961
6.855 0.0297623194275267
6.856 0.0296886987977699
6.857 0.0296152726728904
6.858 0.0295420408130549
6.859 0.0294690029757635
6.86 0.0293961589158815
6.861 0.0293235083856715
6.862 0.0292510511348239
6.863 0.029178786910489
6.864 0.0291067154573075
6.865 0.0290348365174414
6.866 0.028963149830605
6.867 0.0288916551340952
6.868 0.0288203521628215
6.869 0.028749240649337
6.87 0.0286783203238676
6.871 0.0286075909143419
6.872 0.0285370521464216
6.873 0.0284667037435296
6.874 0.0283965454268806
6.875 0.0283265769155094
6.876 0.0282567979262996
6.877 0.0281872081740134
6.878 0.0281178073713188
6.879 0.028048595228819
6.88 0.02797957145508
6.881 0.0279107357566587
6.882 0.027842087838131
6.883 0.0277736274021191
6.884 0.0277053541493189
6.885 0.0276372677785278
6.886 0.027569367986671
6.887 0.0275016544688291
6.888 0.0274341269182644
6.889 0.0273667850264477
6.89 0.0272996284830844
6.891 0.0272326569761411
6.892 0.0271658701918708
6.893 0.0270992678148398
6.894 0.0270328495279525
6.895 0.026966615012477
6.896 0.0269005639480709
6.897 0.0268346960128054
6.898 0.0267690108831914
6.899 0.0267035082342033
6.9 0.026638187739304
6.901 0.026573049070469
6.902 0.026508091898211
6.903 0.0264433158916036
6.904 0.0263787207183051
6.905 0.0263143060445824
6.906 0.0262500715353343
6.907 0.0261860168541148
6.908 0.0261221416631565
6.909 0.0260584456233933
6.91 0.0259949283944828
6.911 0.02593158963483
6.912 0.0258684290016087
6.913 0.0258054461507838
6.914 0.0257426407371344
6.915 0.0256800124142744
6.916 0.025617560834675
6.917 0.0255552856496861
6.918 0.0254931865095578
6.919 0.0254312630634611
6.92 0.0253695149595098
6.921 0.0253079418447804
6.922 0.0252465433653339
6.923 0.0251853191662351
6.924 0.025124268891574
6.925 0.0250633921844858
6.926 0.0250026886871702
6.927 0.0249421580409123
6.928 0.0248817998861015
6.929 0.0248216138622516
6.93 0.0247615996080196
6.931 0.0247017567612256
6.932 0.0246420849588712
6.933 0.0245825838371588
6.934 0.0245232530315102
6.935 0.0244640921765849
6.936 0.024405100906299
6.937 0.024346278853843
6.938 0.0242876256517003
6.939 0.0242291409316643
6.94 0.0241708243248575
6.941 0.0241126754617478
6.942 0.0240546939721666
6.943 0.0239968794853261
6.944 0.0239392316298363
6.945 0.0238817500337219
6.946 0.0238244343244393
6.947 0.0237672841288934
6.948 0.0237102990734536
6.949 0.0236534787839708
6.95 0.0235968228857934
6.951 0.0235403310037831
6.952 0.0234840027623313
6.953 0.0234278377853746
6.954 0.0233718356964105
6.955 0.0233159961185126
6.956 0.0232603186743468
6.957 0.0232048029861855
6.958 0.0231494486759232
6.959 0.0230942553650913
6.96 0.0230392226748728
6.961 0.0229843502261171
6.962 0.0229296376393545
6.963 0.0228750845348101
6.964 0.0228206905324186
6.965 0.0227664552518381
6.966 0.022712378312464
6.967 0.022658459333443
6.968 0.0226046979336864
6.969 0.0225510937318839
6.97 0.0224976463465172
6.971 0.0224443553958726
6.972 0.0223912204980547
6.973 0.0223382412709995
6.974 0.0222854173324866
6.975 0.0222327483001525
6.976 0.0221802337915031
6.977 0.0221278734239261
6.978 0.0220756668147031
6.979 0.0220236135810224
6.98 0.0219717133399908
6.981 0.0219199657086454
6.982 0.0218683703039656
6.983 0.021816926742885
6.984 0.0217656346423028
6.985 0.0217144936190951
6.986 0.021663503290127
6.987 0.0216126632722626
6.988 0.0215619731823774
6.989 0.0215114326373687
6.99 0.0214610412541661
6.991 0.0214107986497433
6.992 0.0213607044411277
6.993 0.0213107582454115
6.994 0.0212609596797621
6.995 0.0212113083614321
6.996 0.0211618039077699
6.997 0.0211124459362297
6.998 0.0210632340643808
6.999 0.0210141679099187
7 0.0209652470906737
7.001 0.0209164712246211
7.002 0.0208678399298908
7.003 0.0208193528247763
7.004 0.0207710095277445
7.005 0.0207228096574447
7.006 0.0206747528327174
7.007 0.0206268386726038
7.008 0.0205790667963546
7.009 0.0205314368234386
7.01 0.0204839483735513
7.011 0.020436601066624
7.012 0.0203893945228316
7.013 0.0203423283626018
7.014 0.0202954022066226
7.015 0.020248615675851
7.016 0.0202019683915208
7.017 0.020155459975151
7.018 0.0201090900485532
7.019 0.0200628582338398
7.02 0.0200167641534314
7.021 0.0199708074300649
7.022 0.0199249876868003
7.023 0.0198793045470289
7.024 0.0198337576344801
7.025 0.0197883465732289
7.026 0.019743070987703
7.027 0.0196979305026899
7.028 0.0196529247433437
7.029 0.0196080533351924
7.03 0.0195633159041443
7.031 0.0195187120764949
7.032 0.0194742414789335
7.033 0.0194299037385497
7.034 0.0193856984828402
7.035 0.0193416253397144
7.036 0.0192976839375017
7.037 0.019253873904957
7.038 0.019210194871267
7.039 0.0191666464660563
7.04 0.0191232283193934
7.041 0.0190799400617966
7.042 0.0190367813242398
7.043 0.018993751738158
7.044 0.0189508509354534
7.045 0.0189080785485005
7.046 0.0188654342101519
7.047 0.0188229175537437
7.048 0.0187805282131009
7.049 0.0187382658225423
7.05 0.0186961300168862
7.051 0.0186541204314552
7.052 0.0186122367020814
7.053 0.0185704784651113
7.054 0.0185288453574108
7.055 0.0184873370163699
7.056 0.0184459530799075
7.057 0.0184046931864764
7.058 0.0183635569750674
7.059 0.0183225440852144
7.06 0.0182816541569983
7.061 0.0182408868310521
7.062 0.0182002417485647
7.063 0.0181597185512855
7.064 0.0181193168815284
7.065 0.0180790363821763
7.066 0.0180388766966848
7.067 0.0179988374690867
7.068 0.0179589183439953
7.069 0.0179191189666091
7.07 0.0178794389827149
7.071 0.0178398780386923
7.072 0.0178004357815166
7.073 0.0177611118587634
7.074 0.0177219059186114
7.075 0.0176828176098464
7.076 0.0176438465818645
7.077 0.0176049924846758
7.078 0.0175662549689077
7.079 0.0175276336858081
7.08 0.0174891282872484
7.081 0.0174507384257275
7.082 0.0174124637543742
7.083 0.0173743039269504
7.084 0.0173362585978544
7.085 0.0172983274221239
7.086 0.0172605100554384
7.087 0.0172228061541227
7.088 0.0171852153751495
7.089 0.0171477373761417
7.09 0.0171103718153761
7.091 0.0170731183517851
7.092 0.0170359766449598
7.093 0.0169989463551526
7.094 0.0169620271432795
7.095 0.0169252186709225
7.096 0.0168885206003323
7.097 0.0168519325944306
7.098 0.0168154543168122
7.099 0.0167790854317476
7.1 0.0167428256041847
7.101 0.0167066744997518
7.102 0.0166706317847588
7.103 0.0166346971262001
7.104 0.016598870191756
7.105 0.0165631506497951
7.106 0.0165275381693762
7.107 0.01649203242025
7.108 0.0164566330728612
7.109 0.0164213397983502
7.11 0.0163861522685547
7.111 0.0163510701560122
7.112 0.0163160931339604
7.113 0.0162812208763402
7.114 0.0162464530577965
7.115 0.0162117893536798
7.116 0.0161772294400482
7.117 0.0161427729936685
7.118 0.0161084196920177
7.119 0.0160741692132845
7.12 0.0160400212363708
7.121 0.0160059754408927
7.122 0.0159720315071822
7.123 0.015938189116288
7.124 0.0159044479499773
7.125 0.0158708076907365
7.126 0.0158372680217726
7.127 0.0158038286270142
7.128 0.0157704891911128
7.129 0.0157372493994435
7.13 0.0157041089381063
7.131 0.015671067493927
7.132 0.0156381247544582
7.133 0.0156052804079801
7.134 0.0155725341435012
7.135 0.0155398856507599
7.136 0.0155073346202243
7.137 0.0154748807430937
7.138 0.0154425237112991
7.139 0.0154102632175041
7.14 0.0153780989551051
7.141 0.0153460306182326
7.142 0.0153140579017513
7.143 0.0152821805012611
7.144 0.0152503981130974
7.145 0.0152187104343318
7.146 0.0151871171627724
7.147 0.0151556179969645
7.148 0.0151242126361911
7.149 0.0150929007804729
7.15 0.0150616821305692
7.151 0.0150305563879779
7.152 0.0149995232549363
7.153 0.0149685824344206
7.154 0.0149377336301473
7.155 0.0149069765465725
7.156 0.0148763108888924
7.157 0.0148457363630438
7.158 0.0148152526757042
7.159 0.0147848595342916
7.16 0.0147545566469649
7.161 0.0147243437226241
7.162 0.0146942204709103
7.163 0.0146641866022056
7.164 0.0146342418276334
7.165 0.0146043858590581
7.166 0.0145746184090856
7.167 0.0145449391910626
7.168 0.0145153479190771
7.169 0.014485844307958
7.17 0.0144564280732754
7.171 0.0144270989313395
7.172 0.014397856599202
7.173 0.0143687007946545
7.174 0.0143396312362291
7.175 0.0143106476431981
7.176 0.0142817497355734
7.177 0.0142529372341066
7.178 0.0142242098602889
7.179 0.0141955673363502
7.18 0.0141670093852595
7.181 0.0141385357307239
7.182 0.0141101460971887
7.183 0.0140818402098371
7.184 0.0140536177945893
7.185 0.0140254785781029
7.186 0.0139974222877715
7.187 0.013969448651725
7.188 0.0139415573988292
7.189 0.0139137482586845
7.19 0.0138860209616264
7.191 0.0138583752387243
7.192 0.0138308108217814
7.193 0.0138033274433338
7.194 0.0137759248366504
7.195 0.0137486027357317
7.196 0.0137213608753098
7.197 0.0136941989908476
7.198 0.0136671168185379
7.199 0.0136401140953033
7.2 0.013613190558795
7.201 0.0135863459473924
7.202 0.0135595800002025
7.203 0.0135328924570592
7.204 0.0135062830585223
7.205 0.013479751545877
7.206 0.0134532976611331
7.207 0.0134269211470245
7.208 0.0134006217470079
7.209 0.0133743992052625
7.21 0.013348253266689
7.211 0.0133221836769089
7.212 0.0132961901822635
7.213 0.0132702725298132
7.214 0.0132444304673367
7.215 0.0132186637433299
7.216 0.0131929721070055
7.217 0.0131673553082915
7.218 0.0131418130978308
7.219 0.0131163452269801
7.22 0.0130909514478092
7.221 0.0130656315130994
7.222 0.0130403851763434
7.223 0.0130152121917441
7.224 0.012990112314213
7.225 0.0129650852993705
7.226 0.0129401309035435
7.227 0.0129152488837654
7.228 0.0128904389977747
7.229 0.0128657010040142
7.23 0.0128410346616296
7.231 0.0128164397304689
7.232 0.0127919159710811
7.233 0.0127674631447152
7.234 0.0127430810133192
7.235 0.0127187693395387
7.236 0.0126945278867167
7.237 0.0126703564188912
7.238 0.0126462547007953
7.239 0.0126222224978554
7.24 0.0125982595761904
7.241 0.0125743657026104
7.242 0.0125505406446156
7.243 0.0125267841703951
7.244 0.0125030960488262
7.245 0.0124794760494725
7.246 0.0124559239425834
7.247 0.0124324394990925
7.248 0.0124090224906165
7.249 0.0123856726894544
7.25 0.0123623898685858
7.251 0.0123391738016697
7.252 0.0123160242630439
7.253 0.0122929410277231
7.254 0.012269923871398
7.255 0.0122469725704341
7.256 0.0122240869018702
7.257 0.0122012666434178
7.258 0.0121785115734589
7.259 0.0121558214710455
7.26 0.0121331961158981
7.261 0.0121106352884044
7.262 0.0120881387696181
7.263 0.0120657063412574
7.264 0.0120433377857043
7.265 0.0120210328860023
7.266 0.0119987914258565
7.267 0.0119766131896308
7.268 0.0119544979623478
7.269 0.011932445529687
7.27 0.0119104556779831
7.271 0.0118885281942255
7.272 0.0118666628660564
7.273 0.0118448594817696
7.274 0.0118231178303093
7.275 0.0118014377012687
7.276 0.0117798188848885
7.277 0.0117582611720558
7.278 0.0117367643543024
7.279 0.0117153282238041
7.28 0.0116939525733785
7.281 0.0116726371964843
7.282 0.0116513818872196
7.283 0.0116301864403209
7.284 0.011609050651161
7.285 0.0115879743157483
7.286 0.0115669572307254
7.287 0.0115459991933672
7.288 0.0115251000015801
7.289 0.0115042594539001
7.29 0.0114834773494918
7.291 0.011462753488147
7.292 0.0114420876702828
7.293 0.0114214796969408
7.294 0.0114009293697855
7.295 0.0113804364911027
7.296 0.0113600008637983
7.297 0.0113396222913969
7.298 0.0113193005780402
7.299 0.0112990355284859
7.3 0.0112788269481057
7.301 0.0112586746428846
7.302 0.011238578419419
7.303 0.0112185380849155
7.304 0.0111985534471893
7.305 0.0111786243146628
7.306 0.0111587504963644
7.307 0.0111389318019267
7.308 0.0111191680415854
7.309 0.0110994590261775
7.31 0.0110798045671404
7.311 0.01106020447651
7.312 0.0110406585669191
7.313 0.0110211666515967
7.314 0.011001728544366
7.315 0.0109823440596429
7.316 0.0109630130124348
7.317 0.010943735218339
7.318 0.0109245104935415
7.319 0.0109053386548154
7.32 0.010886219519519
7.321 0.0108671529055951
7.322 0.0108481386315694
7.323 0.0108291765165484
7.324 0.0108102663802187
7.325 0.0107914080428451
7.326 0.0107726013252695
7.327 0.010753846048909
7.328 0.0107351420357549
7.329 0.0107164891083707
7.33 0.0106978870898914
7.331 0.0106793358040212
7.332 0.0106608350750327
7.333 0.0106423847277651
7.334 0.0106239845876228
7.335 0.010605634480574
7.336 0.0105873342331493
7.337 0.0105690836724399
7.338 0.0105508826260965
7.339 0.010532730922328
7.34 0.0105146283898994
7.341 0.0104965748581308
7.342 0.0104785701568959
7.343 0.0104606141166204
7.344 0.0104427065682809
7.345 0.0104248473434029
7.346 0.0104070362740596
7.347 0.0103892731928706
7.348 0.0103715579330002
7.349 0.010353890328156
7.35 0.0103362702125877
7.351 0.0103186974210852
7.352 0.0103011717889774
7.353 0.0102836931521308
7.354 0.0102662613469479
7.355 0.0102488762103657
7.356 0.0102315375798547
7.357 0.0102142452934166
7.358 0.0101969991895837
7.359 0.010179799107417
7.36 0.0101626448865049
7.361 0.0101455363669616
7.362 0.0101284733894257
7.363 0.0101114557950591
7.364 0.0100944834255448
7.365 0.0100775561230864
7.366 0.0100606737304056
7.367 0.0100438360907419
7.368 0.0100270430478503
7.369 0.0100102944460002
7.37 0.00999359012997364
7.371 0.00997692994506455
7.372 0.00996031373707662
7.373 0.00994374135232212
7.374 0.00992721263762081
7.375 0.0099107274402977
7.376 0.00989428560818228
7.377 0.00987788698960718
7.378 0.00986153143340596
7.379 0.00984521878891254
7.38 0.00982894890595948
7.381 0.00981272163487618
7.382 0.00979653682648796
7.383 0.00978039433211453
7.384 0.00976429400356843
7.385 0.00974823569315358
7.386 0.00973221925366397
7.387 0.0097162445383826
7.388 0.00970031140107924
7.389 0.00968441969600964
7.39 0.00966856927791415
7.391 0.00965276000201587
7.392 0.00963699172401966
7.393 0.00962126430011068
7.394 0.00960557758695257
7.395 0.00958993144168668
7.396 0.00957432572193023
7.397 0.00955876028577513
7.398 0.00954323499178639
7.399 0.009527749699001
7.4 0.00951230426692623
7.401 0.00949689855553842
7.402 0.00948153242528177
7.403 0.00946620573706652
7.404 0.00945091835226791
7.405 0.00943567013272478
7.406 0.0094204609407379
7.407 0.00940529063906909
7.408 0.00939015909093927
7.409 0.0093750661600277
7.41 0.00936001171047007
7.411 0.00934499560685736
7.412 0.00933001771423458
7.413 0.00931507789809938
7.414 0.00930017602440031
7.415 0.00928531195953619
7.416 0.00927048557035387
7.417 0.00925569672414789
7.418 0.00924094528865804
7.419 0.009226231132069
7.42 0.00921155412300823
7.421 0.00919691413054513
7.422 0.00918231102418948
7.423 0.00916774467389014
7.424 0.00915321495003363
7.425 0.00913872172344316
7.426 0.0091242648653766
7.427 0.00910984424752598
7.428 0.00909545974201548
7.429 0.00908111122140054
7.43 0.00906679855866638
7.431 0.00905252162722653
7.432 0.00903828030092196
7.433 0.0090240744540192
7.434 0.00900990396120949
7.435 0.00899576869760715
7.436 0.00898166853874854
7.437 0.00896760336059071
7.438 0.00895357303950972
7.439 0.00893957745230006
7.44 0.00892561647617257
7.441 0.00891168998875386
7.442 0.00889779786808431
7.443 0.00888393999261744
7.444 0.00887011624121831
7.445 0.0088563264931622
7.446 0.00884257062813354
7.447 0.00882884852622423
7.448 0.00881516006793287
7.449 0.00880150513416328
7.45 0.00878788360622307
7.451 0.00877429536582253
7.452 0.00876074029507357
7.453 0.00874721827648783
7.454 0.00873372919297632
7.455 0.00872027292784727
7.456 0.00870684936480565
7.457 0.00869345838795127
7.458 0.00868009988177804
7.459 0.00866677373117231
7.46 0.00865347982141218
7.461 0.00864021803816561
7.462 0.00862698826748964
7.463 0.00861379039582899
7.464 0.00860062431001479
7.465 0.00858748989726371
7.466 0.00857438704517599
7.467 0.00856131564173518
7.468 0.00854827557530619
7.469 0.00853526673463423
7.47 0.00852228900884378
7.471 0.00850934228743744
7.472 0.00849642646029436
7.473 0.00848354141766938
7.474 0.00847068705019155
7.475 0.00845786324886327
7.476 0.00844506990505889
7.477 0.00843230691052338
7.478 0.0084195741573716
7.479 0.00840687153808656
7.48 0.00839419894551846
7.481 0.00838155627288401
7.482 0.00836894341376426
7.483 0.00835636026210429
7.484 0.00834380671221147
7.485 0.00833128265875488
7.486 0.00831878799676367
7.487 0.00830632262162567
7.488 0.00829388642908735
7.489 0.00828147931525119
7.49 0.00826910117657575
7.491 0.00825675190987363
7.492 0.00824443141231113
7.493 0.00823213958140639
7.494 0.00821987631502885
7.495 0.00820764151139736
7.496 0.00819543506907999
7.497 0.00818325688699217
7.498 0.00817110686439593
7.499 0.00815898490089861
7.5 0.00814689089645165
7.501 0.00813482475134986
7.502 0.00812278636622987
7.503 0.0081107756420693
7.504 0.00809879248018541
7.505 0.00808683678223449
7.506 0.00807490845020986
7.507 0.00806300738644178
7.508 0.00805113349359565
7.509 0.00803928667467135
7.51 0.00802746683300165
7.511 0.00801567387225166
7.512 0.00800390769641746
7.513 0.00799216820982496
7.514 0.0079804553171291
7.515 0.0079687689233125
7.516 0.00795710893368451
7.517 0.00794547525388006
7.518 0.00793386778985872
7.519 0.0079222864479036
7.52 0.0079107311346201
7.521 0.00789920175693526
7.522 0.00788769822209623
7.523 0.0078762204376695
7.524 0.00786476831153987
7.525 0.00785334175190927
7.526 0.00784194066729588
7.527 0.00783056496653278
7.528 0.00781921455876722
7.529 0.00780788935345966
7.53 0.00779658926038224
7.531 0.00778531418961842
7.532 0.00777406405156134
7.533 0.0077628387569133
7.534 0.00775163821668434
7.535 0.0077404623421915
7.536 0.00772931104505764
7.537 0.00771818423721055
7.538 0.00770708183088198
7.539 0.00769600373860629
7.54 0.00768494987322005
7.541 0.0076739201478605
7.542 0.00766291447596479
7.543 0.00765193277126897
7.544 0.00764097494780697
7.545 0.00763004091990976
7.546 0.00761913060220398
7.547 0.00760824390961168
7.548 0.00759738075734834
7.549 0.00758654106092288
7.55 0.00757572473613605
7.551 0.00756493169907974
7.552 0.00755416186613589
7.553 0.00754341515397572
7.554 0.00753269147955848
7.555 0.00752199076013071
7.556 0.00751131291322543
7.557 0.0075006578566606
7.558 0.00749002550853894
7.559 0.00747941578724637
7.56 0.00746882861145148
7.561 0.00745826390010434
7.562 0.00744772157243567
7.563 0.00743720154795596
7.564 0.00742670374645443
7.565 0.00741622808799808
7.566 0.00740577449293106
7.567 0.00739534288187321
7.568 0.00738493317571975
7.569 0.00737454529563997
7.57 0.00736417916307647
7.571 0.00735383469974404
7.572 0.00734351182762932
7.573 0.00733321046898916
7.574 0.00732293054635019
7.575 0.00731267198250779
7.576 0.00730243470052527
7.577 0.00729221862373297
7.578 0.00728202367572706
7.579 0.00727184978036932
7.58 0.00726169686178563
7.581 0.00725156484436529
7.582 0.00724145365276035
7.583 0.0072313632118845
7.584 0.00722129344691214
7.585 0.00721124428327791
7.586 0.00720121564667536
7.587 0.00719120746305646
7.588 0.00718121965863033
7.589 0.00717125215986286
7.59 0.00716130489347566
7.591 0.00715137778644492
7.592 0.00714147076600113
7.593 0.00713158375962775
7.594 0.00712171669506051
7.595 0.00711186950028686
7.596 0.0071020421035447
7.597 0.00709223443332185
7.598 0.00708244641835504
7.599 0.00707267798762912
7.6 0.00706292907037637
7.601 0.00705319959607559
7.602 0.00704348949445133
7.603 0.00703379869547277
7.604 0.00702412712935346
7.605 0.00701447472655004
7.606 0.00700484141776181
7.607 0.00699522713392947
7.608 0.00698563180623479
7.609 0.00697605536609952
7.61 0.0069664977451846
7.611 0.00695695887538955
7.612 0.00694743868885167
7.613 0.00693793711794494
7.614 0.00692845409527953
7.615 0.00691898955370113
7.616 0.00690954342628974
7.617 0.00690011564635934
7.618 0.00689070614745674
7.619 0.0068813148633613
7.62 0.00687194172808347
7.621 0.00686258667586476
7.622 0.0068532496411764
7.623 0.0068439305587189
7.624 0.00683462936342127
7.625 0.00682534599044016
7.626 0.00681608037515924
7.627 0.00680683245318814
7.628 0.00679760216036224
7.629 0.0067883894327414
7.63 0.00677919420660972
7.631 0.00677001641847402
7.632 0.00676085600506438
7.633 0.00675171290333187
7.634 0.00674258705044922
7.635 0.00673347838380906
7.636 0.00672438684102383
7.637 0.00671531235992479
7.638 0.00670625487856136
7.639 0.00669721433520037
7.64 0.00668819066832543
7.641 0.00667918381663624
7.642 0.00667019371904765
7.643 0.00666122031468924
7.644 0.00665226354290438
7.645 0.00664332334324985
7.646 0.00663439965549484
7.647 0.00662549241962029
7.648 0.00661660157581845
7.649 0.00660772706449181
7.65 0.00659886882625288
7.651 0.00659002680192289
7.652 0.00658120093253189
7.653 0.00657239115931735
7.654 0.00656359742372381
7.655 0.0065548196674024
7.656 0.00654605783220968
7.657 0.00653731186020745
7.658 0.00652858169366183
7.659 0.0065198672750425
7.66 0.00651116854702255
7.661 0.00650248545247706
7.662 0.00649381793448311
7.663 0.00648516593631882
7.664 0.00647652940146271
7.665 0.00646790827359317
7.666 0.00645930249658766
7.667 0.00645071201452219
7.668 0.00644213677167066
7.669 0.00643357671250416
7.67 0.00642503178169046
7.671 0.00641650192409321
7.672 0.00640798708477147
7.673 0.00639948720897909
7.674 0.00639100224216388
7.675 0.00638253212996698
7.676 0.00637407681822294
7.677 0.00636563625295783
7.678 0.00635721038038994
7.679 0.00634879914692826
7.68 0.00634040249917228
7.681 0.00633202038391129
7.682 0.00632365274812363
7.683 0.00631529953897658
7.684 0.00630696070382508
7.685 0.00629863619021165
7.686 0.00629032594586554
7.687 0.00628202991870225
7.688 0.0062737480568229
7.689 0.00626548030851359
7.69 0.00625722662224504
7.691 0.0062489869466717
7.692 0.00624076123063133
7.693 0.0062325494231445
7.694 0.00622435147341382
7.695 0.00621616733082353
7.696 0.00620799694493884
7.697 0.00619984026550541
7.698 0.00619169724244878
7.699 0.00618356782587393
7.7 0.00617545196606417
7.701 0.00616734961348153
7.702 0.00615926071876538
7.703 0.00615118523273211
7.704 0.00614312310637494
7.705 0.0061350742908628
7.706 0.00612703873754006
7.707 0.00611901639792617
7.708 0.00611100722371483
7.709 0.00610301116677359
7.71 0.00609502817914315
7.711 0.00608705821303712
7.712 0.00607910122084127
7.713 0.00607115715511297
7.714 0.00606322596858089
7.715 0.00605530761414408
7.716 0.00604740204487203
7.717 0.00603950921400365
7.718 0.00603162907494675
7.719 0.00602376158127804
7.72 0.0060159066867419
7.721 0.00600806434525059
7.722 0.00600023451088311
7.723 0.00599241713788506
7.724 0.00598461218066815
7.725 0.00597681959380941
7.726 0.00596903933205095
7.727 0.00596127135029945
7.728 0.0059535156036255
7.729 0.00594577204726326
7.73 0.00593804063660991
7.731 0.00593032132722521
7.732 0.00592261407483069
7.733 0.00591491883530981
7.734 0.00590723556470696
7.735 0.00589956421922705
7.736 0.00589190475523527
7.737 0.00588425712925628
7.738 0.00587662129797401
7.739 0.00586899721823109
7.74 0.00586138484702831
7.741 0.00585378414152432
7.742 0.00584619505903494
7.743 0.00583861755703302
7.744 0.00583105159314745
7.745 0.00582349712516333
7.746 0.00581595411102115
7.747 0.0058084225088163
7.748 0.00580090227679875
7.749 0.00579339337337276
7.75 0.00578589575709582
7.751 0.00577840938667901
7.752 0.00577093422098596
7.753 0.00576347021903273
7.754 0.00575601733998715
7.755 0.0057485755431686
7.756 0.00574114478804721
7.757 0.00573372503424407
7.758 0.00572631624153003
7.759 0.00571891836982585
7.76 0.00571153137920155
7.761 0.00570415522987588
7.762 0.00569678988221611
7.763 0.00568943529673749
7.764 0.00568209143410292
7.765 0.00567475825512226
7.766 0.00566743572075246
7.767 0.00566012379209629
7.768 0.00565282243040305
7.769 0.00564553159706715
7.77 0.00563825125362816
7.771 0.00563098136177037
7.772 0.0056237218833225
7.773 0.00561647278025695
7.774 0.00560923401468977
7.775 0.00560200554887996
7.776 0.0055947873452295
7.777 0.00558757936628218
7.778 0.00558038157472418
7.779 0.00557319393338296
7.78 0.00556601640522725
7.781 0.00555884895336622
7.782 0.0055516915410499
7.783 0.00554454413166777
7.784 0.00553740668874925
7.785 0.00553027917596283
7.786 0.00552316155711591
7.787 0.00551605379615433
7.788 0.00550895585716199
7.789 0.00550186770436062
7.79 0.005494789302109
7.791 0.00548772061490327
7.792 0.00548066160737598
7.793 0.00547361224429599
7.794 0.00546657249056792
7.795 0.00545954231123208
7.796 0.00545252167146393
7.797 0.00544551053657361
7.798 0.00543850887200586
7.799 0.00543151664333946
7.8 0.00542453381628688
7.801 0.00541756035669411
7.802 0.00541059623054008
7.803 0.00540364140393657
7.804 0.00539669584312757
7.805 0.00538975951448917
7.806 0.00538283238452908
7.807 0.00537591441988644
7.808 0.00536900558733139
7.809 0.00536210585376462
7.81 0.00535521518621718
7.811 0.00534833355185022
7.812 0.00534146091795445
7.813 0.00533459725194996
7.814 0.00532774252138596
7.815 0.00532089669394006
7.816 0.00531405973741855
7.817 0.0053072316197556
7.818 0.00530041230901312
7.819 0.0052936017733804
7.82 0.00528679998117387
7.821 0.00528000690083674
7.822 0.00527322250093853
7.823 0.00526644675017507
7.824 0.00525967961736801
7.825 0.00525292107146436
7.826 0.00524617108153658
7.827 0.00523942961678184
7.828 0.00523269664652204
7.829 0.00522597214020326
7.83 0.00521925606739579
7.831 0.00521254839779342
7.832 0.00520584910121352
7.833 0.00519915814759628
7.834 0.00519247550700511
7.835 0.00518580114962566
7.836 0.00517913504576589
7.837 0.00517247716585564
7.838 0.00516582748044656
7.839 0.0051591859602115
7.84 0.00515255257594452
7.841 0.00514592729856039
7.842 0.00513931009909444
7.843 0.00513270094870219
7.844 0.00512609981865922
7.845 0.00511950668036062
7.846 0.00511292150532117
7.847 0.00510634426517434
7.848 0.00509977493167288
7.849 0.00509321347668792
7.85 0.00508665987220888
7.851 0.00508011409034334
7.852 0.00507357610331657
7.853 0.00506704588347143
7.854 0.00506052340326785
7.855 0.00505400863528299
7.856 0.00504750155221059
7.857 0.00504100212686082
7.858 0.00503451033216015
7.859 0.00502802614115103
7.86 0.00502154952699141
7.861 0.00501508046295485
7.862 0.00500861892243004
7.863 0.00500216487892061
7.864 0.00499571830604487
7.865 0.0049892791775355
7.866 0.00498284746723954
7.867 0.00497642314911775
7.868 0.00497000619724466
7.869 0.00496359658580839
7.87 0.0049571942891101
7.871 0.00495079928156389
7.872 0.00494441153769681
7.873 0.00493803103214821
7.874 0.00493165773966972
7.875 0.00492529163512498
7.876 0.00491893269348948
7.877 0.00491258088985025
7.878 0.00490623619940558
7.879 0.00489989859746487
7.88 0.00489356805944838
7.881 0.00488724456088696
7.882 0.00488092807742199
7.883 0.00487461858480495
7.884 0.00486831605889715
7.885 0.00486202047566983
7.886 0.00485573181120372
7.887 0.0048494500416886
7.888 0.00484317514342356
7.889 0.00483690709281651
7.89 0.00483064586638393
7.891 0.00482439144075064
7.892 0.00481814379264991
7.893 0.00481190289892275
7.894 0.00480566873651803
7.895 0.00479944128249227
7.896 0.00479322051400916
7.897 0.00478700640833968
7.898 0.00478079894286174
7.899 0.0047745980950599
7.9 0.00476840384252528
7.901 0.00476221616295544
7.902 0.00475603503415378
7.903 0.00474986043402989
7.904 0.00474369234059896
7.905 0.00473753073198163
7.906 0.00473137558640396
7.907 0.00472522688219704
7.908 0.00471908459779694
7.909 0.00471294871174438
7.91 0.00470681920268479
7.911 0.00470069604936765
7.912 0.00469457923064678
7.913 0.00468846872547993
7.914 0.0046823645129285
7.915 0.00467626657215756
7.916 0.00467017488243548
7.917 0.00466408942313393
7.918 0.00465801017372744
7.919 0.0046519371137935
7.92 0.00464587022301205
7.921 0.00463980948116569
7.922 0.00463375486813913
7.923 0.00462770636391924
7.924 0.0046216639485947
7.925 0.00461562760235601
7.926 0.00460959730549515
7.927 0.0046035730384055
7.928 0.00459755478158155
7.929 0.00459154251561888
7.93 0.00458553622121388
7.931 0.00457953587916346
7.932 0.00457354147036532
7.933 0.0045675529758171
7.934 0.00456157037661686
7.935 0.00455559365396249
7.936 0.00454962278915161
7.937 0.00454365776358159
7.938 0.00453769855874928
7.939 0.0045317451562506
7.94 0.00452579753778079
7.941 0.00451985568513397
7.942 0.00451391958020303
7.943 0.00450798920497947
7.944 0.00450206454155327
7.945 0.00449614557211267
7.946 0.00449023227894399
7.947 0.00448432464443169
7.948 0.0044784226510578
7.949 0.00447252628140218
7.95 0.004466635518142
7.951 0.00446075034405188
7.952 0.00445487074200351
7.953 0.00444899669496565
7.954 0.00444312818600384
7.955 0.00443726519828039
7.956 0.00443140771505407
7.957 0.00442555571968001
7.958 0.00441970919560955
7.959 0.00441386812639025
7.96 0.00440803249566538
7.961 0.00440220228717408
7.962 0.00439637748475102
7.963 0.00439055807232647
7.964 0.00438474403392583
7.965 0.00437893535366968
7.966 0.00437313201577369
7.967 0.00436733400454828
7.968 0.00436154130439867
7.969 0.00435575389982454
7.97 0.0043499717754201
7.971 0.00434419491587357
7.972 0.00433842330596756
7.973 0.00433265693057849
7.974 0.0043268957746766
7.975 0.00432113982332585
7.976 0.00431538906168369
7.977 0.00430964347500093
7.978 0.00430390304862172
7.979 0.00429816776798309
7.98 0.00429243761861528
7.981 0.00428671258614122
7.982 0.00428099265627632
7.983 0.00427527781482889
7.984 0.00426956804769932
7.985 0.0042638633408803
7.986 0.00425816368045673
7.987 0.00425246905260529
7.988 0.00424677944359458
7.989 0.00424109483978496
7.99 0.0042354152276281
7.991 0.00422974059366729
7.992 0.00422407092453694
7.993 0.00421840620696265
7.994 0.00421274642776095
7.995 0.00420709157383922
7.996 0.00420144163219563
7.997 0.00419579658991878
7.998 0.00419015643418783
7.999 0.00418452115227211
8 0.00417889073153122
};
\addlegendentry{$\lambda_1(C_I)$}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 1
0.001 1.00200199823894
0.002 1.0040099943624
0.003 1.00602399813905
0.004 1.00804401923402
0.005 1.0100700672072
0.006 1.01210215151154
0.007 1.01414028149142
0.008 1.01618446638087
0.009 1.01823471530187
0.01 1.02029103726262
0.011 1.02235344115574
0.012 1.02442193575656
0.013 1.02649652972126
0.014 1.02857723158511
0.015 1.03066404976062
0.016 1.03275699253574
0.017 1.03485606807196
0.018 1.03696128440247
0.019 1.03907264943028
0.02 1.04119017092629
0.021 1.04331385652739
0.022 1.04544371373453
0.023 1.04757974991076
0.024 1.04972197227926
0.025 1.05187038792137
0.026 1.05402500377457
0.027 1.05618582663048
0.028 1.05835286313283
0.029 1.0605261197754
0.03 1.06270560289993
0.031 1.06489131869409
0.032 1.06708327318935
0.033 1.06928147225884
0.034 1.07148592161527
0.035 1.07369662680873
0.036 1.07591359322453
0.037 1.07813682608106
0.038 1.08036633042753
0.039 1.08260211114178
0.04 1.08484417292802
0.041 1.08709252031463
0.042 1.08934715765183
0.043 1.09160808910942
0.044 1.09387531867448
0.045 1.09614885014901
0.046 1.09842868714765
0.047 1.10071483309527
0.048 1.10300729122463
0.049 1.10530606457398
0.05 1.10761115598461
0.051 1.10992256809851
0.052 1.11224030335582
0.053 1.11456436399248
0.054 1.11689475203764
0.055 1.11923146931126
0.056 1.12157451742153
0.057 1.12392389776238
0.058 1.12627961151091
0.059 1.12864165962481
0.06 1.13101004283982
0.061 1.13338476166711
0.062 1.13576581639064
0.063 1.13815320706455
0.064 1.14054693351051
0.065 1.14294699531502
0.066 1.14535339182676
0.067 1.14776612215387
0.068 1.15018518516123
0.069 1.15261057946771
0.07 1.15504230344344
0.071 1.15748035520701
0.072 1.15992473262271
0.073 1.16237543329769
0.074 1.16483245457916
0.075 1.16729579355156
0.076 1.16976544703366
0.077 1.17224141157576
0.078 1.1747236834567
0.079 1.17721225868105
0.08 1.17970713297615
0.081 1.18220830178913
0.082 1.18471576028403
0.083 1.18722950333879
0.084 1.18974952554224
0.085 1.19227582119114
0.086 1.19480838428715
0.087 1.19734720853378
0.088 1.19989228733334
0.089 1.2024436137839
0.09 1.20500118067618
0.091 1.20756498049048
0.092 1.21013500539354
0.093 1.21271124723544
0.094 1.21529369754645
0.095 1.21788234753387
0.096 1.22047718807885
0.097 1.22307820973326
0.098 1.22568540271641
0.099 1.22829875691191
0.1 1.23091826186439
0.101 1.23354390677633
0.102 1.23617568050471
0.103 1.23881357155783
0.104 1.24145756809201
0.105 1.24410765790826
0.106 1.24676382844902
0.107 1.24942606679484
0.108 1.25209435966103
0.109 1.25476869339434
0.11 1.25744905396958
0.111 1.26013542698632
0.112 1.26282779766543
0.113 1.26552615084578
0.114 1.26823047098077
0.115 1.270940742135
0.116 1.27365694798079
0.117 1.2763790717948
0.118 1.27910709645455
0.119 1.28184100443504
0.12 1.28458077780525
0.121 1.28732639822468
0.122 1.29007784693992
0.123 1.29283510478113
0.124 1.29559815215859
0.125 1.2983669690592
0.126 1.30114153504297
0.127 1.30392182923952
0.128 1.3067078303446
0.129 1.30949951661654
0.13 1.31229686587274
0.131 1.31509985548616
0.132 1.31790846238178
0.133 1.32072266303306
0.134 1.32354243345841
0.135 1.32636774921766
0.136 1.32919858540851
0.137 1.33203491666298
0.138 1.33487671714388
0.139 1.33772396054124
0.14 1.3405766200688
0.141 1.34343466846041
0.142 1.34629807796652
0.143 1.34916682035063
0.144 1.35204086688574
0.145 1.35492018835079
0.146 1.35780475502713
0.147 1.36069453669501
0.148 1.36358950262998
0.149 1.36648962159942
0.15 1.36939486185898
0.151 1.37230519114907
0.152 1.37522057669134
0.153 1.37814098518516
0.154 1.38106638280416
0.155 1.38399673519265
0.156 1.38693200746223
0.157 1.38987216418825
0.158 1.39281716940635
0.159 1.39576698660901
0.16 1.39872157874212
0.161 1.40168090820148
0.162 1.40464493682946
0.163 1.40761362591153
0.164 1.41058693617287
0.165 1.41356482777499
0.166 1.41654726031238
0.167 1.41953419280914
0.168 1.42252558371563
0.169 1.42552139090516
0.17 1.4285215716707
0.171 1.4315260827216
0.172 1.4345348801803
0.173 1.43754791957909
0.174 1.44056515585693
0.175 1.44358654335619
0.176 1.44661203581952
0.177 1.44964158638666
0.178 1.45267514759135
0.179 1.45571267135819
0.18 1.45875410899959
0.181 1.46179941121269
0.182 1.46484852807636
0.183 1.46790140904821
0.184 1.47095800296161
0.185 1.47401825802276
0.186 1.4770821218078
0.187 1.48014954125992
0.188 1.48322046268655
0.189 1.48629483175654
0.19 1.4893725934974
0.191 1.49245369229259
0.192 1.49553807187878
0.193 1.49862567534325
0.194 1.50171644512125
0.195 1.50481032299343
0.196 1.50790725008329
0.197 1.51100716685474
0.198 1.51411001310961
0.199 1.51721572798525
0.2 1.5203242499522
0.201 1.52343551681187
0.202 1.52654946569427
0.203 1.52966603305581
0.204 1.53278515467712
0.205 1.53590676566097
0.206 1.53903080043017
0.207 1.54215719272561
0.208 1.54528587560428
0.209 1.54841678143736
0.21 1.55154984190842
0.211 1.55468498801162
0.212 1.55782215004997
0.213 1.56096125763372
0.214 1.56410223967868
0.215 1.56724502440476
0.216 1.57038953933444
0.217 1.57353571129142
0.218 1.57668346639918
0.219 1.57983273007982
0.22 1.58298342705275
0.221 1.58613548133363
0.222 1.58928881623324
0.223 1.59244335435654
0.224 1.59559901760169
0.225 1.59875572715926
0.226 1.60191340351141
0.227 1.60507196643123
0.228 1.60823133498211
0.229 1.61139142751719
0.23 1.61455216167892
0.231 1.61771345439867
0.232 1.62087522189647
0.233 1.62403737968075
0.234 1.62719984254827
0.235 1.63036252458406
0.236 1.63352533916147
0.237 1.63668819894231
0.238 1.6398510158771
0.239 1.64301370120539
0.24 1.64617616545616
0.241 1.64933831844836
0.242 1.65250006929147
0.243 1.65566132638628
0.244 1.6588219974256
0.245 1.66198198939526
0.246 1.66514120857501
0.247 1.66829956053971
0.248 1.67145695016047
0.249 1.67461328160602
0.25 1.67776845834408
0.251 1.68092238314289
0.252 1.68407495807284
0.253 1.68722608450824
0.254 1.69037566312913
0.255 1.69352359392323
0.256 1.69666977618806
0.257 1.69981410853309
0.258 1.70295648888203
0.259 1.70609681447529
0.26 1.70923498187247
0.261 1.71237088695501
0.262 1.715504424929
0.263 1.71863549032803
0.264 1.72176397701621
0.265 1.7248897781913
0.266 1.72801278638799
0.267 1.73113289348125
0.268 1.73424999068983
0.269 1.73736396857995
0.27 1.74047471706898
0.271 1.74358212542937
0.272 1.74668608229268
0.273 1.7497864756537
0.274 1.75288319287473
0.275 1.75597612069
0.276 1.75906514521021
0.277 1.76215015192721
0.278 1.76523102571878
0.279 1.76830765085364
0.28 1.77137991099645
0.281 1.77444768921312
0.282 1.77751086797609
0.283 1.78056932916985
0.284 1.7836229540966
0.285 1.78667162348198
0.286 1.78971521748102
0.287 1.79275361568417
0.288 1.79578669712351
0.289 1.79881434027909
0.29 1.80183642308541
0.291 1.80485282293802
0.292 1.80786341670033
0.293 1.81086808071048
0.294 1.81386669078844
0.295 1.81685912224315
0.296 1.81984524987995
0.297 1.82282494800798
0.298 1.82579809044789
0.299 1.82876455053957
0.3 1.83172420115013
0.301 1.83467691468194
0.302 1.83762256308085
0.303 1.84056101784458
0.304 1.84349215003123
0.305 1.84641583026794
0.306 1.84933192875968
0.307 1.85224031529823
0.308 1.8551408592713
0.309 1.85803342967171
0.31 1.86091789510687
0.311 1.86379412380825
0.312 1.8666619836411
0.313 1.8695213421143
0.314 1.87237206639029
0.315 1.87521402329522
0.316 1.87804707932923
0.317 1.88087110067683
0.318 1.88368595321747
0.319 1.88649150253623
0.32 1.88928761393467
0.321 1.8920741524418
0.322 1.89485098282521
0.323 1.89761796960231
0.324 1.90037497705177
0.325 1.903121869225
0.326 1.90585850995791
0.327 1.90858476288263
0.328 1.91130049143952
0.329 1.91400555888926
0.33 1.91669982832502
0.331 1.91938316268485
0.332 1.92205542476414
0.333 1.92471647722823
0.334 1.92736618262519
0.335 1.93000440339863
0.336 1.93263100190073
0.337 1.93524584040535
0.338 1.93784878112126
0.339 1.94043968620554
0.34 1.94301841777702
0.341 1.94558483792989
0.342 1.94813880874746
0.343 1.95068019231593
0.344 1.95320885073838
0.345 1.95572464614882
0.346 1.95822744072637
0.347 1.9607170967095
0.348 1.96319347641044
0.349 1.96565644222965
0.35 1.96810585667043
0.351 1.97054158235357
0.352 1.97296348203216
0.353 1.97537141860648
0.354 1.9777652551389
0.355 1.98014485486903
0.356 1.98251008122882
0.357 1.98486079785778
0.358 1.98719686861835
0.359 1.98951815761125
0.36 1.99182452919095
0.361 1.99411584798127
0.362 1.99639197889096
0.363 1.9986527871294
0.364 2.00089813822236
0.365 2.00312789802783
0.366 2.00534193275192
0.367 2.00754010896474
0.368 2.00972229361648
0.369 2.0118883540534
0.37 2.01403815803397
0.371 2.01617157374498
0.372 2.01828846981776
0.373 2.02038871534439
0.374 2.02247217989399
0.375 2.02453873352896
0.376 2.02658824682141
0.377 2.02862059086941
0.378 2.03063563731346
0.379 2.03263325835281
0.38 2.03461332676194
0.381 2.03657571590698
0.382 2.0385202997621
0.383 2.04044695292604
0.384 2.04235555063846
0.385 2.04424596879649
0.386 2.04611808397109
0.387 2.04797177342355
0.388 2.04980691512184
0.389 2.0516233877571
0.39 2.05342107075997
0.391 2.05519984431698
0.392 2.05695958938687
0.393 2.05870018771693
0.394 2.06042152185924
0.395 2.06212347518692
0.396 2.06380593191033
0.397 2.06546877709319
0.398 2.06711189666872
0.399 2.06873517745564
0.4 2.07033850717419
0.401 2.07192177446201
0.402 2.07348486889007
0.403 2.07502768097839
0.404 2.07655010221178
0.405 2.07805202505549
0.406 2.07953334297076
0.407 2.0809939504303
0.408 2.08243374293364
0.409 2.08385261702246
0.41 2.08525047029577
0.411 2.086627201425
0.412 2.08798271016898
0.413 2.08931689738882
0.414 2.09062966506271
0.415 2.0919209163005
0.416 2.09319055535832
0.417 2.0944384876529
0.418 2.09566461977589
0.419 2.09686885950801
0.42 2.09805111583303
0.421 2.09921129895166
0.422 2.10034932029529
0.423 2.10146509253951
0.424 2.10255852961761
0.425 2.10362954673383
0.426 2.10467806037642
0.427 2.1057039883307
0.428 2.10670724969173
0.429 2.10768776487704
0.43 2.10864545563898
0.431 2.10958024507706
0.432 2.11049205765
0.433 2.11138081918765
0.434 2.11224645690272
0.435 2.11308889940231
0.436 2.11390807669922
0.437 2.11470392022313
0.438 2.11547636283152
0.439 2.11622533882044
0.44 2.11695078393498
0.441 2.11765263537967
0.442 2.11833083182855
0.443 2.11898531343509
0.444 2.11961602184183
0.445 2.1202229001899
0.446 2.12080589312822
0.447 2.12136494682253
0.448 2.12190000896414
0.449 2.12241102877853
0.45 2.12289795703363
0.451 2.12336074604791
0.452 2.12379934969822
0.453 2.12421372342742
0.454 2.12460382425171
0.455 2.12496961076774
0.456 2.12531104315947
0.457 2.12562808320484
0.458 2.12592069428206
0.459 2.12618884137577
0.46 2.12643249108286
0.461 2.12665161161811
0.462 2.12684617281948
0.463 2.12701614615324
0.464 2.12716150471873
0.465 2.12728222325296
0.466 2.12737827813486
0.467 2.12744964738933
0.468 2.12749631069099
0.469 2.12751824936763
0.47 2.12751544640348
0.471 2.12748788644212
0.472 2.12743555578915
0.473 2.12735844241461
0.474 2.12725653595509
0.475 2.1271298277156
0.476 2.12697831067114
0.477 2.12680197946801
0.478 2.12660083042481
0.479 2.12637486153325
0.48 2.12612407245859
0.481 2.12584846453983
0.482 2.12554804078967
0.483 2.12522280589415
0.484 2.12487276621201
0.485 2.12449792977379
0.486 2.12409830628067
0.487 2.12367390710301
0.488 2.12322474527862
0.489 2.12275083551075
0.49 2.12225219416585
0.491 2.12172883927098
0.492 2.12118079051101
0.493 2.12060806922554
0.494 2.12001069840552
0.495 2.11938870268966
0.496 2.11874210836046
0.497 2.11807094334013
0.498 2.11737523718608
0.499 2.1166550210863
0.5 2.11591032785434
0.501 2.11514119192414
0.502 2.11434764934451
0.503 2.11352973777344
0.504 2.11268749647206
0.505 2.11182096629843
0.506 2.11093018970101
0.507 2.11001521071192
0.508 2.10907607493998
0.509 2.10811282956338
0.51 2.10712552332227
0.511 2.10611420651098
0.512 2.10507893097008
0.513 2.10401975007813
0.514 2.10293671874328
0.515 2.10182989339456
0.516 2.10069933197296
0.517 2.09954509392237
0.518 2.09836724018012
0.519 2.09716583316746
0.52 2.09594093677975
0.521 2.09469261637645
0.522 2.09342093877085
0.523 2.09212597221969
0.524 2.09080778641244
0.525 2.08946645246053
0.526 2.08810204288622
0.527 2.08671463161141
0.528 2.08530429394616
0.529 2.08387110657704
0.53 2.08241514755536
0.531 2.0809364962851
0.532 2.07943523351074
0.533 2.07791144130493
0.534 2.07636520305587
0.535 2.07479660345467
0.536 2.07320572848241
0.537 2.07159266539715
0.538 2.06995750272066
0.539 2.06830033022512
0.54 2.06662123891957
0.541 2.06492032103627
0.542 2.06319767001685
0.543 2.06145338049842
0.544 2.05968754829941
0.545 2.05790027040543
0.546 2.05609164495485
0.547 2.05426177122435
0.548 2.05241074961431
0.549 2.05053868163413
0.55 2.04864566988733
0.551 2.04673181805665
0.552 2.044797230889
0.553 2.04284201418027
0.554 2.04086627476014
0.555 2.03887012047666
0.556 2.03685366018086
0.557 2.03481700371121
0.558 2.032760261878
0.559 2.03068354644766
0.56 2.02858697012701
0.561 2.02647064654741
0.562 2.02433469024885
0.563 2.02217921666399
0.564 2.02000434210214
0.565 2.01781018373318
0.566 2.01559685957141
0.567 2.0133644884594
0.568 2.01111319005172
0.569 2.0088430847987
0.57 2.00655429393016
0.571 2.00424693943899
0.572 2.00192114406489
0.573 1.99957703127788
0.574 1.99721472526198
0.575 1.99483435089872
0.576 1.99243603375073
0.577 1.99001990004528
0.578 1.98758607665783
0.579 1.98513469109556
0.58 1.9826658714809
0.581 1.98017974653512
0.582 1.97767644556183
0.583 1.97515609843058
0.584 1.97261883556041
0.585 1.97006478790348
0.586 1.96749408692867
0.587 1.96490686460523
0.588 1.96230325338647
0.589 1.95968338619342
0.59 1.95704739639862
0.591 1.95439541780986
0.592 1.95172758465405
0.593 1.94904403156102
0.594 1.94634489354749
0.595 1.943630306001
0.596 1.94090040466395
0.597 1.93815532561765
0.598 1.93539520526648
0.599 1.93262018032205
0.6 1.92983038778753
0.601 1.92702596494189
0.602 1.9242070493244
0.603 1.92137377871902
0.604 1.91852629113899
0.605 1.91566472481149
0.606 1.9127892181623
0.607 1.90989990980063
0.608 1.90699693850398
0.609 1.90408044320315
0.61 1.90115056296726
0.611 1.89820743698896
0.612 1.89525120456962
0.613 1.89228200510474
0.614 1.88929997806939
0.615 1.88630526300372
0.616 1.88329799949868
0.617 1.88027832718176
0.618 1.87724638570287
0.619 1.87420231472031
0.62 1.87114625388688
0.621 1.86807834283611
0.622 1.86499872116856
0.623 1.86190752843827
0.624 1.85880490413934
0.625 1.8556909876926
0.626 1.85256591843243
0.627 1.84942983559368
0.628 1.84628287829876
0.629 1.84312518554475
0.63 1.83995689619081
0.631 1.83677814894555
0.632 1.83358908235462
0.633 1.83038983478845
0.634 1.82718054443001
0.635 1.82396134926289
0.636 1.82073238705929
0.637 1.81749379536836
0.638 1.81424571150452
0.639 1.81098827253602
0.64 1.80772161527355
0.641 1.80444587625908
0.642 1.80116119175479
0.643 1.79786769773212
0.644 1.79456552986103
0.645 1.79125482349934
0.646 1.78793571368223
0.647 1.78460833511191
0.648 1.78127282214743
0.649 1.77792930879455
0.65 1.77457792869591
0.651 1.77121881512119
0.652 1.76785210095754
0.653 1.76447791870005
0.654 1.76109640044245
0.655 1.75770767786793
0.656 1.75431188224006
0.657 1.75090914439393
0.658 1.74749959472741
0.659 1.74408336319252
0.66 1.74066057928699
0.661 1.73723137204595
0.662 1.7337958700338
0.663 1.73035420133614
0.664 1.72690649355195
0.665 1.72345287378585
0.666 1.71999346864053
0.667 1.71652840420929
0.668 1.71305780606883
0.669 1.70958179927202
0.67 1.70610050834097
0.671 1.70261405726015
0.672 1.6991225694697
0.673 1.69562616785884
0.674 1.69212497475949
0.675 1.68861911193994
0.676 1.68510870059878
0.677 1.68159386135882
0.678 1.67807471426133
0.679 1.67455137876024
0.68 1.67102397371664
0.681 1.66749261739326
0.682 1.66395742744927
0.683 1.66041852093502
0.684 1.65687601428711
0.685 1.6533300233234
0.686 1.64978066323837
0.687 1.64622804859839
0.688 1.6426722933373
0.689 1.63911351075206
0.69 1.63555181349847
0.691 1.63198731358714
0.692 1.62842012237951
0.693 1.62485035058397
0.694 1.62127810825225
0.695 1.61770350477573
0.696 1.61412664888207
0.697 1.61054764863186
0.698 1.60696661141539
0.699 1.60338364394961
0.7 1.59979885227512
0.701 1.59621234175338
0.702 1.59262421706397
0.703 1.58903458220199
0.704 1.58544354047555
0.705 1.58185119450347
0.706 1.57825764621296
0.707 1.57466299683751
0.708 1.57106734691486
0.709 1.56747079628512
0.71 1.5638734440889
0.711 1.56027538876568
0.712 1.55667672805219
0.713 1.55307755898095
0.714 1.54947797787887
0.715 1.54587808036604
0.716 1.54227796135448
0.717 1.53867771504716
0.718 1.53507743493702
0.719 1.53147721380605
0.72 1.52787714372463
0.721 1.52427731605075
0.722 1.52067782142956
0.723 1.5170787497928
0.724 1.51348019035846
0.725 1.50988223163051
0.726 1.50628496139866
0.727 1.5026884667383
0.728 1.49909283401045
0.729 1.49549814886184
0.73 1.49190449622508
0.731 1.48831196031885
0.732 1.48472062464831
0.733 1.48113057200544
0.734 1.47754188446955
0.735 1.47395464340785
0.736 1.47036892947609
0.737 1.4667848226193
0.738 1.4632024020726
0.739 1.45962174636202
0.74 1.45604293330554
0.741 1.45246604001403
0.742 1.4488911428924
0.743 1.44531831764073
0.744 1.44174763925555
0.745 1.43817918203109
0.746 1.43461301956067
0.747 1.43104922473816
0.748 1.42748786975944
0.749 1.42392902612398
0.75 1.42037276463647
0.751 1.41681915540849
0.752 1.41326826786027
0.753 1.40972017072248
0.754 1.40617493203811
0.755 1.40263261916435
0.756 1.39909329877459
0.757 1.39555703686047
0.758 1.39202389873388
0.759 1.38849394902918
0.76 1.38496725170531
0.761 1.38144387004807
0.762 1.37792386667237
0.763 1.37440730352457
0.764 1.37089424188483
0.765 1.36738474236956
0.766 1.36387886493386
0.767 1.36037666887404
0.768 1.35687821283014
0.769 1.35338355478855
0.77 1.34989275208461
0.771 1.3464058614053
0.772 1.34292293879194
0.773 1.3394440396429
0.774 1.33596921871643
0.775 1.33249853013345
0.776 1.32903202738037
0.777 1.32556976331203
0.778 1.32211179015453
0.779 1.31865815950828
0.78 1.31520892235086
0.781 1.31176412904011
0.782 1.30832382931713
0.783 1.30488807230934
0.784 1.30145690653355
0.785 1.29803037989911
0.786 1.29460853971102
0.787 1.29119143267311
0.788 1.28777910489119
0.789 1.2843716018763
0.79 1.28096896854791
0.791 1.27757124923721
0.792 1.2741784876903
0.793 1.27079072707156
0.794 1.26740800996695
0.795 1.26403037838726
0.796 1.26065787377154
0.797 1.25729053699043
0.798 1.2539284083495
0.799 1.2505715275927
0.8 1.24721993390571
0.801 1.24387366591938
0.802 1.24053276171314
0.803 1.2371972588185
0.804 1.23386719422241
0.805 1.23054260437079
0.806 1.22722352517199
0.807 1.22390999200025
0.808 1.22060203969921
0.809 1.21729970258541
0.81 1.21400301445177
0.811 1.21071200857114
0.812 1.20742671769978
0.813 1.20414717408091
0.814 1.20087340944824
0.815 1.19760545502949
0.816 1.19434334154991
0.817 1.19108709923587
0.818 1.18783675781837
0.819 1.18459234653659
0.82 1.18135389414141
0.821 1.17812142889902
0.822 1.17489497859443
0.823 1.171674570535
0.824 1.16846023155404
0.825 1.1652519880143
0.826 1.16204986581157
0.827 1.15885389037818
0.828 1.15566408668659
0.829 1.15248047925287
0.83 1.1493030921403
0.831 1.14613194896284
0.832 1.14296707288871
0.833 1.13980848664391
0.834 1.13665621251569
0.835 1.13351027235614
0.836 1.13037068758564
0.837 1.12723747919637
0.838 1.12411066775587
0.839 1.12099027341042
0.84 1.11787631588864
0.841 1.11476881450488
0.842 1.11166778816274
0.843 1.10857325535848
0.844 1.10548523418455
0.845 1.10240374233295
0.846 1.09932879709872
0.847 1.09626041538333
0.848 1.09319861369814
0.849 1.09014340816775
0.85 1.08709481453345
0.851 1.08405284815656
0.852 1.08101752402184
0.853 1.07798885674082
0.854 1.0749668605552
0.855 1.07195154934015
0.856 1.06894293660763
0.857 1.06594103550977
0.858 1.06294585884211
0.859 1.05995741904692
0.86 1.0569757282165
0.861 1.05400079809641
0.862 1.05103264008875
0.863 1.04807126525539
0.864 1.04511668432121
0.865 1.04216890767731
0.866 1.0392279453842
0.867 1.03629380717502
0.868 1.03336650245867
0.869 1.030446040323
0.87 1.02753242953795
0.871 1.02462567855866
0.872 1.02172579552863
0.873 1.01883278828277
0.874 1.01594666435052
0.875 1.01306743095891
0.876 1.01019509503561
0.877 1.00732966321199
0.878 1.00447114182612
0.879 1.00161953692581
0.88 0.998774854271566
0.881 0.995937099339606
0.882 0.9931062773248
0.883 0.990282393143623
0.884 0.987465451437087
0.885 0.984655456573655
0.886 0.981852412652142
0.887 0.979056323504589
0.888 0.976267192699143
0.889 0.973485023542894
0.89 0.970709819084717
0.891 0.967941582118083
0.892 0.965180315183866
0.893 0.96242602057312
0.894 0.959678700329854
0.895 0.956938356253775
0.896 0.954204989903028
0.897 0.95147860259691
0.898 0.948759195418574
0.899 0.946046769217709
0.9 0.94334132461321
0.901 0.940642861995827
0.902 0.937951381530799
0.903 0.935266883160471
0.904 0.932589366606894
0.905 0.929918831374405
0.906 0.927255276752199
0.907 0.924598701816872
0.908 0.921949105434957
0.909 0.919306486265441
0.91 0.916670842762258
0.911 0.914042173176778
0.912 0.911420475560267
0.913 0.908805747766336
0.914 0.906197987453376
0.915 0.903597192086969
0.916 0.901003358942286
0.917 0.898416485106472
0.918 0.895836567481008
0.919 0.893263602784058
0.92 0.890697587552802
0.921 0.888138518145753
0.922 0.885586390745049
0.923 0.883041201358743
0.924 0.88050294582306
0.925 0.877971619804653
0.926 0.875447218802832
0.927 0.87292973815178
0.928 0.870419173022755
0.929 0.867915518426272
0.93 0.865418769214271
0.931 0.862928920082272
0.932 0.860445965571504
0.933 0.857969900071029
0.934 0.855500717819848
0.935 0.853038412908981
0.936 0.850582979283547
0.937 0.848134410744817
0.938 0.845692700952254
0.939 0.843257843425539
0.94 0.840829831546581
0.941 0.838408658561511
0.942 0.835994317582661
0.943 0.833586801590528
0.944 0.831186103435722
0.945 0.828792215840899
0.946 0.826405131402679
0.947 0.824024842593553
0.948 0.821651341763766
0.949 0.819284621143195
0.95 0.816924672843208
0.951 0.814571488858506
0.952 0.812225061068954
0.953 0.8098853812414
0.954 0.80755244103147
0.955 0.805226231985362
0.956 0.802906745541616
0.957 0.800593973032871
0.958 0.798287905687613
0.959 0.795988534631907
0.96 0.793695850891113
0.961 0.791409845391589
0.962 0.789130508962383
0.963 0.786857832336913
0.964 0.784591806154624
0.965 0.782332420962645
0.966 0.780079667217425
0.967 0.777833535286354
0.968 0.775594015449382
0.969 0.773361097900609
0.97 0.771134772749879
0.971 0.768915030024353
0.972 0.766701859670065
0.973 0.764495251553477
0.974 0.762295195463014
0.975 0.760101681110589
0.976 0.757914698133117
0.977 0.755734236094016
0.978 0.753560284484695
0.979 0.751392832726036
0.98 0.749231870169856
0.981 0.747077386100367
0.982 0.744929369735617
0.983 0.742787810228924
0.984 0.740652696670301
0.985 0.738524018087864
0.986 0.736401763449233
0.987 0.734285921662926
0.988 0.732176481579737
0.989 0.730073431994103
0.99 0.727976761645471
0.991 0.725886459219638
0.992 0.723802513350101
0.993 0.721724912619379
0.994 0.719653645560341
0.995 0.717588700657511
0.996 0.715530066348374
0.997 0.713477731024669
0.998 0.711431683033672
0.999 0.709391910679471
1 0.707358402224235
1.001 0.705331145889471
1.002 0.703310129857273
1.003 0.701295342271565
1.004 0.699286771239335
1.005 0.697284404831862
1.006 0.695288231085932
1.007 0.69329823800505
1.008 0.691314413560645
1.009 0.689336745693264
1.01 0.687365222313762
1.011 0.685399831304487
1.012 0.683440560520452
1.013 0.681487397790509
1.014 0.679540330918509
1.015 0.677599347684459
1.016 0.675664435845676
1.017 0.673735583137931
1.018 0.671812777276587
1.019 0.669896005957739
1.02 0.667985256859337
1.021 0.666080517642317
1.022 0.664181775951717
1.023 0.662289019417793
1.024 0.660402235657131
1.025 0.658521412273754
1.026 0.656646536860225
1.027 0.654777596998747
1.028 0.652914580262257
1.029 0.651057474215522
1.03 0.649206266416227
1.031 0.647360944416062
1.032 0.645521495761809
1.033 0.643687907996422
1.034 0.641860168660107
1.035 0.640038265291404
1.036 0.638222185428262
1.037 0.636411916609116
1.038 0.634607446373958
1.039 0.632808762265418
1.04 0.631015851829833
1.041 0.629228702618323
1.042 0.627447302187865
1.043 0.625671638102365
1.044 0.623901697933736
1.045 0.622137469262973
1.046 0.620378939681231
1.047 0.618626096790904
1.048 0.616878928206705
1.049 0.615137421556753
1.05 0.613401564483657
1.051 0.611671344645604
1.052 0.609946749717455
1.053 0.60822776739184
1.054 0.60651438538026
1.055 0.604806591414188
1.056 0.603104373246185
1.057 0.601407718651011
1.058 0.599716615426749
1.059 0.59803105139593
1.06 0.596351014406668
1.061 0.594676492333801
1.062 0.593007473080039
1.063 0.59134394457712
1.064 0.589685894786975
1.065 0.588033311702903
1.066 0.586386183350747
1.067 0.584744497790098
1.068 0.583108243115487
1.069 0.581477407457609
1.07 0.579851978984539
1.071 0.578231945902976
1.072 0.576617296459492
1.073 0.575008018941794
1.074 0.573404101680001
1.075 0.57180553304794
1.076 0.570212301464446
1.077 0.568624395394692
1.078 0.567041803351522
1.079 0.56546451389681
1.08 0.563892515642834
1.081 0.56232579725367
1.082 0.560764347446602
1.083 0.559208154993553
1.084 0.557657208722543
1.085 0.55611149751916
1.086 0.554571010328058
1.087 0.553035736154482
1.088 0.551505664065806
1.089 0.549980783193114
1.09 0.548461082732786
1.091 0.546946551948132
1.092 0.54543718017104
1.093 0.543932956803658
1.094 0.542433871320108
1.095 0.540939913268228
1.096 0.539451072271352
1.097 0.537967338030114
1.098 0.536488700324301
1.099 0.535015149014728
1.1 0.53354667404516
1.101 0.53208326544427
1.102 0.530624913327635
1.103 0.529171607899775
1.104 0.527723339456239
1.105 0.526280098385729
1.106 0.52484187517227
1.107 0.523408660397436
1.108 0.521980444742616
1.109 0.520557218991332
1.11 0.519138974031616
1.111 0.517725700858433
1.112 0.516317390576165
1.113 0.514914034401151
1.114 0.513515623664289
1.115 0.512122149813696
1.116 0.510733604417433
1.117 0.5093499791663
1.118 0.507971265876692
1.119 0.50659745649353
1.12 0.505228543093266
1.121 0.503864517886953
1.122 0.502505373223408
1.123 0.501151101592439
1.124 0.499801695628163
1.125 0.498457148112407
1.126 0.497117451978197
1.127 0.495782600313335
1.128 0.494452586364068
1.129 0.493127403538862
1.13 0.491807045412259
1.131 0.490491505728852
1.132 0.489180778407354
1.133 0.48787485754478
1.134 0.486573737420739
1.135 0.485277412501842
1.136 0.483985877446227
1.137 0.482699127108203
1.138 0.481417156543027
1.139 0.480139961011803
1.14 0.478867535986513
1.141 0.477599877155193
1.142 0.476336980427238
1.143 0.475078841938858
1.144 0.473825458058681
1.145 0.47257682539351
1.146 0.47133294079423
1.147 0.470093801361882
1.148 0.468859404453901
1.149 0.467629747690518
1.15 0.466404828961339
1.151 0.465184646432106
1.152 0.463969198551625
1.153 0.462758484058903
1.154 0.461552501990448
1.155 0.460351251687791
1.156 0.459154732805185
1.157 0.457962945317522
1.158 0.456775889528448
1.159 0.455593566078698
1.16 0.454415975954634
1.161 0.453243120497015
1.162 0.452075001409986
1.163 0.450911620770284
1.164 0.449752981036689
1.165 0.448599085059695
1.166 0.447449936091423
1.167 0.446305537795766
1.168 0.44516589425878
1.169 0.444031009999309
1.17 0.44290088997986
1.171 0.441775539617714
1.172 0.440654964796279
1.173 0.43953917187669
1.174 0.438428167709649
1.175 0.437321959647493
1.176 0.436220555556514
1.177 0.435123963829487
1.178 0.434032193398448
1.179 0.432945253747667
1.18 0.431863154926851
1.181 0.430785907564531
1.182 0.429713522881656
1.183 0.428646012705347
1.184 0.427583389482833
1.185 0.426525666295515
1.186 0.425472856873173
1.187 0.424424975608267
1.188 0.423382037570334
1.189 0.422344058520426
1.19 0.42131105492559
1.191 0.420283043973331
1.192 0.419260043586039
1.193 0.418242072435332
1.194 0.417229149956274
1.195 0.416221296361418
1.196 0.41521853265463
1.197 0.414220880644616
1.198 0.413228362958123
1.199 0.412241003052704
1.2 0.411258825229024
1.201 0.410281854642576
1.202 0.409310117314764
1.203 0.408343640143236
1.204 0.407382450911382
1.205 0.406426578296884
1.206 0.405476051879206
1.207 0.404530902145912
1.208 0.403591160497674
1.209 0.402656859251836
1.21 0.401728031644403
1.211 0.400804711830286
1.212 0.399886934881653
1.213 0.398974736784221
1.214 0.398068154431309
1.215 0.39716722561547
1.216 0.396271989017519
1.217 0.395382484192751
1.218 0.394498751554157
1.219 0.393620832352421
1.22 0.392748768652498
1.221 0.391882603306543
1.222 0.391022379922995
1.223 0.390168142831571
1.224 0.389319937043984
1.225 0.388477808210143
1.226 0.387641802569654
1.227 0.386811966898395
1.228 0.385988348449995
1.229 0.385170994892027
1.23 0.384359954236757
1.231 0.383555274766311
1.232 0.382757004952121
1.233 0.381965193368582
1.234 0.381179888600836
1.235 0.380401139146654
1.236 0.379628993312433
1.237 0.378863499103346
1.238 0.378104704107746
1.239 0.377352655375955
1.24 0.376607399293657
1.241 0.375868981450116
1.242 0.375137446501558
1.243 0.374412838030071
1.244 0.373695198398469
1.245 0.372984568601608
1.246 0.372280988114733
1.247 0.371584494739477
1.248 0.370895124448203
1.249 0.370212911227443
1.25 0.369537886921249
1.251 0.368870081075308
1.252 0.368209520782747
1.253 0.367556230532549
1.254 0.3669102320616
1.255 0.366271544211327
1.256 0.365640182789981
1.257 0.365016160441562
1.258 0.364399486522399
1.259 0.363790166986375
1.26 0.363188204279742
1.261 0.362593597246443
1.262 0.362006341044774
1.263 0.361426427076168
1.264 0.360853842926791
1.265 0.360288572322545
1.266 0.359730595097975
1.267 0.359179887179467
1.268 0.358636420582999
1.269 0.358100163426586
1.27 0.357571079957446
1.271 0.357049130593776
1.272 0.356534271980894
1.273 0.356026457061409
1.274 0.355525635158924
1.275 0.355031752074703
1.276 0.354544750196595
1.277 0.354064568619439
1.278 0.353591143276086
1.279 0.353124407078082
1.28 0.352664290065027
1.281 0.352210719561562
1.282 0.351763620340899
1.283 0.3513229147938
1.284 0.350888523101912
1.285 0.350460363414331
1.286 0.350038352026356
1.287 0.349622403559335
1.288 0.349212431140633
1.289 0.348808346582724
1.29 0.348410060560516
1.291 0.348017482786043
1.292 0.347630522179764
1.293 0.347249087037728
1.294 0.346873085193987
1.295 0.346502424177678
1.296 0.346137011364285
1.297 0.345776754120663
1.298 0.345421559943485
1.299 0.345071336590813
1.3 0.344725992206615
1.301 0.344385435438058
1.302 0.344049575545492
1.303 0.343718322505109
1.304 0.343391587104281
1.305 0.343069281029641
1.306 0.342751316948024
1.307 0.342437608580402
1.308 0.34212807076898
1.309 0.341822619537676
1.31 0.341521172146181
1.311 0.341223647137869
1.312 0.34092996438179
1.313 0.340640045109038
1.314 0.340353811943759
1.315 0.340071188929084
1.316 0.339792101548278
1.317 0.339516476741387
1.318 0.339244242917669
1.319 0.338975329964088
1.32 0.338709669250148
1.321 0.338447193629337
1.322 0.338187837437441
1.323 0.337931536487971
1.324 0.337678228064966
1.325 0.337427850913377
1.326 0.33718034522728
1.327 0.336935652636114
1.328 0.33669371618914
1.329 0.33645448033833
1.33 0.336217890919837
1.331 0.33598389513424
1.332 0.3357524415257
1.333 0.335523479960184
1.334 0.335296961602886
1.335 0.335072838894989
1.336 0.334851065529851
1.337 0.334631596428767
1.338 0.334414387716361
1.339 0.334199396695741
1.34 0.333986581823472
1.341 0.33377590268445
1.342 0.33356731996676
1.343 0.333360795436559
1.344 0.333156291913063
1.345 0.332953773243665
1.346 0.332753204279258
1.347 0.33255455084978
1.348 0.332357779740024
1.349 0.332162858665759
1.35 0.331969756250166
1.351 0.331778442000631
1.352 0.331588886285914
1.353 0.331401060313703
1.354 0.331214936108578
1.355 0.331030486490391
1.356 0.330847685053076
1.357 0.330666506143894
1.358 0.330486924843125
1.359 0.330308916944197
1.36 0.330132458934277
1.361 0.329957527975303
1.362 0.329784101885468
1.363 0.329612159121156
1.364 0.329441678759326
1.365 0.329272640480329
1.366 0.329105024551179
1.367 0.328938811809245
1.368 0.328773983646382
1.369 0.328610521993478
1.37 0.328448409305421
1.371 0.328287628546473
1.372 0.328128163176049
1.373 0.327969997134888
1.374 0.327813114831612
1.375 0.327657501129664
1.376 0.327503141334617
1.377 0.327350021181843
1.378 0.32719812682454
1.379 0.327047444822104
1.38 0.326897962128834
1.381 0.326749666082974
1.382 0.32660254439607
1.383 0.326456585142641
1.384 0.326311776750156
1.385 0.326168107989305
1.386 0.326025567964564
1.387 0.32588414610503
1.388 0.325743832155542
1.389 0.325604616168055
1.39 0.325466488493279
1.391 0.325329439772567
1.392 0.325193460930046
1.393 0.325058543164981
1.394 0.324924677944373
1.395 0.324791856995774
1.396 0.324660072300327
1.397 0.324529316086001
1.398 0.324399580821045
1.399 0.324270859207626
1.4 0.324143144175665
1.401 0.324016428876859
1.402 0.323890706678876
1.403 0.323765971159733
1.404 0.323642216102332
1.405 0.323519435489172
1.406 0.323397623497211
1.407 0.323276774492882
1.408 0.323156883027263
1.409 0.323037943831385
1.41 0.322919951811684
1.411 0.322802902045589
1.412 0.32268678977724
1.413 0.322571610413327
1.414 0.322457359519066
1.415 0.322344032814282
1.416 0.322231626169612
1.417 0.322120135602821
1.418 0.322009557275228
1.419 0.32189988748823
1.42 0.321791122679937
1.421 0.321683259421901
1.422 0.321576294415938
1.423 0.321470224491051
1.424 0.321365046600434
1.425 0.321260757818568
1.426 0.321157355338402
1.427 0.32105483646861
1.428 0.320953198630934
1.429 0.320852439357601
1.43 0.320752556288814
1.431 0.320653547170312
1.432 0.320555409851009
1.433 0.320458142280692
1.434 0.320361742507786
1.435 0.320266208677187
1.436 0.320171539028155
1.437 0.320077731892261
1.438 0.319984785691404
1.439 0.319892698935869
1.44 0.319801470222455
1.441 0.319711098232644
1.442 0.31962158173083
1.443 0.319532919562589
1.444 0.319445110653004
1.445 0.319358154005038
1.446 0.319272048697945
1.447 0.31918679388573
1.448 0.319102388795653
1.449 0.319018832726773
1.45 0.318936125048528
1.451 0.318854265199363
1.452 0.318773252685387
1.453 0.318693087079075
1.454 0.318613768017996
1.455 0.318535295203586
1.456 0.31845766839995
1.457 0.318380887432691
1.458 0.318304952187785
1.459 0.318229862610472
1.46 0.318155618704185
1.461 0.318082220529508
1.462 0.318009668203159
1.463 0.317937961897003
1.464 0.317867101837093
1.465 0.317797088302729
1.466 0.317727921625557
1.467 0.317659602188674
1.468 0.317592130425775
1.469 0.31752550682031
1.47 0.317459731904669
1.471 0.317394806259388
1.472 0.317330730512379
1.473 0.317267505338172
1.474 0.317205131457193
1.475 0.31714360963504
1.476 0.3170829406818
1.477 0.31702312545137
1.478 0.316964164840801
1.479 0.316906059789657
1.48 0.316848811279398
1.481 0.316792420332771
1.482 0.316736888013222
1.483 0.316682215424323
1.484 0.316628403709213
1.485 0.316575454050058
1.486 0.316523367667518
1.487 0.316472145820237
1.488 0.31642178980434
1.489 0.316372300952946
1.49 0.316323680635697
1.491 0.316275930258293
1.492 0.316229051262046
1.493 0.316183045123441
1.494 0.316137913353715
1.495 0.316093657498439
1.496 0.31605027913712
1.497 0.316007779882809
1.498 0.315966161381718
1.499 0.315925425312855
1.5 0.315885573387658
1.501 0.31584660734965
1.502 0.315808528974098
1.503 0.31577134006768
1.504 0.315735042468167
1.505 0.315699638044105
1.506 0.315665128694517
1.507 0.315631516348603
1.508 0.315598802965459
1.509 0.315566990533791
1.51 0.31553608107165
1.511 0.315506076626164
1.512 0.31547697927329
1.513 0.315448791117558
1.514 0.315421514291835
1.515 0.315395150957091
1.516 0.315369703302172
1.517 0.315345173543578
1.518 0.315321563925255
1.519 0.315298876718384
1.52 0.31527711422118
1.521 0.315256278758701
1.522 0.315236372682659
1.523 0.315217398371238
1.524 0.315199358228915
1.525 0.315182254686294
1.526 0.315166090199936
1.527 0.315150867252204
1.528 0.315136588351106
1.529 0.315123256030146
1.53 0.31511087284818
1.531 0.315099441389281
1.532 0.315088964262597
1.533 0.31507944410223
1.534 0.315070883567108
1.535 0.315063285340865
1.536 0.315056652131724
1.537 0.315050986672391
1.538 0.315046291719945
1.539 0.315042570055735
1.54 0.315039824485288
1.541 0.315038057838206
1.542 0.315037272968083
1.543 0.315037472752417
1.544 0.31503866009253
1.545 0.315040837913485
1.546 0.315044009164018
1.547 0.315048176816461
1.548 0.315053343866681
1.549 0.315059513334013
1.55 0.315066688261199
1.551 0.315074871714337
1.552 0.31508406678282
1.553 0.315094276579294
1.554 0.315105504239606
1.555 0.315117752922765
1.556 0.315131025810897
1.557 0.315145326109212
1.558 0.315160657045969
1.559 0.315177021872447
1.56 0.315194423862912
1.561 0.315212866314597
1.562 0.31523235254768
1.563 0.315252885905261
1.564 0.315274469753348
1.565 0.315297107480846
1.566 0.315320802499541
1.567 0.315345558244096
1.568 0.315371378172043
1.569 0.315398265763783
1.57 0.315426224522584
1.571 0.315455257974581
1.572 0.315485369668786
1.573 0.315516563177092
1.574 0.315548842094285
1.575 0.315582210038052
1.576 0.315616670649001
1.577 0.315652227590677
1.578 0.315688884549577
1.579 0.315726645235177
1.58 0.315765513379954
1.581 0.315805492739414
1.582 0.315846587092116
1.583 0.31588880023971
1.584 0.315932136006964
1.585 0.315976598241802
1.586 0.316022190815341
1.587 0.316068917621931
1.588 0.316116782579198
1.589 0.316165789628082
1.59 0.316215942732893
1.591 0.31626724588135
1.592 0.316319703084635
1.593 0.316373318377446
1.594 0.316428095818049
1.595 0.316484039488336
1.596 0.316541153493882
1.597 0.316599441964007
1.598 0.316658909051835
1.599 0.316719558934363
1.6 0.316781395812521
1.601 0.316844423911246
1.602 0.316908647479549
1.603 0.316974070790588
1.604 0.317040698141739
1.605 0.317108533854678
1.606 0.31717758227545
1.607 0.317247847774557
1.608 0.317319334747034
1.609 0.317392047612534
1.61 0.317465990815414
1.611 0.317541168824821
1.612 0.317617586134779
1.613 0.317695247264284
1.614 0.317774156757392
1.615 0.317854319183318
1.616 0.317935739136528
1.617 0.318018421236838
1.618 0.318102370129516
1.619 0.318187590485381
1.62 0.318274087000908
1.621 0.318361864398332
1.622 0.318450927425757
1.623 0.318541280857262
1.624 0.318632929493014
1.625 0.31872587815938
1.626 0.31882013170904
1.627 0.318915695021106
1.628 0.319012573001233
1.629 0.319110770581748
1.63 0.319210292721765
1.631 0.31931114440731
1.632 0.319413330651444
1.633 0.319516856494394
1.634 0.319621727003679
1.635 0.319727947274239
1.636 0.319835522428569
1.637 0.319944457616854
1.638 0.320054758017102
1.639 0.320166428835284
1.64 0.320279475305472
1.641 0.320393902689979
1.642 0.320509716279506
1.643 0.320626921393282
1.644 0.320745523379216
1.645 0.320865527614038
1.646 0.320986939503458
1.647 0.32110976448231
1.648 0.321234008014714
1.649 0.321359675594224
1.65 0.32148677274399
1.651 0.321615305016918
1.652 0.321745277995828
1.653 0.321876697293621
1.654 0.322009568553443
1.655 0.322143897448848
1.656 0.322279689683974
1.657 0.322416950993708
1.658 0.322555687143862
1.659 0.322695903931343
1.66 0.322837607184338
1.661 0.322980802762481
1.662 0.323125496557045
1.663 0.323271694491116
1.664 0.32341940251978
1.665 0.32356862663031
1.666 0.323719372842353
1.667 0.323871647208119
1.668 0.324025455812578
1.669 0.324180804773648
1.67 0.324337700242394
1.671 0.324496148403228
1.672 0.324656155474104
1.673 0.324817727706728
1.674 0.324980871386752
1.675 0.325145592833991
1.676 0.325311898402625
1.677 0.325479794481408
1.678 0.325649287493887
1.679 0.325820383898612
1.68 0.325993090189354
1.681 0.326167412895324
1.682 0.326343358581395
1.683 0.326520933848321
1.684 0.32670014533297
1.685 0.326880999708545
1.686 0.327063503684817
1.687 0.327247664008355
1.688 0.327433487462763
1.689 0.327620980868914
1.69 0.327810151085192
1.691 0.328001005007726
1.692 0.328193549570644
1.693 0.32838779174631
1.694 0.328583738545573
1.695 0.328781397018023
1.696 0.328980774252237
1.697 0.329181877376037
1.698 0.329384713556749
1.699 0.32958929000146
1.7 0.329795613957279
1.701 0.330003692711609
1.702 0.330213533592405
1.703 0.330425143968448
1.704 0.330638531249618
1.705 0.330853702887168
1.706 0.331070666373999
1.707 0.331289429244941
1.708 0.331509999077039
1.709 0.331732383489829
1.71 0.331956590145635
1.711 0.332182626749852
1.712 0.332410501051245
1.713 0.332640220842238
1.714 0.332871793959217
1.715 0.333105228282827
1.716 0.333340531738278
1.717 0.333577712295653
1.718 0.333816777970213
1.719 0.334057736822709
1.72 0.334300596959701
1.721 0.334545366533872
1.722 0.334792053744349
1.723 0.335040666837027
1.724 0.335291214104892
1.725 0.335543703888358
1.726 0.335798144575589
1.727 0.336054544602841
1.728 0.336312912454799
1.729 0.336573256664915
1.73 0.336835585815756
1.731 0.337099908539349
1.732 0.337366233517531
1.733 0.337634569482307
1.734 0.337904925216198
1.735 0.33817730955261
1.736 0.338451731376192
1.737 0.338728199623204
1.738 0.339006723281884
1.739 0.339287311392825
1.74 0.33956997304935
1.741 0.339854717397889
1.742 0.340141553638365
1.743 0.340430491024579
1.744 0.3407215388646
1.745 0.341014706521161
1.746 0.341310003412049
1.747 0.341607439010513
1.748 0.341907022845666
1.749 0.342208764502888
1.75 0.342512673624243
1.751 0.342818759908891
1.752 0.343127033113509
1.753 0.343437503052709
1.754 0.343750179599468
1.755 0.344065072685557
1.756 0.344382192301974
1.757 0.344701548499381
1.758 0.345023151388549
1.759 0.3453470111408
1.76 0.345673137988457
1.761 0.3460015422253
1.762 0.346332234207018
1.763 0.346665224351679
1.764 0.347000523140188
1.765 0.34733814111676
1.766 0.347678088889397
1.767 0.34802037713036
1.768 0.348365016576658
1.769 0.348712018030532
1.77 0.349061392359944
1.771 0.34941315049908
1.772 0.349767303448841
1.773 0.350123862277357
1.774 0.350482838120488
1.775 0.350844242182343
1.776 0.351208085735797
1.777 0.351574380123015
1.778 0.351943136755977
1.779 0.352314367117015
1.78 0.352688082759346
1.781 0.353064295307616
1.782 0.353443016458448
1.783 0.353824257980994
1.784 0.35420803171749
1.785 0.354594349583821
1.786 0.354983223570083
1.787 0.355374665741164
1.788 0.355768688237312
1.789 0.356165303274725
1.79 0.356564523146132
1.791 0.356966360221395
1.792 0.3573708269481
1.793 0.357777935852164
1.794 0.358187699538445
1.795 0.358600130691359
1.796 0.359015242075494
1.797 0.359433046536245
1.798 0.359853557000441
1.799 0.360276786476983
1.8 0.360702748057489
1.801 0.361131454916944
1.802 0.361562920314354
1.803 0.361997157593408
1.804 0.362434180183146
1.805 0.362874001598635
1.806 0.363316635441642
1.807 0.363762095401328
1.808 0.364210395254936
1.809 0.364661548868489
1.81 0.3651155701975
1.811 0.365572473287678
1.812 0.36603227227565
1.813 0.366494981389685
1.814 0.366960614950425
1.815 0.367429187371623
1.816 0.36790071316089
1.817 0.368375206920445
1.818 0.368852683347876
1.819 0.369333157236904
1.82 0.369816643478158
1.821 0.370303157059954
1.822 0.370792713069083
1.823 0.371285326691606
1.824 0.371781013213659
1.825 0.372279788022256
1.826 0.372781666606115
1.827 0.373286664556475
1.828 0.373794797567936
1.829 0.374306081439293
1.83 0.37482053207439
1.831 0.375338165482973
1.832 0.375858997781554
1.833 0.376383045194287
1.834 0.376910324053844
1.835 0.37744085080231
1.836 0.377974641992073
1.837 0.378511714286738
1.838 0.379052084462034
1.839 0.379595769406743
1.84 0.380142786123627
1.841 0.380693151730372
1.842 0.381246883460537
1.843 0.381803998664512
1.844 0.382364514810484
1.845 0.382928449485417
1.846 0.383495820396038
1.847 0.384066645369829
1.848 0.384640942356035
1.849 0.385218729426681
1.85 0.385800024777589
1.851 0.38638484672942
1.852 0.386973213728714
1.853 0.387565144348946
1.854 0.388160657291587
1.855 0.388759771387182
1.856 0.389362505596436
1.857 0.389968879011302
1.858 0.390578910856095
1.859 0.391192620488605
1.86 0.391810027401223
1.861 0.392431151222082
1.862 0.393056011716205
1.863 0.393684628786663
1.864 0.394317022475752
1.865 0.394953212966171
1.866 0.395593220582221
1.867 0.396237065791004
1.868 0.39688476920365
1.869 0.397536351576541
1.87 0.398191833812555
1.871 0.398851236962316
1.872 0.399514582225468
1.873 0.400181890951948
1.874 0.400853184643276
1.875 0.401528484953864
1.876 0.40220781369233
1.877 0.402891192822827
1.878 0.403578644466388
1.879 0.404270190902281
1.88 0.404965854569377
1.881 0.405665658067535
1.882 0.406369624159001
1.883 0.407077775769812
1.884 0.407790135991227
1.885 0.408506728081164
1.886 0.40922757546565
1.887 0.409952701740295
1.888 0.410682130671767
1.889 0.411415886199295
1.89 0.412153992436177
1.891 0.41289647367131
1.892 0.413643354370731
1.893 0.414394659179174
1.894 0.415150412921647
1.895 0.415910640605018
1.896 0.416675367419624
1.897 0.417444618740886
1.898 0.418218420130956
1.899 0.418996797340365
1.9 0.419779776309697
1.901 0.420567383171277
1.902 0.421359644250876
1.903 0.422156586069434
1.904 0.4229582353448
1.905 0.423764618993489
1.906 0.424575764132461
1.907 0.425391698080911
1.908 0.426212448362086
1.909 0.42703804270511
1.91 0.427868509046838
1.911 0.428703875533725
1.912 0.429544170523711
1.913 0.430389422588128
1.914 0.43123966051363
1.915 0.432094913304137
1.916 0.432955210182805
1.917 0.433820580594007
1.918 0.434691054205347
1.919 0.435566660909684
1.92 0.436447430827185
1.921 0.437333394307394
1.922 0.438224581931323
1.923 0.439121024513567
1.924 0.440022753104442
1.925 0.440929798992141
1.926 0.441842193704916
1.927 0.442759969013279
1.928 0.443683156932233
1.929 0.444611789723521
1.93 0.445545899897897
1.931 0.446485520217427
1.932 0.447430683697807
1.933 0.448381423610715
1.934 0.449337773486174
1.935 0.450299767114958
1.936 0.451267438551004
1.937 0.452240822113865
1.938 0.453219952391179
1.939 0.454204864241173
1.94 0.455195592795185
1.941 0.456192173460216
1.942 0.457194641921515
1.943 0.458203034145179
1.944 0.459217386380795
1.945 0.460237735164099
1.946 0.461264117319671
1.947 0.462296569963653
1.948 0.463335130506501
1.949 0.464379836655763
1.95 0.46543072641889
1.951 0.466487838106074
1.952 0.467551210333121
1.953 0.468620882024349
1.954 0.469696892415523
1.955 0.470779281056819
1.956 0.471868087815821
1.957 0.472963352880549
1.958 0.474065116762521
1.959 0.475173420299851
1.96 0.476288304660375
1.961 0.477409811344816
1.962 0.47853798218998
1.963 0.479672859371994
1.964 0.480814485409567
1.965 0.481962903167297
1.966 0.483118155859014
1.967 0.484280287051153
1.968 0.485449340666172
1.969 0.486625360985999
1.97 0.487808392655527
1.971 0.488998480686138
1.972 0.490195670459275
1.973 0.491400007730045
1.974 0.492611538630866
1.975 0.49383030967516
1.976 0.495056367761074
1.977 0.496289760175255
1.978 0.497530534596659
1.979 0.49877873910041
1.98 0.500034422161689
1.981 0.501297632659688
1.982 0.502568419881581
1.983 0.503846833526565
1.984 0.50513292370993
1.985 0.506426740967183
1.986 0.50772833625821
1.987 0.509037760971498
1.988 0.51035506692839
1.989 0.511680306387402
1.99 0.513013532048575
1.991 0.514354797057889
1.992 0.515704155011715
1.993 0.517061659961332
1.994 0.51842736641748
1.995 0.519801329354976
1.996 0.521183604217376
1.997 0.522574246921696
1.998 0.523973313863182
1.999 0.525380861920134
2 0.526796948458793
2.001 0.528221631338273
2.002 0.52965496891556
2.003 0.53109702005056
2.004 0.53254784411121
2.005 0.53400750097865
2.006 0.535476051052447
2.007 0.536953555255882
2.008 0.538440075041309
2.009 0.539935672395557
2.01 0.541440409845412
2.011 0.542954350463148
2.012 0.544477557872138
2.013 0.546010096252515
2.014 0.54755203034691
2.015 0.549103425466249
2.016 0.550664347495627
2.017 0.552234862900239
2.018 0.55381503873139
2.019 0.555404942632573
2.02 0.557004642845615
2.021 0.558614208216899
2.022 0.560233708203658
2.023 0.561863212880342
2.024 0.56350279294506
2.025 0.565152519726106
2.026 0.566812465188547
2.027 0.568482701940899
2.028 0.570163303241885
2.029 0.571854343007264
2.03 0.573555895816751
2.031 0.575268036921004
2.032 0.576990842248717
2.033 0.578724388413775
2.034 0.58046875272251
2.035 0.582224013181035
2.036 0.583990248502669
2.037 0.585767538115451
2.038 0.587555962169746
2.039 0.589355601545935
2.04 0.591166537862207
2.041 0.592988853482439
2.042 0.594822631524172
2.043 0.59666795586668
2.044 0.598524911159147
2.045 0.600393582828932
2.046 0.602274057089935
2.047 0.604166420951069
2.048 0.606070762224838
2.049 0.607987169536007
2.05 0.609915732330385
2.051 0.611856540883723
2.052 0.613809686310698
2.053 0.615775260574033
2.054 0.61775335649371
2.055 0.619744067756301
2.056 0.621747488924415
2.057 0.623763715446262
2.058 0.625792843665326
2.059 0.627834970830171
2.06 0.62989019510435
2.061 0.63195861557645
2.062 0.634040332270258
2.063 0.636135446155048
2.064 0.638244059155992
2.065 0.640366274164717
2.066 0.642502195049971
2.067 0.644651926668435
2.068 0.646815574875663
2.069 0.648993246537161
2.07 0.651185049539603
2.071 0.653391092802188
2.072 0.655611486288129
2.073 0.657846341016299
2.074 0.660095769073017
2.075 0.662359883623977
2.076 0.664638798926327
2.077 0.66693263034091
2.078 0.669241494344641
2.079 0.671565508543056
2.08 0.673904791683002
2.081 0.676259463665504
2.082 0.678629645558782
2.083 0.681015459611432
2.084 0.68341702926578
2.085 0.685834479171398
2.086 0.688267935198798
2.087 0.69071752445329
2.088 0.693183375289017
2.089 0.69566561732318
2.09 0.698164381450426
2.091 0.700679799857428
2.092 0.70321200603765
2.093 0.705761134806297
2.094 0.708327322315458
2.095 0.710910706069439
2.096 0.713511424940289
2.097 0.716129619183532
2.098 0.718765430454098
2.099 0.72141900182245
2.1 0.724090477790919
2.101 0.72678000431026
2.102 0.729487728796405
2.103 0.732213800147442
2.104 0.734958368760797
2.105 0.73772158655066
2.106 0.740503606965609
2.107 0.743304585006483
2.108 0.746124677244464
2.109 0.748964041839412
2.11 0.751822838558424
2.111 0.754701228794635
2.112 0.757599375586259
2.113 0.760517443635885
2.114 0.76345559933001
2.115 0.766414010758838
2.116 0.769392847736317
2.117 0.77239228182046
2.118 0.775412486333904
2.119 0.778453636384755
2.12 0.78151590888769
2.121 0.784599482585343
2.122 0.787704538069964
2.123 0.790831257805356
2.124 0.793979826149101
2.125 0.797150429375083
2.126 0.800343255696287
2.127 0.80355849528791
2.128 0.80679634031076
2.129 0.810056984934976
2.13 0.813340625364046
2.131 0.816647459859135
2.132 0.81997768876374
2.133 0.823331514528668
2.134 0.826709141737326
2.135 0.830110777131361
2.136 0.833536629636613
2.137 0.836986910389429
2.138 0.840461832763306
2.139 0.843961612395893
2.14 0.84748646721633
2.141 0.851036617472969
2.142 0.854612285761435
2.143 0.858213697053072
2.144 0.861841078723741
2.145 0.86549466058302
2.146 0.86917467490377
2.147 0.872881356452087
2.148 0.876614942517657
2.149 0.880375672944503
2.15 0.88416379016213
2.151 0.88797953921709
2.152 0.891823167804943
2.153 0.895694926302655
2.154 0.899595067801409
2.155 0.903523848139851
2.156 0.90748152593776
2.157 0.911468362630177
2.158 0.915484622501968
2.159 0.919530572722838
2.16 0.923606483382809
2.161 0.927712627528163
2.162 0.931849281197844
2.163 0.936016723460351
2.164 0.940215236451092
2.165 0.944445105410253
2.166 0.948706618721131
2.167 0.953000067948993
2.168 0.957325747880415
2.169 0.961683956563163
2.17 0.966074995346567
2.171 0.970499168922433
2.172 0.974956785366475
2.173 0.979448156180309
2.174 0.98397359633396
2.175 0.988533424308942
2.176 0.993127962141882
2.177 0.997757535468718
2.178 1.00242247356947
2.179 1.00712310941355
2.18 1.01185977970575
2.181 1.01663282493269
2.182 1.02144258940995
2.183 1.02628942132983
2.184 1.03117367280963
2.185 1.03609569994061
2.186 1.04105586283756
2.187 1.04605452568903
2.188 1.05109205680813
2.189 1.05616882868404
2.19 1.06128521803415
2.191 1.06644160585686
2.192 1.07163837748502
2.193 1.07687592264012
2.194 1.08215463548705
2.195 1.08747491468967
2.196 1.09283716346694
2.197 1.09824178964988
2.198 1.10368920573913
2.199 1.10917982896333
2.2 1.11471408133812
2.201 1.12029238972589
2.202 1.12591518589637
2.203 1.13158290658781
2.204 1.137295993569
2.205 1.14305489370198
2.206 1.14886005900564
2.207 1.1547119467199
2.208 1.16061101937084
2.209 1.16655774483647
2.21 1.17255259641336
2.211 1.1785960528841
2.212 1.18468859858541
2.213 1.19083072347722
2.214 1.19702292321245
2.215 1.20326569920766
2.216 1.20955955871447
2.217 1.21590501489182
2.218 1.22230258687911
2.219 1.22875279987007
2.22 1.23525618518758
2.221 1.24181328035922
2.222 1.24842462919376
2.223 1.25509078185844
2.224 1.26181229495709
2.225 1.26858973160917
2.226 1.27542366152961
2.227 1.2823146611095
2.228 1.28926331349768
2.229 1.29627020868317
2.23 1.30333594357846
2.231 1.31046112210369
2.232 1.3176463552716
2.233 1.32489226127347
2.234 1.33219946556586
2.235 1.33956860095816
2.236 1.34700030770107
2.237 1.35449523357592
2.238 1.36205403398481
2.239 1.36967737204162
2.24 1.37736591866384
2.241 1.38512035266528
2.242 1.39294136084954
2.243 1.40082963810439
2.244 1.40878588749688
2.245 1.41681082036929
2.246 1.4249051564359
2.247 1.4330696238805
2.248 1.44130495945473
2.249 1.44961190857708
2.25 1.45799122543276
2.251 1.46644367307421
2.252 1.47497002352235
2.253 1.48357105786856
2.254 1.49224756637725
2.255 1.50100034858924
2.256 1.50983021342555
2.257 1.51873797929202
2.258 1.52772447418442
2.259 1.53679053579407
2.26 1.54593701161409
2.261 1.55516475904609
2.262 1.56447464550732
2.263 1.57386754853831
2.264 1.58334435591084
2.265 1.59290596573631
2.266 1.60255328657441
2.267 1.61228723754209
2.268 1.6221087484227
2.269 1.63201875977538
2.27 1.64201822304453
2.271 1.6521081006694
2.272 1.66228936619364
2.273 1.67256300437484
2.274 1.68293001129402
2.275 1.69339139446485
2.276 1.70394817294271
2.277 1.71460137743337
2.278 1.72535205040141
2.279 1.73620124617799
2.28 1.74715003106825
2.281 1.75819948345791
2.282 1.76935069391928
2.283 1.78060476531633
2.284 1.79196281290889
2.285 1.80342596445578
2.286 1.81499536031682
2.287 1.82667215355356
2.288 1.83845751002859
2.289 1.85035260850337
2.29 1.86235864073445
2.291 1.87447681156778
2.292 1.88670833903123
2.293 1.89905445442488
2.294 1.91151640240919
2.295 1.92409544109068
2.296 1.93679284210506
2.297 1.94960989069755
2.298 1.96254788580029
2.299 1.97560814010662
2.3 1.98879198014191
2.301 2.00210074633089
2.302 2.01553579306121
2.303 2.0290984887429
2.304 2.04279021586362
2.305 2.05661237103935
2.306 2.07056636506037
2.307 2.0846536229321
2.308 2.09887558391066
2.309 2.11323370153282
2.31 2.1277294436399
2.311 2.14236429239555
2.312 2.15713974429688
2.313 2.17205731017867
2.314 2.18711851521022
2.315 2.20232489888464
2.316 2.21767801500008
2.317 2.2331794316324
2.318 2.2488307310991
2.319 2.26463350991387
2.32 2.28058937873145
2.321 2.29669996228225
2.322 2.3129668992962
2.323 2.32939184241556
2.324 2.34597645809587
2.325 2.36272242649473
2.326 2.37963144134773
2.327 2.396705209831
2.328 2.41394545240977
2.329 2.43135390267236
2.33 2.44893230714881
2.331 2.4666824251138
2.332 2.48460602837277
2.333 2.50270490103082
2.334 2.52098083924361
2.335 2.53943565094939
2.336 2.55807115558147
2.337 2.57688918376032
2.338 2.59589157696439
2.339 2.61508018717893
2.34 2.63445687652165
2.341 2.65402351684473
2.342 2.67378198931166
2.343 2.69373418394856
2.344 2.71388199916842
2.345 2.73422734126759
2.346 2.75477212389319
2.347 2.77551826748071
2.348 2.79646769866006
2.349 2.81762234962959
2.35 2.8389841574963
2.351 2.86055506358148
2.352 2.88233701269009
2.353 2.90433195234286
2.354 2.9265418319697
2.355 2.94896860206301
2.356 2.97161421328949
2.357 2.99448061555906
2.358 3.01756975704936
2.359 3.0408835831843
2.36 3.0644240355652
2.361 3.0881930508529
2.362 3.11219255959906
2.363 3.13642448502539
2.364 3.16089074174862
2.365 3.18559323445002
2.366 3.21053385648711
2.367 3.23571448844655
2.368 3.26113699663557
2.369 3.28680323151076
2.37 3.31271502604196
2.371 3.33887419400954
2.372 3.36528252823311
2.373 3.39194179872959
2.374 3.41885375079896
2.375 3.44602010303543
2.376 3.47344254526209
2.377 3.50112273638727
2.378 3.52906230218017
2.379 3.5572628329642
2.38 3.58572588122556
2.381 3.61445295913544
2.382 3.64344553598346
2.383 3.6727050355206
2.384 3.70223283320963
2.385 3.73203025338076
2.386 3.76209856629096
2.387 3.79243898508486
2.388 3.82305266265528
2.389 3.85394068840181
2.39 3.88510408488533
2.391 3.91654380437729
2.392 3.94826072530149
2.393 3.98025564856734
2.394 4.01252929379291
2.395 4.04508229541646
2.396 4.07791519869529
2.397 4.11102845559056
2.398 4.1444224205376
2.399 4.17809734610032
2.4 4.21205337850955
2.401 4.24629055308443
2.402 4.28080878953698
2.403 4.31560788715952
2.404 4.35068751989506
2.405 4.38604723129136
2.406 4.42168642933897
2.407 4.45760438119449
2.408 4.49380020779007
2.409 4.53027287833095
2.41 4.56702120468256
2.411 4.60404383565007
2.412 4.64133925115222
2.413 4.67890575629327
2.414 4.71674147533591
2.415 4.75484434557959
2.416 4.79321211114817
2.417 4.83184231669213
2.418 4.87073230101056
2.419 4.90987919059908
2.42 4.94927989312996
2.421 4.98893109087188
2.422 5.02882923405651
2.423 5.06897053420115
2.424 5.10935095739558
2.425 5.14996621756357
2.426 5.19081176970869
2.427 5.23188280315672
2.428 5.27317423480543
2.429 5.31468070239513
2.43 5.3563965578133
2.431 5.39831586044752
2.432 5.44043237060201
2.433 5.48273954299328
2.434 5.52523052034256
2.435 5.56789812708128
2.436 5.61073486318982
2.437 5.65373289818736
2.438 5.6968840652938
2.439 5.74017985578477
2.44 5.78361141356148
2.441 5.82716952995822
2.442 5.87084463881092
2.443 5.91462681181122
2.444 5.95850575417118
2.445 6.00247080062415
2.446 6.04651091178848
2.447 6.09061467092112
2.448 6.13477028108878
2.449 6.17896556278486
2.45 6.22318795202064
2.451 6.26742449891986
2.452 6.31166186684612
2.453 6.35588633209253
2.454 6.40008378416295
2.455 6.44423972667461
2.456 6.48833927891223
2.457 6.53236717806169
2.458 6.57630778215329
2.459 6.6201450737422
2.46 6.66386266435487
2.461 6.70744379972696
2.462 6.75087136586041
2.463 6.79412789592337
2.464 6.83719557801754
2.465 6.8800562638343
2.466 6.92269147822126
2.467 6.96508242967686
2.468 7.00721002179075
2.469 7.04905486564429
2.47 7.09059729318312
2.471 7.13181737157184
2.472 7.17269491853768
2.473 7.21320951870737
2.474 7.2533405409376
2.475 7.29306715663754
2.476 7.33236835907719
2.477 7.37122298367226
2.478 7.40960972923259
2.479 7.44750718015725
2.48 7.48489382955563
2.481 7.52174810326863
2.482 7.55804838476206
2.483 7.59377304085771
2.484 7.62890044826546
2.485 7.66340902087322
2.486 7.69727723774951
2.487 7.73048367180717
2.488 7.76300701907436
2.489 7.79482612851242
2.49 7.82592003231881
2.491 7.85626797664723
2.492 7.88584945267471
2.493 7.91464422794054
2.494 7.94263237787957
2.495 7.96979431746924
2.496 7.99611083290597
2.497 8.0215631132246
2.498 8.04613278177283
2.499 8.06980192744879
2.5 8.09255313561147
2.501 8.11436951856941
2.502 8.135234745554
2.503 8.15513307208397
2.504 8.17404936862603
2.505 8.19196914845893
2.506 8.20887859464836
2.507 8.22476458604207
2.508 8.23961472219649
2.509 8.25341734714814
2.51 8.26616157194744
2.511 8.27783729587433
2.512 8.28843522626046
2.513 8.29794689684487
2.514 8.30636468459877
2.515 8.31368182495444
2.516 8.31989242538423
2.517 8.32499147727837
2.518 8.32897486607669
2.519 8.33183937961615
2.52 8.33358271466368
2.521 8.33420348160818
2.522 8.33370120729424
2.523 8.33207633598805
2.524 8.32933022846952
2.525 8.32546515925634
2.526 8.32048431196881
2.527 8.31439177285445
2.528 8.30719252249561
2.529 8.29889242573253
2.53 8.28949821983922
2.531 8.27901750099653
2.532 8.26745870911271
2.533 8.25483111104815
2.534 8.24114478230549
2.535 8.2264105872521
2.536 8.2106401579462
2.537 8.19384587164311
2.538 8.17604082706054
2.539 8.15723881948663
2.54 8.13745431481655
2.541 8.11670242260675
2.542 8.09499886823693
2.543 8.07235996427263
2.544 8.04880258112122
2.545 8.02434411707605
2.546 7.99900246784218
2.547 7.97279599563798
2.548 7.94574349796586
2.549 7.91786417614404
2.55 7.88917760369026
2.551 7.85970369464592
2.552 7.8294626719266
2.553 7.7984750357846
2.554 7.76676153246204
2.555 7.73434312311488
2.556 7.70124095308063
2.557 7.66747632156181
2.558 7.63307065179168
2.559 7.59804546174579
2.56 7.56242233545846
2.561 7.52622289499905
2.562 7.48946877315913
2.563 7.45218158689642
2.564 7.41438291157826
2.565 7.37609425606186
2.566 7.33733703864543
2.567 7.29813256391912
2.568 7.25850200054087
2.569 7.21846635995827
2.57 7.1780464760938
2.571 7.13726298600599
2.572 7.09613631153646
2.573 7.05468664194859
2.574 7.01293391755981
2.575 6.97089781436746
2.576 6.9285977296635
2.577 6.8860527686316
2.578 6.84328173191679
2.579 6.80030310415572
2.58 6.75713504345276
2.581 6.71379537178535
2.582 6.67030156631955
2.583 6.62667075161598
2.584 6.5829196927031
2.585 6.53906478899465
2.586 6.4951220690265
2.587 6.45110718598636
2.588 6.40703541401001
2.589 6.36292164521565
2.59 6.3187803874485
2.591 6.27462576270647
2.592 6.23047150621769
2.593 6.18633096614028
2.594 6.142217103855
2.595 6.09814249482103
2.596 6.0541193299652
2.597 6.01015941757572
2.598 5.96627418567087
2.599 5.92247468481473
2.6 5.87877159135095
2.601 5.83517521102738
2.602 5.7916954829844
2.603 5.74834198408022
2.604 5.70512393352764
2.605 5.66205019781694
2.606 5.61912929590072
2.607 5.576369404617
2.608 5.53377836432808
2.609 5.4913636847528
2.61 5.44913255097161
2.611 5.40709182958376
2.612 5.36524807499774
2.613 5.32360753583576
2.614 5.28217616143526
2.615 5.24095960843025
2.616 5.1999632473967
2.617 5.15919216954658
2.618 5.11865119345656
2.619 5.07834487181753
2.62 5.03827749819268
2.621 4.99845311377145
2.622 4.95887551410902
2.623 4.91954825584013
2.624 4.88047466335811
2.625 4.84165783544938
2.626 4.80310065187575
2.627 4.7648057798961
2.628 4.7267756807209
2.629 4.68901261589242
2.63 4.65151865358524
2.631 4.61429567482119
2.632 4.5773453795941
2.633 4.54066929289972
2.634 4.50426877066709
2.635 4.46814500558765
2.636 4.43229903283941
2.637 4.39673173570285
2.638 4.36144385106707
2.639 4.32643597482374
2.64 4.29170856714746
2.641 4.25726195766112
2.642 4.2230963504857
2.643 4.18921182917332
2.644 4.15560836152358
2.645 4.12228580428259
2.646 4.08924390772518
2.647 4.05648232012024
2.648 4.02400059207988
2.649 3.99179818079277
2.65 3.95987445414278
2.651 3.92822869471373
2.652 3.89686010368132
2.653 3.86576780459356
2.654 3.83495084704088
2.655 3.80440821021768
2.656 3.77413880637649
2.657 3.74414148417655
2.658 3.71441503192858
2.659 3.68495818073727
2.66 3.6557696075436
2.661 3.62684793806849
2.662 3.59819174966007
2.663 3.56979957404627
2.664 3.54166989999474
2.665 3.5138011758821
2.666 3.4861918121746
2.667 3.45884018382208
2.668 3.43174463256738
2.669 3.4049034691731
2.67 3.37831497556785
2.671 3.35197740691395
2.672 3.32588899359859
2.673 3.30004794315048
2.674 3.27445244208391
2.675 3.24910065767222
2.676 3.22399073965275
2.677 3.19912082186484
2.678 3.17448902382319
2.679 3.15009345222818
2.68 3.12593220241512
2.681 3.10200335974413
2.682 3.07830500093254
2.683 3.05483519533149
2.684 3.03159200614861
2.685 3.00857349161807
2.686 2.9857777061202
2.687 2.96320270125178
2.688 2.94084652684906
2.689 2.91870723196456
2.69 2.89678286579957
2.691 2.87507147859369
2.692 2.85357112247276
2.693 2.83227985225676
2.694 2.81119572622885
2.695 2.79031680686714
2.696 2.76964116154019
2.697 2.74916686316791
2.698 2.72889199084857
2.699 2.70881463045367
2.7 2.68893287519142
2.701 2.66924482614023
2.702 2.64974859275312
2.703 2.6304422933343
2.704 2.61132405548879
2.705 2.59239201654628
2.706 2.57364432396001
2.707 2.55507913568173
2.708 2.53669462051369
2.709 2.51848895843851
2.71 2.50046034092768
2.711 2.48260697122985
2.712 2.46492706463925
2.713 2.44741884874556
2.714 2.43008056366549
2.715 2.41291046225715
2.716 2.3959068103178
2.717 2.37906788676561
2.718 2.36239198380622
2.719 2.3458774070846
2.72 2.32952247582296
2.721 2.31332552294531
2.722 2.29728489518901
2.723 2.2813989532042
2.724 2.2656660716415
2.725 2.25008463922841
2.726 2.23465305883504
2.727 2.21936974752963
2.728 2.20423313662429
2.729 2.18924167171145
2.73 2.17439381269133
2.731 2.15968803379112
2.732 2.14512282357594
2.733 2.13069668495221
2.734 2.11640813516371
2.735 2.10225570578064
2.736 2.08823794268216
2.737 2.07435340603263
2.738 2.06060067025185
2.739 2.04697832397979
2.74 2.03348497003581
2.741 2.02011922537298
2.742 2.00687972102748
2.743 1.99376510206354
2.744 1.98077402751414
2.745 1.96790517031758
2.746 1.95515721725035
2.747 1.94252886885633
2.748 1.93001883937272
2.749 1.91762585665276
2.75 1.90534866208544
2.751 1.8931860105126
2.752 1.88113667014323
2.753 1.86919942246552
2.754 1.85737306215657
2.755 1.84565639699003
2.756 1.83404824774182
2.757 1.82254744809404
2.758 1.8111528445372
2.759 1.79986329627097
2.76 1.78867767510353
2.761 1.77759486534965
2.762 1.76661376372759
2.763 1.75573327925498
2.764 1.74495233314379
2.765 1.73426985869442
2.766 1.72368480118907
2.767 1.71319611778449
2.768 1.70280277740417
2.769 1.69250376063001
2.77 1.68229805959367
2.771 1.67218467786758
2.772 1.66216263035567
2.773 1.65223094318404
2.774 1.64238865359135
2.775 1.63263480981936
2.776 1.62296847100334
2.777 1.61338870706266
2.778 1.60389459859142
2.779 1.59448523674929
2.78 1.58515972315264
2.781 1.57591716976584
2.782 1.56675669879295
2.783 1.55767744256973
2.784 1.54867854345607
2.785 1.53975915372881
2.786 1.53091843547511
2.787 1.52215556048621
2.788 1.51346971015181
2.789 1.50486007535497
2.79 1.49632585636758
2.791 1.48786626274648
2.792 1.47948051323017
2.793 1.47116783563623
2.794 1.46292746675936
2.795 1.45475865227014
2.796 1.44666064661452
2.797 1.43863271291403
2.798 1.43067412286669
2.799 1.42278415664876
2.8 1.41496210281722
2.801 1.40720725821302
2.802 1.39951892786513
2.803 1.39189642489545
2.804 1.38433907042445
2.805 1.37684619347771
2.806 1.36941713089319
2.807 1.36205122722948
2.808 1.35474783467476
2.809 1.34750631295665
2.81 1.34032602925295
2.811 1.33320635810318
2.812 1.32614668132098
2.813 1.31914638790744
2.814 1.31220487396517
2.815 1.30532154261334
2.816 1.29849580390352
2.817 1.29172707473641
2.818 1.28501477877944
2.819 1.27835834638517
2.82 1.27175721451064
2.821 1.26521082663752
2.822 1.25871863269309
2.823 1.25228008897218
2.824 1.24589465805983
2.825 1.2395618087549
2.826 1.23328101599446
2.827 1.22705176077905
2.828 1.22087353009878
2.829 1.21474581686026
2.83 1.20866811981433
2.831 1.20263994348464
2.832 1.19666079809706
2.833 1.19073019950986
2.834 1.18484766914476
2.835 1.17901273391872
2.836 1.17322492617657
2.837 1.16748378362439
2.838 1.16178884926377
2.839 1.15613967132669
2.84 1.15053580321133
2.841 1.14497680341857
2.842 1.13946223548926
2.843 1.13399166794223
2.844 1.1285646742131
2.845 1.12318083259378
2.846 1.11783972617275
2.847 1.11254094277598
2.848 1.10728407490872
2.849 1.10206871969783
2.85 1.096894478835
2.851 1.09176095852049
2.852 1.08666776940772
2.853 1.08161452654844
2.854 1.07660084933864
2.855 1.07162636146512
2.856 1.0666906908527
2.857 1.06179346961213
2.858 1.05693433398864
2.859 1.05211292431111
2.86 1.0473288849419
2.861 1.04258186422735
2.862 1.03787151444882
2.863 1.03319749177443
2.864 1.02855945621135
2.865 1.02395707155874
2.866 1.01939000536128
2.867 1.01485792886325
2.868 1.01036051696325
2.869 1.00589744816945
2.87 1.0014684045555
2.871 0.997073071716825
2.872 0.992711138727704
2.873 0.988382298098716
2.874 0.984086245734837
2.875 0.979822680894024
2.876 0.975591306146351
2.877 0.971391827333671
2.878 0.967223953529792
2.879 0.963087397001157
2.88 0.958981873168051
2.881 0.954907100566287
2.882 0.95086280080941
2.883 0.946848698551358
2.884 0.942864521449631
2.885 0.938910000128926
2.886 0.934984868145245
2.887 0.931088861950461
2.888 0.927221720857346
2.889 0.923383187005054
2.89 0.919573005325053
2.891 0.915790923507483
2.892 0.91203669196797
2.893 0.908310063814855
2.894 0.904610794816859
2.895 0.900938643371153
2.896 0.897293370471855
2.897 0.893674739678927
2.898 0.890082517087485
2.899 0.88651647129749
2.9 0.882976373383848
2.901 0.879461996866889
2.902 0.875973117683236
2.903 0.872509514157039
2.904 0.869070966971594
2.905 0.865657259141323
2.906 0.862268175984125
2.907 0.858903505094069
2.908 0.855563036314459
2.909 0.852246561711233
2.91 0.848953875546725
2.911 0.845684774253739
2.912 0.842439056409985
2.913 0.839216522712828
2.914 0.836016975954379
2.915 0.832840220996888
2.916 0.829686064748473
2.917 0.826554316139153
2.918 0.823444786097196
2.919 0.820357287525765
2.92 0.817291635279871
2.921 0.814247646143622
2.922 0.811225138807767
2.923 0.808223933847523
2.924 0.805243853700692
2.925 0.802284722646062
2.926 0.799346366782083
2.927 0.796428614005812
2.928 0.793531293992139
2.929 0.790654238173269
2.93 0.787797279718481
2.931 0.784960253514129
2.932 0.78214299614391
2.933 0.779345345869387
2.934 0.776567142610757
2.935 0.77380822792786
2.936 0.771068445001439
2.937 0.768347638614637
2.938 0.76564565513473
2.939 0.76296234249509
2.94 0.760297550177379
2.941 0.757651129193973
2.942 0.755022932070611
2.943 0.752412812829252
2.944 0.749820626971165
2.945 0.747246231460226
2.946 0.744689484706426
2.947 0.742150246549595
2.948 0.73962837824332
2.949 0.737123742439079
2.95 0.734636203170562
2.951 0.732165625838211
2.952 0.729711877193927
2.953 0.727274825325992
2.954 0.724854339644171
2.955 0.722450290865004
2.956 0.720062550997282
2.957 0.717690993327701
2.958 0.715335492406704
2.959 0.7129959240345
2.96 0.710672165247243
2.961 0.708364094303404
2.962 0.706071590670297
2.963 0.703794535010787
2.964 0.701532809170151
2.965 0.699286296163105
2.966 0.697054880160999
2.967 0.694838446479167
2.968 0.692636881564429
2.969 0.690450072982753
2.97 0.688277909407067
2.971 0.686120280605228
2.972 0.683977077428127
2.973 0.681848191797949
2.974 0.679733516696575
2.975 0.677632946154131
2.976 0.675546375237667
2.977 0.673473700039982
2.978 0.671414817668587
2.979 0.669369626234799
2.98 0.667338024842964
2.981 0.665319913579819
2.982 0.663315193503982
2.983 0.661323766635565
2.984 0.659345535945911
2.985 0.657380405347467
2.986 0.655428279683762
2.987 0.653489064719524
2.988 0.651562667130898
2.989 0.649648994495796
2.99 0.647747955284351
2.991 0.645859458849498
2.992 0.643983415417651
2.993 0.642119736079505
2.994 0.640268332780941
2.995 0.63842911831404
2.996 0.636602006308204
2.997 0.634786911221378
2.998 0.63298374833138
2.999 0.631192433727337
3 0.629412884301203
3.001 0.627645017739402
3.002 0.625888752514546
3.003 0.624144007877266
3.004 0.622410703848125
3.005 0.620688761209634
3.006 0.618978101498355
3.007 0.617278646997097
3.008 0.615590320727203
3.009 0.613913046440921
3.01 0.612246748613863
3.011 0.610591352437559
3.012 0.608946783812082
3.013 0.607312969338763
3.014 0.605689836312991
3.015 0.60407731271709
3.016 0.602475327213274
3.017 0.600883809136686
3.018 0.599302688488512
3.019 0.597731895929172
3.02 0.596171362771583
3.021 0.5946210209745
3.022 0.593080803135929
3.023 0.591550642486614
3.024 0.590030472883589
3.025 0.588520228803803
3.026 0.587019845337819
3.027 0.585529258183574
3.028 0.584048403640204
3.029 0.582577218601943
3.03 0.581115640552081
3.031 0.579663607556986
3.032 0.578221058260189
3.033 0.576787931876531
3.034 0.575364168186374
3.035 0.573949707529865
3.036 0.572544490801266
3.037 0.571148459443333
3.038 0.569761555441764
3.039 0.568383721319695
3.04 0.567014900132248
3.041 0.565655035461145
3.042 0.564304071409361
3.043 0.562961952595846
3.044 0.561628624150282
3.045 0.560304031707901
3.046 0.558988121404351
3.047 0.55768083987061
3.048 0.556382134227948
3.049 0.555091952082939
3.05 0.553810241522513
3.051 0.552536951109066
3.052 0.551272029875601
3.053 0.55001542732092
3.054 0.548767093404863
3.055 0.547526978543585
3.056 0.546295033604871
3.057 0.545071209903499
3.058 0.543855459196645
3.059 0.542647733679317
3.06 0.541447985979837
3.061 0.54025616915536
3.062 0.539072236687425
3.063 0.53789614247755
3.064 0.536727840842857
3.065 0.535567286511736
3.066 0.534414434619539
3.067 0.533269240704314
3.068 0.532131660702569
3.069 0.531001650945063
3.07 0.529879168152643
3.071 0.528764169432095
3.072 0.527656612272037
3.073 0.52655645453884
3.074 0.525463654472573
3.075 0.524378170682983
3.076 0.523299962145499
3.077 0.522228988197263
3.078 0.52116520853319
3.079 0.520108583202053
3.08 0.519059072602593
3.081 0.518016637479654
3.082 0.516981238920342
3.083 0.515952838350206
3.084 0.51493139752945
3.085 0.513916878549155
3.086 0.512909243827531
3.087 0.511908456106193
3.088 0.510914478446446
3.089 0.509927274225608
3.09 0.508946807133331
3.091 0.507973041167962
3.092 0.507005940632912
3.093 0.506045470133043
3.094 0.505091594571073
3.095 0.504144279144004
3.096 0.503203489339563
3.097 0.502269190932655
3.098 0.501341349981838
3.099 0.500419932825813
3.1 0.499504906079924
3.101 0.498596236632678
3.102 0.497693891642277
3.103 0.49679783853316
3.104 0.495908044992568
3.105 0.495024478967109
3.106 0.494147108659347
3.107 0.493275902524395
3.108 0.492410829266527
3.109 0.491551857835792
3.11 0.490698957424651
3.111 0.48985209746461
3.112 0.48901124762288
3.113 0.488176377799035
3.114 0.487347458121681
3.115 0.486524458945142
3.116 0.485707350846148
3.117 0.484896104620535
3.118 0.48409069127995
3.119 0.483291082048574
3.12 0.482497248359843
3.121 0.481709161853179
3.122 0.480926794370736
3.123 0.480150117954148
3.124 0.47937910484128
3.125 0.478613727463002
3.126 0.477853958439947
3.127 0.477099770579304
3.128 0.476351136871592
3.129 0.475608030487458
3.13 0.474870424774475
3.131 0.47413829325395
3.132 0.473411609617736
3.133 0.472690347725051
3.134 0.471974481599308
3.135 0.471263985424947
3.136 0.470558833544276
3.137 0.469859000454318
3.138 0.469164460803667
3.139 0.46847518938935
3.14 0.467791161153695
3.141 0.467112351181206
3.142 0.466438734695451
3.143 0.465770287055949
3.144 0.465106983755072
3.145 0.46444880041495
3.146 0.463795712784387
3.147 0.463147696735788
3.148 0.462504728262086
3.149 0.461866783473687
3.15 0.461233838595418
3.151 0.460605869963492
3.152 0.459982854022472
3.153 0.459364767322255
3.154 0.458751586515062
3.155 0.458143288352437
3.156 0.457539849682267
3.157 0.456941247445799
3.158 0.456347458674682
3.159 0.455758460488013
3.16 0.455174230089407
3.161 0.454594744764063
3.162 0.454019981875865
3.163 0.45344991886448
3.164 0.452884533242484
3.165 0.452323802592493
3.166 0.451767704564322
3.167 0.451216216872148
3.168 0.450669317291704
3.169 0.450126983657481
3.17 0.44958919385995
3.171 0.449055925842814
3.172 0.448527157600264
3.173 0.448002867174268
3.174 0.447483032651878
3.175 0.446967632162557
3.176 0.446456643875533
3.177 0.445950045997174
3.178 0.44544781676839
3.179 0.444949934462054
3.18 0.444456377380461
3.181 0.443967123852801
3.182 0.443482152232666
3.183 0.443001440895588
3.184 0.4425249682366
3.185 0.44205271266783
3.186 0.44158465261613
3.187 0.441120766520725
3.188 0.440661032830911
3.189 0.440205430003771
3.19 0.439753936501935
3.191 0.439306530791369
3.192 0.438863191339207
3.193 0.438423896611609
3.194 0.437988625071669
3.195 0.437557355177352
3.196 0.437130065379471
3.197 0.436706734119711
3.198 0.436287339828685
3.199 0.435871860924037
3.2 0.435460275808584
3.201 0.435052562868508
3.202 0.434648700471579
3.203 0.434248666965435
3.204 0.433852440675905
3.205 0.433459999905371
3.206 0.433071322931184
3.207 0.432686388004125
3.208 0.432305173346915
3.209 0.431927657152773
3.21 0.431553817584027
3.211 0.431183632770765
3.212 0.430817080809551
3.213 0.430454139762181
3.214 0.430094787654499
3.215 0.429739002475258
3.216 0.429386762175039
3.217 0.429038044665222
3.218 0.428692827817012
3.219 0.428351089460517
3.22 0.428012807383882
3.221 0.427677959332479
3.222 0.427346523008151
3.223 0.427018476068511
3.224 0.426693796126302
3.225 0.426372460748806
3.226 0.426054447457313
3.227 0.42573973372665
3.228 0.425428296984761
3.229 0.425120114612345
3.23 0.424815163942555
3.231 0.424513422260753
3.232 0.424214866804314
3.233 0.4239194747625
3.234 0.42362722327638
3.235 0.423338089438813
3.236 0.423052050294484
3.237 0.422769082840002
3.238 0.422489164024044
3.239 0.422212270747569
3.24 0.421938379864072
3.241 0.421667468179907
3.242 0.42139951245466
3.243 0.42113448940157
3.244 0.420872375688016
3.245 0.420613147936048
3.246 0.420356782722977
3.247 0.420103256582015
3.248 0.419852546002967
3.249 0.419604627432974
3.25 0.41935947727731
3.251 0.419117071900224
3.252 0.418877387625835
3.253 0.418640400739075
3.254 0.418406087486678
3.255 0.41817442407822
3.256 0.417945386687197
3.257 0.41771895145216
3.258 0.417495094477883
3.259 0.417273791836581
3.26 0.417055019569172
3.261 0.416838753686573
3.262 0.416624970171042
3.263 0.41641364497756
3.264 0.416204754035248
3.265 0.415998273248826
3.266 0.415794178500102
3.267 0.415592445649502
3.268 0.41539305053763
3.269 0.415195968986867
3.27 0.415001176802992
3.271 0.414808649776841
3.272 0.414618363685995
3.273 0.414430294296496
3.274 0.414244417364583
3.275 0.414060708638468
3.276 0.413879143860119
3.277 0.413699698767086
3.278 0.413522349094331
3.279 0.413347070576091
3.28 0.413173838947756
3.281 0.413002629947766
3.282 0.412833419319526
3.283 0.412666182813337
3.284 0.412500896188341
3.285 0.41233753521448
3.286 0.41217607567447
3.287 0.412016493365781
3.288 0.411858764102629
3.289 0.411702863717984
3.29 0.41154876806557
3.291 0.41139645302189
3.292 0.41124589448824
3.293 0.411097068392739
3.294 0.410949950692355
3.295 0.410804517374934
3.296 0.410660744461234
3.297 0.410518608006953
3.298 0.41037808410476
3.299 0.410239148886321
3.3 0.41010177852432
3.301 0.409965949234483
3.302 0.409831637277585
3.303 0.409698818961463
3.304 0.40956747064301
3.305 0.409437568730167
3.306 0.409309089683909
3.307 0.409182010020208
3.308 0.409056306312001
3.309 0.408931955191134
3.31 0.408808933350299
3.311 0.408687217544956
3.312 0.408566784595237
3.313 0.408447611387844
3.314 0.408329674877922
3.315 0.408212952090919
3.316 0.408097420124429
3.317 0.407983056150017
3.318 0.407869837415027
3.319 0.407757741244363
3.32 0.407646745042264
3.321 0.407536826294045
3.322 0.407427962567825
3.323 0.407320131516235
3.324 0.407213310878093
3.325 0.407107478480072
3.326 0.407002612238333
3.327 0.406898690160145
3.328 0.406795690345467
3.329 0.406693590988525
3.33 0.406592370379348
3.331 0.406492006905287
3.332 0.406392479052512
3.333 0.406293765407475
3.334 0.406195844658358
3.335 0.406098695596484
3.336 0.406002297117713
3.337 0.405906628223804
3.338 0.405811668023754
3.339 0.405717395735113
3.34 0.405623790685265
3.341 0.405530832312693
3.342 0.405438500168205
3.343 0.405346773916146
3.344 0.405255633335571
3.345 0.405165058321401
3.346 0.405075028885546
3.347 0.404985525158003
3.348 0.404896527387927
3.349 0.404808015944677
3.35 0.404719971318829
3.351 0.404632374123174
3.352 0.404545205093674
3.353 0.404458445090402
3.354 0.404372075098454
3.355 0.404286076228834
3.356 0.404200429719308
3.357 0.404115116935238
3.358 0.40403011937039
3.359 0.403945418647708
3.36 0.403860996520076
3.361 0.403776834871039
3.362 0.403692915715511
3.363 0.403609221200454
3.364 0.403525733605525
3.365 0.403442435343712
3.366 0.403359308961934
3.367 0.403276337141622
3.368 0.403193502699274
3.369 0.403110788586987
3.37 0.403028177892966
3.371 0.402945653842009
3.372 0.402863199795969
3.373 0.402780799254193
3.374 0.402698435853939
3.375 0.402616093370771
3.376 0.402533755718931
3.377 0.402451406951689
3.378 0.402369031261675
3.379 0.402286612981185
3.38 0.402204136582472
3.381 0.402121586678007
3.382 0.402038948020733
3.383 0.401956205504286
3.384 0.401873344163205
3.385 0.40179034917312
3.386 0.401707205850921
3.387 0.401623899654904
3.388 0.401540416184909
3.389 0.401456741182429
3.39 0.401372860530706
3.391 0.401288760254811
3.392 0.4012044265217
3.393 0.401119845640264
3.394 0.401035004061351
3.395 0.40094988837778
3.396 0.400864485324331
3.397 0.400778781777728
3.398 0.400692764756601
3.399 0.400606421421433
3.4 0.400519739074492
3.401 0.400432705159751
3.402 0.400345307262793
3.403 0.400257533110696
3.404 0.400169370571917
3.405 0.400080807656144
3.406 0.399991832514153
3.407 0.399902433437643
3.408 0.399812598859057
3.409 0.399722317351392
3.41 0.399631577628002
3.411 0.399540368542381
3.412 0.399448679087939
3.413 0.399356498397767
3.414 0.399263815744387
3.415 0.399170620539495
3.416 0.399076902333689
3.417 0.398982650816194
3.418 0.398887855814568
3.419 0.398792507294402
3.42 0.398696595359014
3.421 0.398600110249124
3.422 0.39850304234253
3.423 0.398405382153768
3.424 0.398307120333765
3.425 0.398208247669485
3.426 0.398108755083564
3.427 0.398008633633939
3.428 0.397907874513468
3.429 0.39780646904954
3.43 0.397704408703682
3.431 0.397601685071153
3.432 0.397498289880537
3.433 0.397394214993324
3.434 0.397289452403486
3.435 0.397183994237043
3.436 0.397077832751633
3.437 0.396970960336058
3.438 0.396863369509845
3.439 0.39675505292278
3.44 0.396646003354451
3.441 0.396536213713783
3.442 0.396425677038559
3.443 0.396314386494944
3.444 0.396202335377004
3.445 0.396089517106213
3.446 0.395975925230964
3.447 0.395861553426067
3.448 0.395746395492245
3.449 0.395630445355634
3.45 0.395513697067263
3.451 0.395396144802541
3.452 0.39527778286074
3.453 0.395158605664469
3.454 0.395038607759143
3.455 0.394917783812459
3.456 0.394796128613854
3.457 0.394673637073973
3.458 0.394550304224124
3.459 0.394426125215734
3.46 0.394301095319802
3.461 0.394175209926348
3.462 0.394048464543861
3.463 0.393920854798742
3.464 0.393792376434744
3.465 0.393663025312415
3.466 0.39353279740853
3.467 0.39340168881553
3.468 0.393269695740952
3.469 0.393136814506857
3.47 0.393003041549263
3.471 0.392868373417569
3.472 0.39273280677398
3.473 0.392596338392929
3.474 0.392458965160504
3.475 0.392320684073859
3.476 0.392181492240643
3.477 0.39204138687841
3.478 0.391900365314039
3.479 0.391758424983152
3.48 0.391615563429522
3.481 0.391471778304493
3.482 0.391327067366389
3.483 0.391181428479929
3.484 0.391034859615637
3.485 0.390887358849255
3.486 0.390738924361152
3.487 0.390589554435737
3.488 0.390439247460866
3.489 0.390288001927256
3.49 0.390135816427893
3.491 0.389982689657442
3.492 0.38982862041166
3.493 0.389673607586805
3.494 0.389517650179048
3.495 0.389360747283883
3.496 0.389202898095541
3.497 0.3890441019064
3.498 0.388884358106404
3.499 0.38872366618247
3.5 0.388562025717908
3.501 0.388399436391836
3.502 0.388235897978599
3.503 0.388071410347183
3.504 0.387905973460638
3.505 0.3877395873755
3.506 0.387572252241211
3.507 0.387403968299544
3.508 0.387234735884031
3.509 0.387064555419388
3.51 0.386893427420946
3.511 0.386721352494084
3.512 0.386548331333659
3.513 0.386374364723446
3.514 0.386199453535575
3.515 0.38602359872997
3.516 0.385846801353796
3.517 0.385669062540902
3.518 0.385490383511274
3.519 0.38531076557048
3.52 0.385130210109134
3.521 0.384948718602347
3.522 0.384766292609191
3.523 0.384582933772167
3.524 0.384398643816668
3.525 0.384213424550458
3.526 0.384027277863143
3.527 0.383840205725654
3.528 0.383652210189732
3.529 0.383463293387415
3.53 0.383273457530536
3.531 0.383082704910216
3.532 0.382891037896371
3.533 0.382698458937219
3.534 0.382504970558794
3.535 0.382310575364463
3.536 0.382115276034455
3.537 0.381919075325388
3.538 0.381721976069805
3.539 0.381523981175721
3.54 0.381325093626166
3.541 0.381125316478747
3.542 0.380924652865206
3.543 0.380723105990994
3.544 0.380520679134847
3.545 0.380317375648367
3.546 0.380113198955623
3.547 0.379908152552746
3.548 0.379702240007539
3.549 0.379495464959101
3.55 0.379287831117446
3.551 0.37907934226315
3.552 0.378870002246988
3.553 0.378659814989597
3.554 0.378448784481142
3.555 0.378236914780994
3.556 0.378024210017417
3.557 0.377810674387272
3.558 0.377596312155728
3.559 0.377381127655988
3.56 0.377165125289024
3.561 0.376948309523334
3.562 0.3767306848947
3.563 0.376512256005974
3.564 0.376293027526867
3.565 0.376073004193759
3.566 0.375852190809528
3.567 0.375630592243386
3.568 0.375408213430742
3.569 0.375185059373077
3.57 0.374961135137835
3.571 0.374736445858343
3.572 0.374510996733739
3.573 0.374284793028929
3.574 0.374057840074559
3.575 0.373830143267013
3.576 0.373601708068435
3.577 0.37337254000677
3.578 0.37314264467583
3.579 0.372912027735395
3.58 0.372680694911324
3.581 0.372448651995712
3.582 0.372215904847058
3.583 0.371982459390481
3.584 0.37174832161795
3.585 0.371513497588555
3.586 0.371277993428817
3.587 0.371041815333019
3.588 0.370804969563586
3.589 0.370567462451496
3.59 0.370329300396733
3.591 0.370090489868781
3.592 0.369851037407163
3.593 0.369610949622018
3.594 0.369370233194734
3.595 0.369128894878622
3.596 0.368886941499644
3.597 0.368644379957197
3.598 0.368401217224944
3.599 0.368157460351712
3.6 0.367913116462444
3.601 0.367668192759217
3.602 0.367422696522327
3.603 0.367176635111437
3.604 0.366930015966806
3.605 0.366682846610586
3.606 0.366435134648199
3.607 0.366186887769802
3.608 0.365938113751832
3.609 0.365688820458644
3.61 0.365439015844244
3.611 0.365188707954122
3.612 0.36493790492719
3.613 0.364686614997826
3.614 0.364434846498035
3.615 0.364182607859729
3.616 0.363929907617141
3.617 0.363676754409357
3.618 0.363423156982999
3.619 0.363169124195055
3.62 0.362914665015857
3.621 0.362659788532219
3.622 0.362404503950762
3.623 0.362148820601393
3.624 0.361892747940997
3.625 0.361636295557316
3.626 0.361379473173035
3.627 0.361122290650099
3.628 0.360864757994254
3.629 0.360606885359843
3.63 0.360348683054848
3.631 0.360090161546225
3.632 0.359831331465507
3.633 0.359572203614731
3.634 0.359312788972677
3.635 0.359053098701453
3.636 0.358793144153441
3.637 0.358532936878622
3.638 0.358272488632315
3.639 0.358011811383333
3.64 0.3577509173226
3.641 0.357489818872253
3.642 0.357228528695247
3.643 0.356967059705506
3.644 0.35670542507865
3.645 0.35644363826333
3.646 0.356181712993218
3.647 0.355919663299676
3.648 0.35565750352517
3.649 0.355395248337458
3.65 0.355132912744606
3.651 0.354870512110893
3.652 0.354608062173659
3.653 0.354345579061148
3.654 0.354083079311429
3.655 0.353820579892455
3.656 0.353558098223344
3.657 0.353295652196951
3.658 0.353033260203842
3.659 0.352770941157745
3.66 0.352508714522585
3.661 0.352246600341231
3.662 0.351984619266045
3.663 0.351722792591386
3.664 0.351461142288197
3.665 0.351199691040823
3.666 0.35093846228623
3.667 0.350677480255789
3.668 0.350416770019818
3.669 0.350156357535087
3.67 0.3498962696955
3.671 0.349636534386199
3.672 0.349377180541336
3.673 0.349118238205802
3.674 0.348859738601201
3.675 0.348601714196405
3.676 0.348344198783032
3.677 0.348087227556228
3.678 0.347830837201175
3.679 0.347575065985746
3.68 0.347319953859814
3.681 0.347065542561718
3.682 0.34681187573245
3.683 0.346558999038174
3.684 0.346306960301739
3.685 0.346055809643876
3.686 0.345805599634864
3.687 0.345556385457472
3.688 0.345308225082072
3.689 0.34506117945488
3.69 0.344815312700329
3.691 0.344570692338693
3.692 0.344327389520116
3.693 0.344085479276295
3.694 0.343845040791156
3.695 0.343606157691899
3.696 0.34336891836192
3.697 0.343133416277127
3.698 0.342899750367279
3.699 0.34266802540399
3.7 0.342438352417104
3.701 0.342210849141132
3.702 0.341985640493431
3.703 0.341762859085768
3.704 0.341542645770749
3.705 0.341325150224482
3.706 0.341110531566534
3.707 0.340898959017918
3.708 0.340690612597341
3.709 0.340485683855327
3.71 0.340284376644989
3.711 0.340086907927208
3.712 0.339893508606649
3.713 0.339704424393446
3.714 0.339519916683417
3.715 0.3393402634473
3.716 0.339165760116657
3.717 0.338996720450777
3.718 0.338833477365033
3.719 0.33867638369673
3.72 0.338525812879525
3.721 0.338382159492072
3.722 0.338245839640694
3.723 0.338117291129915
3.724 0.33799697336873
3.725 0.337885366955058
3.726 0.337782972876361
3.727 0.337690311261628
3.728 0.33760791961953
3.729 0.337536350500571
3.73 0.337476168528271
3.731 0.337427946756937
3.732 0.337392262331988
3.733 0.337369691453717
3.734 0.337360803676613
3.735 0.337366155613332
3.736 0.337386284153432
3.737 0.337421699349656
3.738 0.3374728771655
3.739 0.337540252313026
3.74 0.33762421143507
3.741 0.337725086897214
3.742 0.337843151448943
3.743 0.337978613988738
3.744 0.338131616624916
3.745 0.338302233165259
3.746 0.338490469098556
3.747 0.338696263056108
3.748 0.338919489667718
3.749 0.339159963661246
3.75 0.339417445002675
3.751 0.339691644838466
3.752 0.339982231985116
3.753 0.340288839711729
3.754 0.340611072577639
3.755 0.340948513115287
3.756 0.341300728184472
3.757 0.341667274863852
3.758 0.34204770578555
3.759 0.342441573856131
3.76 0.342848436340132
3.761 0.343267858309612
3.762 0.343699415484477
3.763 0.344142696503813
3.764 0.344597304678626
3.765 0.345062859282099
3.766 0.345538996435496
3.767 0.346025369647132
3.768 0.346521650059092
3.769 0.347027526452275
3.77 0.347542705055555
3.771 0.348066909199591
3.772 0.348599878850629
3.773 0.349141370054596
3.774 0.34969115431707
3.775 0.350249017940466
3.776 0.350814761335942
3.777 0.35138819832422
3.778 0.35196915543661
3.779 0.352557471225084
3.78 0.35315299558817
3.781 0.353755589117723
3.782 0.354365122470196
3.783 0.354981475764886
3.784 0.355604538010691
3.785 0.356234206562173
3.786 0.356870386605136
3.787 0.357512990671481
3.788 0.358161938182741
3.789 0.358817155021459
3.79 0.359478573129399
3.791 0.360146130131424
3.792 0.360819768983816
3.793 0.361499437645795
3.794 0.362185088772921
3.795 0.362876679431138
3.796 0.363574170830191
3.797 0.364277528075211
3.798 0.364986719935312
3.799 0.365701718628064
3.8 0.3664224996188
3.801 0.367149041433744
3.802 0.367881325486009
3.803 0.368619335913588
3.804 0.369363059428486
3.805 0.370112485176219
3.806 0.37086760460496
3.807 0.371628411343629
3.808 0.372394901088315
3.809 0.373167071496428
3.81 0.373944922088043
3.811 0.374728454153916
3.812 0.375517670669711
3.813 0.376312576215996
3.814 0.3771131769036
3.815 0.377919480303965
3.816 0.378731495384133
3.817 0.379549232446047
3.818 0.380372703069885
3.819 0.381201920061121
3.82 0.382036897401082
3.821 0.382877650200749
3.822 0.383724194657588
3.823 0.384576548015206
3.824 0.385434728525643
3.825 0.386298755414125
3.826 0.387168648846114
3.827 0.388044429896506
3.828 0.388926120520839
3.829 0.389813743528378
3.83 0.390707322556957
3.831 0.391606882049468
3.832 0.392512447231894
3.833 0.393424044092785
3.834 0.394341699364095
3.835 0.395265440503284
3.836 0.396195295676624
3.837 0.397131293743624
3.838 0.398073464242508
3.839 0.399021837376696
3.84 0.399976444002209
3.841 0.400937315615963
3.842 0.401904484344889
3.843 0.402877982935839
3.844 0.403857844746227
3.845 0.404844103735378
3.846 0.405836794456519
3.847 0.406835952049414
3.848 0.407841612233574
3.849 0.408853811302036
3.85 0.409872586115665
3.851 0.410897974097963
3.852 0.411930013230356
3.853 0.412968742047928
3.854 0.414014199635593
3.855 0.415066425624675
3.856 0.416125460189872
3.857 0.417191344046605
3.858 0.418264118448705
3.859 0.419343825186457
3.86 0.420430506584951
3.861 0.421524205502753
3.862 0.422624965330868
3.863 0.423732829991991
3.864 0.424847843940021
3.865 0.425970052159846
3.866 0.427099500167374
3.867 0.428236234009804
3.868 0.429380300266138
3.869 0.430531746047904
3.87 0.4316906190001
3.871 0.432856967302358
3.872 0.434030839670288
3.873 0.435212285357036
3.874 0.436401354155021
3.875 0.437598096397856
3.876 0.438802562962454
3.877 0.440014805271296
3.878 0.441234875294875
3.879 0.442462825554301
3.88 0.443698709124068
3.881 0.444942579634973
3.882 0.44619449127719
3.883 0.447454498803491
3.884 0.448722657532619
3.885 0.449999023352795
3.886 0.451283652725368
3.887 0.452576602688611
3.888 0.45387793086164
3.889 0.455187695448477
3.89 0.456505955242237
3.891 0.45783276962945
3.892 0.459168198594507
3.893 0.460512302724238
3.894 0.461865143212607
3.895 0.463226781865542
3.896 0.464597281105876
3.897 0.465976703978422
3.898 0.467365114155155
3.899 0.468762575940532
3.9 0.470169154276912
3.901 0.471584914750115
3.902 0.47300992359508
3.903 0.474444247701659
3.904 0.475887954620517
3.905 0.477341112569156
3.906 0.47880379043805
3.907 0.480276057796908
3.908 0.481757984901047
3.909 0.483249642697884
3.91 0.484751102833546
3.911 0.4862624376596
3.912 0.487783720239902
3.913 0.48931502435756
3.914 0.490856424522024
3.915 0.492407995976289
3.916 0.49396981470422
3.917 0.495541957438006
3.918 0.497124501665719
3.919 0.498717525639015
3.92 0.500321108380943
3.921 0.501935329693888
3.922 0.50356027016763
3.923 0.50519601118754
3.924 0.506842634942894
3.925 0.508500224435317
3.926 0.510168863487359
3.927 0.511848636751198
3.928 0.513539629717478
3.929 0.515241928724277
3.93 0.516955620966203
3.931 0.518680794503644
3.932 0.520417538272131
3.933 0.522165942091857
3.934 0.523926096677326
3.935 0.525698093647146
3.936 0.527482025533966
3.937 0.529277985794557
3.938 0.53108606882003
3.939 0.532906369946219
3.94 0.534738985464196
3.941 0.536584012630949
3.942 0.538441549680202
3.943 0.540311695833402
3.944 0.542194551310852
3.945 0.544090217343009
3.946 0.545998796181937
3.947 0.547920391112931
3.948 0.549855106466294
3.949 0.551803047629292
3.95 0.55376432105827
3.951 0.555739034290943
3.952 0.557727295958862
3.953 0.559729215800048
3.954 0.561744904671812
3.955 0.563774474563753
3.956 0.56581803861094
3.957 0.567875711107274
3.958 0.569947607519044
3.959 0.572033844498671
3.96 0.574134539898649
3.961 0.576249812785673
3.962 0.578379783454973
3.963 0.580524573444851
3.964 0.582684305551415
3.965 0.584859103843527
3.966 0.587049093677952
3.967 0.589254401714736
3.968 0.591475155932784
3.969 0.593711485645664
3.97 0.595963521517639
3.971 0.598231395579908
3.972 0.600515241247101
3.973 0.602815193333982
3.974 0.605131388072404
3.975 0.607463963128494
3.976 0.609813057620087
3.977 0.612178812134403
3.978 0.614561368745974
3.979 0.616960871034824
3.98 0.619377464104912
3.981 0.62181129460283
3.982 0.624262510736768
3.983 0.626731262295745
3.984 0.629217700669128
3.985 0.631721978866406
3.986 0.634244251537264
3.987 0.636784674991928
3.988 0.639343407221818
3.989 0.641920607920479
3.99 0.644516438504819
3.991 0.647131062136647
3.992 0.649764643744525
3.993 0.652417350045926
3.994 0.655089349569717
3.995 0.657780812678952
3.996 0.660491911594011
3.997 0.663222820416055
3.998 0.665973715150827
3.999 0.668744773732793
4 0.671536176049634
4.001 0.67434810396709
4.002 0.677180741354156
4.003 0.680034274108662
4.004 0.682908890183198
4.005 0.68580477961143
4.006 0.688722134534805
4.007 0.691661149229616
4.008 0.6946220201345
4.009 0.697604945878296
4.01 0.700610127308333
4.011 0.703637767519138
4.012 0.706688071881529
4.013 0.709761248072168
4.014 0.712857506103534
4.015 0.715977058354324
4.016 0.719120119600321
4.017 0.722286907045693
4.018 0.725477640354766
4.019 0.728692541684269
4.02 0.73193183571603
4.021 0.735195749690175
4.022 0.738484513438823
4.023 0.741798359420241
4.024 0.745137522753554
4.025 0.748502241253924
4.026 0.751892755468278
4.027 0.755309308711563
4.028 0.758752147103516
4.029 0.762221519606007
4.03 0.765717678060934
4.031 0.769240877228655
4.032 0.772791374827034
4.033 0.776369431571028
4.034 0.779975311212891
4.035 0.783609280582981
4.036 0.787271609631149
4.037 0.790962571468771
4.038 0.794682442411419
4.039 0.798431502022128
4.04 0.802210033155366
4.041 0.80601832200162
4.042 0.809856658132671
4.043 0.813725334547569
4.044 0.817624647719247
4.045 0.821554897641891
4.046 0.825516387879003
4.047 0.829509425612168
4.048 0.833534321690604
4.049 0.837591390681407
4.05 0.841680950920597
4.051 0.845803324564925
4.052 0.849958837644441
4.053 0.854147820115888
4.054 0.858370605916906
4.055 0.862627533021016
4.056 0.866918943493502
4.057 0.871245183548076
4.058 0.875606603604453
4.059 0.880003558346788
4.06 0.884436406782975
4.061 0.888905512304884
4.062 0.893411242749508
4.063 0.897953970461006
4.064 0.902534072353751
4.065 0.907151929976277
4.066 0.911807929576242
4.067 0.916502462166378
4.068 0.921235923591418
4.069 0.926008714596072
4.07 0.930821240894044
4.071 0.935673913238066
4.072 0.940567147491053
4.073 0.945501364698291
4.074 0.950476991160765
4.075 0.955494458509608
4.076 0.960554203781644
4.077 0.965656669496135
4.078 0.970802303732685
4.079 0.975991560210302
4.08 0.981224898367728
4.081 0.986502783444925
4.082 0.991825686565862
4.083 0.997194084822548
4.084 1.00260846136032
4.085 1.00806930546448
4.086 1.01357711264821
4.087 1.01913238474184
4.088 1.02473562998351
4.089 1.03038736311114
4.09 1.03608810545588
4.091 1.04183838503691
4.092 1.04763873665775
4.093 1.05348970200395
4.094 1.05939182974235
4.095 1.06534567562177
4.096 1.0713518025753
4.097 1.07741078082404
4.098 1.08352318798251
4.099 1.0896896091656
4.1 1.09591063709709
4.101 1.10218687221995
4.102 1.1085189228081
4.103 1.11490740508001
4.104 1.12135294331394
4.105 1.1278561699649
4.106 1.13441772578335
4.107 1.14103825993577
4.108 1.14771843012684
4.109 1.15445890272363
4.11 1.16126035288151
4.111 1.16812346467194
4.112 1.17504893121224
4.113 1.18203745479712
4.114 1.18908974703228
4.115 1.19620652896992
4.116 1.20338853124615
4.117 1.21063649422059
4.118 1.21795116811781
4.119 1.22533331317091
4.12 1.23278369976721
4.121 1.24030310859593
4.122 1.24789233079809
4.123 1.25555216811852
4.124 1.26328343305996
4.125 1.27108694903951
4.126 1.27896355054709
4.127 1.2869140833063
4.128 1.29493940443742
4.129 1.30304038262271
4.13 1.31121789827404
4.131 1.31947284370276
4.132 1.32780612329192
4.133 1.33621865367092
4.134 1.34471136389235
4.135 1.35328519561135
4.136 1.36194110326736
4.137 1.37068005426818
4.138 1.37950302917657
4.139 1.3884110218992
4.14 1.39740503987812
4.141 1.40648610428462
4.142 1.41565525021564
4.143 1.42491352689255
4.144 1.43426199786256
4.145 1.4437017412025
4.146 1.4532338497251
4.147 1.4628594311879
4.148 1.47257960850446
4.149 1.48239551995824
4.15 1.49230831941884
4.151 1.50231917656081
4.152 1.51242927708494
4.153 1.52263982294194
4.154 1.53295203255862
4.155 1.54336714106658
4.156 1.55388640053315
4.157 1.56451108019493
4.158 1.57524246669351
4.159 1.58608186431364
4.16 1.59703059522377
4.161 1.60808999971868
4.162 1.61926143646451
4.163 1.63054628274592
4.164 1.6419459347154
4.165 1.65346180764466
4.166 1.66509533617801
4.167 1.67684797458782
4.168 1.68872119703177
4.169 1.70071649781196
4.17 1.71283539163575
4.171 1.7250794138783
4.172 1.73745012084655
4.173 1.74994909004484
4.174 1.76257792044168
4.175 1.7753382327379
4.176 1.78823166963584
4.177 1.80125989610951
4.178 1.81442459967557
4.179 1.82772749066512
4.18 1.84117030249571
4.181 1.85475479194408
4.182 1.86848273941869
4.183 1.88235594923246
4.184 1.89637624987521
4.185 1.91054549428552
4.186 1.92486556012206
4.187 1.93933835003391
4.188 1.95396579192959
4.189 1.96874983924478
4.19 1.98369247120809
4.191 1.99879569310486
4.192 2.01406153653855
4.193 2.0294920596893
4.194 2.04508934756939
4.195 2.06085551227532
4.196 2.07679269323577
4.197 2.09290305745546
4.198 2.10918879975399
4.199 2.12565214299963
4.2 2.14229533833731
4.201 2.15912066541019
4.202 2.17613043257462
4.203 2.19332697710758
4.204 2.21071266540609
4.205 2.22828989317808
4.206 2.24606108562384
4.207 2.26402869760745
4.208 2.28219521381762
4.209 2.30056314891673
4.21 2.31913504767776
4.211 2.33791348510794
4.212 2.35690106655825
4.213 2.37610042781809
4.214 2.39551423519372
4.215 2.41514518556988
4.216 2.43499600645325
4.217 2.45506945599665
4.218 2.47536832300298
4.219 2.49589542690746
4.22 2.516653617737
4.221 2.53764577604546
4.222 2.55887481282306
4.223 2.58034366937893
4.224 2.60205531719504
4.225 2.62401275774972
4.226 2.64621902230967
4.227 2.66867717168804
4.228 2.69139029596739
4.229 2.71436151418528
4.23 2.73759397398057
4.231 2.76109085119858
4.232 2.78485534945282
4.233 2.80889069964103
4.234 2.83320015941349
4.235 2.8577870125908
4.236 2.8826545685291
4.237 2.90780616142985
4.238 2.93324514959141
4.239 2.95897491459999
4.24 2.98499886045673
4.241 3.01132041263802
4.242 3.03794301708603
4.243 3.06487013912604
4.244 3.09210526230739
4.245 3.11965188716459
4.246 3.14751352989468
4.247 3.17569372094758
4.248 3.20419600352539
4.249 3.23302393198645
4.25 3.2621810701505
4.251 3.29167098950028
4.252 3.32149726727547
4.253 3.35166348445454
4.254 3.38217322361932
4.255 3.41303006669831
4.256 3.44423759258329
4.257 3.47579937461408
4.258 3.50771897792687
4.259 3.53999995666003
4.26 3.57264585101247
4.261 3.60566018414893
4.262 3.63904645894598
4.263 3.67280815457347
4.264 3.70694872290528
4.265 3.7414715847528
4.266 3.77638012591584
4.267 3.81167769304357
4.268 3.84736758930003
4.269 3.88345306982717
4.27 3.91993733699872
4.271 3.9568235354586
4.272 3.99411474693713
4.273 4.03181398483751
4.274 4.06992418858704
4.275 4.1084482177449
4.276 4.14738884586068
4.277 4.18674875407642
4.278 4.22653052446519
4.279 4.2667366331
4.28 4.30736944284624
4.281 4.34843119587072
4.282 4.38992400586194
4.283 4.43184984995431
4.284 4.47421056035128
4.285 4.51700781564145
4.286 4.56024313180175
4.287 4.60391785288357
4.288 4.64803314137665
4.289 4.69258996824629
4.29 4.73758910264098
4.291 4.7830311012663
4.292 4.82891629742338
4.293 4.87524478970963
4.294 4.92201643038038
4.295 4.96923081337172
4.296 5.0168872619846
4.297 5.06498481623164
4.298 5.11352221984989
4.299 5.16249790698213
4.3 5.21190998853275
4.301 5.26175623820375
4.302 5.31203407821842
4.303 5.3627405647423
4.304 5.41387237301194
4.305 5.46542578218336
4.306 5.51739665991578
4.307 5.56978044670499
4.308 5.62257213998627
4.309 5.67576627802627
4.31 5.72935692362645
4.311 5.78333764766338
4.312 5.83770151249362
4.313 5.89244105525198
4.314 5.9475482710776
4.315 6.00301459630173
4.316 6.05883089163689
4.317 6.11498742540814
4.318 6.17147385687064
4.319 6.22827921966205
4.32 6.28539190543985
4.321 6.34279964775751
4.322 6.40048950623789
4.323 6.45844785110332
4.324 6.51666034812751
4.325 6.57511194407663
4.326 6.63378685270942
4.327 6.69266854141173
4.328 6.7517397185423
4.329 6.81098232156954
4.33 6.87037750608427
4.331 6.92990563577318
4.332 6.98954627344323
4.333 7.04927817318817
4.334 7.10907927379025
4.335 7.16892669345377
4.336 7.22879672596751
4.337 7.28866483839385
4.338 7.3485056703853
4.339 7.40829303522702
4.34 7.46799992270606
4.341 7.52759850390634
4.342 7.5870601380267
4.343 7.64635538131967
4.344 7.70545399824396
4.345 7.76432497492126
4.346 7.82293653498605
4.347 7.88125615790876
4.348 7.93925059987124
4.349 7.99688591726533
4.35 8.05412749287751
4.351 8.11094006481787
4.352 8.16728775823987
4.353 8.22313411988938
4.354 8.2784421555116
4.355 8.33317437013159
4.356 8.38729281121407
4.357 8.44075911469437
4.358 8.49353455385825
4.359 8.54558009103619
4.36 8.59685643206012
4.361 8.64732408341761
4.362 8.69694341202121
4.363 8.74567470749416
4.364 8.79347824685829
4.365 8.84031436149174
4.366 8.88614350620747
4.367 8.93092633028803
4.368 8.97462375029241
4.369 9.01719702443797
4.37 9.05860782834157
4.371 9.09881833188982
4.372 9.13779127699471
4.373 9.17549005597492
4.374 9.21187879029314
4.375 9.24692240936624
4.376 9.2805867291564
4.377 9.31283853024205
4.378 9.34364563506131
4.379 9.37297698401455
4.38 9.40080271011009
4.381 9.42709421183607
4.382 9.45182422394067
4.383 9.47496688580785
4.384 9.4964978071186
4.385 9.51639413049663
4.386 9.5346345908451
4.387 9.55119957109318
4.388 9.56607115408502
4.389 9.57923317035855
4.39 9.59067124157877
4.391 9.60037281941064
4.392 9.60832721963628
4.393 9.61452565134484
4.394 9.61896124104666
4.395 9.62162905158822
4.396 9.6225260957719
4.397 9.62165134460919
4.398 9.61900573016622
4.399 9.61459214298582
4.4 9.60841542410001
4.401 9.60048235167396
4.402 9.59080162234986
4.403 9.57938382738676
4.404 9.56624142371798
4.405 9.5513887000728
4.406 9.53484173833435
4.407 9.51661837032575
4.408 9.49673813024082
4.409 9.47522220295203
4.41 9.452093368448
4.411 9.4273759426673
4.412 9.40109571500963
4.413 9.37327988281577
4.414 9.34395698311918
4.415 9.31315682197647
4.416 9.28091040169176
4.417 9.24724984625097
4.418 9.21220832528339
4.419 9.17581997686757
4.42 9.13811982949376
4.421 9.09914372349127
4.422 9.05892823222228
4.423 9.01751058333419
4.424 8.97492858035424
4.425 8.93122052489708
4.426 8.88642513974461
4.427 8.84058149304379
4.428 8.79372892385297
4.429 8.74590696925153
4.43 8.69715529321428
4.431 8.64751361743179
4.432 8.59702165424465
4.433 8.54571904184046
4.434 8.4936452818464
4.435 8.44083967943376
4.436 8.38734128603252
4.437 8.33318884473956
4.438 8.27842073848734
4.439 8.22307494102373
4.44 8.16718897074023
4.441 8.11079984737028
4.442 8.05394405156629
4.443 7.99665748735172
4.444 7.93897544743136
4.445 7.8809325813327
4.446 7.82256286634086
4.447 7.76389958117895
4.448 7.70497528237916
4.449 7.64582178327947
4.45 7.58647013557549
4.451 7.52695061335178
4.452 7.46729269950812
4.453 7.40752507449549
4.454 7.34767560727086
4.455 7.28777134837597
4.456 7.22783852504546
4.457 7.16790253824475
4.458 7.10798796153948
4.459 7.04811854169659
4.46 6.98831720091701
4.461 6.92860604060009
4.462 6.86900634654237
4.463 6.80953859547178
4.464 6.75022246282279
4.465 6.69107683165795
4.466 6.63211980264411
4.467 6.57336870499507
4.468 6.51484010829303
4.469 6.45654983510574
4.47 6.39851297431922
4.471 6.34074389510734
4.472 6.28325626146542
4.473 6.2260630472358
4.474 6.16917655155795
4.475 6.11260841467959
4.476 6.05636963406684
4.477 6.00047058075627
4.478 5.94492101589522
4.479 5.88973010741803
4.48 5.83490644681193
4.481 5.78045806592693
4.482 5.72639245378844
4.483 5.67271657337455
4.484 5.61943687832144
4.485 5.56655932952502
4.486 5.51408941160788
4.487 5.4620321492242
4.488 5.41039212317799
4.489 5.35917348633123
4.49 5.30837997928174
4.491 5.25801494579291
4.492 5.20808134795801
4.493 5.15858178108601
4.494 5.10951848829523
4.495 5.06089337480452
4.496 5.01270802191316
4.497 4.96496370066101
4.498 4.91766138516292
4.499 4.870801765613
4.5 4.82438526095386
4.501 4.77841203120949
4.502 4.73288198947918
4.503 4.6877948135923
4.504 4.64314995742455
4.505 4.59894666187614
4.506 4.55518396551409
4.507 4.51186071488142
4.508 4.46897557447567
4.509 4.42652703640133
4.51 4.38451342969957
4.511 4.34293292936023
4.512 4.3017835650213
4.513 4.26106322936089
4.514 4.22076968618732
4.515 4.18090057823385
4.516 4.14145343466323
4.517 4.10242567828944
4.518 4.06381463252222
4.519 4.02561752804142
4.52 3.987831509208
4.521 3.95045364021806
4.522 3.91348091100686
4.523 3.87691024290995
4.524 3.84073849408759
4.525 3.8049624647201
4.526 3.76957890198023
4.527 3.7345845047895
4.528 3.69997592836556
4.529 3.66574978856656
4.53 3.63190266603936
4.531 3.59843111017834
4.532 3.56533164290029
4.533 3.53260076224256
4.534 3.50023494578991
4.535 3.46823065393624
4.536 3.43658433298726
4.537 3.40529241810951
4.538 3.37435133613152
4.539 3.34375750820267
4.54 3.31350735231477
4.541 3.28359728569196
4.542 3.25402372705364
4.543 3.22478309875549
4.544 3.19587182881355
4.545 3.16728635281564
4.546 3.13902311572481
4.547 3.11107857357949
4.548 3.08344919509388
4.549 3.05613146316346
4.55 3.02912187627911
4.551 3.00241694985364
4.552 2.97601321746503
4.553 2.94990723201927
4.554 2.92409556683655
4.555 2.89857481666451
4.556 2.87334159862108
4.557 2.84839255307073
4.558 2.82372434443665
4.559 2.79933366195193
4.56 2.77521722035268
4.561 2.75137176051558
4.562 2.72779405004242
4.563 2.70448088379444
4.564 2.6814290843784
4.565 2.65863550258717
4.566 2.63609701779668
4.567 2.61381053832147
4.568 2.59177300173109
4.569 2.56998137512901
4.57 2.54843265539595
4.571 2.52712386939989
4.572 2.5060520741737
4.573 2.48521435706287
4.574 2.46460783584439
4.575 2.44422965881839
4.576 2.42407700487435
4.577 2.40414708353282
4.578 2.38443713496414
4.579 2.36494442998577
4.58 2.34566627003887
4.581 2.32659998714586
4.582 2.30774294384969
4.583 2.28909253313604
4.584 2.27064617833965
4.585 2.25240133303539
4.586 2.23435548091524
4.587 2.2165061356522
4.588 2.19885084075154
4.589 2.18138716939076
4.59 2.1641127242486
4.591 2.14702513732394
4.592 2.13012206974556
4.593 2.11340121157303
4.594 2.09686028158959
4.595 2.08049702708774
4.596 2.06430922364778
4.597 2.0482946749102
4.598 2.03245121234224
4.599 2.01677669499909
4.6 2.00126900928049
4.601 1.98592606868279
4.602 1.9707458135471
4.603 1.95572621080409
4.604 1.9408652537154
4.605 1.92616096161248
4.606 1.91161137963294
4.607 1.8972145784547
4.608 1.88296865402855
4.609 1.86887172730908
4.61 1.85492194398434
4.611 1.84111747420474
4.612 1.827456512311
4.613 1.81393727656185
4.614 1.80055800886135
4.615 1.78731697448612
4.616 1.77421246181288
4.617 1.76124278204616
4.618 1.74840626894663
4.619 1.73570127856004
4.62 1.72312618894698
4.621 1.71067939991365
4.622 1.69835933274372
4.623 1.68616442993133
4.624 1.67409315491557
4.625 1.66214399181629
4.626 1.65031544517156
4.627 1.63860603967673
4.628 1.62701431992516
4.629 1.61553885015094
4.63 1.60417821397332
4.631 1.59293101414321
4.632 1.5817958722917
4.633 1.57077142868059
4.634 1.55985634195519
4.635 1.54904928889917
4.636 1.53834896419172
4.637 1.52775408016698
4.638 1.51726336657577
4.639 1.50687557034963
4.64 1.49658945536731
4.641 1.48640380222353
4.642 1.47631740800033
4.643 1.46632908604069
4.644 1.45643766572468
4.645 1.44664199224809
4.646 1.43694092640355
4.647 1.42733334436401
4.648 1.41781813746891
4.649 1.40839421201263
4.65 1.39906048903566
4.651 1.38981590411809
4.652 1.38065940717565
4.653 1.37158996225827
4.654 1.36260654735112
4.655 1.35370815417807
4.656 1.34489378800772
4.657 1.33616246746176
4.658 1.32751322432596
4.659 1.31894510336339
4.66 1.31045716213022
4.661 1.30204847079388
4.662 1.29371811195363
4.663 1.28546518046341
4.664 1.27728878325729
4.665 1.26918803917695
4.666 1.2611620788018
4.667 1.25321004428116
4.668 1.24533108916887
4.669 1.23752437826017
4.67 1.22978908743074
4.671 1.22212440347802
4.672 1.21452952396482
4.673 1.20700365706491
4.674 1.19954602141104
4.675 1.19215584594488
4.676 1.18483236976916
4.677 1.17757484200197
4.678 1.17038252163306
4.679 1.16325467738215
4.68 1.15619058755942
4.681 1.14918953992786
4.682 1.14225083156768
4.683 1.13537376874264
4.684 1.12855766676833
4.685 1.12180184988241
4.686 1.11510565111664
4.687 1.10846841217087
4.688 1.1018894832888
4.689 1.09536822313562
4.69 1.08890399867741
4.691 1.08249618506233
4.692 1.07614416550351
4.693 1.06984733116376
4.694 1.06360508104194
4.695 1.05741682186092
4.696 1.05128196795738
4.697 1.04519994117308
4.698 1.03917017074787
4.699 1.03319209321419
4.7 1.02726515229317
4.701 1.02138879879237
4.702 1.0155624905049
4.703 1.00978569211013
4.704 1.00405787507588
4.705 0.998378517562043
4.706 0.992747104325705
4.707 0.987163126627613
4.708 0.981626082140081
4.709 0.976135474856301
4.71 0.970690815000977
4.711 0.965291618942296
4.712 0.959937409105274
4.713 0.954627713886323
4.714 0.949362067569182
4.715 0.944140010242058
4.716 0.938961087716013
4.717 0.933824851444623
4.718 0.928730858444799
4.719 0.923678671218803
4.72 0.918667857677475
4.721 0.913697991064553
4.722 0.908768649882198
4.723 0.90387941781759
4.724 0.899029883670629
4.725 0.894219641282764
4.726 0.889448289466854
4.727 0.884715431938076
4.728 0.88002067724592
4.729 0.875363638707139
4.73 0.870743934339772
4.731 0.866161186798112
4.732 0.861615023308647
4.733 0.85710507560701
4.734 0.852630979875827
4.735 0.848192376683497
4.736 0.843788910923939
4.737 0.839420231757168
4.738 0.835085992550832
4.739 0.830785850822574
4.74 0.826519468183265
4.741 0.822286510281115
4.742 0.818086646746568
4.743 0.813919551138073
4.744 0.809784900888629
4.745 0.805682377253121
4.746 0.801611665256482
4.747 0.797572453642583
4.748 0.793564434823899
4.749 0.789587304831941
4.75 0.785640763268382
4.751 0.781724513256962
4.752 0.777838261396065
4.753 0.773981717712003
4.754 0.77015459561302
4.755 0.766356611843951
4.756 0.762587486441546
4.757 0.758846942690486
4.758 0.755134707080009
4.759 0.751450509261209
4.76 0.747794082004946
4.761 0.744165161160366
4.762 0.740563485614066
4.763 0.736988797249823
4.764 0.733440840908924
4.765 0.7299193643511
4.766 0.726424118215988
4.767 0.72295485598521
4.768 0.719511333944965
4.769 0.716093311149175
4.77 0.712700549383192
4.771 0.709332813128013
4.772 0.705989869525006
4.773 0.702671488341188
4.774 0.69937744193496
4.775 0.69610750522238
4.776 0.692861455643905
4.777 0.6896390731316
4.778 0.686440140076867
4.779 0.683264441298595
4.78 0.680111764011783
4.781 0.676981897796638
4.782 0.673874634568079
4.783 0.670789768545719
4.784 0.667727096224253
4.785 0.664686416344269
4.786 0.661667529863505
4.787 0.658670239928488
4.788 0.655694351846589
4.789 0.652739673058491
4.79 0.649806013111019
4.791 0.646893183630398
4.792 0.644000998295857
4.793 0.641129272813619
4.794 0.638277824891273
4.795 0.635446474212501
4.796 0.632635042412144
4.797 0.629843353051667
4.798 0.627071231594917
4.799 0.624318505384269
4.8 0.621585003617083
4.801 0.618870557322489
4.802 0.616174999338528
4.803 0.613498164289583
4.804 0.610839888564137
4.805 0.608200010292857
4.806 0.605578369326957
4.807 0.602974807216898
4.808 0.600389167191357
4.809 0.597821294136495
4.81 0.595271034575535
4.811 0.592738236648598
4.812 0.59022275009283
4.813 0.587724426222814
4.814 0.585243117911231
4.815 0.582778679569822
4.816 0.580330967130583
4.817 0.57789983802723
4.818 0.575485151176935
4.819 0.573086766962294
4.82 0.570704547213544
4.821 0.568338355191052
4.822 0.565988055568003
4.823 0.563653514413367
4.824 0.561334599175072
4.825 0.559031178663414
4.826 0.556743123034707
4.827 0.554470303775144
4.828 0.552212593684875
4.829 0.549969866862324
4.83 0.547741998688688
4.831 0.545528865812689
4.832 0.543330346135492
4.833 0.541146318795851
4.834 0.538976664155463
4.835 0.536821263784506
4.836 0.534680000447374
4.837 0.532552758088626
4.838 0.530439421819099
4.839 0.528339877902232
4.84 0.526254013740567
4.841 0.52418171786242
4.842 0.522122879908766
4.843 0.52007739062027
4.844 0.518045141824506
4.845 0.516026026423364
4.846 0.514019938380595
4.847 0.512026772709563
4.848 0.510046425461141
4.849 0.50807879371177
4.85 0.5061237755517
4.851 0.504181270073375
4.852 0.502251177359978
4.853 0.500333398474147
4.854 0.498427835446825
4.855 0.496534391266287
4.856 0.4946529698673
4.857 0.492783476120437
4.858 0.49092581582155
4.859 0.489079895681382
4.86 0.487245623315317
4.861 0.485422907233294
4.862 0.483611656829842
4.863 0.481811782374278
4.864 0.480023195001033
4.865 0.478245806700112
4.866 0.476479530307714
4.867 0.47472427949697
4.868 0.472979968768828
4.869 0.471246513443081
4.87 0.469523829649507
4.871 0.467811834319184
4.872 0.466110445175904
4.873 0.464419580727747
4.874 0.462739160258783
4.875 0.461069103820912
4.876 0.459409332225842
4.877 0.457759767037212
4.878 0.456120330562837
4.879 0.454490945847121
4.88 0.45287153666359
4.881 0.451262027507581
4.882 0.449662343589084
4.883 0.448072410825718
4.884 0.446492155835884
4.885 0.444921505932057
4.886 0.443360389114251
4.887 0.441808734063653
4.888 0.440266470136428
4.889 0.438733527357701
4.89 0.437209836415745
4.891 0.435695328656345
4.892 0.43418993607739
4.893 0.43269359132367
4.894 0.431206227681913
4.895 0.429727779076074
4.896 0.42825818006288
4.897 0.426797365827659
4.898 0.425345272180485
4.899 0.423901835552644
4.9 0.422466992993461
4.901 0.421040682167524
4.902 0.419622841352323
4.903 0.418213409436377
4.904 0.416812325917868
4.905 0.415419530903853
4.906 0.414034965110119
4.907 0.412658569861746
4.908 0.411290287094477
4.909 0.409930059356978
4.91 0.408577829814117
4.911 0.407233542251395
4.912 0.405897141080678
4.913 0.404568571347414
4.914 0.403247778739576
4.915 0.401934709598542
4.916 0.400629310932258
4.917 0.39933153043101
4.918 0.398041316486245
4.919 0.396758618212961
4.92 0.395483385476251
4.921 0.394215568922757
4.922 0.392955120017943
4.923 0.391701991090228
4.924 0.390456135383358
4.925 0.389217507118621
4.926 0.387986061568925
4.927 0.386761755147256
4.928 0.385544545512645
4.929 0.384334391697573
4.93 0.383131254261832
4.931 0.381935095479182
4.932 0.380745879565015
4.933 0.379563572955602
4.934 0.378388144652818
4.935 0.377219566652601
4.936 0.376057814481529
4.937 0.374902867874284
4.938 0.373754711636711
4.939 0.372613336756013
4.94 0.371478741844174
4.941 0.370350935036569
4.942 0.369229936521479
4.943 0.368115781957929
4.944 0.36700852716629
4.945 0.365908254677787
4.946 0.364815083057648
4.947 0.363729180466445
4.948 0.362650784873327
4.949 0.361580235029918
4.95 0.360518019461109
4.951 0.359464856834612
4.952 0.358421833521241
4.953 0.357390651028
4.954 0.356374097825607
4.955 0.355377012874427
4.956 0.354408413841266
4.957 0.353486595721422
4.958 0.352651943644217
4.959 0.351994551247692
4.96 0.351661208995739
4.961 0.351706074499722
4.962 0.352001894056813
4.963 0.352421748900862
4.964 0.352902905875013
4.965 0.353417649727817
4.966 0.353952942683569
4.967 0.354502077906833
4.968 0.355061316698749
4.969 0.355628432143936
4.97 0.356202024559959
4.971 0.356781174969681
4.972 0.357365258147237
4.973 0.357953836143235
4.974 0.358546594782691
4.975 0.359143304264729
4.976 0.359743793866912
4.977 0.360347935214576
4.978 0.360955630922405
4.979 0.361566806703243
4.98 0.36218140577206
4.981 0.362799384803972
4.982 0.363420710966109
4.983 0.364045359705224
4.984 0.364673313076097
4.985 0.365304558462811
4.986 0.365939087589411
4.987 0.366576895746474
4.988 0.367217981180618
4.989 0.367862344608349
4.99 0.368509988825732
4.991 0.369160918392594
4.992 0.369815139375211
4.993 0.370472659135262
4.994 0.371133486155647
4.995 0.371797629895914
4.996 0.372465100671589
4.997 0.373135909552967
4.998 0.37381006827981
4.999 0.374487589189127
5 0.375168485153787
5.001 0.375852769530115
5.002 0.376540456113016
5.003 0.377231559097385
5.004 0.377926093044841
5.005 0.378624072854943
5.006 0.379325513740233
5.007 0.380030431204518
5.008 0.38073884102395
5.009 0.381450759230485
5.01 0.382166202097406
5.011 0.382885186126628
5.012 0.383607728037534
5.013 0.384333844757166
5.014 0.385063553411578
5.015 0.385796871318206
5.016 0.386533815979145
5.017 0.387274405075205
5.018 0.388018656460662
5.019 0.388766588158624
5.02 0.38951821835694
5.021 0.390273565404582
5.022 0.391032647808472
5.023 0.391795484230666
5.024 0.392562093485904
5.025 0.393332494539444
5.026 0.394106706505183
5.027 0.394884748644018
5.028 0.395666640362427
5.029 0.396452401211254
5.03 0.397242050884671
5.031 0.398035609219304
5.032 0.398833096193507
5.033 0.399634531926775
5.034 0.400439936679268
5.035 0.401249330851465
5.036 0.402062734983905
5.037 0.402880169757026
5.038 0.403701655991098
5.039 0.40452721464622
5.04 0.40535686682241
5.041 0.406190633759739
5.042 0.407028536838546
5.043 0.407870597579705
5.044 0.408716837644942
5.045 0.409567278837203
5.046 0.410421943101076
5.047 0.411280852523243
5.048 0.412144029332985
5.049 0.413011495902717
5.05 0.413883274748564
5.051 0.414759388530966
5.052 0.41563986005532
5.053 0.416524712272646
5.054 0.417413968280288
5.055 0.418307651322634
5.056 0.419205784791873
5.057 0.420108392228762
5.058 0.421015497323428
5.059 0.421927123916194
5.06 0.422843295998409
5.061 0.42376403771332
5.062 0.424689373356952
5.063 0.425619327379007
5.064 0.426553924383789
5.065 0.427493189131136
5.066 0.428437146537381
5.067 0.42938582167632
5.068 0.430339239780204
5.069 0.431297426240739
5.07 0.432260406610115
5.071 0.43322820660203
5.072 0.43420085209275
5.073 0.43517836912217
5.074 0.436160783894894
5.075 0.437148122781331
5.076 0.438140412318801
5.077 0.439137679212655
5.078 0.440139950337417
5.079 0.441147252737924
5.08 0.442159613630498
5.081 0.443177060404112
5.082 0.444199620621583
5.083 0.445227322020776
5.084 0.446260192515813
5.085 0.447298260198303
5.086 0.448341553338584
5.087 0.449390100386972
5.088 0.45044392997503
5.089 0.451503070916843
5.09 0.45256755221031
5.091 0.45363740303845
5.092 0.454712652770713
5.093 0.455793330964312
5.094 0.456879467365563
5.095 0.457971091911241
5.096 0.459068234729941
5.097 0.460170926143464
5.098 0.461279196668201
5.099 0.462393077016546
5.1 0.463512598098303
5.101 0.464637791022124
5.102 0.46576868709695
5.103 0.466905317833459
5.104 0.468047714945549
5.105 0.469195910351801
5.106 0.470349936176988
5.107 0.471509824753575
5.108 0.472675608623241
5.109 0.473847320538409
5.11 0.475024993463803
5.111 0.476208660577991
5.112 0.477398355274976
5.113 0.478594111165771
5.114 0.479795962080002
5.115 0.481003942067526
5.116 0.482218085400051
5.117 0.483438426572783
5.118 0.484665000306082
5.119 0.485897841547122
5.12 0.487136985471586
5.121 0.488382467485356
5.122 0.489634323226221
5.123 0.490892588565614
5.124 0.492157299610339
5.125 0.493428492704334
5.126 0.494706204430437
5.127 0.495990471612167
5.128 0.497281331315528
5.129 0.498578820850817
5.13 0.499882977774454
5.131 0.501193839890828
5.132 0.502511445254148
5.133 0.503835832170325
5.134 0.505167039198856
5.135 0.506505105154728
5.136 0.507850069110344
5.137 0.509201970397451
5.138 0.510560848609094
5.139 0.51192674360159
5.14 0.513299695496502
5.141 0.514679744682646
5.142 0.516066931818103
5.143 0.51746129783225
5.144 0.518862883927819
5.145 0.520271731582948
5.146 0.521687882553273
5.147 0.523111378874029
5.148 0.524542262862155
5.149 0.525980577118444
5.15 0.527426364529675
5.151 0.528879668270795
5.152 0.530340531807103
5.153 0.531808998896443
5.154 0.533285113591435
5.155 0.534768920241714
5.156 0.536260463496178
5.157 0.537759788305273
5.158 0.539266939923279
5.159 0.540781963910624
5.16 0.542304906136217
5.161 0.543835812779791
5.162 0.545374730334273
5.163 0.546921705608177
5.164 0.548476785727997
5.165 0.550040018140643
5.166 0.551611450615878
5.167 0.553191131248785
5.168 0.554779108462251
5.169 0.556375431009467
5.17 0.557980147976449
5.171 0.55959330878459
5.172 0.561214963193212
5.173 0.562845161302159
5.174 0.564483953554391
5.175 0.566131390738615
5.176 0.56778752399193
5.177 0.569452404802489
5.178 0.571126085012187
5.179 0.572808616819375
5.18 0.574500052781578
5.181 0.576200445818257
5.182 0.577909849213574
5.183 0.579628316619187
5.184 0.581355902057069
5.185 0.583092659922345
5.186 0.584838644986145
5.187 0.586593912398501
5.188 0.588358517691233
5.189 0.590132516780896
5.19 0.591915965971711
5.191 0.59370892195855
5.192 0.59551144182993
5.193 0.597323583071028
5.194 0.599145403566724
5.195 0.600976961604672
5.196 0.602818315878381
5.197 0.604669525490337
5.198 0.606530649955128
5.199 0.608401749202613
5.2 0.610282883581109
5.201 0.612174113860592
5.202 0.614075501235934
5.203 0.615987107330164
5.204 0.617908994197746
5.205 0.619841224327889
5.206 0.62178386064788
5.207 0.623736966526434
5.208 0.625700605777094
5.209 0.627674842661618
5.21 0.629659741893426
5.211 0.631655368641059
5.212 0.633661788531654
5.213 0.635679067654469
5.214 0.637707272564407
5.215 0.639746470285583
5.216 0.64179672831492
5.217 0.643858114625756
5.218 0.645930697671486
5.219 0.648014546389241
5.22 0.650109730203568
5.221 0.652216319030169
5.222 0.654334383279635
5.223 0.656463993861232
5.224 0.658605222186706
5.225 0.660758140174103
5.226 0.662922820251636
5.227 0.665099335361577
5.228 0.66728775896415
5.229 0.669488165041499
5.23 0.671700628101634
5.231 0.673925223182436
5.232 0.676162025855694
5.233 0.678411112231137
5.234 0.680672558960528
5.235 0.68294644324178
5.236 0.685232842823073
5.237 0.687531836007044
5.238 0.689843501654964
5.239 0.692167919190971
5.24 0.694505168606322
5.241 0.696855330463668
5.242 0.699218485901367
5.243 0.701594716637829
5.244 0.703984104975867
5.245 0.706386733807113
5.246 0.708802686616427
5.247 0.711232047486357
5.248 0.713674901101628
5.249 0.716131332753642
5.25 0.718601428345032
5.251 0.721085274394221
5.252 0.723582958040026
5.253 0.726094567046292
5.254 0.728620189806538
5.255 0.731159915348649
5.256 0.7337138333396
5.257 0.73628203409018
5.258 0.738864608559789
5.259 0.74146164836122
5.26 0.744073245765501
5.261 0.746699493706759
5.262 0.749340485787094
5.263 0.751996316281509
5.264 0.754667080142854
5.265 0.757352873006793
5.266 0.760053791196821
5.267 0.762769931729278
5.268 0.765501392318418
5.269 0.768248271381504
5.27 0.771010668043906
5.271 0.773788682144253
5.272 0.776582414239612
5.273 0.779391965610667
5.274 0.782217438266967
5.275 0.785058934952156
5.276 0.787916559149266
5.277 0.790790415086029
5.278 0.793680607740188
5.279 0.796587242844872
5.28 0.799510426893983
5.281 0.80245026714759
5.282 0.805406871637383
5.283 0.808380349172118
5.284 0.811370809343108
5.285 0.814378362529741
5.286 0.817403119904998
5.287 0.820445193441019
5.288 0.82350469591469
5.289 0.826581740913228
5.29 0.82967644283983
5.291 0.832788916919303
5.292 0.835919279203734
5.293 0.839067646578201
5.294 0.842234136766459
5.295 0.845418868336683
5.296 0.848621960707226
5.297 0.851843534152372
5.298 0.855083709808141
5.299 0.858342609678086
5.3 0.861620356639113
5.301 0.864917074447339
5.302 0.868232887743926
5.303 0.87156792206096
5.304 0.87492230382735
5.305 0.878296160374702
5.306 0.881689619943257
5.307 0.885102811687793
5.308 0.888535865683574
5.309 0.891988912932297
5.31 0.895462085368036
5.311 0.898955515863214
5.312 0.902469338234581
5.313 0.906003687249174
5.314 0.909558698630322
5.315 0.913134509063617
5.316 0.916731256202913
5.317 0.920349078676328
5.318 0.923988116092223
5.319 0.927648509045206
5.32 0.931330399122134
5.321 0.935033928908083
5.322 0.938759241992364
5.323 0.942506482974475
5.324 0.946275797470095
5.325 0.950067332117053
5.326 0.953881234581273
5.327 0.957717653562724
5.328 0.961576738801367
5.329 0.965458641083049
5.33 0.969363512245435
5.331 0.973291505183867
5.332 0.977242773857239
5.333 0.981217473293853
5.334 0.985215759597218
5.335 0.989237789951855
5.336 0.993283722629074
5.337 0.997353716992689
5.338 1.00144793350475
5.339 1.00556653373119
5.34 1.00970968034749
5.341 1.01387753714424
5.342 1.01807026903273
5.343 1.02228804205045
5.344 1.02653102336656
5.345 1.03079938128729
5.346 1.03509328526136
5.347 1.03941290588522
5.348 1.04375841490837
5.349 1.04812998523855
5.35 1.05252779094682
5.351 1.0569520072727
5.352 1.06140281062915
5.353 1.06588037860746
5.354 1.07038488998218
5.355 1.0749165247158
5.356 1.07947546396352
5.357 1.08406189007784
5.358 1.08867598661304
5.359 1.09331793832965
5.36 1.09798793119876
5.361 1.10268615240622
5.362 1.10741279035681
5.363 1.11216803467822
5.364 1.11695207622493
5.365 1.12176510708205
5.366 1.1266073205689
5.367 1.13147891124259
5.368 1.13638007490141
5.369 1.14131100858806
5.37 1.14627191059282
5.371 1.15126298045647
5.372 1.15628441897311
5.373 1.16133642819289
5.374 1.16641921142439
5.375 1.17153297323705
5.376 1.17667791946328
5.377 1.18185425720042
5.378 1.18706219481256
5.379 1.19230194193209
5.38 1.19757370946113
5.381 1.20287770957269
5.382 1.20821415571165
5.383 1.21358326259552
5.384 1.21898524621497
5.385 1.22442032383408
5.386 1.22988871399047
5.387 1.235390636495
5.388 1.24092631243142
5.389 1.24649596415558
5.39 1.25209981529445
5.391 1.25773809074486
5.392 1.26341101667192
5.393 1.26911882050719
5.394 1.27486173094648
5.395 1.28063997794737
5.396 1.28645379272638
5.397 1.29230340775589
5.398 1.29818905676058
5.399 1.30411097471361
5.4 1.31006939783241
5.401 1.31606456357409
5.402 1.32209671063047
5.403 1.3281660789227
5.404 1.33427290959551
5.405 1.34041744501097
5.406 1.34659992874187
5.407 1.35282060556471
5.408 1.35907972145208
5.409 1.36537752356469
5.41 1.37171426024297
5.411 1.37809018099799
5.412 1.38450553650204
5.413 1.39096057857865
5.414 1.39745556019202
5.415 1.40399073543596
5.416 1.41056635952225
5.417 1.41718268876842
5.418 1.42383998058494
5.419 1.43053849346179
5.42 1.43727848695443
5.421 1.44406022166912
5.422 1.45088395924758
5.423 1.45774996235099
5.424 1.46465849464327
5.425 1.47160982077368
5.426 1.47860420635874
5.427 1.48564191796328
5.428 1.49272322308086
5.429 1.49984839011336
5.43 1.50701768834974
5.431 1.51423138794407
5.432 1.52148975989259
5.433 1.52879307601005
5.434 1.53614160890509
5.435 1.54353563195472
5.436 1.55097541927793
5.437 1.55846124570834
5.438 1.5659933867658
5.439 1.57357211862718
5.44 1.58119771809595
5.441 1.58887046257085
5.442 1.59659063001355
5.443 1.60435849891504
5.444 1.61217434826106
5.445 1.62003845749643
5.446 1.62795110648807
5.447 1.63591257548699
5.448 1.64392314508896
5.449 1.65198309619402
5.45 1.66009270996467
5.451 1.66825226778285
5.452 1.67646205120546
5.453 1.68472234191872
5.454 1.69303342169095
5.455 1.70139557232414
5.456 1.70980907560391
5.457 1.71827421324814
5.458 1.72679126685402
5.459 1.7353605178436
5.46 1.74398224740776
5.461 1.75265673644867
5.462 1.76138426552046
5.463 1.77016511476841
5.464 1.77899956386633
5.465 1.78788789195224
5.466 1.79683037756236
5.467 1.80582729856319
5.468 1.81487893208183
5.469 1.82398555443446
5.47 1.8331474410528
5.471 1.84236486640881
5.472 1.85163810393722
5.473 1.86096742595618
5.474 1.87035310358588
5.475 1.87979540666491
5.476 1.88929460366468
5.477 1.89885096160161
5.478 1.90846474594704
5.479 1.91813622053504
5.48 1.92786564746781
5.481 1.93765328701878
5.482 1.94749939753343
5.483 1.95740423532762
5.484 1.96736805458346
5.485 1.9773911072428
5.486 1.98747364289804
5.487 1.99761590868055
5.488 2.00781814914629
5.489 2.01808060615887
5.49 2.02840351877004
5.491 2.03878712309713
5.492 2.04923165219802
5.493 2.05973733594314
5.494 2.07030440088459
5.495 2.08093307012245
5.496 2.09162356316804
5.497 2.10237609580424
5.498 2.11319087994284
5.499 2.12406812347866
5.5 2.13500803014068
5.501 2.14601079934003
5.502 2.15707662601467
5.503 2.16820570047097
5.504 2.17939820822183
5.505 2.19065432982172
5.506 2.2019742406982
5.507 2.21335811098002
5.508 2.22480610532198
5.509 2.2363183827261
5.51 2.2478950963594
5.511 2.25953639336818
5.512 2.27124241468861
5.513 2.28301329485379
5.514 2.29484916179716
5.515 2.30675013665219
5.516 2.31871633354848
5.517 2.33074785940395
5.518 2.34284481371344
5.519 2.35500728833349
5.52 2.36723536726317
5.521 2.37952912642128
5.522 2.39188863341958
5.523 2.40431394733211
5.524 2.4168051184608
5.525 2.4293621880969
5.526 2.44198518827873
5.527 2.45467414154544
5.528 2.46742906068671
5.529 2.48024994848864
5.53 2.49313679747572
5.531 2.50608958964864
5.532 2.5191082962184
5.533 2.53219287733635
5.534 2.54534328182028
5.535 2.5585594468767
5.536 2.57184129781907
5.537 2.58518874778227
5.538 2.59860169743314
5.539 2.61208003467718
5.54 2.62562363436148
5.541 2.63923235797384
5.542 2.65290605333816
5.543 2.66664455430624
5.544 2.68044768044573
5.545 2.69431523672466
5.546 2.70824701319248
5.547 2.72224278465742
5.548 2.73630231036067
5.549 2.75042533364713
5.55 2.76461158163289
5.551 2.77886076486972
5.552 2.79317257700626
5.553 2.80754669444641
5.554 2.82198277600487
5.555 2.83648046255975
5.556 2.85103937670288
5.557 2.8656591223872
5.558 2.88033928457211
5.559 2.89507942886656
5.56 2.9098791011698
5.561 2.92473782731051
5.562 2.93965511268407
5.563 2.95463044188808
5.564 2.96966327835683
5.565 2.98475306399413
5.566 2.99989921880544
5.567 3.0151011405291
5.568 3.03035820426689
5.569 3.04566976211428
5.57 3.06103514279063
5.571 3.0764536512693
5.572 3.09192456840838
5.573 3.10744715058177
5.574 3.12302062931142
5.575 3.13864421090066
5.576 3.15431707606892
5.577 3.17003837958844
5.578 3.18580724992294
5.579 3.20162278886873
5.58 3.21748407119873
5.581 3.23339014430943
5.582 3.24934002787142
5.583 3.26533271348388
5.584 3.28136716433307
5.585 3.29744231485559
5.586 3.31355707040676
5.587 3.32971030693418
5.588 3.34590087065745
5.589 3.36212757775395
5.59 3.37838921405156
5.591 3.39468453472848
5.592 3.41101226402077
5.593 3.42737109493799
5.594 3.44375968898766
5.595 3.46017667590853
5.596 3.47662065341395
5.597 3.49309018694498
5.598 3.50958380943445
5.599 3.5261000210823
5.6 3.54263728914244
5.601 3.5591940477222
5.602 3.57576869759461
5.603 3.59235960602403
5.604 3.60896510660604
5.605 3.62558349912179
5.606 3.64221304940755
5.607 3.65885198924028
5.608 3.67549851623936
5.609 3.69215079378554
5.61 3.70880695095742
5.611 3.72546508248609
5.612 3.74212324872891
5.613 3.75877947566237
5.614 3.77543175489529
5.615 3.79207804370276
5.616 3.80871626508116
5.617 3.82534430782527
5.618 3.84196002662794
5.619 3.85856124220281
5.62 3.87514574143081
5.621 3.89171127753098
5.622 3.90825557025629
5.623 3.92477630611493
5.624 3.94127113861756
5.625 3.95773768855139
5.626 3.97417354428135
5.627 3.99057626207892
5.628 4.00694336647936
5.629 4.02327235066747
5.63 4.03956067689278
5.631 4.05580577691433
5.632 4.07200505247562
5.633 4.08815587581018
5.634 4.104255590178
5.635 4.12030151043346
5.636 4.13629092362492
5.637 4.15222108962638
5.638 4.16808924180132
5.639 4.18389258769949
5.64 4.19962830978618
5.641 4.21529356620485
5.642 4.23088549157271
5.643 4.24640119780991
5.644 4.26183777500202
5.645 4.2771922922961
5.646 4.29246179883026
5.647 4.30764332469678
5.648 4.32273388193858
5.649 4.33773046557914
5.65 4.35263005468548
5.651 4.36742961346426
5.652 4.38212609239038
5.653 4.39671642936828
5.654 4.41119755092505
5.655 4.42556637343537
5.656 4.43981980437769
5.657 4.45395474362108
5.658 4.46796808474217
5.659 4.48185671637184
5.66 4.49561752357056
5.661 4.50924738923221
5.662 4.52274319551495
5.663 4.53610182529896
5.664 4.54932016366964
5.665 4.56239509942581
5.666 4.5753235266113
5.667 4.58810234606963
5.668 4.60072846702003
5.669 4.61319880865408
5.67 4.62551030175129
5.671 4.63765989031308
5.672 4.64964453321287
5.673 4.66146120586207
5.674 4.67310690188931
5.675 4.68457863483256
5.676 4.69587343984178
5.677 4.70698837539127
5.678 4.71792052499926
5.679 4.72866699895405
5.68 4.73922493604435
5.681 4.74959150529218
5.682 4.75976390768697
5.683 4.76973937791859
5.684 4.77951518610776
5.685 4.78908863953205
5.686 4.7984570843452
5.687 4.80761790728855
5.688 4.81656853739182
5.689 4.82530644766228
5.69 4.83382915675927
5.691 4.84213423065323
5.692 4.85021928426647
5.693 4.858081983094
5.694 4.86572004480261
5.695 4.8731312408061
5.696 4.8803133978145
5.697 4.88726439935591
5.698 4.89398218726846
5.699 4.90046476316079
5.7 4.90671018983918
5.701 4.91271659269933
5.702 4.91848216108122
5.703 4.92400514958495
5.704 4.92928387934599
5.705 4.93431673926825
5.706 4.93910218721307
5.707 4.9436387511426
5.708 4.94792503021622
5.709 4.95195969583812
5.71 4.95574149265486
5.711 4.95926923950154
5.712 4.96254183029502
5.713 4.96555823487331
5.714 4.96831749977949
5.715 4.97081874898965
5.716 4.973061184583
5.717 4.97504408735414
5.718 4.97676681736589
5.719 4.97822881444212
5.72 4.97942959860013
5.721 4.98036877042145
5.722 4.98104601136103
5.723 4.98146108399401
5.724 4.98161383219986
5.725 4.98150418128376
5.726 4.98113213803478
5.727 4.98049779072084
5.728 4.97960130902062
5.729 4.97844294389254
5.73 4.97702302738048
5.731 4.97534197235732
5.732 4.97340027220608
5.733 4.97119850043928
5.734 4.96873731025717
5.735 4.96601743404532
5.736 4.96303968281242
5.737 4.95980494556899
5.738 4.95631418864796
5.739 4.95256845496795
5.74 4.94856886324049
5.741 4.94431660712223
5.742 4.93981295431325
5.743 4.93505924560269
5.744 4.93005689386328
5.745 4.92480738299601
5.746 4.9193122668262
5.747 4.91357316795289
5.748 4.90759177655275
5.749 4.90136984914036
5.75 4.89490920728645
5.751 4.88821173629575
5.752 4.88127938384625
5.753 4.87411415859177
5.754 4.86671812872947
5.755 4.85909342053429
5.756 4.85124221686205
5.757 4.84316675562343
5.758 4.83486932823032
5.759 4.82635227801674
5.76 4.81761799863638
5.761 4.80866893243827
5.762 4.79950756882315
5.763 4.79013644258191
5.764 4.78055813221844
5.765 4.77077525825877
5.766 4.76079048154825
5.767 4.75060650153893
5.768 4.74022605456892
5.769 4.72965191213567
5.77 4.71888687916497
5.771 4.7079337922776
5.772 4.69679551805541
5.773 4.68547495130858
5.774 4.67397501334583
5.775 4.66229865024937
5.776 4.65044883115598
5.777 4.63842854654647
5.778 4.62624080654427
5.779 4.6138886392254
5.78 4.60137508894108
5.781 4.58870321465439
5.782 4.57587608829222
5.783 4.56289679311451
5.784 4.54976842210122
5.785 4.53649407635902
5.786 4.52307686354846
5.787 4.50951989633293
5.788 4.49582629085052
5.789 4.48199916520985
5.79 4.46804163801064
5.791 4.45395682689018
5.792 4.43974784709674
5.793 4.42541781008995
5.794 4.41096982217015
5.795 4.39640698313616
5.796 4.38173238497307
5.797 4.36694911057015
5.798 4.35206023246947
5.799 4.33706881164614
5.8 4.3219778963199
5.801 4.30679052079908
5.802 4.291509704357
5.803 4.2761384501411
5.804 4.26067974411509
5.805 4.24513655403434
5.806 4.2295118284545
5.807 4.21380849577379
5.808 4.19802946330856
5.809 4.18217761640258
5.81 4.16625581756969
5.811 4.15026690567002
5.812 4.13421369511945
5.813 4.11809897513232
5.814 4.10192550899716
5.815 4.08569603338525
5.816 4.0694132576917
5.817 4.05307986340881
5.818 4.03669850353166
5.819 4.02027180199493
5.82 4.00380235314148
5.821 3.98729272122152
5.822 3.97074543992244
5.823 3.95416301192872
5.824 3.93754790851142
5.825 3.9209025691468
5.826 3.9042294011637
5.827 3.88753077941906
5.828 3.87080904600094
5.829 3.85406650995882
5.83 3.83730544706033
5.831 3.8205280995741
5.832 3.80373667607779
5.833 3.78693335129124
5.834 3.77012026593363
5.835 3.75329952660446
5.836 3.73647320568747
5.837 3.719643341277
5.838 3.70281193712632
5.839 3.68598096261701
5.84 3.66915235274898
5.841 3.65232800815059
5.842 3.635509795108
5.843 3.61869954561334
5.844 3.60189905743103
5.845 3.58511009418163
5.846 3.56833438544255
5.847 3.55157362686519
5.848 3.53482948030779
5.849 3.51810357398313
5.85 3.50139750262131
5.851 3.48471282764599
5.852 3.46805107736412
5.853 3.4514137471688
5.854 3.43480229975386
5.855 3.41821816534063
5.856 3.40166274191551
5.857 3.38513739547839
5.858 3.36864346030098
5.859 3.35218223919491
5.86 3.33575500378863
5.861 3.31936299481319
5.862 3.30300742239584
5.863 3.28668946636136
5.864 3.27041027654055
5.865 3.25417097308527
5.866 3.23797264678989
5.867 3.22181635941843
5.868 3.20570314403701
5.869 3.18963400535156
5.87 3.1736099200496
5.871 3.15763183714684
5.872 3.14170067833692
5.873 3.12581733834496
5.874 3.10998268528422
5.875 3.09419756101519
5.876 3.07846278150726
5.877 3.06277913720249
5.878 3.04714739338095
5.879 3.03156829052768
5.88 3.01604254470067
5.881 3.00057084789973
5.882 2.98515386843601
5.883 2.96979225130179
5.884 2.95448661854031
5.885 2.93923756961557
5.886 2.9240456817815
5.887 2.90891151045079
5.888 2.8938355895626
5.889 2.87881843194935
5.89 2.86386052970231
5.891 2.84896235453566
5.892 2.834124358149
5.893 2.81934697258801
5.894 2.80463061060322
5.895 2.78997566600668
5.896 2.77538251402634
5.897 2.76085151165802
5.898 2.74638299801495
5.899 2.73197729467456
5.9 2.71763470602258
5.901 2.70335551959424
5.902 2.68914000641243
5.903 2.67498842132291
5.904 2.66090100332623
5.905 2.64687797590644
5.906 2.63291954735648
5.907 2.61902591110016
5.908 2.60519724601064
5.909 2.59143371672538
5.91 2.57773547395749
5.911 2.56410265480348
5.912 2.55053538304724
5.913 2.53703376946028
5.914 2.52359791209833
5.915 2.51022789659388
5.916 2.49692379644517
5.917 2.48368567330106
5.918 2.47051357724212
5.919 2.45740754705788
5.92 2.44436761052002
5.921 2.43139378465168
5.922 2.41848607599289
5.923 2.40564448086194
5.924 2.39286898561293
5.925 2.38015956688925
5.926 2.36751619187314
5.927 2.35493881853147
5.928 2.34242739585732
5.929 2.32998186410786
5.93 2.31760215503824
5.931 2.3052881921316
5.932 2.29303989082521
5.933 2.2808571587328
5.934 2.26873989586293
5.935 2.25668799483375
5.936 2.24470134108384
5.937 2.23277981307928
5.938 2.22092328251713
5.939 2.20913161452503
5.94 2.19740466785735
5.941 2.18574229508747
5.942 2.17414434279659
5.943 2.16261065175902
5.944 2.15114105712378
5.945 2.13973538859284
5.946 2.1283934705958
5.947 2.11711512246123
5.948 2.10590015858457
5.949 2.09474838859267
5.95 2.08365961750503
5.951 2.07263364589187
5.952 2.06167027002876
5.953 2.05076928204826
5.954 2.03993047008833
5.955 2.02915361843757
5.956 2.01843850767753
5.957 2.00778491482191
5.958 1.99719261345273
5.959 1.98666137385373
5.96 1.97619096314066
5.961 1.96578114538883
5.962 1.95543168175787
5.963 1.94514233061365
5.964 1.93491284764749
5.965 1.92474298599271
5.966 1.91463249633845
5.967 1.90458112704103
5.968 1.8945886242326
5.969 1.88465473192733
5.97 1.87477919212515
5.971 1.86496174491298
5.972 1.85520212856365
5.973 1.84550007963239
5.974 1.83585533305097
5.975 1.82626762221971
5.976 1.8167366790971
5.977 1.80726223428729
5.978 1.79784401712542
5.979 1.78848175576079
5.98 1.77917517723804
5.981 1.76992400757616
5.982 1.76072797184557
5.983 1.75158679424325
5.984 1.74250019816586
5.985 1.73346790628102
5.986 1.72448964059674
5.987 1.71556512252896
5.988 1.7066940729674
5.989 1.69787621233954
5.99 1.68911126067296
5.991 1.68039893765598
5.992 1.67173896269664
5.993 1.66313105498002
5.994 1.65457493352407
5.995 1.64607031723376
5.996 1.63761692495383
5.997 1.62921447551995
5.998 1.62086268780846
5.999 1.61256128078469
6 1.60430997354988
6.001 1.59610848538664
6.002 1.58795653580323
6.003 1.57985384457636
6.004 1.57180013179283
6.005 1.56379511788984
6.006 1.55583852369404
6.007 1.5479300704595
6.008 1.5400694799044
6.009 1.53225647424653
6.01 1.52449077623781
6.011 1.51677210919754
6.012 1.50910019704473
6.013 1.50147476432924
6.014 1.49389553626197
6.015 1.486362238744
6.016 1.47887459839485
6.017 1.47143234257957
6.018 1.46403519943513
6.019 1.4566828978957
6.02 1.4493751677172
6.021 1.44211173950081
6.022 1.43489234471573
6.023 1.42771671572114
6.024 1.42058458578717
6.025 1.4134956891153
6.026 1.40644976085783
6.027 1.39944653713664
6.028 1.39248575506118
6.029 1.38556715274585
6.03 1.37869046932649
6.031 1.37185544497637
6.032 1.36506182092137
6.033 1.3583093394546
6.034 1.35159774395035
6.035 1.34492677887738
6.036 1.33829618981168
6.037 1.33170572344859
6.038 1.32515512761433
6.039 1.31864415127707
6.04 1.31217254455726
6.041 1.30574005873769
6.042 1.2993464462728
6.043 1.29299146079757
6.044 1.286674857136
6.045 1.28039639130896
6.046 1.27415582054167
6.047 1.26795290327076
6.048 1.26178739915076
6.049 1.25565906906028
6.05 1.24956767510772
6.051 1.24351298063659
6.052 1.2374947502304
6.053 1.23151274971725
6.054 1.22556674617389
6.055 1.21965650792964
6.056 1.21378180456972
6.057 1.20794240693841
6.058 1.20213808714182
6.059 1.19636861855028
6.06 1.19063377580051
6.061 1.18493333479744
6.062 1.17926707271568
6.063 1.17363476800084
6.064 1.1680362003704
6.065 1.16247115081445
6.066 1.15693940159611
6.067 1.15144073625162
6.068 1.14597493959037
6.069 1.14054179769449
6.07 1.13514109791831
6.071 1.12977262888762
6.072 1.12443618049861
6.073 1.11913154391669
6.074 1.11385851157507
6.075 1.10861687717315
6.076 1.10340643567467
6.077 1.09822698330578
6.078 1.09307831755279
6.079 1.08796023715989
6.08 1.0828725421266
6.081 1.07781503370509
6.082 1.07278751439733
6.083 1.06778978795214
6.084 1.06282165936203
6.085 1.05788293485992
6.086 1.05297342191573
6.087 1.04809292923285
6.088 1.04324126674447
6.089 1.03841824560974
6.09 1.03362367820995
6.091 1.0288573781444
6.092 1.02411916022637
6.093 1.0194088404788
6.094 1.01472623613
6.095 1.01007116560921
6.096 1.00544344854205
6.097 1.00084290574594
6.098 0.99626935922537
6.099 0.991722632167117
6.1 0.987202548935411
6.101 0.982708935066976
6.102 0.978241617266021
6.103 0.973800423399184
6.104 0.969385182490364
6.105 0.964995724715544
6.106 0.960631881397516
6.107 0.956293485000553
6.108 0.951980369125057
6.109 0.947692368502126
6.11 0.943429318988073
6.111 0.939191057558935
6.112 0.934977422304882
6.113 0.930788252424646
6.114 0.926623388219867
6.115 0.922482671089415
6.116 0.918365943523699
6.117 0.914273049098918
6.118 0.910203832471286
6.119 0.906158139371254
6.12 0.902135816597671
6.121 0.898136712011954
6.122 0.894160674532224
6.123 0.890207554127399
6.124 0.886277201811323
6.125 0.882369469636832
6.126 0.878484210689809
6.127 0.874621279083272
6.128 0.870780529951377
6.129 0.866961819443488
6.13 0.863165004718189
6.131 0.859389943937289
6.132 0.855636496259863
6.133 0.851904521836249
6.134 0.848193881802047
6.135 0.844504438272151
6.136 0.840836054334725
6.137 0.837188594045238
6.138 0.833561922420464
6.139 0.829955905432484
6.14 0.826370410002726
6.141 0.822805303995982
6.142 0.819260456214422
6.143 0.815735736391664
6.144 0.812231015186787
6.145 0.808746164178417
6.146 0.80528105585878
6.147 0.801835563627773
6.148 0.798409561787077
6.149 0.795002925534232
6.15 0.79161553095678
6.151 0.788247255026386
6.152 0.784897975592973
6.153 0.781567571378906
6.154 0.778255921973159
6.155 0.774962907825508
6.156 0.771688410240755
6.157 0.768432311372949
6.158 0.765194494219649
6.159 0.761974842616189
6.16 0.758773241229961
6.161 0.755589575554744
6.162 0.752423731905024
6.163 0.749275597410342
6.164 0.746145060009692
6.165 0.743032008445891
6.166 0.739936332260023
6.167 0.736857921785877
6.168 0.733796668144402
6.169 0.730752463238216
6.17 0.727725199746115
6.171 0.724714771117607
6.172 0.721721071567493
6.173 0.718743996070435
6.174 0.715783440355597
6.175 0.712839300901272
6.176 0.709911474929547
6.177 0.706999860401008
6.178 0.704104356009457
6.179 0.70122486117665
6.18 0.698361276047088
6.181 0.695513501482799
6.182 0.692681439058183
6.183 0.689864991054862
6.184 0.687064060456555
6.185 0.684278550944001
6.186 0.681508366889897
6.187 0.678753413353854
6.188 0.676013596077405
6.189 0.673288821479018
6.19 0.670578996649157
6.191 0.667884029345356
6.192 0.665203827987323
6.193 0.662538301652088
6.194 0.659887360069163
6.195 0.65725091361573
6.196 0.654628873311875
6.197 0.652021150815829
6.198 0.649427658419256
6.199 0.646848309042562
6.2 0.644283016230219
6.201 0.641731694146152
6.202 0.639194257569124
6.203 0.636670621888151
6.204 0.634160703097977
6.205 0.63166441779453
6.206 0.629181683170456
6.207 0.626712417010643
6.208 0.62425653768779
6.209 0.62181396415801
6.21 0.619384615956452
6.211 0.61696841319295
6.212 0.614565276547714
6.213 0.612175127267029
6.214 0.609797887159005
6.215 0.607433478589341
6.216 0.605081824477112
6.217 0.602742848290606
6.218 0.600416474043168
6.219 0.598102626289079
6.22 0.595801230119468
6.221 0.593512211158243
6.222 0.591235495558059
6.223 0.58897100999631
6.224 0.586718681671135
6.225 0.584478438297481
6.226 0.582250208103172
6.227 0.580033919824998
6.228 0.577829502704858
6.229 0.575636886485906
6.23 0.573456001408737
6.231 0.571286778207599
6.232 0.569129148106616
6.233 0.566983042816064
6.234 0.564848394528655
6.235 0.562725135915847
6.236 0.560613200124194
6.237 0.558512520771703
6.238 0.556423031944241
6.239 0.554344668191944
6.24 0.552277364525659
6.241 0.55022105641343
6.242 0.54817567977698
6.243 0.546141170988235
6.244 0.544117466865878
6.245 0.542104504671911
6.246 0.540102222108259
6.247 0.538110557313393
6.248 0.536129448858964
6.249 0.534158835746489
6.25 0.532198657404039
6.251 0.530248853682955
6.252 0.528309364854602
6.253 0.526380131607122
6.254 0.52446109504224
6.255 0.522552196672075
6.256 0.520653378415967
6.257 0.518764582597358
6.258 0.516885751940664
6.259 0.515016829568187
6.26 0.51315775899705
6.261 0.511308484136143
6.262 0.50946894928311
6.263 0.507639099121345
6.264 0.505818878717007
6.265 0.504008233516075
6.266 0.50220710934141
6.267 0.500415452389837
6.268 0.498633209229271
6.269 0.496860326795827
6.27 0.495096752390995
6.271 0.493342433678802
6.272 0.491597318683008
6.273 0.489861355784332
6.274 0.488134493717679
6.275 0.486416681569409
6.276 0.484707868774612
6.277 0.483008005114403
6.278 0.481317040713254
6.279 0.479634926036329
6.28 0.477961611886838
6.281 0.476297049403434
6.282 0.474641190057596
6.283 0.472993985651063
6.284 0.471355388313272
6.285 0.469725350498807
6.286 0.468103824984891
6.287 0.466490764868877
6.288 0.464886123565765
6.289 0.463289854805742
6.29 0.461701912631729
6.291 0.460122251396963
6.292 0.458550825762582
6.293 0.456987590695237
6.294 0.45543250146472
6.295 0.453885513641613
6.296 0.452346583094945
6.297 0.450815665989883
6.298 0.449292718785422
6.299 0.447777698232112
6.3 0.446270561369784
6.301 0.444771265525306
6.302 0.443279768310351
6.303 0.441796027619186
6.304 0.440320001626466
6.305 0.438851648785066
6.306 0.437390927823906
6.307 0.43593779774581
6.308 0.434492217825378
6.309 0.43305414760686
6.31 0.43162354690207
6.311 0.430200375788299
6.312 0.428784594606243
6.313 0.427376163957965
6.314 0.425975044704845
6.315 0.424581197965573
6.316 0.423194585114142
6.317 0.421815167777851
6.318 0.420442907835343
6.319 0.419077767414642
6.32 0.417719708891208
6.321 0.416368694886011
6.322 0.415024688263615
6.323 0.413687652130283
6.324 0.412357549832088
6.325 0.411034344953045
6.326 0.409718001313256
6.327 0.408408482967068
6.328 0.407105754201242
6.329 0.405809779533148
6.33 0.404520523708955
6.331 0.403237951701853
6.332 0.401962028710281
6.333 0.40069272015616
6.334 0.399429991683161
6.335 0.398173809154963
6.336 0.396924138653537
6.337 0.395680946477448
6.338 0.39444419914015
6.339 0.39321386336832
6.34 0.391989906100186
6.341 0.390772294483871
6.342 0.389560995875759
6.343 0.388355977838864
6.344 0.387157208141211
6.345 0.385964654754241
6.346 0.384778285851212
6.347 0.383598069805627
6.348 0.382423975189668
6.349 0.381255970772634
6.35 0.380094025519409
6.351 0.378938108588928
6.352 0.377788189332653
6.353 0.376644237293078
6.354 0.375506222202224
6.355 0.374374113980159
6.356 0.373247882733532
6.357 0.3721274987541
6.358 0.371012932517292
6.359 0.369904154680764
6.36 0.368801136082971
6.361 0.36770384774176
6.362 0.366612260852954
6.363 0.365526346788968
6.364 0.364446077097425
6.365 0.363371423499775
6.366 0.362302357889947
6.367 0.361238852332992
6.368 0.360180879063739
6.369 0.359128410485476
6.37 0.358081419168619
6.371 0.357039877849415
6.372 0.356003759428638
6.373 0.354973036970298
6.374 0.353947683700369
6.375 0.35292767300552
6.376 0.351912978431854
6.377 0.350903573683663
6.378 0.34989943262219
6.379 0.348900529264402
6.38 0.347906837781769
6.381 0.346918332499057
6.382 0.34593498789313
6.383 0.344956778591761
6.384 0.343983679372449
6.385 0.343015665161253
6.386 0.342052711031629
6.387 0.341094792203279
6.388 0.34014188404101
6.389 0.339193962053597
6.39 0.338251001892665
6.391 0.337312979351574
6.392 0.336379870364305
6.393 0.335451651004377
6.394 0.334528297483747
6.395 0.333609786151739
6.396 0.332696093493974
6.397 0.331787196131304
6.398 0.330883070818767
6.399 0.329983694444537
6.4 0.329089044028893
6.401 0.328199096723194
6.402 0.327313829808855
6.403 0.326433220696346
6.404 0.325557246924189
6.405 0.32468588615796
6.406 0.323819116189313
6.407 0.322956914935001
6.408 0.322099260435908
6.409 0.321246130856094
6.41 0.320397504481836
6.411 0.319553359720695
6.412 0.318713675100576
6.413 0.3178784292688
6.414 0.317047600991193
6.415 0.316221169151164
6.416 0.315399112748813
6.417 0.314581410900031
6.418 0.31376804283561
6.419 0.312958987900374
6.42 0.312154225552297
6.421 0.311353735361643
6.422 0.310557497010112
6.423 0.309765490289988
6.424 0.308977695103301
6.425 0.308194091460993
6.426 0.307414659482089
6.427 0.306639379392883
6.428 0.305868231526127
6.429 0.30510119632022
6.43 0.304338254318422
6.431 0.303579386168057
6.432 0.302824572619736
6.433 0.302073794526582
6.434 0.301327032843458
6.435 0.300584268626211
6.436 0.299845483030922
6.437 0.299110657313149
6.438 0.298379772827202
6.439 0.297652811025399
6.44 0.296929753457346
6.441 0.296210581769223
6.442 0.295495277703061
6.443 0.294783823096052
6.444 0.294076199879839
6.445 0.29337239007983
6.446 0.292672375814519
6.447 0.291976139294796
6.448 0.291283662823288
6.449 0.290594928793689
6.45 0.289909919690103
6.451 0.289228618086392
6.452 0.288551006645536
6.453 0.287877068118986
6.454 0.287206785346041
6.455 0.286540141253218
6.456 0.285877118853633
6.457 0.28521770124639
6.458 0.284561871615973
6.459 0.283909613231645
6.46 0.283260909446858
6.461 0.282615743698658
6.462 0.281974099507112
6.463 0.281335960474723
6.464 0.280701310285868
6.465 0.280070132706231
6.466 0.279442411582243
6.467 0.278818130840535
6.468 0.278197274487389
6.469 0.277579826608198
6.47 0.276965771366935
6.471 0.276355093005616
6.472 0.275747775843791
6.473 0.275143804278014
6.474 0.274543162781337
6.475 0.273945835902806
6.476 0.273351808266959
6.477 0.272761064573328
6.478 0.272173589595957
6.479 0.27158936818291
6.48 0.271008385255801
6.481 0.270430625809316
6.482 0.269856074910745
6.483 0.269284717699523
6.484 0.26871653938677
6.485 0.268151525254842
6.486 0.267589660656883
6.487 0.267030931016381
6.488 0.266475321826737
6.489 0.265922818650829
6.49 0.265373407120587
6.491 0.264827072936576
6.492 0.26428380186757
6.493 0.26374357975015
6.494 0.263206392488293
6.495 0.262672226052969
6.496 0.262141066481747
6.497 0.261612899878401
6.498 0.261087712412521
6.499 0.260565490319133
6.5 0.260046219898319
6.501 0.259529887514839
6.502 0.25901647959777
6.503 0.258505982640133
6.504 0.257998383198537
6.505 0.257493667892824
6.506 0.256991823405709
6.507 0.256492836482442
6.508 0.255996693930461
6.509 0.25550338261905
6.51 0.255012889479008
6.511 0.254525201502315
6.512 0.25404030574181
6.513 0.253558189310861
6.514 0.253078839383052
6.515 0.252602243191866
6.516 0.252128388030375
6.517 0.251657261250928
6.518 0.251188850264857
6.519 0.250723142542167
6.52 0.250260125611247
6.521 0.249799787058576
6.522 0.249342114528433
6.523 0.248887095722612
6.524 0.248434718400144
6.525 0.247984970377012
6.526 0.247537839525885
6.527 0.247093313775838
6.528 0.246651381112091
6.529 0.246212029575741
6.53 0.245775247263501
6.531 0.245341022327443
6.532 0.244909342974739
6.533 0.244480197467417
6.534 0.244053574122105
6.535 0.243629461309786
6.536 0.243207847455559
6.537 0.242788721038399
6.538 0.242372070590914
6.539 0.241957884699118
6.54 0.241546152002195
6.541 0.241136861192274
6.542 0.2407300010142
6.543 0.240325560265313
6.544 0.239923527795228
6.545 0.239523892505614
6.546 0.239126643349982
6.547 0.23873176933347
6.548 0.238339259512636
6.549 0.237949102995243
6.55 0.237561288940062
6.551 0.237175806556662
6.552 0.236792645105213
6.553 0.236411793896287
6.554 0.236033242290657
6.555 0.23565697969911
6.556 0.235282995582248
6.557 0.234911279450302
6.558 0.234541820862942
6.559 0.234174609429091
6.56 0.233809634806744
6.561 0.233446886702779
6.562 0.233086354872783
6.563 0.232728029120872
6.564 0.23237189929951
6.565 0.232017955309341
6.566 0.231666187099011
6.567 0.231316584664997
6.568 0.230969138051437
6.569 0.230623837349966
6.57 0.23028067269954
6.571 0.229939634286282
6.572 0.229600712343309
6.573 0.229263897150575
6.574 0.228929179034708
6.575 0.228596548368851
6.576 0.228265995572505
6.577 0.22793751111137
6.578 0.227611085497192
6.579 0.227286709287608
6.58 0.226964373085989
6.581 0.226644067541295
6.582 0.226325783347921
6.583 0.226009511245544
6.584 0.225695242018982
6.585 0.225382966498039
6.586 0.225072675557365
6.587 0.224764360116304
6.588 0.224458011138754
6.589 0.224153619633025
6.59 0.223851176651691
6.591 0.223550673291451
6.592 0.223252100692989
6.593 0.222955450040833
6.594 0.222660712563214
6.595 0.22236787953193
6.596 0.222076942262206
6.597 0.221787892112559
6.598 0.22150072048466
6.599 0.221215418823198
6.6 0.220931978615745
6.601 0.220650391392622
6.602 0.220370648726765
6.603 0.22009274223359
6.604 0.219816663570861
6.605 0.21954240443856
6.606 0.21926995657875
6.607 0.218999311775447
6.608 0.218730461854487
6.609 0.218463398683399
6.61 0.218198114171269
6.611 0.217934600268615
6.612 0.217672848967256
6.613 0.217412852300181
6.614 0.217154602341423
6.615 0.216898091205927
6.616 0.216643311049425
6.617 0.216390254068308
6.618 0.216138912499493
6.619 0.215889278620304
6.62 0.215641344748335
6.621 0.215395103241331
6.622 0.215150546497057
6.623 0.214907666953172
6.624 0.2146664570871
6.625 0.214426909415909
6.626 0.214189016496179
6.627 0.213952770923879
6.628 0.213718165334238
6.629 0.213485192401623
6.63 0.21325384483941
6.631 0.213024115399855
6.632 0.212795996873977
6.633 0.212569482091422
6.634 0.212344563920344
6.635 0.212121235267277
6.636 0.211899489077006
6.637 0.211679318332448
6.638 0.21146071605452
6.639 0.211243675302014
6.64 0.211028189171473
6.641 0.210814250797066
6.642 0.210601853350456
6.643 0.210390990040683
6.644 0.210181654114029
6.645 0.209973838853896
6.646 0.209767537580681
6.647 0.209562743651645
6.648 0.209359450460791
6.649 0.209157651438736
6.65 0.208957340052583
6.651 0.208758509805794
6.652 0.208561154238067
6.653 0.208365266925205
6.654 0.208170841478988
6.655 0.207977871547051
6.656 0.20778635081275
6.657 0.207596272995042
6.658 0.207407631848349
6.659 0.207220421162438
6.66 0.207034634762286
6.661 0.206850266507958
6.662 0.206667310294476
6.663 0.206485760051689
6.664 0.20630560974415
6.665 0.206126853370979
6.666 0.205949484965744
6.667 0.205773498596324
6.668 0.205598888364784
6.669 0.205425648407245
6.67 0.205253772893755
6.671 0.205083256028157
6.672 0.204914092047966
6.673 0.204746275224228
6.674 0.204579799861404
6.675 0.204414660297227
6.676 0.204250850902581
6.677 0.204088366081366
6.678 0.203927200270369
6.679 0.203767347939132
6.68 0.203608803589824
6.681 0.203451561757109
6.682 0.203295617008012
6.683 0.203140963941792
6.684 0.202987597189811
6.685 0.202835511415397
6.686 0.202684701313719
6.687 0.202535161611653
6.688 0.202386887067649
6.689 0.2022398724716
6.69 0.202094112644712
6.691 0.201949602439367
6.692 0.201806336738999
6.693 0.201664310457953
6.694 0.201523518541358
6.695 0.201383955964994
6.696 0.201245617735158
6.697 0.201108498888533
6.698 0.200972594492053
6.699 0.200837899642775
6.7 0.20070440946774
6.701 0.200572119123845
6.702 0.200441023797709
6.703 0.200311118705537
6.704 0.200182399092995
6.705 0.200054860235064
6.706 0.199928497435922
6.707 0.199803306028798
6.708 0.199679281375847
6.709 0.199556418868013
6.71 0.199434713924898
6.711 0.199314161994628
6.712 0.199194758553717
6.713 0.199076499106941
6.714 0.198959379187195
6.715 0.198843394355369
6.716 0.198728540200209
6.717 0.198614812338186
6.718 0.198502206413364
6.719 0.198390718097263
6.72 0.198280343088729
6.721 0.198171077113802
6.722 0.19806291592558
6.723 0.197955855304086
6.724 0.19784989105614
6.725 0.197745019015218
6.726 0.197641235041328
6.727 0.19753853502087
6.728 0.197436914866508
6.729 0.197336370517035
6.73 0.197236897937242
6.731 0.197138493117783
6.732 0.197041152075047
6.733 0.196944870851021
6.734 0.196849645513163
6.735 0.196755472154265
6.736 0.196662346892323
6.737 0.196570265870406
6.738 0.196479225256525
6.739 0.196389221243498
6.74 0.196300250048823
6.741 0.196212307914543
6.742 0.196125391107117
6.743 0.196039495917289
6.744 0.195954618659955
6.745 0.195870755674034
6.746 0.19578790332234
6.747 0.195706057991445
6.748 0.195625216091556
6.749 0.195545374056379
6.75 0.195466528342995
6.751 0.195388675431725
6.752 0.195311811826002
6.753 0.195235934052245
6.754 0.195161038659725
6.755 0.195087122220439
6.756 0.195014181328981
6.757 0.194942212602413
6.758 0.194871212680138
6.759 0.194801178223767
6.76 0.194732105917001
6.761 0.19466399246549
6.762 0.19459683459672
6.763 0.194530629059874
6.764 0.19446537262571
6.765 0.194401062086437
6.766 0.194337694255584
6.767 0.194275265967872
6.768 0.194213774079097
6.769 0.194153215465994
6.77 0.194093587026119
6.771 0.19403488567772
6.772 0.19397710835961
6.773 0.193920252031051
6.774 0.193864313671618
6.775 0.193809290281084
6.776 0.193755178879291
6.777 0.193701976506029
6.778 0.193649680220911
6.779 0.19359828710325
6.78 0.193547794251939
6.781 0.193498198785325
6.782 0.193449497841087
6.783 0.193401688576116
6.784 0.193354768166393
6.785 0.193308733806867
6.786 0.193263582711333
6.787 0.193219312112315
6.788 0.19317591926094
6.789 0.193133401426823
6.79 0.193091755897944
6.791 0.193050979980529
6.792 0.193011070998933
6.793 0.192972026295517
6.794 0.192933843230535
6.795 0.19289651918201
6.796 0.192860051545619
6.797 0.192824437734576
6.798 0.192789675179513
6.799 0.192755761328364
6.8 0.192722693646247
6.801 0.192690469615349
6.802 0.192659086734812
6.803 0.192628542520613
6.804 0.19259883450545
6.805 0.19256996023863
6.806 0.192541917285949
6.807 0.192514703229583
6.808 0.192488315667972
6.809 0.192462752215704
6.81 0.192438010503404
6.811 0.192414088177622
6.812 0.192390982900718
6.813 0.19236869235075
6.814 0.192347214221365
6.815 0.192326546221681
6.816 0.192306686076184
6.817 0.19228763152461
6.818 0.192269380321837
6.819 0.192251930237776
6.82 0.19223527905726
6.821 0.192219424579934
6.822 0.192204364620146
6.823 0.192190097006836
6.824 0.192176619583434
6.825 0.192163930207744
6.826 0.19215202675184
6.827 0.192140907101958
6.828 0.192130569158392
6.829 0.192121010835378
6.83 0.192112230060999
6.831 0.19210422477707
6.832 0.192096992939037
6.833 0.19209053251587
6.834 0.192084841489958
6.835 0.192079917857004
6.836 0.192075759625922
6.837 0.192072364818729
6.838 0.192069731470447
6.839 0.192067857628997
6.84 0.192066741355092
6.841 0.192066380722141
6.842 0.192066773816144
6.843 0.192067918735589
6.844 0.192069813591349
6.845 0.192072456506586
6.846 0.192075845616643
6.847 0.192079979068952
6.848 0.192084855022923
6.849 0.192090471649855
6.85 0.192096827132829
6.851 0.192103919666609
6.852 0.192111747457547
6.853 0.192120308723485
6.854 0.192129601693648
6.855 0.192139624608557
6.856 0.192150375719926
6.857 0.192161853290563
6.858 0.192174055594278
6.859 0.192186980915781
6.86 0.192200627550592
6.861 0.192214993804938
6.862 0.192230077995664
6.863 0.192245878450132
6.864 0.19226239350613
6.865 0.192279621511777
6.866 0.192297560825426
6.867 0.192316209815573
6.868 0.192335566860761
6.869 0.192355630349488
6.87 0.192376398680116
6.871 0.192397870260772
6.872 0.192420043509264
6.873 0.19244291685298
6.874 0.192466488728804
6.875 0.192490757583021
6.876 0.192515721871225
6.877 0.19254138005823
6.878 0.192567730617979
6.879 0.192594772033455
6.88 0.192622502796587
6.881 0.192650921408164
6.882 0.192680026377748
6.883 0.192709816223577
6.884 0.192740289472486
6.885 0.19277144465981
6.886 0.192803280329302
6.887 0.192835795033042
6.888 0.192868987331352
6.889 0.192902855792705
6.89 0.192937398993642
6.891 0.192972615518684
6.892 0.193008503960245
6.893 0.193045062918546
6.894 0.19308229100153
6.895 0.193120186824777
6.896 0.193158749011417
6.897 0.193197976192048
6.898 0.193237867004646
6.899 0.193278420094489
6.9 0.193319634114064
6.901 0.19336150772299
6.902 0.193404039587932
6.903 0.193447228382515
6.904 0.193491072787247
6.905 0.193535571489431
6.906 0.193580723183086
6.907 0.193626526568862
6.908 0.193672980353961
6.909 0.193720083252053
6.91 0.193767833983197
6.911 0.193816231273757
6.912 0.193865273856324
6.913 0.193914960469633
6.914 0.193965289858484
6.915 0.194016260773664
6.916 0.19406787197186
6.917 0.19412012221559
6.918 0.194173010273115
6.919 0.194226534918363
6.92 0.19428069493085
6.921 0.194335489095604
6.922 0.194390916203082
6.923 0.194446975049094
6.924 0.194503664434727
6.925 0.194560983166265
6.926 0.194618930055111
6.927 0.194677503917715
6.928 0.194736703575488
6.929 0.194796527854736
6.93 0.194856975586575
6.931 0.194918045606858
6.932 0.194979736756101
6.933 0.195042047879404
6.934 0.195104977826377
6.935 0.195168525451064
6.936 0.19523268961187
6.937 0.195297469171482
6.938 0.195362862996799
6.939 0.195428869958856
6.94 0.195495488932747
6.941 0.195562718797554
6.942 0.195630558436274
6.943 0.195699006735741
6.944 0.195768062586559
6.945 0.195837724883024
6.946 0.19590799252305
6.947 0.195978864408103
6.948 0.196050339443122
6.949 0.196122416536448
6.95 0.196195094599754
6.951 0.196268372547972
6.952 0.19634224929922
6.953 0.196416723774732
6.954 0.196491794898786
6.955 0.196567461598635
6.956 0.19664372280443
6.957 0.196720577449157
6.958 0.196798024468562
6.959 0.196876062801079
6.96 0.196954691387765
6.961 0.197033909172226
6.962 0.197113715100548
6.963 0.197194108121228
6.964 0.197275087185105
6.965 0.197356651245289
6.966 0.197438799257092
6.967 0.197521530177963
6.968 0.197604842967412
6.969 0.197688736586948
6.97 0.197773210000009
6.971 0.197858262171892
6.972 0.197943892069685
6.973 0.1980300986622
6.974 0.198116880919909
6.975 0.198204237814867
6.976 0.198292168320655
6.977 0.198380671412306
6.978 0.198469746066241
6.979 0.198559391260202
6.98 0.198649605973183
6.981 0.198740389185365
6.982 0.198831739878051
6.983 0.198923657033598
6.984 0.199016139635351
6.985 0.199109186667578
6.986 0.199202797115401
6.987 0.199296969964738
6.988 0.199391704202228
6.989 0.199486998815172
6.99 0.199582852791467
6.991 0.199679265119539
6.992 0.19977623478828
6.993 0.199873760786982
6.994 0.199971842105274
6.995 0.200070477733055
6.996 0.200169666660433
6.997 0.20026940787766
6.998 0.200369700375064
6.999 0.200470543142993
7 0.200571935171743
7.001 0.2006738754515
7.002 0.200776362972277
7.003 0.200879396723845
7.004 0.200982975695676
7.005 0.201087098876877
7.006 0.201191765256128
7.007 0.201296973821619
7.008 0.201402723560989
7.009 0.201509013461259
7.01 0.201615842508776
7.011 0.201723209689147
7.012 0.201831113987176
7.013 0.201939554386808
7.014 0.202048529871059
7.015 0.20215803942196
7.016 0.202268082020496
7.017 0.202378656646539
7.018 0.202489762278795
7.019 0.202601397894736
7.02 0.202713562470541
7.021 0.202826254981037
7.022 0.202939474399637
7.023 0.20305321969828
7.024 0.203167489847368
7.025 0.203282283815711
7.026 0.203397600570461
7.027 0.203513439077057
7.028 0.203629798299159
7.029 0.203746677198596
7.03 0.2038640747353
7.031 0.203981989867249
7.032 0.204100421550408
7.033 0.20421936873867
7.034 0.204338830383792
7.035 0.204458805435345
7.036 0.204579292840646
7.037 0.204700291544705
7.038 0.204821800490164
7.039 0.204943818617241
7.04 0.205066344863666
7.041 0.20518937816463
7.042 0.20531291745272
7.043 0.205436961657867
7.044 0.205561509707283
7.045 0.205686560525408
7.046 0.205812113033848
7.047 0.205938166151318
7.048 0.20606471879359
7.049 0.206191769873428
7.05 0.206319318300537
7.051 0.206447362981501
7.052 0.20657590281973
7.053 0.206704936715402
7.054 0.206834463565406
7.055 0.206964482263284
7.056 0.207094991699179
7.057 0.207225990759775
7.058 0.207357478328239
7.059 0.207489453284171
7.06 0.207621914503543
7.061 0.207754860858647
7.062 0.207888291218035
7.063 0.208022204446468
7.064 0.208156599404857
7.065 0.20829147495021
7.066 0.208426829935574
7.067 0.208562663209987
7.068 0.208698973618412
7.069 0.208835760001694
7.07 0.208973021196496
7.071 0.209110756035249
7.072 0.209248963346099
7.073 0.209387641952849
7.074 0.209526790674906
7.075 0.20966640832723
7.076 0.209806493720276
7.077 0.209947045659943
7.078 0.210088062947518
7.079 0.210229544379627
7.08 0.210371488748177
7.081 0.210513894840305
7.082 0.210656761438324
7.083 0.210800087319672
7.084 0.210943871256859
7.085 0.21108811201741
7.086 0.211232808363819
7.087 0.211377959053493
7.088 0.211523562838701
7.089 0.21166961846652
7.09 0.211816124678785
7.091 0.211963080212039
7.092 0.212110483797475
7.093 0.212258334160893
7.094 0.212406630022642
7.095 0.212555370097573
7.096 0.212704553094984
7.097 0.212854177718573
7.098 0.213004242666385
7.099 0.213154746630763
7.1 0.213305688298296
7.101 0.21345706634977
7.102 0.213608879460116
7.103 0.213761126298364
7.104 0.213913805527588
7.105 0.21406691580486
7.106 0.2142204557812
7.107 0.214374424101525
7.108 0.214528819404604
7.109 0.214683640323001
7.11 0.214838885483037
7.111 0.214994553504732
7.112 0.21515064300176
7.113 0.215307152581404
7.114 0.215464080844501
7.115 0.215621426385401
7.116 0.215779187791912
7.117 0.215937363645261
7.118 0.216095952520038
7.119 0.216254952984155
7.12 0.216414363598795
7.121 0.216574182918367
7.122 0.21673440949046
7.123 0.216895041855793
7.124 0.217056078548174
7.125 0.217217518094447
7.126 0.217379359014453
7.127 0.21754159982098
7.128 0.217704239019718
7.129 0.217867275109214
7.13 0.218030706580826
7.131 0.218194531918681
7.132 0.218358749599626
7.133 0.218523358093186
7.134 0.218688355861518
7.135 0.218853741359369
7.136 0.21901951303403
7.137 0.219185669325291
7.138 0.219352208665403
7.139 0.219519129479027
7.14 0.219686430183197
7.141 0.219854109187274
7.142 0.220022164892904
7.143 0.220190595693975
7.144 0.220359399976576
7.145 0.220528576118953
7.146 0.220698122491468
7.147 0.220868037456559
7.148 0.221038319368696
7.149 0.221208966574341
7.15 0.221379977411907
7.151 0.221551350211718
7.152 0.221723083295966
7.153 0.221895174978674
7.154 0.222067623565655
7.155 0.222240427354471
7.156 0.222413584634394
7.157 0.222587093686368
7.158 0.222760952782968
7.159 0.222935160188363
7.16 0.223109714158277
7.161 0.22328461293995
7.162 0.2234598547721
7.163 0.223635437884888
7.164 0.223811360499876
7.165 0.223987620829993
7.166 0.224164217079498
7.167 0.22434114744394
7.168 0.224518410110128
7.169 0.224696003256089
7.17 0.224873925051033
7.171 0.225052173655321
7.172 0.225230747220426
7.173 0.225409643888899
7.174 0.225588861794337
7.175 0.225768399061344
7.176 0.2259482538055
7.177 0.226128424133327
7.178 0.226308908142252
7.179 0.226489703920581
7.18 0.226670809547458
7.181 0.226852223092838
7.182 0.227033942617452
7.183 0.227215966172776
7.184 0.227398291800999
7.185 0.22758091753499
7.186 0.227763841398272
7.187 0.227947061404986
7.188 0.228130575559862
7.189 0.228314381858189
7.19 0.228498478285788
7.191 0.228682862818978
7.192 0.22886753342455
7.193 0.229052488059737
7.194 0.229237724672186
7.195 0.229423241199931
7.196 0.229609035571362
7.197 0.229795105705201
7.198 0.229981449510475
7.199 0.230168064886485
7.2 0.230354949722787
7.201 0.230542101899157
7.202 0.230729519285574
7.203 0.230917199742189
7.204 0.231105141119304
7.205 0.231293341257344
7.206 0.231481797986835
7.207 0.23167050912838
7.208 0.231859472492636
7.209 0.23204868588029
7.21 0.232238147082037
7.211 0.232427853878557
7.212 0.232617804040495
7.213 0.232807995328439
7.214 0.232998425492897
7.215 0.23318909227428
7.216 0.233379993402877
7.217 0.233571126598842
7.218 0.233762489572165
7.219 0.233954080022664
7.22 0.234145895639958
7.221 0.234337934103452
7.222 0.234530193082322
7.223 0.23472267023549
7.224 0.234915363211618
7.225 0.23510826964908
7.226 0.235301387175956
7.227 0.235494713410009
7.228 0.235688245958676
7.229 0.235881982419047
7.23 0.236075920377856
7.231 0.236270057411466
7.232 0.236464391085854
7.233 0.236658918956599
7.234 0.23685363856887
7.235 0.237048547457414
7.236 0.237243643146544
7.237 0.23743892315013
7.238 0.237634384971583
7.239 0.237830026103853
7.24 0.238025844029414
7.241 0.238221836220253
7.242 0.238418000137869
7.243 0.238614333233258
7.244 0.238810832946908
7.245 0.239007496708792
7.246 0.23920432193836
7.247 0.239401306044535
7.248 0.239598446425705
7.249 0.239795740469721
7.25 0.239993185553887
7.251 0.240190779044964
7.252 0.240388518299157
7.253 0.240586400662121
7.254 0.240784423468951
7.255 0.240982584044183
7.256 0.241180879701796
7.257 0.241379307745203
7.258 0.241577865467259
7.259 0.241776550150256
7.26 0.241975359065923
7.261 0.242174289475433
7.262 0.242373338629398
7.263 0.242572503767875
7.264 0.242771782120368
7.265 0.242971170905832
7.266 0.243170667332676
7.267 0.243370268598767
7.268 0.243569971891437
7.269 0.243769774387489
7.27 0.243969673253198
7.271 0.244169665644325
7.272 0.244369748706121
7.273 0.244569919573334
7.274 0.244770175370217
7.275 0.244970513210543
7.276 0.245170930197605
7.277 0.245371423424238
7.278 0.245571989972817
7.279 0.24577262691528
7.28 0.245973331313133
7.281 0.246174100217466
7.282 0.246374930668965
7.283 0.246575819697926
7.284 0.246776764324269
7.285 0.246977761557556
7.286 0.247178808397002
7.287 0.247379901831496
7.288 0.247581038839616
7.289 0.247782216389645
7.29 0.247983431439594
7.291 0.248184680937214
7.292 0.248385961820023
7.293 0.248587271015321
7.294 0.248788605440212
7.295 0.248989962001627
7.296 0.249191337596344
7.297 0.249392729111012
7.298 0.249594133422176
7.299 0.249795547396296
7.3 0.249996967889777
7.301 0.250198391748992
7.302 0.250399815810308
7.303 0.250601236900113
7.304 0.250802651834843
7.305 0.251004057421012
7.306 0.251205450455237
7.307 0.251406827724272
7.308 0.251608186005032
7.309 0.25180952206463
7.31 0.252010832660406
7.311 0.252212114539957
7.312 0.252413364441171
7.313 0.252614579092263
7.314 0.252815755211806
7.315 0.253016889508767
7.316 0.253217978682543
7.317 0.253419019422996
7.318 0.253620008410491
7.319 0.253820942315932
7.32 0.254021817800804
7.321 0.254222631517207
7.322 0.2544233801079
7.323 0.254624060206339
7.324 0.254824668436718
7.325 0.255025201414015
7.326 0.255225655744027
7.327 0.25542602802342
7.328 0.255626314839771
7.329 0.25582651277161
7.33 0.256026618388469
7.331 0.256226628250929
7.332 0.256426538910661
7.333 0.256626346910479
7.334 0.256826048784386
7.335 0.257025641057626
7.336 0.257225120246729
7.337 0.257424482859564
7.338 0.257623725395392
7.339 0.257822844344915
7.34 0.25802183619033
7.341 0.258220697405382
7.342 0.258419424455419
7.343 0.258618013797447
7.344 0.258816461880184
7.345 0.259014765144117
7.346 0.259212920021562
7.347 0.259410922936717
7.348 0.259608770305724
7.349 0.259806458536728
7.35 0.260003984029935
7.351 0.260201343177676
7.352 0.260398532364465
7.353 0.260595547967066
7.354 0.260792386354552
7.355 0.260989043888369
7.356 0.261185516922402
7.357 0.261381801803043
7.358 0.261577894869251
7.359 0.261773792452623
7.36 0.26196949087746
7.361 0.262164986460836
7.362 0.262360275512669
7.363 0.262555354335785
7.364 0.262750219225996
7.365 0.262944866472164
7.366 0.26313929235628
7.367 0.26333349315353
7.368 0.263527465132376
7.369 0.263721204554623
7.37 0.263914707675499
7.371 0.264107970743728
7.372 0.26430099000161
7.373 0.264493761685095
7.374 0.26468628202386
7.375 0.264878547241392
7.376 0.265070553555067
7.377 0.265262297176225
7.378 0.265453774310257
7.379 0.265644981156685
7.38 0.265835913909242
7.381 0.266026568755961
7.382 0.26621694187925
7.383 0.266407029455988
7.384 0.2665968276576
7.385 0.26678633265015
7.386 0.266975540594427
7.387 0.267164447646027
7.388 0.267353049955451
7.389 0.267541343668186
7.39 0.2677293249248
7.391 0.267916989861029
7.392 0.26810433460787
7.393 0.268291355291674
7.394 0.268478048034239
7.395 0.268664408952899
7.396 0.268850434160625
7.397 0.269036119766116
7.398 0.269221461873894
7.399 0.269406456584403
7.4 0.269591099994104
7.401 0.269775388195575
7.402 0.269959317277608
7.403 0.270142883325308
7.404 0.270326082420195
7.405 0.2705089106403
7.406 0.270691364060274
7.407 0.270873438751482
7.408 0.271055130782111
7.409 0.271236436217273
7.41 0.271417351119106
7.411 0.271597871546881
7.412 0.27177799355711
7.413 0.271957713203645
7.414 0.272137026537795
7.415 0.272315929608422
7.416 0.272494418462061
7.417 0.272672489143019
7.418 0.272850137693491
7.419 0.273027360153666
7.42 0.273204152561841
7.421 0.273380510954532
7.422 0.273556431366584
7.423 0.273731909831285
7.424 0.273906942380482
7.425 0.274081525044689
7.426 0.274255653853211
7.427 0.27442932483425
7.428 0.274602534015025
7.429 0.274775277421891
7.43 0.274947551080452
7.431 0.275119351015682
7.432 0.275290673252041
7.433 0.275461513813595
7.434 0.275631868724139
7.435 0.275801734007311
7.436 0.275971105686718
7.437 0.276139979786054
7.438 0.276308352329225
7.439 0.27647621934047
7.44 0.276643576844485
7.441 0.276810420866545
7.442 0.27697674743263
7.443 0.27714255256955
7.444 0.277307832305069
7.445 0.277472582668034
7.446 0.277636799688497
7.447 0.277800479397846
7.448 0.27796361782893
7.449 0.278126211016189
7.45 0.278288254995782
7.451 0.278449745805715
7.452 0.278610679485974
7.453 0.27877105207865
7.454 0.278930859628074
7.455 0.279090098180948
7.456 0.279248763786472
7.457 0.279406852496484
7.458 0.279564360365583
7.459 0.279721283451272
7.46 0.279877617814084
7.461 0.280033359517719
7.462 0.280188504629178
7.463 0.280343049218898
7.464 0.280496989360889
7.465 0.280650321132865
7.466 0.280803040616386
7.467 0.280955143896989
7.468 0.28110662706433
7.469 0.281257486212318
7.47 0.281407717439253
7.471 0.281557316847967
7.472 0.281706280545959
7.473 0.281854604645535
7.474 0.282002285263949
7.475 0.28214931852354
7.476 0.282295700551874
7.477 0.282441427481884
7.478 0.282586495452008
7.479 0.282730900606334
7.48 0.282874639094739
7.481 0.283017707073031
7.482 0.28316010070309
7.483 0.283301816153013
7.484 0.283442849597252
7.485 0.283583197216762
7.486 0.283722855199139
7.487 0.283861819738767
7.488 0.28400008703696
7.489 0.284137653302104
7.49 0.284274514749807
7.491 0.284410667603036
7.492 0.284546108092266
7.493 0.284680832455622
7.494 0.284814836939028
7.495 0.284948117796346
7.496 0.285080671289528
7.497 0.285212493688755
7.498 0.285343581272589
7.499 0.285473930328113
7.5 0.285603537151079
7.501 0.285732398046058
7.502 0.285860509326579
7.503 0.285987867315282
7.504 0.286114468344059
7.505 0.286240308754204
7.506 0.28636538489656
7.507 0.286489693131663
7.508 0.286613229829891
7.509 0.286735991371609
7.51 0.286857974147319
7.511 0.286979174557804
7.512 0.287099589014277
7.513 0.287219213938524
7.514 0.28733804576306
7.515 0.287456080931265
7.516 0.28757331589754
7.517 0.287689747127448
7.518 0.287805371097867
7.519 0.287920184297131
7.52 0.288034183225179
7.521 0.288147364393707
7.522 0.288259724326305
7.523 0.288371259558615
7.524 0.288481966638468
7.525 0.288591842126036
7.526 0.28870088259398
7.527 0.288809084627591
7.528 0.288916444824939
7.529 0.289022959797023
7.53 0.28912862616791
7.531 0.289233440574887
7.532 0.289337399668604
7.533 0.289440500113219
7.534 0.289542738586545
7.535 0.289644111780194
7.536 0.289744616399725
7.537 0.289844249164785
7.538 0.289943006809256
7.539 0.290040886081397
7.54 0.290137883743991
7.541 0.290233996574489
7.542 0.29032922136515
7.543 0.29042355492319
7.544 0.290516994070917
7.545 0.290609535645883
7.546 0.290701176501022
7.547 0.290791913504788
7.548 0.290881743541307
7.549 0.290970663510508
7.55 0.291058670328272
7.551 0.291145760926569
7.552 0.291231932253598
7.553 0.29131718127393
7.554 0.291401504968645
7.555 0.291484900335472
7.556 0.29156736438893
7.557 0.291648894160462
7.558 0.291729486698578
7.559 0.291809139068989
7.56 0.291887848354746
7.561 0.291965611656376
7.562 0.292042426092018
7.563 0.292118288797561
7.564 0.292193196926774
7.565 0.292267147651447
7.566 0.29234013816152
7.567 0.292412165665222
7.568 0.292483227389199
7.569 0.292553320578647
7.57 0.292622442497451
7.571 0.292690590428306
7.572 0.292757761672857
7.573 0.292823953551823
7.574 0.292889163405131
7.575 0.292953388592043
7.576 0.293016626491286
7.577 0.293078874501175
7.578 0.293140130039748
7.579 0.293200390544888
7.58 0.293259653474447
7.581 0.293317916306377
7.582 0.293375176538849
7.583 0.293431431690381
7.584 0.293486679299958
7.585 0.293540916927156
7.586 0.293594142152265
7.587 0.293646352576407
7.588 0.293697545821659
7.589 0.29374771953117
7.59 0.293796871369283
7.591 0.29384499902165
7.592 0.293892100195351
7.593 0.293938172619009
7.594 0.293983214042907
7.595 0.2940272222391
7.596 0.294070195001536
7.597 0.294112130146159
7.598 0.29415302551103
7.599 0.294192878956434
7.6 0.29423168836499
7.601 0.294269451641765
7.602 0.294306166714379
7.603 0.294341831533113
7.604 0.29437644407102
7.605 0.294410002324025
7.606 0.294442504311036
7.607 0.294473948074045
7.608 0.294504331678233
7.609 0.29453365321207
7.61 0.29456191078742
7.611 0.294589102539638
7.612 0.294615226627673
7.613 0.294640281234164
7.614 0.294664264565538
7.615 0.294687174852108
7.616 0.294709010348166
7.617 0.294729769332079
7.618 0.294749450106386
7.619 0.294768050997883
7.62 0.294785570357721
7.621 0.294802006561493
7.622 0.294817358009326
7.623 0.294831623125965
7.624 0.294844800360865
7.625 0.294856888188277
7.626 0.294867885107325
7.627 0.294877789642102
7.628 0.294886600341746
7.629 0.294894315780519
7.63 0.294900934557897
7.631 0.294906455298639
7.632 0.294910876652874
7.633 0.294914197296172
7.634 0.294916415929625
7.635 0.294917531279916
7.636 0.294917542099399
7.637 0.294916447166169
7.638 0.294914245284134
7.639 0.294910935283081
7.64 0.294906516018752
7.641 0.294900986372907
7.642 0.294894345253394
7.643 0.294886591594211
7.644 0.294877724355573
7.645 0.294867742523972
7.646 0.294856645112241
7.647 0.294844431159617
7.648 0.294831099731795
7.649 0.294816649920989
7.65 0.294801080845988
7.651 0.294784391652214
7.652 0.294766581511771
7.653 0.294747649623505
7.654 0.294727595213049
7.655 0.294706417532877
7.656 0.294684115862355
7.657 0.294660689507785
7.658 0.294636137802451
7.659 0.294610460106671
7.66 0.294583655807833
7.661 0.294555724320444
7.662 0.294526665086168
7.663 0.294496477573863
7.664 0.294465161279629
7.665 0.294432715726836
7.666 0.294399140466167
7.667 0.294364435075646
7.668 0.294328599160681
7.669 0.294291632354083
7.67 0.294253534316111
7.671 0.29421430473449
7.672 0.294173943324445
7.673 0.294132449828727
7.674 0.294089824017635
7.675 0.294046065689047
7.676 0.294001174668434
7.677 0.293955150808886
7.678 0.293907993991134
7.679 0.293859704123564
7.68 0.293810281142237
7.681 0.293759725010901
7.682 0.293708035721012
7.683 0.293655213291741
7.684 0.293601257769988
7.685 0.293546169230393
7.686 0.293489947775343
7.687 0.29343259353498
7.688 0.293374106667209
7.689 0.293314487357701
7.69 0.293253735819896
7.691 0.293191852295004
7.692 0.29312883705201
7.693 0.293064690387669
7.694 0.292999412626505
7.695 0.292933004120805
7.696 0.292865465250619
7.697 0.292796796423751
7.698 0.292726998075748
7.699 0.292656070669895
7.7 0.292584014697207
7.701 0.292510830676406
7.702 0.29243651915392
7.703 0.29236108070386
7.704 0.29228451592801
7.705 0.292206825455801
7.706 0.292128009944301
7.707 0.29204807007819
7.708 0.291967006569738
7.709 0.291884820158783
7.71 0.291801511612707
7.711 0.291717081726407
7.712 0.291631531322273
7.713 0.291544861250155
7.714 0.291457072387333
7.715 0.291368165638488
7.716 0.291278141935668
7.717 0.291187002238252
7.718 0.291094747532917
7.719 0.291001378833602
7.72 0.290906897181464
7.721 0.290811303644845
7.722 0.290714599319227
7.723 0.29061678532719
7.724 0.29051786281837
7.725 0.290417832969411
7.726 0.290316696983922
7.727 0.290214456092426
7.728 0.290111111552312
7.729 0.290006664647786
7.73 0.289901116689816
7.731 0.289794469016083
7.732 0.28968672299092
7.733 0.289577880005265
7.734 0.289467941476596
7.735 0.289356908848876
7.736 0.289244783592493
7.737 0.289131567204199
7.738 0.289017261207048
7.739 0.288901867150329
7.74 0.288785386609504
7.741 0.288667821186145
7.742 0.288549172507858
7.743 0.288429442228221
7.744 0.288308632026712
7.745 0.288186743608635
7.746 0.288063778705053
7.747 0.287939739072707
7.748 0.287814626493949
7.749 0.287688442776656
7.75 0.287561189754161
7.751 0.28743286928517
7.752 0.287303483253681
7.753 0.287173033568905
7.754 0.287041522165184
7.755 0.286908951001903
7.756 0.28677532206341
7.757 0.286640637358926
7.758 0.28650489892246
7.759 0.286368108812721
7.76 0.286230269113026
7.761 0.28609138193121
7.762 0.285951449399533
7.763 0.285810473674591
7.764 0.285668456937217
7.765 0.285525401392385
7.766 0.28538130926912
7.767 0.285236182820392
7.768 0.285090024323023
7.769 0.284942836077584
7.77 0.284794620408296
7.771 0.284645379662925
7.772 0.284495116212684
7.773 0.28434383245212
7.774 0.284191530799019
7.775 0.284038213694292
7.776 0.28388388360187
7.777 0.283728543008595
7.778 0.283572194424112
7.779 0.283414840380757
7.78 0.283256483433446
7.781 0.28309712615956
7.782 0.282936771158837
7.783 0.282775421053248
7.784 0.282613078486894
7.785 0.282449746125879
7.786 0.282285426658196
7.787 0.282120122793608
7.788 0.281953837263532
7.789 0.281786572820914
7.79 0.281618332240109
7.791 0.281449118316759
7.792 0.281278933867673
7.793 0.281107781730699
7.794 0.280935664764597
7.795 0.28076258584892
7.796 0.280588547883884
7.797 0.280413553790239
7.798 0.280237606509142
7.799 0.280060709002027
7.8 0.279882864250479
7.801 0.279704075256096
7.802 0.279524345040364
7.803 0.279343676644521
7.804 0.279162073129424
7.805 0.278979537575416
7.806 0.278796073082191
7.807 0.278611682768658
7.808 0.278426369772804
7.809 0.278240137251561
7.81 0.27805298838066
7.811 0.277864926354504
7.812 0.277675954386017
7.813 0.277486075706514
7.814 0.277295293565551
7.815 0.277103611230795
7.816 0.276911031987872
7.817 0.276717559140229
7.818 0.276523196008992
7.819 0.276327945932817
7.82 0.276131812267754
7.821 0.275934798387093
7.822 0.275736907681224
7.823 0.275538143557489
7.824 0.275338509440036
7.825 0.27513800876967
7.826 0.274936645003707
7.827 0.274734421615824
7.828 0.274531342095913
7.829 0.274327409949925
7.83 0.274122628699729
7.831 0.273917001882953
7.832 0.273710533052838
7.833 0.273503225778087
7.834 0.273295083642709
7.835 0.273086110245869
7.836 0.272876309201737
7.837 0.272665684139333
7.838 0.27245423870237
7.839 0.272241976549106
7.84 0.272028901352188
7.841 0.271815016798491
7.842 0.271600326588972
7.843 0.271384834438509
7.844 0.271168544075745
7.845 0.270951459242933
7.846 0.270733583695779
7.847 0.270514921203287
7.848 0.270295475547598
7.849 0.270075250523835
7.85 0.269854249939945
7.851 0.26963247761654
7.852 0.269409937386739
7.853 0.269186633096009
7.854 0.268962568602009
7.855 0.268737747774428
7.856 0.268512174494824
7.857 0.268285852656468
7.858 0.268058786164185
7.859 0.267830978934189
7.86 0.267602434893929
7.861 0.267373157981925
7.862 0.267143152147609
7.863 0.266912421351162
7.864 0.266680969563359
7.865 0.266448800765402
7.866 0.266215918948762
7.867 0.265982328115022
7.868 0.265748032275704
7.869 0.265513035452125
7.87 0.265277341675219
7.871 0.265040954985387
7.872 0.264803879432333
7.873 0.2645661190749
7.874 0.26432767798091
7.875 0.264088560227005
7.876 0.263848769898483
7.877 0.263608311089137
7.878 0.263367187901096
7.879 0.263125404444659
7.88 0.262882964838141
7.881 0.262639873207704
7.882 0.2623961336872
7.883 0.262151750418013
7.884 0.261906727548889
7.885 0.261661069235785
7.886 0.261414779641703
7.887 0.261167862936528
7.888 0.260920323296876
7.889 0.260672164905919
7.89 0.260423391953241
7.891 0.260174008634666
7.892 0.259924019152103
7.893 0.259673427713386
7.894 0.259422238532115
7.895 0.259170455827496
7.896 0.258918083824179
7.897 0.258665126752105
7.898 0.258411588846341
7.899 0.258157474346928
7.9 0.257902787498718
7.901 0.257647532551215
7.902 0.257391713758425
7.903 0.257135335378688
7.904 0.25687840167453
7.905 0.256620916912502
7.906 0.256362885363021
7.907 0.25610431130022
7.908 0.255845199001786
7.909 0.25558555274881
7.91 0.255325376825626
7.911 0.255064675519661
7.912 0.254803453121277
7.913 0.25454171392362
7.914 0.25427946222246
7.915 0.254016702316049
7.916 0.253753438504955
7.917 0.253489675091918
7.918 0.253225416381692
7.919 0.252960666680901
7.92 0.252695430297878
7.921 0.25242971154252
7.922 0.252163514726139
7.923 0.251896844161305
7.924 0.251629704161702
7.925 0.251362099041979
7.926 0.251094033117597
7.927 0.250825510704683
7.928 0.250556536119884
7.929 0.250287113680218
7.93 0.250017247702926
7.931 0.24974694250533
7.932 0.249476202404681
7.933 0.24920503171802
7.934 0.248933434762029
7.935 0.248661415852888
7.936 0.248388979306134
7.937 0.248116129436513
7.938 0.247842870557841
7.939 0.247569206982861
7.94 0.247295143023104
7.941 0.247020682988743
7.942 0.246745831188458
7.943 0.246470591929293
7.944 0.24619496951652
7.945 0.245918968253495
7.946 0.245642592441528
7.947 0.24536584637974
7.948 0.245088734364928
7.949 0.244811260691431
7.95 0.24453342965099
7.951 0.244255245532619
7.952 0.243976712622469
7.953 0.243697835203689
7.954 0.243418617556304
7.955 0.243139063957074
7.956 0.242859178679367
7.957 0.242578965993025
7.958 0.24229843016424
7.959 0.242017575455416
7.96 0.24173640612505
7.961 0.241454926427595
7.962 0.241173140613339
7.963 0.240891052928275
7.964 0.240608667613979
7.965 0.24032598890748
7.966 0.240043021041138
7.967 0.23975976824252
7.968 0.239476234734281
7.969 0.239192424734032
7.97 0.238908342454229
7.971 0.238623992102048
7.972 0.238339377879261
7.973 0.238054503982124
7.974 0.237769374601255
7.975 0.237483993921512
7.976 0.237198366121888
7.977 0.23691249537538
7.978 0.236626385848884
7.979 0.236340041703075
7.98 0.236053467092299
7.981 0.235766666164452
7.982 0.235479643060872
7.983 0.235192401916229
7.984 0.234904946858412
7.985 0.234617282008416
7.986 0.234329411480242
7.987 0.234041339380776
7.988 0.233753069809695
7.989 0.233464606859346
7.99 0.233175954614654
7.991 0.232887117153006
7.992 0.232598098544153
7.993 0.232308902850104
7.994 0.232019534125021
7.995 0.231729996415124
7.996 0.231440293758581
7.997 0.231150430185418
7.998 0.230860409717408
7.999 0.230570236367981
8 0.230279914142125
};
\addlegendentry{$\lambda_2(C_I)$}
\end{axis}

\end{tikzpicture}

